Active Evaluation: Efficient NLG Evaluation with Few Pairwise Comparisons

Recent studies have shown the advantages of evaluating NLG systems using pairwise comparisons as opposed to direct assessment. Given $k$ systems, a naive approach for identifying the top-ranked system would be to uniformly obtain pairwise comparisons from all ${k \choose 2}$ pairs of systems. However, this can be very expensive as the number of human annotations required would grow quadratically with $k$. In this work, we introduce Active Evaluation, a framework to efficiently identify the top-ranked system by actively choosing system pairs for comparison using dueling bandit algorithms. We perform extensive experiments with 13 dueling bandits algorithms on 13 NLG evaluation datasets spanning 5 tasks and show that the number of human annotations can be reduced by 80%. To further reduce the number of human annotations, we propose model-based dueling bandit algorithms which combine automatic evaluation metrics with human evaluations. Specifically, we eliminate sub-optimal systems even before the human annotation process and perform human evaluations only on test examples where the automatic metric is highly uncertain. This reduces the number of human annotations required further by 89%. In effect, we show that identifying the top-ranked system requires only a few hundred human annotations, which grow linearly with $k$. Lastly, we provide practical recommendations and best practices to identify the top-ranked system efficiently. Our code has been made publicly available at https://github.com/akashkm99/duelnlg

==> figures_latex/all-accuracy-model-based.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.283193in}{8.931659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.283193in}{8.931659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.931659in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475263in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475263in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005526in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535789in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535789in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066053in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066053in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951363in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{0.972574in}{5.964844in}}%
\pgfpathlineto{\pgfqpoint{0.983179in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{0.993784in}{5.989887in}}%
\pgfpathlineto{\pgfqpoint{1.004389in}{6.065016in}}%
\pgfpathlineto{\pgfqpoint{1.014995in}{6.373879in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{6.340489in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{6.357184in}}%
\pgfpathlineto{\pgfqpoint{1.046811in}{6.290403in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{6.332141in}}%
\pgfpathlineto{\pgfqpoint{1.068021in}{6.357184in}}%
\pgfpathlineto{\pgfqpoint{1.089232in}{6.340489in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{6.348836in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{6.404612in}}%
\pgfpathlineto{\pgfqpoint{1.121047in}{6.449008in}}%
\pgfpathlineto{\pgfqpoint{1.131653in}{6.407599in}}%
\pgfpathlineto{\pgfqpoint{1.142258in}{6.421224in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{6.495002in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{6.484630in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{6.484630in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{6.498066in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{6.506291in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{6.539188in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{6.550751in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{6.550751in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{6.590838in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{6.545816in}}%
\pgfpathlineto{\pgfqpoint{1.258916in}{6.563861in}}%
\pgfpathlineto{\pgfqpoint{1.269521in}{6.572085in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{6.592076in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{6.637879in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{6.646705in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{6.598903in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{6.599945in}}%
\pgfpathlineto{\pgfqpoint{1.333153in}{6.679557in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{6.683472in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{6.671138in}}%
\pgfpathlineto{\pgfqpoint{1.364968in}{6.675050in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{6.732100in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{1.396784in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{1.407389in}{6.739587in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{6.727949in}}%
\pgfpathlineto{\pgfqpoint{1.428600in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{1.439205in}{6.744080in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{6.736290in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{6.751305in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{6.792472in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{6.788052in}}%
\pgfpathlineto{\pgfqpoint{1.492232in}{6.775686in}}%
\pgfpathlineto{\pgfqpoint{1.502837in}{6.758734in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{6.767697in}}%
\pgfpathlineto{\pgfqpoint{1.524047in}{6.786537in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{6.747537in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{6.805763in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{6.824809in}}%
\pgfpathlineto{\pgfqpoint{1.566468in}{6.847579in}}%
\pgfpathlineto{\pgfqpoint{1.587679in}{6.844384in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{6.814604in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{6.798779in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{6.803957in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{6.796936in}}%
\pgfpathlineto{\pgfqpoint{1.640705in}{6.783674in}}%
\pgfpathlineto{\pgfqpoint{1.651311in}{6.798779in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{6.860954in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{6.828148in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{6.815996in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{6.866789in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{6.831455in}}%
\pgfpathlineto{\pgfqpoint{1.725547in}{6.832611in}}%
\pgfpathlineto{\pgfqpoint{1.736153in}{6.859562in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{6.807345in}}%
\pgfpathlineto{\pgfqpoint{1.757363in}{6.828148in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{6.842426in}}%
\pgfpathlineto{\pgfqpoint{1.778574in}{6.849539in}}%
\pgfpathlineto{\pgfqpoint{1.789179in}{6.799687in}}%
\pgfpathlineto{\pgfqpoint{1.799784in}{6.823726in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{6.870102in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{6.844384in}}%
\pgfpathlineto{\pgfqpoint{1.831600in}{6.850119in}}%
\pgfpathlineto{\pgfqpoint{1.842205in}{6.852792in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{6.903317in}}%
\pgfpathlineto{\pgfqpoint{1.863416in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{1.874021in}{6.870102in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{6.850674in}}%
\pgfpathlineto{\pgfqpoint{1.895232in}{6.843678in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{6.888915in}}%
\pgfpathlineto{\pgfqpoint{1.916442in}{6.925878in}}%
\pgfpathlineto{\pgfqpoint{1.927047in}{6.940919in}}%
\pgfpathlineto{\pgfqpoint{1.937653in}{6.888276in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{6.927861in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{6.907660in}}%
\pgfpathlineto{\pgfqpoint{1.969468in}{6.924207in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{6.925054in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{6.915533in}}%
\pgfpathlineto{\pgfqpoint{2.001284in}{6.911033in}}%
\pgfpathlineto{\pgfqpoint{2.011889in}{6.931936in}}%
\pgfpathlineto{\pgfqpoint{2.022495in}{6.931174in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{6.988504in}}%
\pgfpathlineto{\pgfqpoint{2.043705in}{6.959309in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{6.968414in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.018926in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{7.005917in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{6.968172in}}%
\pgfpathlineto{\pgfqpoint{2.096732in}{6.998464in}}%
\pgfpathlineto{\pgfqpoint{2.107337in}{7.004245in}}%
\pgfpathlineto{\pgfqpoint{2.117942in}{6.993562in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{7.003053in}}%
\pgfpathlineto{\pgfqpoint{2.149758in}{6.988440in}}%
\pgfpathlineto{\pgfqpoint{2.160363in}{7.003279in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{7.032828in}}%
\pgfpathlineto{\pgfqpoint{2.181574in}{7.014122in}}%
\pgfpathlineto{\pgfqpoint{2.192179in}{7.022792in}}%
\pgfpathlineto{\pgfqpoint{2.202784in}{7.023142in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{6.973564in}}%
\pgfpathlineto{\pgfqpoint{2.223995in}{6.978521in}}%
\pgfpathlineto{\pgfqpoint{2.234600in}{7.051944in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{7.040976in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{7.043183in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{7.055917in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{7.028850in}}%
\pgfpathlineto{\pgfqpoint{2.287626in}{7.079202in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{7.058090in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{7.061377in}}%
\pgfpathlineto{\pgfqpoint{2.319442in}{7.079202in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{7.119701in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{7.126992in}}%
\pgfpathlineto{\pgfqpoint{2.361863in}{7.105120in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{7.091327in}}%
\pgfpathlineto{\pgfqpoint{2.383074in}{7.094976in}}%
\pgfpathlineto{\pgfqpoint{2.393679in}{7.085864in}}%
\pgfpathlineto{\pgfqpoint{2.404284in}{7.127024in}}%
\pgfpathlineto{\pgfqpoint{2.414889in}{7.109184in}}%
\pgfpathlineto{\pgfqpoint{2.425495in}{7.139562in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{7.128677in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{7.143006in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{7.121662in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{7.147529in}}%
\pgfpathlineto{\pgfqpoint{2.489126in}{7.153244in}}%
\pgfpathlineto{\pgfqpoint{2.499732in}{7.128737in}}%
\pgfpathlineto{\pgfqpoint{2.510337in}{7.146134in}}%
\pgfpathlineto{\pgfqpoint{2.520942in}{7.141291in}}%
\pgfpathlineto{\pgfqpoint{2.531547in}{7.183810in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{7.132622in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{7.139814in}}%
\pgfpathlineto{\pgfqpoint{2.563363in}{7.188838in}}%
\pgfpathlineto{\pgfqpoint{2.573968in}{7.164410in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{7.123393in}}%
\pgfpathlineto{\pgfqpoint{2.595179in}{7.178026in}}%
\pgfpathlineto{\pgfqpoint{2.605784in}{7.154459in}}%
\pgfpathlineto{\pgfqpoint{2.616389in}{7.151811in}}%
\pgfpathlineto{\pgfqpoint{2.626995in}{7.184795in}}%
\pgfpathlineto{\pgfqpoint{2.637600in}{7.151025in}}%
\pgfpathlineto{\pgfqpoint{2.648205in}{7.165336in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{7.151365in}}%
\pgfpathlineto{\pgfqpoint{2.669416in}{7.099763in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{7.138040in}}%
\pgfpathlineto{\pgfqpoint{2.690626in}{7.141291in}}%
\pgfpathlineto{\pgfqpoint{2.701232in}{7.150141in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{7.146392in}}%
\pgfpathlineto{\pgfqpoint{2.722442in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{7.158412in}}%
\pgfpathlineto{\pgfqpoint{2.743653in}{7.130590in}}%
\pgfpathlineto{\pgfqpoint{2.764863in}{7.158350in}}%
\pgfpathlineto{\pgfqpoint{2.775468in}{7.128799in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{7.179307in}}%
\pgfpathlineto{\pgfqpoint{2.796679in}{7.099763in}}%
\pgfpathlineto{\pgfqpoint{2.807284in}{7.144379in}}%
\pgfpathlineto{\pgfqpoint{2.817889in}{7.135691in}}%
\pgfpathlineto{\pgfqpoint{2.828495in}{7.150575in}}%
\pgfpathlineto{\pgfqpoint{2.839100in}{7.144379in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{7.159499in}}%
\pgfpathlineto{\pgfqpoint{2.860311in}{7.128677in}}%
\pgfpathlineto{\pgfqpoint{2.870916in}{7.137394in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{7.111256in}}%
\pgfpathlineto{\pgfqpoint{2.892126in}{7.164675in}}%
\pgfpathlineto{\pgfqpoint{2.902732in}{7.109711in}}%
\pgfpathlineto{\pgfqpoint{2.913337in}{7.164410in}}%
\pgfpathlineto{\pgfqpoint{2.923942in}{7.156154in}}%
\pgfpathlineto{\pgfqpoint{2.934547in}{7.156214in}}%
\pgfpathlineto{\pgfqpoint{2.945153in}{7.158915in}}%
\pgfpathlineto{\pgfqpoint{2.966363in}{7.211464in}}%
\pgfpathlineto{\pgfqpoint{2.976968in}{7.187961in}}%
\pgfpathlineto{\pgfqpoint{2.987574in}{7.204419in}}%
\pgfpathlineto{\pgfqpoint{2.998179in}{7.196176in}}%
\pgfpathlineto{\pgfqpoint{3.008784in}{7.166019in}}%
\pgfpathlineto{\pgfqpoint{3.019389in}{7.184284in}}%
\pgfpathlineto{\pgfqpoint{3.029995in}{7.183191in}}%
\pgfpathlineto{\pgfqpoint{3.040600in}{7.119701in}}%
\pgfpathlineto{\pgfqpoint{3.051205in}{7.172352in}}%
\pgfpathlineto{\pgfqpoint{3.061811in}{7.146392in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.191810in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.191810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951363in}{6.103968in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{6.437763in}}%
\pgfpathlineto{\pgfqpoint{0.972574in}{6.388772in}}%
\pgfpathlineto{\pgfqpoint{0.983179in}{6.534987in}}%
\pgfpathlineto{\pgfqpoint{0.993784in}{6.623894in}}%
\pgfpathlineto{\pgfqpoint{1.004389in}{6.619825in}}%
\pgfpathlineto{\pgfqpoint{1.014995in}{6.600615in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{6.668111in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{6.668314in}}%
\pgfpathlineto{\pgfqpoint{1.046811in}{6.728389in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{6.579983in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{6.768362in}}%
\pgfpathlineto{\pgfqpoint{1.089232in}{6.818365in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{6.812132in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{6.774721in}}%
\pgfpathlineto{\pgfqpoint{1.121047in}{6.811851in}}%
\pgfpathlineto{\pgfqpoint{1.142258in}{6.858539in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{6.761136in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{6.843004in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{6.786869in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{6.914483in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{6.851067in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{6.924207in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{6.982159in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{6.989850in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{6.961123in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{6.873596in}}%
\pgfpathlineto{\pgfqpoint{1.258916in}{6.932948in}}%
\pgfpathlineto{\pgfqpoint{1.269521in}{7.005624in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{6.926788in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{7.032010in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{7.029428in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{6.996184in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{7.028017in}}%
\pgfpathlineto{\pgfqpoint{1.333153in}{6.998140in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{7.073301in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{7.065909in}}%
\pgfpathlineto{\pgfqpoint{1.364968in}{7.061270in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{7.020894in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{7.001739in}}%
\pgfpathlineto{\pgfqpoint{1.396784in}{7.063845in}}%
\pgfpathlineto{\pgfqpoint{1.407389in}{7.033099in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{7.014153in}}%
\pgfpathlineto{\pgfqpoint{1.428600in}{7.042828in}}%
\pgfpathlineto{\pgfqpoint{1.439205in}{7.000586in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{7.053347in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{7.070531in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{7.113210in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{7.040035in}}%
\pgfpathlineto{\pgfqpoint{1.492232in}{7.217208in}}%
\pgfpathlineto{\pgfqpoint{1.502837in}{7.176006in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{7.162106in}}%
\pgfpathlineto{\pgfqpoint{1.524047in}{7.151763in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{7.290127in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{7.282366in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{7.193144in}}%
\pgfpathlineto{\pgfqpoint{1.566468in}{7.253038in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{7.237124in}}%
\pgfpathlineto{\pgfqpoint{1.587679in}{7.162753in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{7.214651in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{7.211999in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{7.187190in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{7.191289in}}%
\pgfpathlineto{\pgfqpoint{1.640705in}{7.216141in}}%
\pgfpathlineto{\pgfqpoint{1.651311in}{7.133569in}}%
\pgfpathlineto{\pgfqpoint{1.661916in}{7.311386in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{7.262258in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{7.235007in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{7.304370in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{7.234189in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{7.218845in}}%
\pgfpathlineto{\pgfqpoint{1.725547in}{7.305587in}}%
\pgfpathlineto{\pgfqpoint{1.736153in}{7.271789in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{7.285538in}}%
\pgfpathlineto{\pgfqpoint{1.757363in}{7.236090in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{7.250740in}}%
\pgfpathlineto{\pgfqpoint{1.778574in}{7.309745in}}%
\pgfpathlineto{\pgfqpoint{1.789179in}{7.316141in}}%
\pgfpathlineto{\pgfqpoint{1.799784in}{7.343978in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{7.350059in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{7.358555in}}%
\pgfpathlineto{\pgfqpoint{1.831600in}{7.386333in}}%
\pgfpathlineto{\pgfqpoint{1.842205in}{7.382810in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{7.362987in}}%
\pgfpathlineto{\pgfqpoint{1.863416in}{7.402838in}}%
\pgfpathlineto{\pgfqpoint{1.874021in}{7.367521in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{7.376095in}}%
\pgfpathlineto{\pgfqpoint{1.895232in}{7.315168in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{7.421012in}}%
\pgfpathlineto{\pgfqpoint{1.916442in}{7.428126in}}%
\pgfpathlineto{\pgfqpoint{1.927047in}{7.356607in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{7.427671in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{7.381645in}}%
\pgfpathlineto{\pgfqpoint{1.969468in}{7.436973in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{7.429098in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{7.458359in}}%
\pgfpathlineto{\pgfqpoint{2.001284in}{7.465054in}}%
\pgfpathlineto{\pgfqpoint{2.011889in}{7.402459in}}%
\pgfpathlineto{\pgfqpoint{2.022495in}{7.460280in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{7.393733in}}%
\pgfpathlineto{\pgfqpoint{2.043705in}{7.476701in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{7.476194in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.415386in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{7.462613in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{7.477436in}}%
\pgfpathlineto{\pgfqpoint{2.096732in}{7.488723in}}%
\pgfpathlineto{\pgfqpoint{2.107337in}{7.489260in}}%
\pgfpathlineto{\pgfqpoint{2.117942in}{7.450873in}}%
\pgfpathlineto{\pgfqpoint{2.128547in}{7.487895in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{7.449627in}}%
\pgfpathlineto{\pgfqpoint{2.149758in}{7.488359in}}%
\pgfpathlineto{\pgfqpoint{2.160363in}{7.479746in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{7.492477in}}%
\pgfpathlineto{\pgfqpoint{2.181574in}{7.473111in}}%
\pgfpathlineto{\pgfqpoint{2.192179in}{7.485625in}}%
\pgfpathlineto{\pgfqpoint{2.202784in}{7.508951in}}%
\pgfpathlineto{\pgfqpoint{2.223995in}{7.423967in}}%
\pgfpathlineto{\pgfqpoint{2.234600in}{7.479819in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{7.463051in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{7.490611in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{7.498798in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{7.434697in}}%
\pgfpathlineto{\pgfqpoint{2.287626in}{7.486162in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{7.490354in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{7.487152in}}%
\pgfpathlineto{\pgfqpoint{2.319442in}{7.474241in}}%
\pgfpathlineto{\pgfqpoint{2.330047in}{7.501534in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{7.477200in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{7.507049in}}%
\pgfpathlineto{\pgfqpoint{2.361863in}{7.484812in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{7.524178in}}%
\pgfpathlineto{\pgfqpoint{2.383074in}{7.492439in}}%
\pgfpathlineto{\pgfqpoint{2.393679in}{7.490716in}}%
\pgfpathlineto{\pgfqpoint{2.404284in}{7.465772in}}%
\pgfpathlineto{\pgfqpoint{2.414889in}{7.499201in}}%
\pgfpathlineto{\pgfqpoint{2.425495in}{7.500987in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{7.507343in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{7.466574in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{7.481365in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{7.454283in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{7.466590in}}%
\pgfpathlineto{\pgfqpoint{2.489126in}{7.519190in}}%
\pgfpathlineto{\pgfqpoint{2.499732in}{7.513090in}}%
\pgfpathlineto{\pgfqpoint{2.510337in}{7.487132in}}%
\pgfpathlineto{\pgfqpoint{2.520942in}{7.511791in}}%
\pgfpathlineto{\pgfqpoint{2.531547in}{7.517800in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{7.516222in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{7.506069in}}%
\pgfpathlineto{\pgfqpoint{2.563363in}{7.498510in}}%
\pgfpathlineto{\pgfqpoint{2.573968in}{7.518025in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{7.527816in}}%
\pgfpathlineto{\pgfqpoint{2.595179in}{7.530225in}}%
\pgfpathlineto{\pgfqpoint{2.605784in}{7.526967in}}%
\pgfpathlineto{\pgfqpoint{2.626995in}{7.526247in}}%
\pgfpathlineto{\pgfqpoint{2.637600in}{7.537330in}}%
\pgfpathlineto{\pgfqpoint{2.648205in}{7.519208in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{7.522966in}}%
\pgfpathlineto{\pgfqpoint{2.669416in}{7.513362in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{7.492459in}}%
\pgfpathlineto{\pgfqpoint{2.690626in}{7.529893in}}%
\pgfpathlineto{\pgfqpoint{2.701232in}{7.527227in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{7.539210in}}%
\pgfpathlineto{\pgfqpoint{2.722442in}{7.541699in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{7.541716in}}%
\pgfpathlineto{\pgfqpoint{2.743653in}{7.524196in}}%
\pgfpathlineto{\pgfqpoint{2.754258in}{7.535603in}}%
\pgfpathlineto{\pgfqpoint{2.764863in}{7.536180in}}%
\pgfpathlineto{\pgfqpoint{2.775468in}{7.539006in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{7.540052in}}%
\pgfpathlineto{\pgfqpoint{2.807284in}{7.522810in}}%
\pgfpathlineto{\pgfqpoint{2.817889in}{7.538977in}}%
\pgfpathlineto{\pgfqpoint{2.828495in}{7.538650in}}%
\pgfpathlineto{\pgfqpoint{2.839100in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{7.540114in}}%
\pgfpathlineto{\pgfqpoint{2.860311in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{2.998179in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.008784in}{7.540799in}}%
\pgfpathlineto{\pgfqpoint{3.019389in}{7.530666in}}%
\pgfpathlineto{\pgfqpoint{3.029995in}{7.529590in}}%
\pgfpathlineto{\pgfqpoint{3.040600in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951363in}{6.087236in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{6.430124in}}%
\pgfpathlineto{\pgfqpoint{0.972574in}{6.424723in}}%
\pgfpathlineto{\pgfqpoint{0.983179in}{6.428402in}}%
\pgfpathlineto{\pgfqpoint{0.993784in}{6.578916in}}%
\pgfpathlineto{\pgfqpoint{1.014995in}{6.639279in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{6.644507in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{6.705987in}}%
\pgfpathlineto{\pgfqpoint{1.046811in}{6.615270in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{6.883616in}}%
\pgfpathlineto{\pgfqpoint{1.068021in}{6.727491in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{6.880790in}}%
\pgfpathlineto{\pgfqpoint{1.089232in}{6.837441in}}%
\pgfpathlineto{\pgfqpoint{1.110442in}{6.916716in}}%
\pgfpathlineto{\pgfqpoint{1.121047in}{7.014032in}}%
\pgfpathlineto{\pgfqpoint{1.131653in}{6.868682in}}%
\pgfpathlineto{\pgfqpoint{1.142258in}{6.979892in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{7.016810in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{6.959063in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{6.919985in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{6.975847in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{6.982777in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{7.011099in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{7.034434in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{7.048773in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{7.120848in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{7.003993in}}%
\pgfpathlineto{\pgfqpoint{1.258916in}{7.019528in}}%
\pgfpathlineto{\pgfqpoint{1.269521in}{7.028293in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{7.109774in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{7.077377in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{6.990834in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{6.998689in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{7.107348in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{7.138832in}}%
\pgfpathlineto{\pgfqpoint{1.364968in}{7.113289in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{7.149524in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{7.099822in}}%
\pgfpathlineto{\pgfqpoint{1.396784in}{7.076594in}}%
\pgfpathlineto{\pgfqpoint{1.407389in}{7.113550in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{7.140599in}}%
\pgfpathlineto{\pgfqpoint{1.428600in}{7.119910in}}%
\pgfpathlineto{\pgfqpoint{1.439205in}{7.159280in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{7.079423in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{7.181718in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{7.161556in}}%
\pgfpathlineto{\pgfqpoint{1.492232in}{7.215073in}}%
\pgfpathlineto{\pgfqpoint{1.502837in}{7.096436in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{7.179396in}}%
\pgfpathlineto{\pgfqpoint{1.524047in}{7.166734in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{7.148310in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{7.146419in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{7.245029in}}%
\pgfpathlineto{\pgfqpoint{1.566468in}{7.248576in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{7.270403in}}%
\pgfpathlineto{\pgfqpoint{1.587679in}{7.260793in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{7.212243in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{7.262429in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{7.278087in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{7.225945in}}%
\pgfpathlineto{\pgfqpoint{1.640705in}{7.249733in}}%
\pgfpathlineto{\pgfqpoint{1.651311in}{7.211556in}}%
\pgfpathlineto{\pgfqpoint{1.661916in}{7.269134in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{7.267182in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{7.281642in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{7.259358in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{7.261205in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{7.290938in}}%
\pgfpathlineto{\pgfqpoint{1.725547in}{7.226173in}}%
\pgfpathlineto{\pgfqpoint{1.736153in}{7.275067in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{7.252270in}}%
\pgfpathlineto{\pgfqpoint{1.757363in}{7.298312in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{7.325964in}}%
\pgfpathlineto{\pgfqpoint{1.778574in}{7.387723in}}%
\pgfpathlineto{\pgfqpoint{1.789179in}{7.273424in}}%
\pgfpathlineto{\pgfqpoint{1.799784in}{7.356545in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{7.403549in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{7.360573in}}%
\pgfpathlineto{\pgfqpoint{1.831600in}{7.370531in}}%
\pgfpathlineto{\pgfqpoint{1.842205in}{7.420585in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{7.385340in}}%
\pgfpathlineto{\pgfqpoint{1.863416in}{7.330625in}}%
\pgfpathlineto{\pgfqpoint{1.874021in}{7.391831in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{7.371277in}}%
\pgfpathlineto{\pgfqpoint{1.895232in}{7.357493in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{7.427068in}}%
\pgfpathlineto{\pgfqpoint{1.916442in}{7.378528in}}%
\pgfpathlineto{\pgfqpoint{1.927047in}{7.415827in}}%
\pgfpathlineto{\pgfqpoint{1.937653in}{7.409101in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{7.419235in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{7.435321in}}%
\pgfpathlineto{\pgfqpoint{1.969468in}{7.430994in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{7.473428in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{7.430486in}}%
\pgfpathlineto{\pgfqpoint{2.011889in}{7.429299in}}%
\pgfpathlineto{\pgfqpoint{2.022495in}{7.423593in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{7.389048in}}%
\pgfpathlineto{\pgfqpoint{2.043705in}{7.475008in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{7.438290in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.459140in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{7.404690in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{7.430964in}}%
\pgfpathlineto{\pgfqpoint{2.096732in}{7.467348in}}%
\pgfpathlineto{\pgfqpoint{2.107337in}{7.452838in}}%
\pgfpathlineto{\pgfqpoint{2.117942in}{7.500267in}}%
\pgfpathlineto{\pgfqpoint{2.128547in}{7.480514in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{7.476103in}}%
\pgfpathlineto{\pgfqpoint{2.149758in}{7.464900in}}%
\pgfpathlineto{\pgfqpoint{2.160363in}{7.447837in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{7.467915in}}%
\pgfpathlineto{\pgfqpoint{2.181574in}{7.481173in}}%
\pgfpathlineto{\pgfqpoint{2.192179in}{7.499273in}}%
\pgfpathlineto{\pgfqpoint{2.202784in}{7.495703in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{7.498869in}}%
\pgfpathlineto{\pgfqpoint{2.223995in}{7.491069in}}%
\pgfpathlineto{\pgfqpoint{2.234600in}{7.485258in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{7.513311in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{7.496552in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{7.433031in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{7.508172in}}%
\pgfpathlineto{\pgfqpoint{2.287626in}{7.477765in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{7.462124in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{7.494547in}}%
\pgfpathlineto{\pgfqpoint{2.319442in}{7.431340in}}%
\pgfpathlineto{\pgfqpoint{2.330047in}{7.492361in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{7.477031in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{7.490158in}}%
\pgfpathlineto{\pgfqpoint{2.361863in}{7.478290in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{7.470371in}}%
\pgfpathlineto{\pgfqpoint{2.383074in}{7.480961in}}%
\pgfpathlineto{\pgfqpoint{2.393679in}{7.504736in}}%
\pgfpathlineto{\pgfqpoint{2.404284in}{7.511073in}}%
\pgfpathlineto{\pgfqpoint{2.414889in}{7.501181in}}%
\pgfpathlineto{\pgfqpoint{2.425495in}{7.506094in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{7.497947in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{7.479185in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{7.517634in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{7.472872in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{7.487539in}}%
\pgfpathlineto{\pgfqpoint{2.489126in}{7.497250in}}%
\pgfpathlineto{\pgfqpoint{2.499732in}{7.502042in}}%
\pgfpathlineto{\pgfqpoint{2.510337in}{7.463751in}}%
\pgfpathlineto{\pgfqpoint{2.520942in}{7.484868in}}%
\pgfpathlineto{\pgfqpoint{2.531547in}{7.476505in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{7.487111in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{7.521770in}}%
\pgfpathlineto{\pgfqpoint{2.563363in}{7.467814in}}%
\pgfpathlineto{\pgfqpoint{2.573968in}{7.498356in}}%
\pgfpathlineto{\pgfqpoint{2.584574in}{7.513112in}}%
\pgfpathlineto{\pgfqpoint{2.595179in}{7.486073in}}%
\pgfpathlineto{\pgfqpoint{2.605784in}{7.515344in}}%
\pgfpathlineto{\pgfqpoint{2.616389in}{7.505540in}}%
\pgfpathlineto{\pgfqpoint{2.626995in}{7.506230in}}%
\pgfpathlineto{\pgfqpoint{2.637600in}{7.474606in}}%
\pgfpathlineto{\pgfqpoint{2.648205in}{7.499116in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{7.484019in}}%
\pgfpathlineto{\pgfqpoint{2.669416in}{7.490380in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{7.501800in}}%
\pgfpathlineto{\pgfqpoint{2.690626in}{7.499264in}}%
\pgfpathlineto{\pgfqpoint{2.701232in}{7.492786in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{7.519130in}}%
\pgfpathlineto{\pgfqpoint{2.722442in}{7.498859in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{7.500846in}}%
\pgfpathlineto{\pgfqpoint{2.743653in}{7.526329in}}%
\pgfpathlineto{\pgfqpoint{2.754258in}{7.494817in}}%
\pgfpathlineto{\pgfqpoint{2.764863in}{7.521825in}}%
\pgfpathlineto{\pgfqpoint{2.775468in}{7.518162in}}%
\pgfpathlineto{\pgfqpoint{2.786074in}{7.523049in}}%
\pgfpathlineto{\pgfqpoint{2.796679in}{7.520585in}}%
\pgfpathlineto{\pgfqpoint{2.807284in}{7.533448in}}%
\pgfpathlineto{\pgfqpoint{2.817889in}{7.509976in}}%
\pgfpathlineto{\pgfqpoint{2.828495in}{7.510515in}}%
\pgfpathlineto{\pgfqpoint{2.839100in}{7.518739in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{7.529748in}}%
\pgfpathlineto{\pgfqpoint{2.860311in}{7.528077in}}%
\pgfpathlineto{\pgfqpoint{2.870916in}{7.483443in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{7.538650in}}%
\pgfpathlineto{\pgfqpoint{2.892126in}{7.536252in}}%
\pgfpathlineto{\pgfqpoint{2.913337in}{7.536747in}}%
\pgfpathlineto{\pgfqpoint{2.923942in}{7.523283in}}%
\pgfpathlineto{\pgfqpoint{2.934547in}{7.536374in}}%
\pgfpathlineto{\pgfqpoint{2.945153in}{7.537947in}}%
\pgfpathlineto{\pgfqpoint{2.955758in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951363in}{6.820512in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{6.848360in}}%
\pgfpathlineto{\pgfqpoint{0.972574in}{6.796642in}}%
\pgfpathlineto{\pgfqpoint{0.983179in}{6.949685in}}%
\pgfpathlineto{\pgfqpoint{0.993784in}{6.874982in}}%
\pgfpathlineto{\pgfqpoint{1.004389in}{6.921652in}}%
\pgfpathlineto{\pgfqpoint{1.014995in}{6.991224in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{6.949612in}}%
\pgfpathlineto{\pgfqpoint{1.036205in}{6.887856in}}%
\pgfpathlineto{\pgfqpoint{1.046811in}{6.940144in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{6.909440in}}%
\pgfpathlineto{\pgfqpoint{1.068021in}{7.073950in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{7.020384in}}%
\pgfpathlineto{\pgfqpoint{1.089232in}{7.027104in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{6.992926in}}%
\pgfpathlineto{\pgfqpoint{1.121047in}{7.134288in}}%
\pgfpathlineto{\pgfqpoint{1.131653in}{7.002854in}}%
\pgfpathlineto{\pgfqpoint{1.142258in}{7.067571in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{6.997118in}}%
\pgfpathlineto{\pgfqpoint{1.163468in}{6.990037in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{7.123389in}}%
\pgfpathlineto{\pgfqpoint{1.184679in}{7.113307in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{7.067638in}}%
\pgfpathlineto{\pgfqpoint{1.205889in}{7.053909in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{7.140283in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{7.178330in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{7.145875in}}%
\pgfpathlineto{\pgfqpoint{1.248311in}{7.134904in}}%
\pgfpathlineto{\pgfqpoint{1.258916in}{7.073456in}}%
\pgfpathlineto{\pgfqpoint{1.269521in}{7.169449in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{7.157538in}}%
\pgfpathlineto{\pgfqpoint{1.290732in}{7.151858in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{7.218913in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{7.274235in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{7.155658in}}%
\pgfpathlineto{\pgfqpoint{1.343758in}{7.307135in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{7.265233in}}%
\pgfpathlineto{\pgfqpoint{1.364968in}{7.255193in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{7.261773in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{7.274617in}}%
\pgfpathlineto{\pgfqpoint{1.396784in}{7.244696in}}%
\pgfpathlineto{\pgfqpoint{1.407389in}{7.307757in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{7.235231in}}%
\pgfpathlineto{\pgfqpoint{1.428600in}{7.327814in}}%
\pgfpathlineto{\pgfqpoint{1.439205in}{7.290461in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{7.214695in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{7.337178in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{7.243483in}}%
\pgfpathlineto{\pgfqpoint{1.481626in}{7.324568in}}%
\pgfpathlineto{\pgfqpoint{1.492232in}{7.269555in}}%
\pgfpathlineto{\pgfqpoint{1.502837in}{7.326646in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{7.311403in}}%
\pgfpathlineto{\pgfqpoint{1.524047in}{7.318894in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{7.304048in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{7.342445in}}%
\pgfpathlineto{\pgfqpoint{1.555863in}{7.237883in}}%
\pgfpathlineto{\pgfqpoint{1.566468in}{7.367703in}}%
\pgfpathlineto{\pgfqpoint{1.577074in}{7.328484in}}%
\pgfpathlineto{\pgfqpoint{1.587679in}{7.360653in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{7.321415in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{7.340766in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{7.310987in}}%
\pgfpathlineto{\pgfqpoint{1.630100in}{7.309689in}}%
\pgfpathlineto{\pgfqpoint{1.640705in}{7.270273in}}%
\pgfpathlineto{\pgfqpoint{1.651311in}{7.351239in}}%
\pgfpathlineto{\pgfqpoint{1.661916in}{7.318193in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{7.338786in}}%
\pgfpathlineto{\pgfqpoint{1.683126in}{7.335615in}}%
\pgfpathlineto{\pgfqpoint{1.693732in}{7.355121in}}%
\pgfpathlineto{\pgfqpoint{1.704337in}{7.328793in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{7.357804in}}%
\pgfpathlineto{\pgfqpoint{1.725547in}{7.336451in}}%
\pgfpathlineto{\pgfqpoint{1.736153in}{7.336351in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{7.365529in}}%
\pgfpathlineto{\pgfqpoint{1.757363in}{7.387694in}}%
\pgfpathlineto{\pgfqpoint{1.767968in}{7.331686in}}%
\pgfpathlineto{\pgfqpoint{1.789179in}{7.422816in}}%
\pgfpathlineto{\pgfqpoint{1.799784in}{7.393863in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{7.393692in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{7.381731in}}%
\pgfpathlineto{\pgfqpoint{1.831600in}{7.379077in}}%
\pgfpathlineto{\pgfqpoint{1.842205in}{7.371474in}}%
\pgfpathlineto{\pgfqpoint{1.852811in}{7.369804in}}%
\pgfpathlineto{\pgfqpoint{1.863416in}{7.320328in}}%
\pgfpathlineto{\pgfqpoint{1.874021in}{7.397043in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{7.398167in}}%
\pgfpathlineto{\pgfqpoint{1.895232in}{7.384096in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{7.419893in}}%
\pgfpathlineto{\pgfqpoint{1.916442in}{7.401972in}}%
\pgfpathlineto{\pgfqpoint{1.927047in}{7.414047in}}%
\pgfpathlineto{\pgfqpoint{1.937653in}{7.387986in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{7.350493in}}%
\pgfpathlineto{\pgfqpoint{1.958863in}{7.361126in}}%
\pgfpathlineto{\pgfqpoint{1.969468in}{7.406956in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{7.428795in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{7.419157in}}%
\pgfpathlineto{\pgfqpoint{2.001284in}{7.417465in}}%
\pgfpathlineto{\pgfqpoint{2.011889in}{7.420392in}}%
\pgfpathlineto{\pgfqpoint{2.022495in}{7.384924in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{7.395862in}}%
\pgfpathlineto{\pgfqpoint{2.043705in}{7.451241in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{7.470793in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{7.421555in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{7.436516in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{7.435429in}}%
\pgfpathlineto{\pgfqpoint{2.096732in}{7.441331in}}%
\pgfpathlineto{\pgfqpoint{2.107337in}{7.462831in}}%
\pgfpathlineto{\pgfqpoint{2.117942in}{7.441336in}}%
\pgfpathlineto{\pgfqpoint{2.128547in}{7.429345in}}%
\pgfpathlineto{\pgfqpoint{2.139153in}{7.474209in}}%
\pgfpathlineto{\pgfqpoint{2.149758in}{7.390585in}}%
\pgfpathlineto{\pgfqpoint{2.160363in}{7.412338in}}%
\pgfpathlineto{\pgfqpoint{2.170968in}{7.439668in}}%
\pgfpathlineto{\pgfqpoint{2.181574in}{7.461869in}}%
\pgfpathlineto{\pgfqpoint{2.192179in}{7.451856in}}%
\pgfpathlineto{\pgfqpoint{2.202784in}{7.444065in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{7.460151in}}%
\pgfpathlineto{\pgfqpoint{2.223995in}{7.460540in}}%
\pgfpathlineto{\pgfqpoint{2.234600in}{7.451159in}}%
\pgfpathlineto{\pgfqpoint{2.245205in}{7.470828in}}%
\pgfpathlineto{\pgfqpoint{2.255811in}{7.444658in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{7.402008in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{7.417000in}}%
\pgfpathlineto{\pgfqpoint{2.287626in}{7.399179in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{7.390566in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{7.440849in}}%
\pgfpathlineto{\pgfqpoint{2.319442in}{7.402592in}}%
\pgfpathlineto{\pgfqpoint{2.330047in}{7.434841in}}%
\pgfpathlineto{\pgfqpoint{2.340653in}{7.428543in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{7.471651in}}%
\pgfpathlineto{\pgfqpoint{2.361863in}{7.450634in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{7.424286in}}%
\pgfpathlineto{\pgfqpoint{2.383074in}{7.506855in}}%
\pgfpathlineto{\pgfqpoint{2.393679in}{7.469166in}}%
\pgfpathlineto{\pgfqpoint{2.404284in}{7.482926in}}%
\pgfpathlineto{\pgfqpoint{2.414889in}{7.529743in}}%
\pgfpathlineto{\pgfqpoint{2.425495in}{7.443817in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{7.521419in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{7.349914in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{7.410747in}}%
\pgfpathlineto{\pgfqpoint{2.478521in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-tur-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126579in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126579in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656842in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187105in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187105in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717368in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717368in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=5.731672in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.140603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.082733in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.491664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.433794in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.842725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.784855in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{7.193786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=7.135915in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{7.544846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=7.486976in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{5.921190in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{6.008956in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{5.965073in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{6.324910in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{6.245922in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{6.254698in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{6.252384in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{6.351586in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{6.392110in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{6.371747in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{6.395122in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{6.461972in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{6.472641in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{6.498582in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{6.463994in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{6.397816in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{6.406506in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{6.479438in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{6.489935in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{6.486501in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{6.495106in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{6.513818in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{6.594414in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{6.565927in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{6.551601in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{6.573465in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{6.637226in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{6.608122in}}%
\pgfpathlineto{\pgfqpoint{3.680097in}{6.532171in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{6.603597in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{6.621002in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{6.650317in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{6.658836in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{6.625000in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{6.663074in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{6.663035in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{6.654833in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{6.725153in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{6.675553in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{6.716409in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{6.691802in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{6.729001in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{6.709799in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{6.729587in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{6.696038in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{6.759139in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{6.765623in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{6.739272in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{6.799443in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{6.715953in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{6.783111in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{6.745483in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{6.785575in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{6.704278in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{6.756585in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{6.732206in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{6.774831in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{6.749843in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{6.761964in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{6.750591in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{6.746981in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{6.723045in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{6.789200in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{6.742649in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{6.755380in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{6.729884in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{6.757715in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{6.751353in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{6.786874in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{6.790230in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{6.731024in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{6.768306in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{6.760218in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{6.762938in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{6.787820in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{6.830017in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{6.830298in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{6.765623in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{6.829723in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{6.785575in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{6.794853in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{6.749843in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{6.798432in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{6.811519in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{6.782675in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{6.819321in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{6.769065in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{6.786687in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{6.793703in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{6.762938in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{6.831994in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{6.827461in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{6.792573in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{6.816082in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{6.792573in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{6.830298in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{6.845832in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{6.842725in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{6.821596in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{6.829723in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{6.824929in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{6.869730in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{6.837849in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{6.836566in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{6.819321in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{6.855549in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{6.851765in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{6.839590in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{6.862654in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{6.903779in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{6.833446in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{6.847534in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{6.880677in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{6.876543in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{6.879841in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{6.946626in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{6.928540in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{6.923012in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{6.897730in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{6.978112in}}%
\pgfpathlineto{\pgfqpoint{3.966439in}{6.957234in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{6.923012in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{6.994319in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{7.016702in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{7.007836in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{7.033211in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{7.029033in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{7.041082in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{7.006553in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{6.934306in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{6.957201in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{6.957168in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{6.970101in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{7.059003in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{6.988478in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{7.054281in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{7.052130in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{7.014355in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{7.075757in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{7.019822in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{7.041082in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{7.036523in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{7.064696in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{7.062703in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{7.073726in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{7.075757in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{7.075226in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{7.079309in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{7.045493in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{7.054281in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{7.072265in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{7.056825in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{7.066806in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{7.094370in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{7.102137in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{7.063303in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{7.094370in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{7.117468in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{7.071070in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{7.119553in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{7.049959in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{7.038951in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{7.060625in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{7.033809in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{7.059828in}}%
\pgfpathlineto{\pgfqpoint{4.101657in}{7.048953in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{7.050930in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{7.059828in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{7.042291in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{7.079309in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{7.007663in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{7.016702in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{7.015229in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{7.119092in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{7.063434in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{7.055536in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{7.072567in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{7.077770in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{7.062533in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{7.001725in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{7.100272in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{7.055169in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{7.048782in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{7.021335in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{7.025887in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{7.012936in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{7.067527in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{7.038813in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{7.080889in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{7.078347in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{7.064046in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{7.096840in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{7.029033in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{7.041151in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{7.080889in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{7.031286in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{7.100370in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{7.098454in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{7.090348in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{7.096522in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{7.107904in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{7.094573in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{7.048621in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{7.041082in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{7.098322in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{7.090348in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{7.053361in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{7.063303in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{7.117272in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{7.106020in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{7.069611in}}%
\pgfpathlineto{\pgfqpoint{4.239525in}{7.113586in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{7.077770in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{7.125100in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{7.106020in}}%
\pgfpathlineto{\pgfqpoint{4.250130in}{7.106020in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{7.084567in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{7.080634in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{7.083707in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{7.107971in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{7.118873in}}%
\pgfpathlineto{\pgfqpoint{4.271341in}{7.100466in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{7.121418in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{7.098184in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{7.096355in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{7.156505in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{7.109708in}}%
\pgfpathlineto{\pgfqpoint{4.289900in}{7.123267in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{7.128334in}}%
\pgfpathlineto{\pgfqpoint{4.295203in}{7.111529in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{7.146584in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{7.111622in}}%
\pgfpathlineto{\pgfqpoint{4.303157in}{7.115602in}}%
\pgfpathlineto{\pgfqpoint{4.305808in}{7.094958in}}%
\pgfpathlineto{\pgfqpoint{4.308459in}{7.126917in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{7.100272in}}%
\pgfpathlineto{\pgfqpoint{4.316413in}{7.139776in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{7.090889in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{7.096355in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{7.111719in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{7.068191in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{7.084941in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{7.135276in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{7.083323in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{7.139776in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{7.096522in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{7.117083in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{7.082512in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{7.115125in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{7.127285in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{7.082924in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{7.094769in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{7.136284in}}%
\pgfpathlineto{\pgfqpoint{4.364137in}{7.091145in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{7.121693in}}%
\pgfpathlineto{\pgfqpoint{4.372091in}{7.115278in}}%
\pgfpathlineto{\pgfqpoint{4.374742in}{7.104215in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{7.149713in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{7.073381in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{7.145201in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{7.109771in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{7.165128in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{7.141500in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{7.144904in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{7.125100in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{7.126561in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{7.111820in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{7.151416in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{7.130091in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{7.175309in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{7.142114in}}%
\pgfpathlineto{\pgfqpoint{4.425117in}{7.146978in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{7.128718in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{7.169781in}}%
\pgfpathlineto{\pgfqpoint{4.438374in}{7.159716in}}%
\pgfpathlineto{\pgfqpoint{4.441025in}{7.173681in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{7.155627in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{7.168710in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{7.157963in}}%
\pgfpathlineto{\pgfqpoint{4.454282in}{7.222291in}}%
\pgfpathlineto{\pgfqpoint{4.456933in}{7.158982in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{7.187707in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{7.131407in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{7.205343in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{7.165948in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{7.154779in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{7.162280in}}%
\pgfpathlineto{\pgfqpoint{4.478143in}{7.211561in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{7.162939in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{7.213373in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{7.210841in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{7.156439in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{7.168710in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{7.167123in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{7.157312in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{7.183007in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{7.152400in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{7.158982in}}%
\pgfpathlineto{\pgfqpoint{4.515262in}{7.227014in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{7.169226in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{7.206104in}}%
\pgfpathlineto{\pgfqpoint{4.525867in}{7.204155in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{7.241186in}}%
\pgfpathlineto{\pgfqpoint{4.531170in}{7.169257in}}%
\pgfpathlineto{\pgfqpoint{4.533821in}{7.213802in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{7.219510in}}%
\pgfpathlineto{\pgfqpoint{4.539124in}{7.200950in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{7.227076in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{7.186316in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{7.213373in}}%
\pgfpathlineto{\pgfqpoint{4.549729in}{7.198405in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{7.206735in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{7.177959in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{7.173392in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{7.215727in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{7.200807in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{7.219790in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{7.215727in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{7.207288in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{7.216164in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{7.244982in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{7.235973in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{7.198211in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{7.227076in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{7.229792in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{7.185153in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{7.231659in}}%
\pgfpathlineto{\pgfqpoint{4.602755in}{7.210503in}}%
\pgfpathlineto{\pgfqpoint{4.605407in}{7.219790in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{7.199661in}}%
\pgfpathlineto{\pgfqpoint{4.610709in}{7.209049in}}%
\pgfpathlineto{\pgfqpoint{4.613361in}{7.235973in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{7.233299in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{7.226374in}}%
\pgfpathlineto{\pgfqpoint{4.621314in}{7.241186in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{7.218967in}}%
\pgfpathlineto{\pgfqpoint{4.626617in}{7.225700in}}%
\pgfpathlineto{\pgfqpoint{4.629268in}{7.220906in}}%
\pgfpathlineto{\pgfqpoint{4.634571in}{7.260793in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{7.231659in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{7.221694in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{7.225024in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{7.214789in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{7.226374in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{7.215279in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{7.244597in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{7.227712in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{7.225700in}}%
\pgfpathlineto{\pgfqpoint{4.663736in}{7.220906in}}%
\pgfpathlineto{\pgfqpoint{4.666387in}{7.190772in}}%
\pgfpathlineto{\pgfqpoint{4.669038in}{7.207005in}}%
\pgfpathlineto{\pgfqpoint{4.671689in}{7.171844in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{7.207005in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{7.193786in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{7.212961in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{7.198306in}}%
\pgfpathlineto{\pgfqpoint{4.684946in}{7.234237in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{7.177283in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{7.210503in}}%
\pgfpathlineto{\pgfqpoint{4.692900in}{7.204155in}}%
\pgfpathlineto{\pgfqpoint{4.695551in}{7.223663in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{7.201099in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{7.232462in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{7.208724in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{7.210841in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{7.247460in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{7.196687in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{7.231659in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{7.210149in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{7.237668in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{7.229792in}}%
\pgfpathlineto{\pgfqpoint{4.727367in}{7.244597in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{7.263131in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{7.255820in}}%
\pgfpathlineto{\pgfqpoint{4.735321in}{7.266567in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{7.257474in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{7.267693in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{7.289927in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{7.257213in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{7.306839in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{7.302974in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{7.273105in}}%
\pgfpathlineto{\pgfqpoint{4.759183in}{7.284526in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{7.287973in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{7.333909in}}%
\pgfpathlineto{\pgfqpoint{4.767137in}{7.315582in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{7.330616in}}%
\pgfpathlineto{\pgfqpoint{4.772439in}{7.324515in}}%
\pgfpathlineto{\pgfqpoint{4.775091in}{7.333627in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{7.308418in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{7.329030in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{7.289927in}}%
\pgfpathlineto{\pgfqpoint{4.785696in}{7.329030in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{7.319265in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{7.299401in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{7.312740in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{7.256095in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{7.303775in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{7.294089in}}%
\pgfpathlineto{\pgfqpoint{4.806907in}{7.269650in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{7.303492in}}%
\pgfpathlineto{\pgfqpoint{4.814861in}{7.261733in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{7.270103in}}%
\pgfpathlineto{\pgfqpoint{4.820163in}{7.307843in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{7.288708in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{7.290044in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{7.313695in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{7.268076in}}%
\pgfpathlineto{\pgfqpoint{4.833420in}{7.315894in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{7.314985in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{7.302482in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{7.320765in}}%
\pgfpathlineto{\pgfqpoint{4.844025in}{7.288865in}}%
\pgfpathlineto{\pgfqpoint{4.851979in}{7.330785in}}%
\pgfpathlineto{\pgfqpoint{4.854630in}{7.342311in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{7.315894in}}%
\pgfpathlineto{\pgfqpoint{4.862584in}{7.345865in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{7.281204in}}%
\pgfpathlineto{\pgfqpoint{4.867887in}{7.336224in}}%
\pgfpathlineto{\pgfqpoint{4.870538in}{7.307843in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{7.305826in}}%
\pgfpathlineto{\pgfqpoint{4.875841in}{7.319807in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{7.325433in}}%
\pgfpathlineto{\pgfqpoint{4.881143in}{7.360078in}}%
\pgfpathlineto{\pgfqpoint{4.886446in}{7.312216in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{7.322656in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{7.351405in}}%
\pgfpathlineto{\pgfqpoint{4.897051in}{7.301464in}}%
\pgfpathlineto{\pgfqpoint{4.899703in}{7.326344in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{7.327247in}}%
\pgfpathlineto{\pgfqpoint{4.907657in}{7.330965in}}%
\pgfpathlineto{\pgfqpoint{4.910308in}{7.329030in}}%
\pgfpathlineto{\pgfqpoint{4.915611in}{7.357314in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{7.337076in}}%
\pgfpathlineto{\pgfqpoint{4.923564in}{7.340565in}}%
\pgfpathlineto{\pgfqpoint{4.926216in}{7.377328in}}%
\pgfpathlineto{\pgfqpoint{4.928867in}{7.373051in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{7.355274in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{7.364260in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{7.308839in}}%
\pgfpathlineto{\pgfqpoint{4.942124in}{7.376630in}}%
\pgfpathlineto{\pgfqpoint{4.944775in}{7.334210in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{7.375216in}}%
\pgfpathlineto{\pgfqpoint{4.950078in}{7.364815in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{7.366462in}}%
\pgfpathlineto{\pgfqpoint{4.955380in}{7.361237in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{7.383944in}}%
\pgfpathlineto{\pgfqpoint{4.963334in}{7.354512in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{7.415357in}}%
\pgfpathlineto{\pgfqpoint{4.973939in}{7.356260in}}%
\pgfpathlineto{\pgfqpoint{4.976591in}{7.399723in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{7.372194in}}%
\pgfpathlineto{\pgfqpoint{4.981893in}{7.394177in}}%
\pgfpathlineto{\pgfqpoint{4.984545in}{7.368582in}}%
\pgfpathlineto{\pgfqpoint{4.987196in}{7.393775in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{7.365734in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{7.362002in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{7.370015in}}%
\pgfpathlineto{\pgfqpoint{5.003104in}{7.357806in}}%
\pgfpathlineto{\pgfqpoint{5.005755in}{7.344240in}}%
\pgfpathlineto{\pgfqpoint{5.008407in}{7.370767in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{7.330616in}}%
\pgfpathlineto{\pgfqpoint{5.013709in}{7.355478in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{7.354688in}}%
\pgfpathlineto{\pgfqpoint{5.019012in}{7.361562in}}%
\pgfpathlineto{\pgfqpoint{5.021663in}{7.372898in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{7.369316in}}%
\pgfpathlineto{\pgfqpoint{5.026966in}{7.322656in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{7.360466in}}%
\pgfpathlineto{\pgfqpoint{5.032268in}{7.359326in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{7.349813in}}%
\pgfpathlineto{\pgfqpoint{5.037571in}{7.351465in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{7.346548in}}%
\pgfpathlineto{\pgfqpoint{5.042874in}{7.349007in}}%
\pgfpathlineto{\pgfqpoint{5.045525in}{7.327189in}}%
\pgfpathlineto{\pgfqpoint{5.048176in}{7.356538in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{7.356260in}}%
\pgfpathlineto{\pgfqpoint{5.053479in}{7.315894in}}%
\pgfpathlineto{\pgfqpoint{5.058782in}{7.364459in}}%
\pgfpathlineto{\pgfqpoint{5.061433in}{7.315582in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{7.357314in}}%
\pgfpathlineto{\pgfqpoint{5.066736in}{7.336224in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{7.343173in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{7.335366in}}%
\pgfpathlineto{\pgfqpoint{5.074689in}{7.341231in}}%
\pgfpathlineto{\pgfqpoint{5.077341in}{7.372080in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{7.361562in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{7.365874in}}%
\pgfpathlineto{\pgfqpoint{5.085295in}{7.362761in}}%
\pgfpathlineto{\pgfqpoint{5.087946in}{7.368611in}}%
\pgfpathlineto{\pgfqpoint{5.090597in}{7.336224in}}%
\pgfpathlineto{\pgfqpoint{5.093249in}{7.343418in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{7.384002in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{7.365734in}}%
\pgfpathlineto{\pgfqpoint{5.101203in}{7.380733in}}%
\pgfpathlineto{\pgfqpoint{5.103854in}{7.356778in}}%
\pgfpathlineto{\pgfqpoint{5.106505in}{7.366462in}}%
\pgfpathlineto{\pgfqpoint{5.109157in}{7.356778in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{7.377675in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{7.362295in}}%
\pgfpathlineto{\pgfqpoint{5.119762in}{7.354688in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{7.359717in}}%
\pgfpathlineto{\pgfqpoint{5.127716in}{7.345224in}}%
\pgfpathlineto{\pgfqpoint{5.130367in}{7.372898in}}%
\pgfpathlineto{\pgfqpoint{5.133018in}{7.378707in}}%
\pgfpathlineto{\pgfqpoint{5.138321in}{7.336708in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{7.357036in}}%
\pgfpathlineto{\pgfqpoint{5.146275in}{7.338340in}}%
\pgfpathlineto{\pgfqpoint{5.151578in}{7.354688in}}%
\pgfpathlineto{\pgfqpoint{5.156880in}{7.344438in}}%
\pgfpathlineto{\pgfqpoint{5.159532in}{7.361562in}}%
\pgfpathlineto{\pgfqpoint{5.162183in}{7.366573in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{7.352191in}}%
\pgfpathlineto{\pgfqpoint{5.167486in}{7.352107in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{7.356778in}}%
\pgfpathlineto{\pgfqpoint{5.172788in}{7.354512in}}%
\pgfpathlineto{\pgfqpoint{5.175439in}{7.349007in}}%
\pgfpathlineto{\pgfqpoint{5.178091in}{7.383270in}}%
\pgfpathlineto{\pgfqpoint{5.183393in}{7.359326in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{7.368611in}}%
\pgfpathlineto{\pgfqpoint{5.191347in}{7.382710in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{7.377675in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{7.362295in}}%
\pgfpathlineto{\pgfqpoint{5.199301in}{7.359717in}}%
\pgfpathlineto{\pgfqpoint{5.201953in}{7.365000in}}%
\pgfpathlineto{\pgfqpoint{5.204604in}{7.339147in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{7.330616in}}%
\pgfpathlineto{\pgfqpoint{5.209907in}{7.335049in}}%
\pgfpathlineto{\pgfqpoint{5.212558in}{7.374759in}}%
\pgfpathlineto{\pgfqpoint{5.217861in}{7.351348in}}%
\pgfpathlineto{\pgfqpoint{5.220512in}{7.375660in}}%
\pgfpathlineto{\pgfqpoint{5.223163in}{7.362565in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{7.363263in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{7.374097in}}%
\pgfpathlineto{\pgfqpoint{5.231117in}{7.371397in}}%
\pgfpathlineto{\pgfqpoint{5.233768in}{7.381397in}}%
\pgfpathlineto{\pgfqpoint{5.236420in}{7.349813in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{7.349813in}}%
\pgfpathlineto{\pgfqpoint{5.244374in}{7.384640in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{7.403072in}}%
\pgfpathlineto{\pgfqpoint{5.249676in}{7.352107in}}%
\pgfpathlineto{\pgfqpoint{5.252328in}{7.388504in}}%
\pgfpathlineto{\pgfqpoint{5.254979in}{7.399723in}}%
\pgfpathlineto{\pgfqpoint{5.257630in}{7.384640in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{7.354348in}}%
\pgfpathlineto{\pgfqpoint{5.262933in}{7.380927in}}%
\pgfpathlineto{\pgfqpoint{5.265584in}{7.366573in}}%
\pgfpathlineto{\pgfqpoint{5.268236in}{7.375660in}}%
\pgfpathlineto{\pgfqpoint{5.270887in}{7.416574in}}%
\pgfpathlineto{\pgfqpoint{5.273538in}{7.379641in}}%
\pgfpathlineto{\pgfqpoint{5.276189in}{7.415357in}}%
\pgfpathlineto{\pgfqpoint{5.278841in}{7.397988in}}%
\pgfpathlineto{\pgfqpoint{5.281492in}{7.413199in}}%
\pgfpathlineto{\pgfqpoint{5.284143in}{7.390380in}}%
\pgfpathlineto{\pgfqpoint{5.286795in}{7.407713in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{7.410908in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{7.406633in}}%
\pgfpathlineto{\pgfqpoint{5.294749in}{7.389134in}}%
\pgfpathlineto{\pgfqpoint{5.297400in}{7.411975in}}%
\pgfpathlineto{\pgfqpoint{5.300051in}{7.400377in}}%
\pgfpathlineto{\pgfqpoint{5.302703in}{7.395747in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{7.415077in}}%
\pgfpathlineto{\pgfqpoint{5.308005in}{7.374291in}}%
\pgfpathlineto{\pgfqpoint{5.310657in}{7.390995in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{7.379387in}}%
\pgfpathlineto{\pgfqpoint{5.315959in}{7.425486in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{7.380287in}}%
\pgfpathlineto{\pgfqpoint{5.323913in}{7.357257in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{7.387757in}}%
\pgfpathlineto{\pgfqpoint{5.329216in}{7.386643in}}%
\pgfpathlineto{\pgfqpoint{5.331867in}{7.398571in}}%
\pgfpathlineto{\pgfqpoint{5.334518in}{7.422383in}}%
\pgfpathlineto{\pgfqpoint{5.337170in}{7.418465in}}%
\pgfpathlineto{\pgfqpoint{5.339821in}{7.380927in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{7.392211in}}%
\pgfpathlineto{\pgfqpoint{5.345124in}{7.437242in}}%
\pgfpathlineto{\pgfqpoint{5.347775in}{7.419963in}}%
\pgfpathlineto{\pgfqpoint{5.350426in}{7.418994in}}%
\pgfpathlineto{\pgfqpoint{5.353078in}{7.396212in}}%
\pgfpathlineto{\pgfqpoint{5.355729in}{7.409274in}}%
\pgfpathlineto{\pgfqpoint{5.358380in}{7.405537in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{7.395003in}}%
\pgfpathlineto{\pgfqpoint{5.363683in}{7.420455in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{7.402524in}}%
\pgfpathlineto{\pgfqpoint{5.368986in}{7.419468in}}%
\pgfpathlineto{\pgfqpoint{5.371637in}{7.406633in}}%
\pgfpathlineto{\pgfqpoint{5.374288in}{7.408721in}}%
\pgfpathlineto{\pgfqpoint{5.376939in}{7.416079in}}%
\pgfpathlineto{\pgfqpoint{5.379591in}{7.401973in}}%
\pgfpathlineto{\pgfqpoint{5.382242in}{7.427365in}}%
\pgfpathlineto{\pgfqpoint{5.387545in}{7.423791in}}%
\pgfpathlineto{\pgfqpoint{5.390196in}{7.400292in}}%
\pgfpathlineto{\pgfqpoint{5.392847in}{7.394587in}}%
\pgfpathlineto{\pgfqpoint{5.395499in}{7.420943in}}%
\pgfpathlineto{\pgfqpoint{5.398150in}{7.404154in}}%
\pgfpathlineto{\pgfqpoint{5.400801in}{7.413025in}}%
\pgfpathlineto{\pgfqpoint{5.403453in}{7.400857in}}%
\pgfpathlineto{\pgfqpoint{5.408755in}{7.410367in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{7.370709in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{7.416930in}}%
\pgfpathlineto{\pgfqpoint{5.416709in}{7.404982in}}%
\pgfpathlineto{\pgfqpoint{5.419361in}{7.411363in}}%
\pgfpathlineto{\pgfqpoint{5.422012in}{7.398015in}}%
\pgfpathlineto{\pgfqpoint{5.424663in}{7.392812in}}%
\pgfpathlineto{\pgfqpoint{5.429966in}{7.419468in}}%
\pgfpathlineto{\pgfqpoint{5.432617in}{7.404422in}}%
\pgfpathlineto{\pgfqpoint{5.435268in}{7.403290in}}%
\pgfpathlineto{\pgfqpoint{5.437920in}{7.418465in}}%
\pgfpathlineto{\pgfqpoint{5.443222in}{7.422551in}}%
\pgfpathlineto{\pgfqpoint{5.445874in}{7.403858in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{7.413025in}}%
\pgfpathlineto{\pgfqpoint{5.451176in}{7.436411in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{7.435595in}}%
\pgfpathlineto{\pgfqpoint{5.459130in}{7.395169in}}%
\pgfpathlineto{\pgfqpoint{5.461782in}{7.404154in}}%
\pgfpathlineto{\pgfqpoint{5.464433in}{7.425006in}}%
\pgfpathlineto{\pgfqpoint{5.467084in}{7.396321in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{7.415885in}}%
\pgfpathlineto{\pgfqpoint{5.475038in}{7.410908in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{7.428312in}}%
\pgfpathlineto{\pgfqpoint{5.480341in}{7.418518in}}%
\pgfpathlineto{\pgfqpoint{5.482992in}{7.429112in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{7.410340in}}%
\pgfpathlineto{\pgfqpoint{5.488295in}{7.419937in}}%
\pgfpathlineto{\pgfqpoint{5.490946in}{7.410340in}}%
\pgfpathlineto{\pgfqpoint{5.493597in}{7.444734in}}%
\pgfpathlineto{\pgfqpoint{5.496249in}{7.438866in}}%
\pgfpathlineto{\pgfqpoint{5.498900in}{7.411869in}}%
\pgfpathlineto{\pgfqpoint{5.504203in}{7.416079in}}%
\pgfpathlineto{\pgfqpoint{5.506854in}{7.416930in}}%
\pgfpathlineto{\pgfqpoint{5.509505in}{7.426901in}}%
\pgfpathlineto{\pgfqpoint{5.512157in}{7.409823in}}%
\pgfpathlineto{\pgfqpoint{5.514808in}{7.416079in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{7.417066in}}%
\pgfpathlineto{\pgfqpoint{5.520111in}{7.430953in}}%
\pgfpathlineto{\pgfqpoint{5.522762in}{7.419468in}}%
\pgfpathlineto{\pgfqpoint{5.525413in}{7.419468in}}%
\pgfpathlineto{\pgfqpoint{5.528064in}{7.410340in}}%
\pgfpathlineto{\pgfqpoint{5.533367in}{7.409274in}}%
\pgfpathlineto{\pgfqpoint{5.536018in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{5.538670in}{7.432507in}}%
\pgfpathlineto{\pgfqpoint{5.541321in}{7.432242in}}%
\pgfpathlineto{\pgfqpoint{5.543972in}{7.403615in}}%
\pgfpathlineto{\pgfqpoint{5.549275in}{7.436411in}}%
\pgfpathlineto{\pgfqpoint{5.557229in}{7.399723in}}%
\pgfpathlineto{\pgfqpoint{5.559880in}{7.424712in}}%
\pgfpathlineto{\pgfqpoint{5.565183in}{7.426511in}}%
\pgfpathlineto{\pgfqpoint{5.567834in}{7.457081in}}%
\pgfpathlineto{\pgfqpoint{5.570486in}{7.439528in}}%
\pgfpathlineto{\pgfqpoint{5.573137in}{7.449965in}}%
\pgfpathlineto{\pgfqpoint{5.575788in}{7.449965in}}%
\pgfpathlineto{\pgfqpoint{5.578439in}{7.462567in}}%
\pgfpathlineto{\pgfqpoint{5.583742in}{7.452808in}}%
\pgfpathlineto{\pgfqpoint{5.586393in}{7.460592in}}%
\pgfpathlineto{\pgfqpoint{5.589045in}{7.460953in}}%
\pgfpathlineto{\pgfqpoint{5.591696in}{7.471985in}}%
\pgfpathlineto{\pgfqpoint{5.594347in}{7.451052in}}%
\pgfpathlineto{\pgfqpoint{5.596999in}{7.444352in}}%
\pgfpathlineto{\pgfqpoint{5.604953in}{7.467303in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{7.456401in}}%
\pgfpathlineto{\pgfqpoint{5.610255in}{7.459912in}}%
\pgfpathlineto{\pgfqpoint{5.612907in}{7.460592in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{7.430953in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{7.451762in}}%
\pgfpathlineto{\pgfqpoint{5.623512in}{7.449597in}}%
\pgfpathlineto{\pgfqpoint{5.626163in}{7.473068in}}%
\pgfpathlineto{\pgfqpoint{5.628814in}{7.466675in}}%
\pgfpathlineto{\pgfqpoint{5.631466in}{7.450692in}}%
\pgfpathlineto{\pgfqpoint{5.634117in}{7.470584in}}%
\pgfpathlineto{\pgfqpoint{5.636768in}{7.461591in}}%
\pgfpathlineto{\pgfqpoint{5.639420in}{7.463204in}}%
\pgfpathlineto{\pgfqpoint{5.642071in}{7.475740in}}%
\pgfpathlineto{\pgfqpoint{5.644722in}{7.455008in}}%
\pgfpathlineto{\pgfqpoint{5.647374in}{7.470584in}}%
\pgfpathlineto{\pgfqpoint{5.652676in}{7.432955in}}%
\pgfpathlineto{\pgfqpoint{5.655328in}{7.474120in}}%
\pgfpathlineto{\pgfqpoint{5.657979in}{7.450692in}}%
\pgfpathlineto{\pgfqpoint{5.663282in}{7.459061in}}%
\pgfpathlineto{\pgfqpoint{5.665933in}{7.459382in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{7.457417in}}%
\pgfpathlineto{\pgfqpoint{5.671236in}{7.471985in}}%
\pgfpathlineto{\pgfqpoint{5.676538in}{7.478858in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{7.472259in}}%
\pgfpathlineto{\pgfqpoint{5.681841in}{7.447329in}}%
\pgfpathlineto{\pgfqpoint{5.684492in}{7.474634in}}%
\pgfpathlineto{\pgfqpoint{5.687143in}{7.470868in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{7.482651in}}%
\pgfpathlineto{\pgfqpoint{5.692446in}{7.451762in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{7.463204in}}%
\pgfpathlineto{\pgfqpoint{5.697749in}{7.499506in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{7.470008in}}%
\pgfpathlineto{\pgfqpoint{5.703051in}{7.476811in}}%
\pgfpathlineto{\pgfqpoint{5.708354in}{7.498127in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{7.499169in}}%
\pgfpathlineto{\pgfqpoint{5.713657in}{7.477335in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{7.475467in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{7.456057in}}%
\pgfpathlineto{\pgfqpoint{5.721611in}{7.471150in}}%
\pgfpathlineto{\pgfqpoint{5.724262in}{7.471709in}}%
\pgfpathlineto{\pgfqpoint{5.726913in}{7.464451in}}%
\pgfpathlineto{\pgfqpoint{5.729564in}{7.477850in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.477187in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.477187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{6.186796in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{6.370257in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{6.383194in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{6.480636in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{6.601271in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{6.574765in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{6.575690in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{6.426573in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{6.531636in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{6.731845in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{6.580997in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{6.561812in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{6.642308in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{6.686580in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{6.611832in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{6.655819in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{6.738313in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{6.683723in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{6.801687in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{6.803718in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{6.659209in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{6.667195in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{6.703410in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{6.648205in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{6.760267in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{6.689238in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{6.696521in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{6.825659in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{6.695957in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{6.811380in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{6.706949in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{6.803509in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{6.798255in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{6.643119in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{6.808148in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{6.789858in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{6.650013in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{6.881732in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{6.784947in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{6.749089in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{6.760595in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{6.927126in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{6.778232in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{6.881457in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{6.860174in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{6.857862in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{6.936588in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{6.778144in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{6.890233in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{6.788849in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{6.849147in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{6.872210in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{6.772108in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{6.887405in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{6.825079in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{6.882004in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{6.849377in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{6.855753in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{6.715784in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{6.767102in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{6.968933in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{6.868384in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{7.045533in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{6.857608in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{6.947506in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{6.892446in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{6.975849in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{6.850485in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{6.935741in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{6.942140in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{6.877084in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{6.953639in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{6.831360in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{6.998226in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{6.835350in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{6.953032in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{6.939766in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{6.886055in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{6.969337in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{6.959745in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{6.879464in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{6.985243in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{6.886199in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{7.023037in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{7.066806in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{6.956321in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{7.077055in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{6.862335in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{7.057798in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{6.905910in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{6.952166in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{6.902038in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{7.015674in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{6.920507in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{7.011097in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{7.007058in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{7.016298in}}%
\pgfpathlineto{\pgfqpoint{3.910762in}{7.014489in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{7.024858in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{6.977999in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{7.072265in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{7.066127in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{6.970357in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{7.046057in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{6.982590in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{6.967170in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{7.129741in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{7.062462in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{7.107744in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{7.197413in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{7.036223in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{7.025876in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{7.089271in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{6.898870in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{7.085270in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{7.049432in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{7.072886in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{7.018099in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{7.026837in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{7.068185in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{7.076866in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{6.935109in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{7.061156in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{7.070440in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{7.073555in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{7.108407in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{6.995568in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{6.983589in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{6.989257in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{7.063941in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{6.979953in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{7.035738in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{7.014970in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{7.058166in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{6.993678in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{7.041802in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{6.929585in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{7.020459in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{7.055232in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{7.111963in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{7.098498in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{7.068857in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{7.062663in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{7.071129in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{7.088786in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{6.979905in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{7.001969in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{7.060377in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{7.066002in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{7.092115in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{7.022723in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{7.049387in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{7.110432in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{7.038607in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{7.039438in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{7.105361in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{7.053414in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{7.155577in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{7.165211in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{7.043510in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{7.201777in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{7.171349in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{7.216124in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{7.089340in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{7.181587in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{7.177068in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{7.177911in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{7.049595in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{7.153167in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{7.189984in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{7.169216in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{7.181757in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{7.137917in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{7.218006in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{7.229330in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{7.222678in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{7.166880in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{7.193786in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{7.125355in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{7.117126in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{7.176076in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{7.142718in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{7.191824in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{7.114797in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{7.264704in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{7.143404in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{7.136335in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{7.237839in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{7.236208in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{7.311137in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{7.180140in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{7.185942in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{7.250143in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{7.185600in}}%
\pgfpathlineto{\pgfqpoint{4.191801in}{7.199758in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{7.108583in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{7.258834in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{7.172717in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{7.166725in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{7.199521in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{7.182941in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{7.241647in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{7.186621in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{7.197906in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{7.270580in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{7.258024in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{7.283463in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{7.244501in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{7.161396in}}%
\pgfpathlineto{\pgfqpoint{4.236874in}{7.185959in}}%
\pgfpathlineto{\pgfqpoint{4.239525in}{7.271949in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{7.230851in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{7.142885in}}%
\pgfpathlineto{\pgfqpoint{4.250130in}{7.215503in}}%
\pgfpathlineto{\pgfqpoint{4.252782in}{7.169520in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{7.215928in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{7.235013in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{7.239668in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{7.146993in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{7.213328in}}%
\pgfpathlineto{\pgfqpoint{4.271341in}{7.209362in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{7.198765in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{7.229325in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{7.286647in}}%
\pgfpathlineto{\pgfqpoint{4.281946in}{7.178330in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{7.278389in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{7.132409in}}%
\pgfpathlineto{\pgfqpoint{4.289900in}{7.153271in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{7.272929in}}%
\pgfpathlineto{\pgfqpoint{4.295203in}{7.177892in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{7.268670in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{7.263396in}}%
\pgfpathlineto{\pgfqpoint{4.303157in}{7.161552in}}%
\pgfpathlineto{\pgfqpoint{4.305808in}{7.256514in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{7.213253in}}%
\pgfpathlineto{\pgfqpoint{4.313762in}{7.210503in}}%
\pgfpathlineto{\pgfqpoint{4.316413in}{7.155028in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{7.231213in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{7.215727in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{7.254558in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{7.195924in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{7.270012in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{7.299123in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{7.262874in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{7.287576in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{7.219647in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{7.281965in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{7.260398in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{7.269184in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{7.226627in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{7.241765in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{7.306030in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{7.204616in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{7.253457in}}%
\pgfpathlineto{\pgfqpoint{4.364137in}{7.231717in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{7.225012in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{7.180790in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{7.282461in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{7.241865in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{7.283005in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{7.299430in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{7.295936in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{7.233188in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{7.219463in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{7.332656in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{7.324360in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{7.331752in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{7.365734in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{7.246629in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{7.268549in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{7.265888in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{7.247652in}}%
\pgfpathlineto{\pgfqpoint{4.425117in}{7.296956in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{7.230780in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{7.241118in}}%
\pgfpathlineto{\pgfqpoint{4.435722in}{7.261443in}}%
\pgfpathlineto{\pgfqpoint{4.438374in}{7.256733in}}%
\pgfpathlineto{\pgfqpoint{4.441025in}{7.284345in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{7.295096in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{7.233657in}}%
\pgfpathlineto{\pgfqpoint{4.451630in}{7.293057in}}%
\pgfpathlineto{\pgfqpoint{4.456933in}{7.244294in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{7.265803in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{7.417188in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{7.235087in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{7.323654in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{7.286494in}}%
\pgfpathlineto{\pgfqpoint{4.480795in}{7.348786in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{7.242919in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{7.312260in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{7.303535in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{7.307851in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{7.350481in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{7.345034in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{7.315801in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{7.338125in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{7.341482in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{7.246093in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{7.298233in}}%
\pgfpathlineto{\pgfqpoint{4.515262in}{7.303887in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{7.297878in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{7.263107in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{7.329752in}}%
\pgfpathlineto{\pgfqpoint{4.525867in}{7.284947in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{7.312653in}}%
\pgfpathlineto{\pgfqpoint{4.531170in}{7.265975in}}%
\pgfpathlineto{\pgfqpoint{4.533821in}{7.352244in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{7.366559in}}%
\pgfpathlineto{\pgfqpoint{4.539124in}{7.360917in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{7.309778in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{7.379289in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{7.330451in}}%
\pgfpathlineto{\pgfqpoint{4.549729in}{7.342134in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{7.316214in}}%
\pgfpathlineto{\pgfqpoint{4.555032in}{7.331086in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{7.363505in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{7.286072in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{7.287766in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{7.346908in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{7.257371in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{7.300486in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{7.382624in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{7.404931in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{7.379322in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{7.311963in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{7.351491in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{7.349916in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{7.425993in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{7.358112in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{7.407827in}}%
\pgfpathlineto{\pgfqpoint{4.602755in}{7.322704in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{7.337401in}}%
\pgfpathlineto{\pgfqpoint{4.610709in}{7.402660in}}%
\pgfpathlineto{\pgfqpoint{4.613361in}{7.385442in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{7.351869in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{7.398417in}}%
\pgfpathlineto{\pgfqpoint{4.621314in}{7.360977in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{7.387994in}}%
\pgfpathlineto{\pgfqpoint{4.629268in}{7.351171in}}%
\pgfpathlineto{\pgfqpoint{4.631920in}{7.408255in}}%
\pgfpathlineto{\pgfqpoint{4.634571in}{7.383935in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{7.328403in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{7.432267in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{7.397358in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{7.386150in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{7.423294in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{7.411352in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{7.451182in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{7.457386in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{7.415274in}}%
\pgfpathlineto{\pgfqpoint{4.663736in}{7.442220in}}%
\pgfpathlineto{\pgfqpoint{4.666387in}{7.452978in}}%
\pgfpathlineto{\pgfqpoint{4.671689in}{7.433260in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{7.440067in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{7.407935in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{7.397250in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{7.393448in}}%
\pgfpathlineto{\pgfqpoint{4.684946in}{7.362317in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{7.356845in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{7.405074in}}%
\pgfpathlineto{\pgfqpoint{4.692900in}{7.394560in}}%
\pgfpathlineto{\pgfqpoint{4.695551in}{7.420505in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{7.306578in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{7.398397in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{7.358194in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{7.359825in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{7.341469in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{7.368959in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{7.427150in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{7.414570in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{7.431690in}}%
\pgfpathlineto{\pgfqpoint{4.724716in}{7.370048in}}%
\pgfpathlineto{\pgfqpoint{4.727367in}{7.391857in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{7.380449in}}%
\pgfpathlineto{\pgfqpoint{4.735321in}{7.429134in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{7.407235in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{7.350327in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{7.361152in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{7.414608in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{7.390049in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{7.398647in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{7.357764in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{7.401815in}}%
\pgfpathlineto{\pgfqpoint{4.759183in}{7.399601in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{7.427948in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{7.370005in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{7.420689in}}%
\pgfpathlineto{\pgfqpoint{4.772439in}{7.357293in}}%
\pgfpathlineto{\pgfqpoint{4.775091in}{7.364961in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{7.355034in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{7.436814in}}%
\pgfpathlineto{\pgfqpoint{4.785696in}{7.395368in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{7.400471in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{7.458504in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{7.388600in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{7.397905in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{7.418065in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{7.402186in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{7.432063in}}%
\pgfpathlineto{\pgfqpoint{4.806907in}{7.436125in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{7.415049in}}%
\pgfpathlineto{\pgfqpoint{4.812209in}{7.436946in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{7.415477in}}%
\pgfpathlineto{\pgfqpoint{4.820163in}{7.427013in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{7.423724in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{7.456195in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{7.466833in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{7.459532in}}%
\pgfpathlineto{\pgfqpoint{4.833420in}{7.429131in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{7.465904in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{7.342874in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{7.453025in}}%
\pgfpathlineto{\pgfqpoint{4.844025in}{7.469415in}}%
\pgfpathlineto{\pgfqpoint{4.846676in}{7.463804in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{7.449965in}}%
\pgfpathlineto{\pgfqpoint{4.851979in}{7.492699in}}%
\pgfpathlineto{\pgfqpoint{4.854630in}{7.407078in}}%
\pgfpathlineto{\pgfqpoint{4.857282in}{7.433996in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{7.438698in}}%
\pgfpathlineto{\pgfqpoint{4.862584in}{7.453109in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{7.499196in}}%
\pgfpathlineto{\pgfqpoint{4.867887in}{7.452874in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{7.485283in}}%
\pgfpathlineto{\pgfqpoint{4.875841in}{7.472423in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{7.481506in}}%
\pgfpathlineto{\pgfqpoint{4.881143in}{7.453167in}}%
\pgfpathlineto{\pgfqpoint{4.883795in}{7.499490in}}%
\pgfpathlineto{\pgfqpoint{4.886446in}{7.495790in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{7.445283in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{7.430202in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{7.478805in}}%
\pgfpathlineto{\pgfqpoint{4.899703in}{7.471133in}}%
\pgfpathlineto{\pgfqpoint{4.902354in}{7.457457in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{7.482505in}}%
\pgfpathlineto{\pgfqpoint{4.907657in}{7.487763in}}%
\pgfpathlineto{\pgfqpoint{4.910308in}{7.469060in}}%
\pgfpathlineto{\pgfqpoint{4.912959in}{7.489642in}}%
\pgfpathlineto{\pgfqpoint{4.915611in}{7.458012in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{7.461899in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{7.487194in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{7.448362in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{7.471709in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{7.468307in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{7.477403in}}%
\pgfpathlineto{\pgfqpoint{4.942124in}{7.460193in}}%
\pgfpathlineto{\pgfqpoint{4.944775in}{7.477926in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{7.437461in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{7.464081in}}%
\pgfpathlineto{\pgfqpoint{4.955380in}{7.456986in}}%
\pgfpathlineto{\pgfqpoint{4.958032in}{7.469988in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{7.431262in}}%
\pgfpathlineto{\pgfqpoint{4.963334in}{7.422901in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{7.457126in}}%
\pgfpathlineto{\pgfqpoint{4.971288in}{7.493428in}}%
\pgfpathlineto{\pgfqpoint{4.973939in}{7.498455in}}%
\pgfpathlineto{\pgfqpoint{4.976591in}{7.462621in}}%
\pgfpathlineto{\pgfqpoint{4.981893in}{7.486421in}}%
\pgfpathlineto{\pgfqpoint{4.984545in}{7.426701in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{7.479960in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{7.465652in}}%
\pgfpathlineto{\pgfqpoint{4.995150in}{7.502134in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{7.427355in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{7.448698in}}%
\pgfpathlineto{\pgfqpoint{5.005755in}{7.400401in}}%
\pgfpathlineto{\pgfqpoint{5.008407in}{7.468745in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{7.434134in}}%
\pgfpathlineto{\pgfqpoint{5.013709in}{7.444907in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{7.408125in}}%
\pgfpathlineto{\pgfqpoint{5.019012in}{7.448772in}}%
\pgfpathlineto{\pgfqpoint{5.021663in}{7.446624in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{7.452994in}}%
\pgfpathlineto{\pgfqpoint{5.026966in}{7.476316in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{7.467249in}}%
\pgfpathlineto{\pgfqpoint{5.032268in}{7.469705in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{7.434205in}}%
\pgfpathlineto{\pgfqpoint{5.037571in}{7.451959in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{7.372959in}}%
\pgfpathlineto{\pgfqpoint{5.042874in}{7.494569in}}%
\pgfpathlineto{\pgfqpoint{5.045525in}{7.483942in}}%
\pgfpathlineto{\pgfqpoint{5.048176in}{7.385682in}}%
\pgfpathlineto{\pgfqpoint{5.053479in}{7.462539in}}%
\pgfpathlineto{\pgfqpoint{5.056130in}{7.457234in}}%
\pgfpathlineto{\pgfqpoint{5.058782in}{7.480432in}}%
\pgfpathlineto{\pgfqpoint{5.061433in}{7.456292in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{7.487387in}}%
\pgfpathlineto{\pgfqpoint{5.066736in}{7.471382in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{7.515591in}}%
\pgfpathlineto{\pgfqpoint{5.074689in}{7.490973in}}%
\pgfpathlineto{\pgfqpoint{5.077341in}{7.511988in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{7.511429in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{7.452055in}}%
\pgfpathlineto{\pgfqpoint{5.085295in}{7.493591in}}%
\pgfpathlineto{\pgfqpoint{5.087946in}{7.483505in}}%
\pgfpathlineto{\pgfqpoint{5.090597in}{7.494203in}}%
\pgfpathlineto{\pgfqpoint{5.093249in}{7.496756in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{7.483606in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{7.500876in}}%
\pgfpathlineto{\pgfqpoint{5.101203in}{7.470666in}}%
\pgfpathlineto{\pgfqpoint{5.103854in}{7.508220in}}%
\pgfpathlineto{\pgfqpoint{5.106505in}{7.488375in}}%
\pgfpathlineto{\pgfqpoint{5.109157in}{7.514535in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{7.494814in}}%
\pgfpathlineto{\pgfqpoint{5.114459in}{7.512054in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{7.500578in}}%
\pgfpathlineto{\pgfqpoint{5.119762in}{7.506796in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{7.474988in}}%
\pgfpathlineto{\pgfqpoint{5.125064in}{7.508429in}}%
\pgfpathlineto{\pgfqpoint{5.127716in}{7.496223in}}%
\pgfpathlineto{\pgfqpoint{5.130367in}{7.445888in}}%
\pgfpathlineto{\pgfqpoint{5.133018in}{7.485827in}}%
\pgfpathlineto{\pgfqpoint{5.135670in}{7.492116in}}%
\pgfpathlineto{\pgfqpoint{5.138321in}{7.487160in}}%
\pgfpathlineto{\pgfqpoint{5.140972in}{7.473008in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{7.505966in}}%
\pgfpathlineto{\pgfqpoint{5.148926in}{7.452276in}}%
\pgfpathlineto{\pgfqpoint{5.151578in}{7.495905in}}%
\pgfpathlineto{\pgfqpoint{5.154229in}{7.484812in}}%
\pgfpathlineto{\pgfqpoint{5.156880in}{7.502596in}}%
\pgfpathlineto{\pgfqpoint{5.159532in}{7.506021in}}%
\pgfpathlineto{\pgfqpoint{5.162183in}{7.456336in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{7.492898in}}%
\pgfpathlineto{\pgfqpoint{5.167486in}{7.500552in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{7.526087in}}%
\pgfpathlineto{\pgfqpoint{5.172788in}{7.463142in}}%
\pgfpathlineto{\pgfqpoint{5.175439in}{7.477004in}}%
\pgfpathlineto{\pgfqpoint{5.178091in}{7.507156in}}%
\pgfpathlineto{\pgfqpoint{5.180742in}{7.389162in}}%
\pgfpathlineto{\pgfqpoint{5.183393in}{7.496832in}}%
\pgfpathlineto{\pgfqpoint{5.186045in}{7.484659in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{7.460145in}}%
\pgfpathlineto{\pgfqpoint{5.191347in}{7.493270in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{7.493334in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{7.510936in}}%
\pgfpathlineto{\pgfqpoint{5.199301in}{7.455646in}}%
\pgfpathlineto{\pgfqpoint{5.201953in}{7.522192in}}%
\pgfpathlineto{\pgfqpoint{5.204604in}{7.491811in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{7.511947in}}%
\pgfpathlineto{\pgfqpoint{5.209907in}{7.509122in}}%
\pgfpathlineto{\pgfqpoint{5.212558in}{7.512916in}}%
\pgfpathlineto{\pgfqpoint{5.215209in}{7.510646in}}%
\pgfpathlineto{\pgfqpoint{5.223163in}{7.485255in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{7.492449in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{7.487899in}}%
\pgfpathlineto{\pgfqpoint{5.231117in}{7.461014in}}%
\pgfpathlineto{\pgfqpoint{5.233768in}{7.492965in}}%
\pgfpathlineto{\pgfqpoint{5.236420in}{7.431005in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{7.520877in}}%
\pgfpathlineto{\pgfqpoint{5.241722in}{7.499387in}}%
\pgfpathlineto{\pgfqpoint{5.244374in}{7.514149in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{7.490529in}}%
\pgfpathlineto{\pgfqpoint{5.249676in}{7.483377in}}%
\pgfpathlineto{\pgfqpoint{5.252328in}{7.527874in}}%
\pgfpathlineto{\pgfqpoint{5.254979in}{7.512812in}}%
\pgfpathlineto{\pgfqpoint{5.257630in}{7.516984in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{7.517897in}}%
\pgfpathlineto{\pgfqpoint{5.262933in}{7.505576in}}%
\pgfpathlineto{\pgfqpoint{5.265584in}{7.509973in}}%
\pgfpathlineto{\pgfqpoint{5.268236in}{7.481876in}}%
\pgfpathlineto{\pgfqpoint{5.270887in}{7.483347in}}%
\pgfpathlineto{\pgfqpoint{5.273538in}{7.511781in}}%
\pgfpathlineto{\pgfqpoint{5.276189in}{7.493712in}}%
\pgfpathlineto{\pgfqpoint{5.278841in}{7.523598in}}%
\pgfpathlineto{\pgfqpoint{5.281492in}{7.513502in}}%
\pgfpathlineto{\pgfqpoint{5.284143in}{7.512883in}}%
\pgfpathlineto{\pgfqpoint{5.286795in}{7.483460in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{7.510196in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{7.473356in}}%
\pgfpathlineto{\pgfqpoint{5.294749in}{7.505111in}}%
\pgfpathlineto{\pgfqpoint{5.297400in}{7.480206in}}%
\pgfpathlineto{\pgfqpoint{5.300051in}{7.480338in}}%
\pgfpathlineto{\pgfqpoint{5.302703in}{7.489452in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{7.492572in}}%
\pgfpathlineto{\pgfqpoint{5.308005in}{7.490935in}}%
\pgfpathlineto{\pgfqpoint{5.310657in}{7.513592in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{7.507068in}}%
\pgfpathlineto{\pgfqpoint{5.318611in}{7.471744in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{7.511013in}}%
\pgfpathlineto{\pgfqpoint{5.323913in}{7.517911in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{7.516103in}}%
\pgfpathlineto{\pgfqpoint{5.329216in}{7.509690in}}%
\pgfpathlineto{\pgfqpoint{5.331867in}{7.530204in}}%
\pgfpathlineto{\pgfqpoint{5.337170in}{7.502734in}}%
\pgfpathlineto{\pgfqpoint{5.339821in}{7.486239in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{7.530811in}}%
\pgfpathlineto{\pgfqpoint{5.345124in}{7.505015in}}%
\pgfpathlineto{\pgfqpoint{5.347775in}{7.528872in}}%
\pgfpathlineto{\pgfqpoint{5.350426in}{7.508016in}}%
\pgfpathlineto{\pgfqpoint{5.355729in}{7.526135in}}%
\pgfpathlineto{\pgfqpoint{5.358380in}{7.515023in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{7.522604in}}%
\pgfpathlineto{\pgfqpoint{5.363683in}{7.504157in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{7.523429in}}%
\pgfpathlineto{\pgfqpoint{5.368986in}{7.497822in}}%
\pgfpathlineto{\pgfqpoint{5.371637in}{7.528514in}}%
\pgfpathlineto{\pgfqpoint{5.374288in}{7.518075in}}%
\pgfpathlineto{\pgfqpoint{5.376939in}{7.533870in}}%
\pgfpathlineto{\pgfqpoint{5.379591in}{7.502587in}}%
\pgfpathlineto{\pgfqpoint{5.382242in}{7.532633in}}%
\pgfpathlineto{\pgfqpoint{5.384893in}{7.531656in}}%
\pgfpathlineto{\pgfqpoint{5.387545in}{7.507499in}}%
\pgfpathlineto{\pgfqpoint{5.390196in}{7.532722in}}%
\pgfpathlineto{\pgfqpoint{5.392847in}{7.521214in}}%
\pgfpathlineto{\pgfqpoint{5.395499in}{7.528224in}}%
\pgfpathlineto{\pgfqpoint{5.400801in}{7.497870in}}%
\pgfpathlineto{\pgfqpoint{5.403453in}{7.522112in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{7.531670in}}%
\pgfpathlineto{\pgfqpoint{5.408755in}{7.531812in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{7.539900in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{7.528718in}}%
\pgfpathlineto{\pgfqpoint{5.416709in}{7.532689in}}%
\pgfpathlineto{\pgfqpoint{5.419361in}{7.527418in}}%
\pgfpathlineto{\pgfqpoint{5.422012in}{7.533304in}}%
\pgfpathlineto{\pgfqpoint{5.424663in}{7.517380in}}%
\pgfpathlineto{\pgfqpoint{5.427314in}{7.533084in}}%
\pgfpathlineto{\pgfqpoint{5.429966in}{7.512561in}}%
\pgfpathlineto{\pgfqpoint{5.432617in}{7.526164in}}%
\pgfpathlineto{\pgfqpoint{5.437920in}{7.534215in}}%
\pgfpathlineto{\pgfqpoint{5.440571in}{7.516463in}}%
\pgfpathlineto{\pgfqpoint{5.443222in}{7.530825in}}%
\pgfpathlineto{\pgfqpoint{5.445874in}{7.534890in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{7.531933in}}%
\pgfpathlineto{\pgfqpoint{5.451176in}{7.507336in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{7.522859in}}%
\pgfpathlineto{\pgfqpoint{5.456479in}{7.499561in}}%
\pgfpathlineto{\pgfqpoint{5.459130in}{7.505232in}}%
\pgfpathlineto{\pgfqpoint{5.461782in}{7.531759in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{7.530226in}}%
\pgfpathlineto{\pgfqpoint{5.475038in}{7.527891in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{7.530648in}}%
\pgfpathlineto{\pgfqpoint{5.482992in}{7.459657in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{7.535095in}}%
\pgfpathlineto{\pgfqpoint{5.488295in}{7.519916in}}%
\pgfpathlineto{\pgfqpoint{5.493597in}{7.516564in}}%
\pgfpathlineto{\pgfqpoint{5.496249in}{7.475386in}}%
\pgfpathlineto{\pgfqpoint{5.501551in}{7.499188in}}%
\pgfpathlineto{\pgfqpoint{5.504203in}{7.528514in}}%
\pgfpathlineto{\pgfqpoint{5.506854in}{7.529252in}}%
\pgfpathlineto{\pgfqpoint{5.512157in}{7.517025in}}%
\pgfpathlineto{\pgfqpoint{5.514808in}{7.531542in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{7.487253in}}%
\pgfpathlineto{\pgfqpoint{5.520111in}{7.514236in}}%
\pgfpathlineto{\pgfqpoint{5.522762in}{7.516237in}}%
\pgfpathlineto{\pgfqpoint{5.528064in}{7.499106in}}%
\pgfpathlineto{\pgfqpoint{5.530716in}{7.505117in}}%
\pgfpathlineto{\pgfqpoint{5.533367in}{7.533636in}}%
\pgfpathlineto{\pgfqpoint{5.538670in}{7.522050in}}%
\pgfpathlineto{\pgfqpoint{5.543972in}{7.535874in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{7.541471in}}%
\pgfpathlineto{\pgfqpoint{5.551926in}{7.529541in}}%
\pgfpathlineto{\pgfqpoint{5.554578in}{7.510411in}}%
\pgfpathlineto{\pgfqpoint{5.557229in}{7.529598in}}%
\pgfpathlineto{\pgfqpoint{5.559880in}{7.511129in}}%
\pgfpathlineto{\pgfqpoint{5.562532in}{7.536472in}}%
\pgfpathlineto{\pgfqpoint{5.565183in}{7.514312in}}%
\pgfpathlineto{\pgfqpoint{5.567834in}{7.530878in}}%
\pgfpathlineto{\pgfqpoint{5.570486in}{7.504047in}}%
\pgfpathlineto{\pgfqpoint{5.573137in}{7.514281in}}%
\pgfpathlineto{\pgfqpoint{5.575788in}{7.502145in}}%
\pgfpathlineto{\pgfqpoint{5.578439in}{7.526868in}}%
\pgfpathlineto{\pgfqpoint{5.581091in}{7.528232in}}%
\pgfpathlineto{\pgfqpoint{5.583742in}{7.507367in}}%
\pgfpathlineto{\pgfqpoint{5.586393in}{7.511359in}}%
\pgfpathlineto{\pgfqpoint{5.589045in}{7.525002in}}%
\pgfpathlineto{\pgfqpoint{5.591696in}{7.511900in}}%
\pgfpathlineto{\pgfqpoint{5.594347in}{7.489601in}}%
\pgfpathlineto{\pgfqpoint{5.596999in}{7.520455in}}%
\pgfpathlineto{\pgfqpoint{5.599650in}{7.527398in}}%
\pgfpathlineto{\pgfqpoint{5.602301in}{7.539871in}}%
\pgfpathlineto{\pgfqpoint{5.604953in}{7.515428in}}%
\pgfpathlineto{\pgfqpoint{5.610255in}{7.532924in}}%
\pgfpathlineto{\pgfqpoint{5.612907in}{7.532347in}}%
\pgfpathlineto{\pgfqpoint{5.615558in}{7.521645in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{7.525354in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{7.526245in}}%
\pgfpathlineto{\pgfqpoint{5.623512in}{7.520349in}}%
\pgfpathlineto{\pgfqpoint{5.628814in}{7.515217in}}%
\pgfpathlineto{\pgfqpoint{5.631466in}{7.532516in}}%
\pgfpathlineto{\pgfqpoint{5.634117in}{7.505678in}}%
\pgfpathlineto{\pgfqpoint{5.636768in}{7.503863in}}%
\pgfpathlineto{\pgfqpoint{5.639420in}{7.526011in}}%
\pgfpathlineto{\pgfqpoint{5.642071in}{7.482712in}}%
\pgfpathlineto{\pgfqpoint{5.644722in}{7.505205in}}%
\pgfpathlineto{\pgfqpoint{5.647374in}{7.505880in}}%
\pgfpathlineto{\pgfqpoint{5.650025in}{7.508362in}}%
\pgfpathlineto{\pgfqpoint{5.652676in}{7.504995in}}%
\pgfpathlineto{\pgfqpoint{5.655328in}{7.528373in}}%
\pgfpathlineto{\pgfqpoint{5.657979in}{7.517323in}}%
\pgfpathlineto{\pgfqpoint{5.660630in}{7.517319in}}%
\pgfpathlineto{\pgfqpoint{5.663282in}{7.507098in}}%
\pgfpathlineto{\pgfqpoint{5.665933in}{7.505968in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{7.508619in}}%
\pgfpathlineto{\pgfqpoint{5.671236in}{7.531057in}}%
\pgfpathlineto{\pgfqpoint{5.673887in}{7.519609in}}%
\pgfpathlineto{\pgfqpoint{5.676538in}{7.521616in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{7.509573in}}%
\pgfpathlineto{\pgfqpoint{5.681841in}{7.531491in}}%
\pgfpathlineto{\pgfqpoint{5.684492in}{7.499956in}}%
\pgfpathlineto{\pgfqpoint{5.687143in}{7.495632in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{7.499266in}}%
\pgfpathlineto{\pgfqpoint{5.692446in}{7.532127in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{7.504457in}}%
\pgfpathlineto{\pgfqpoint{5.697749in}{7.499084in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{7.525446in}}%
\pgfpathlineto{\pgfqpoint{5.703051in}{7.504662in}}%
\pgfpathlineto{\pgfqpoint{5.705703in}{7.512178in}}%
\pgfpathlineto{\pgfqpoint{5.708354in}{7.528820in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{7.510807in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{7.526999in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{7.529903in}}%
\pgfpathlineto{\pgfqpoint{5.721611in}{7.539888in}}%
\pgfpathlineto{\pgfqpoint{5.724262in}{7.539709in}}%
\pgfpathlineto{\pgfqpoint{5.726913in}{7.541295in}}%
\pgfpathlineto{\pgfqpoint{5.729564in}{7.539790in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.541252in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.541252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{6.348626in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{6.377614in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{6.352349in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{6.380745in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{6.358779in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{6.550234in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{6.562888in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{6.446711in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{6.454369in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{6.605013in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{6.600113in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{6.720617in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{6.683220in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{6.671939in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{6.721934in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{6.816421in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{6.675474in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{6.845156in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{6.779613in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{6.880537in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{6.806489in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{6.833976in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{6.796798in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{6.920189in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{6.929849in}}%
\pgfpathlineto{\pgfqpoint{3.680097in}{6.752510in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{6.858478in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{6.714523in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{6.880116in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{6.882110in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{6.915227in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{6.863034in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{6.986265in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{6.925117in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{6.812417in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{6.895216in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{6.903195in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{6.850584in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{6.906398in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{6.817730in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{6.944437in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{6.953847in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{6.943319in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{6.990018in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{6.906398in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{6.998628in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{6.972667in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{6.921231in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{6.941518in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{6.915725in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{6.943238in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{7.003146in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{6.934234in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{7.046538in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{7.026562in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{7.031007in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{7.109292in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{7.015384in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{7.100997in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{7.108500in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{7.133366in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{7.083410in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{7.068407in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{7.065664in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{7.156520in}}%
\pgfpathlineto{\pgfqpoint{3.794104in}{7.045327in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{7.055217in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{7.085794in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{7.023866in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{7.027214in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{6.983367in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{7.063448in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{7.096424in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{7.090532in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{7.090532in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{7.169198in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{7.183124in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{7.085922in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{7.083207in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{7.071109in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{6.982209in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{7.205854in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{7.194145in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{7.062282in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{7.152653in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{7.137152in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{7.067843in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{7.126060in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{7.092851in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{7.175133in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{7.126661in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{7.135060in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{7.133526in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{7.203284in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{7.205448in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{7.204393in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{7.160011in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{7.148546in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{7.312579in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{7.331983in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{7.213657in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{7.230606in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{7.176492in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{7.315307in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{7.169078in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{7.298919in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{7.300363in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{7.212898in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{7.203584in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{7.315237in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{7.139917in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{7.160874in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{7.213954in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{7.172509in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{7.269013in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{7.265781in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{7.199207in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{7.238365in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{7.247133in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{7.295706in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{7.274407in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{7.216619in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{7.273770in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{7.234722in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{7.285197in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{7.290723in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{7.281123in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{7.295948in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{7.294550in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{7.332082in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{7.244529in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{7.253757in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{7.290431in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{7.267077in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{7.284158in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{7.265123in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{7.286021in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{7.246226in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{7.281071in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{7.292031in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{7.190992in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{7.295425in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{7.291028in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{7.233612in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{7.245457in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{7.217415in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{7.275759in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{7.261570in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{7.270474in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{7.302142in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{7.244683in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{7.313683in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{7.259963in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{7.376067in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{7.276811in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{7.355084in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{7.392425in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{7.322455in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{7.392086in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{7.368990in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{7.394022in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{7.330203in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{7.371193in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{7.364301in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{7.373010in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{7.398940in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{7.367769in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{7.363720in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{7.344666in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{7.338431in}}%
\pgfpathlineto{\pgfqpoint{4.101657in}{7.285947in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{7.398919in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{7.381288in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{7.386461in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{7.351635in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{7.352860in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{7.439125in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{7.357521in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{7.422035in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{7.391439in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{7.392643in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{7.414706in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{7.396038in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{7.411783in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{7.438230in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{7.394963in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{7.458005in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{7.377060in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{7.426843in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{7.390209in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{7.446924in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{7.420441in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{7.439264in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{7.374214in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{7.434179in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{7.425480in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{7.386740in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{7.471094in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{7.471907in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{7.429467in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{7.483708in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{7.491806in}}%
\pgfpathlineto{\pgfqpoint{4.191801in}{7.436191in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{7.486979in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{7.429199in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{7.457227in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{7.441062in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{7.474759in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{7.454383in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{7.475981in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{7.465604in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{7.418619in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{7.423410in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{7.484259in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{7.363053in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{7.453720in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{7.464126in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{7.458467in}}%
\pgfpathlineto{\pgfqpoint{4.236874in}{7.423420in}}%
\pgfpathlineto{\pgfqpoint{4.239525in}{7.468015in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{7.449767in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{7.495488in}}%
\pgfpathlineto{\pgfqpoint{4.250130in}{7.471514in}}%
\pgfpathlineto{\pgfqpoint{4.252782in}{7.470819in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{7.468189in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{7.459961in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{7.473235in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{7.439137in}}%
\pgfpathlineto{\pgfqpoint{4.266038in}{7.463743in}}%
\pgfpathlineto{\pgfqpoint{4.271341in}{7.414053in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{7.480053in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{7.445956in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{7.455061in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{7.485114in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{7.443609in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{7.482591in}}%
\pgfpathlineto{\pgfqpoint{4.303157in}{7.418766in}}%
\pgfpathlineto{\pgfqpoint{4.305808in}{7.462495in}}%
\pgfpathlineto{\pgfqpoint{4.308459in}{7.461489in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{7.477214in}}%
\pgfpathlineto{\pgfqpoint{4.313762in}{7.480135in}}%
\pgfpathlineto{\pgfqpoint{4.316413in}{7.486622in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{7.449358in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{7.504025in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{7.462567in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{7.474222in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{7.508840in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{7.495709in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{7.501561in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{7.491349in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{7.500706in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{7.524490in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{7.468903in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{7.493430in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{7.476946in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{7.507742in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{7.483596in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{7.494345in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{7.511677in}}%
\pgfpathlineto{\pgfqpoint{4.364137in}{7.465989in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{7.525374in}}%
\pgfpathlineto{\pgfqpoint{4.374742in}{7.469457in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{7.475842in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{7.486627in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{7.512461in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{7.446063in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{7.453639in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{7.492076in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{7.488616in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{7.496776in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{7.454663in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{7.490178in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{7.467165in}}%
\pgfpathlineto{\pgfqpoint{4.411861in}{7.498947in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{7.464354in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{7.523099in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{7.484572in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{7.493002in}}%
\pgfpathlineto{\pgfqpoint{4.427768in}{7.524554in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{7.523732in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{7.470008in}}%
\pgfpathlineto{\pgfqpoint{4.435722in}{7.466833in}}%
\pgfpathlineto{\pgfqpoint{4.438374in}{7.458031in}}%
\pgfpathlineto{\pgfqpoint{4.441025in}{7.488071in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{7.454948in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{7.504919in}}%
\pgfpathlineto{\pgfqpoint{4.451630in}{7.471177in}}%
\pgfpathlineto{\pgfqpoint{4.454282in}{7.512980in}}%
\pgfpathlineto{\pgfqpoint{4.456933in}{7.496576in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{7.503371in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{7.452846in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{7.511890in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{7.445518in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{7.499558in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{7.503017in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{7.515737in}}%
\pgfpathlineto{\pgfqpoint{4.478143in}{7.519407in}}%
\pgfpathlineto{\pgfqpoint{4.480795in}{7.490038in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{7.508788in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{7.504649in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{7.512754in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{7.501039in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{7.507675in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{7.494374in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{7.520422in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{7.468202in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{7.511518in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{7.521126in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{7.504171in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{7.519644in}}%
\pgfpathlineto{\pgfqpoint{4.515262in}{7.507721in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{7.514943in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{7.503849in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{7.526948in}}%
\pgfpathlineto{\pgfqpoint{4.525867in}{7.482057in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{7.522304in}}%
\pgfpathlineto{\pgfqpoint{4.531170in}{7.506190in}}%
\pgfpathlineto{\pgfqpoint{4.533821in}{7.523554in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{7.521995in}}%
\pgfpathlineto{\pgfqpoint{4.539124in}{7.506776in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{7.514433in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{7.539129in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{7.519792in}}%
\pgfpathlineto{\pgfqpoint{4.549729in}{7.515820in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{7.532003in}}%
\pgfpathlineto{\pgfqpoint{4.555032in}{7.514790in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{7.528606in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{7.529948in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{7.526425in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{7.517548in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{7.533781in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{7.519053in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{7.514731in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{7.527638in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{7.526594in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{7.499982in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{7.534434in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{7.518530in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{7.536599in}}%
\pgfpathlineto{\pgfqpoint{4.592150in}{7.535488in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{7.522978in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{7.535255in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{7.526030in}}%
\pgfpathlineto{\pgfqpoint{4.602755in}{7.537859in}}%
\pgfpathlineto{\pgfqpoint{4.605407in}{7.513368in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{7.537201in}}%
\pgfpathlineto{\pgfqpoint{4.613361in}{7.537925in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{7.530494in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{7.537569in}}%
\pgfpathlineto{\pgfqpoint{4.621314in}{7.522070in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{7.496281in}}%
\pgfpathlineto{\pgfqpoint{4.629268in}{7.527047in}}%
\pgfpathlineto{\pgfqpoint{4.631920in}{7.526609in}}%
\pgfpathlineto{\pgfqpoint{4.634571in}{7.495569in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{7.521325in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{7.502104in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{7.506329in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{7.530039in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{7.531844in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{7.536846in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{7.499200in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{7.530725in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{7.498728in}}%
\pgfpathlineto{\pgfqpoint{4.669038in}{7.526272in}}%
\pgfpathlineto{\pgfqpoint{4.671689in}{7.518892in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{7.498543in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{7.524032in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{7.482109in}}%
\pgfpathlineto{\pgfqpoint{4.684946in}{7.489359in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{7.502234in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{7.505559in}}%
\pgfpathlineto{\pgfqpoint{4.692900in}{7.512852in}}%
\pgfpathlineto{\pgfqpoint{4.695551in}{7.484420in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{7.531447in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{7.515095in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{7.526300in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{7.514319in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{7.532055in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{7.538762in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{7.522795in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{7.532086in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{7.520124in}}%
\pgfpathlineto{\pgfqpoint{4.724716in}{7.533203in}}%
\pgfpathlineto{\pgfqpoint{4.727367in}{7.519855in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{7.519509in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{7.495314in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{7.533504in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{7.529503in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{7.541810in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{7.535643in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{7.524593in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{7.521479in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{7.531036in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{7.522404in}}%
\pgfpathlineto{\pgfqpoint{4.759183in}{7.525811in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{7.533657in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{7.533317in}}%
\pgfpathlineto{\pgfqpoint{4.767137in}{7.528235in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{7.537228in}}%
\pgfpathlineto{\pgfqpoint{4.772439in}{7.521037in}}%
\pgfpathlineto{\pgfqpoint{4.775091in}{7.535040in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{7.527832in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{7.542232in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{7.529510in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{7.537848in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{7.539622in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{7.535921in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{7.538069in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{7.543429in}}%
\pgfpathlineto{\pgfqpoint{4.806907in}{7.540637in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{7.526972in}}%
\pgfpathlineto{\pgfqpoint{4.812209in}{7.533066in}}%
\pgfpathlineto{\pgfqpoint{4.814861in}{7.534985in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{7.542342in}}%
\pgfpathlineto{\pgfqpoint{4.820163in}{7.539313in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{7.541964in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{7.499607in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{7.534599in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{7.541703in}}%
\pgfpathlineto{\pgfqpoint{4.833420in}{7.543516in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{7.532507in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{7.543341in}}%
\pgfpathlineto{\pgfqpoint{4.846676in}{7.542219in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{7.535431in}}%
\pgfpathlineto{\pgfqpoint{4.854630in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.867887in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.870538in}{7.542086in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.923564in}{7.536898in}}%
\pgfpathlineto{\pgfqpoint{4.926216in}{7.542073in}}%
\pgfpathlineto{\pgfqpoint{4.928867in}{7.538830in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.942124in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.944775in}{7.540451in}}%
\pgfpathlineto{\pgfqpoint{4.950078in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{7.535255in}}%
\pgfpathlineto{\pgfqpoint{4.955380in}{7.538223in}}%
\pgfpathlineto{\pgfqpoint{4.958032in}{7.530145in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{7.527744in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{7.527480in}}%
\pgfpathlineto{\pgfqpoint{4.971288in}{7.543534in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.005755in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.008407in}{7.528036in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.544846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{6.870650in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{6.902186in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{6.891044in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{7.117630in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{7.118879in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{7.058589in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{7.083628in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{7.093440in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{7.138487in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{7.000992in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{7.122937in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{7.126230in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{7.212592in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{7.182863in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{7.244664in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{7.224074in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{7.239007in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{7.150854in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{7.215895in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{7.203839in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{7.213289in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{7.267416in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{7.224566in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{7.131753in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{7.264745in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{7.250324in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{7.315453in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{7.237230in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{7.409106in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{7.328302in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{7.329547in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{7.394392in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{7.281198in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{7.354497in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{7.365860in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{7.351338in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{7.288674in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{7.346492in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{7.315205in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{7.364175in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{7.378825in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{7.301804in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{7.376182in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{7.316989in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{7.368809in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{7.386211in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{7.343531in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{7.394958in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{7.405585in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{7.390335in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{7.397277in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{7.349244in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{7.379962in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{7.301508in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{7.306261in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{7.449023in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{7.372805in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{7.346990in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{7.431695in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{7.350095in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{7.416841in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{7.430829in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{7.425271in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{7.391384in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{7.450198in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{7.393091in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{7.395053in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{7.374301in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{7.446137in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{7.400431in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{7.421619in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{7.403332in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{7.372555in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{7.416073in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{7.428278in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{7.388258in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{7.430466in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{7.405670in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{7.456930in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{7.460221in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{7.473000in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{7.432184in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{7.443391in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{7.464862in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{7.433668in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{7.493257in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{7.485695in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{7.497750in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{7.477015in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{7.481571in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{7.494062in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{7.444010in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{7.455987in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{7.430370in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{7.447005in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{7.448401in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{7.418831in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{7.479634in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{7.440595in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{7.475931in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{7.428523in}}%
\pgfpathlineto{\pgfqpoint{3.910762in}{7.458117in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{7.446967in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{7.459400in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{7.497102in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{7.478847in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{7.495143in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{7.469187in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{7.477074in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{7.470801in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{7.511116in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{7.469291in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{7.502991in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{7.434208in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{7.480251in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{7.476614in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{7.464033in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{7.493388in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{7.487405in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{7.458098in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{7.508623in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{7.486638in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{7.491349in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{7.482940in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{7.444100in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{7.493606in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{7.461972in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{7.493882in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{7.500826in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{7.497083in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{7.502326in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{7.517842in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{7.486715in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{7.490662in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{7.481850in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{7.509186in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{7.511183in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{7.531629in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{7.517261in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{7.491896in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{7.521649in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{7.513276in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{7.513635in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{7.538680in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{7.526562in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{7.538106in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{7.518109in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{7.532468in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{7.538228in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{7.539256in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{7.537332in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{7.524391in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{7.533101in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{7.527533in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{7.537361in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{7.537435in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{7.542265in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{7.522710in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{7.536880in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{7.536407in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{7.539806in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{7.533710in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{7.534351in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{7.526425in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{7.537881in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{7.530219in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{7.535891in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{7.528804in}}%
\pgfpathlineto{\pgfqpoint{4.101657in}{7.537682in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{7.529631in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{7.529080in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{7.530656in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{7.542240in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{7.535758in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{7.537569in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{7.534566in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{7.542031in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{7.532291in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{7.532273in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{7.539784in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{7.536739in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{7.524763in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{7.540726in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{7.539766in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{7.543611in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{7.538586in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{7.536782in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{7.544002in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{7.532833in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{7.531396in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{7.539939in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{7.539567in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{7.530411in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{7.540640in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{7.540537in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{7.516794in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{7.540451in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{7.534168in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{7.540928in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{7.542129in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{7.529199in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{7.542286in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{7.533836in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{7.542131in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{7.543769in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{7.543478in}}%
\pgfpathlineto{\pgfqpoint{4.239525in}{7.531627in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{7.543361in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{7.542058in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{7.530970in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{7.539243in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{7.530340in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{7.539063in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{7.536541in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{7.540064in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{7.522557in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{7.537453in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{7.526355in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{7.542289in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{7.534125in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{7.533585in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{7.540361in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{7.540465in}}%
\pgfpathlineto{\pgfqpoint{4.372091in}{7.543075in}}%
\pgfpathlineto{\pgfqpoint{4.374742in}{7.543364in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{7.537814in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{7.540029in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{7.537059in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{7.537254in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{7.539920in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{7.522027in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{7.535051in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{7.531043in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.544846in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.544846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-ron-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777895in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777895in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308158in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838421in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.838421in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368684in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.368684in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253995in}{5.881367in}}%
\pgfpathlineto{\pgfqpoint{6.264600in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.296416in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.307021in}{5.889715in}}%
\pgfpathlineto{\pgfqpoint{6.317626in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.328232in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{6.338837in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{6.349442in}{5.923105in}}%
\pgfpathlineto{\pgfqpoint{6.360047in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{6.370653in}{6.106754in}}%
\pgfpathlineto{\pgfqpoint{6.381258in}{6.432313in}}%
\pgfpathlineto{\pgfqpoint{6.391863in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{6.402468in}{6.590919in}}%
\pgfpathlineto{\pgfqpoint{6.423679in}{6.624309in}}%
\pgfpathlineto{\pgfqpoint{6.434284in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{6.444889in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{6.455495in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{6.476705in}{6.532485in}}%
\pgfpathlineto{\pgfqpoint{6.497916in}{6.482399in}}%
\pgfpathlineto{\pgfqpoint{6.508521in}{6.507442in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{6.540833in}}%
\pgfpathlineto{\pgfqpoint{6.529732in}{6.524137in}}%
\pgfpathlineto{\pgfqpoint{6.540337in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{6.550942in}{6.549180in}}%
\pgfpathlineto{\pgfqpoint{6.561547in}{6.549180in}}%
\pgfpathlineto{\pgfqpoint{6.572153in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{6.582758in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{6.593363in}{6.641005in}}%
\pgfpathlineto{\pgfqpoint{6.603968in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{6.614574in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{6.635784in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{6.646389in}{6.678714in}}%
\pgfpathlineto{\pgfqpoint{6.656995in}{6.641005in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{6.687021in}}%
\pgfpathlineto{\pgfqpoint{6.678205in}{6.695327in}}%
\pgfpathlineto{\pgfqpoint{6.699416in}{6.703633in}}%
\pgfpathlineto{\pgfqpoint{6.710021in}{6.740846in}}%
\pgfpathlineto{\pgfqpoint{6.720626in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{6.731232in}{6.740846in}}%
\pgfpathlineto{\pgfqpoint{6.741837in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{6.763047in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{6.773653in}{6.757872in}}%
\pgfpathlineto{\pgfqpoint{6.784258in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{6.794863in}{6.753470in}}%
\pgfpathlineto{\pgfqpoint{6.805468in}{6.745164in}}%
\pgfpathlineto{\pgfqpoint{6.816074in}{6.807958in}}%
\pgfpathlineto{\pgfqpoint{6.826679in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{6.837284in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{6.847889in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{6.858495in}{6.856556in}}%
\pgfpathlineto{\pgfqpoint{6.869100in}{6.861449in}}%
\pgfpathlineto{\pgfqpoint{6.879705in}{6.896018in}}%
\pgfpathlineto{\pgfqpoint{6.890311in}{6.878062in}}%
\pgfpathlineto{\pgfqpoint{6.900916in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{6.911521in}{6.902980in}}%
\pgfpathlineto{\pgfqpoint{6.922126in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{6.932732in}{6.901057in}}%
\pgfpathlineto{\pgfqpoint{6.943337in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{6.953942in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{6.964547in}{6.955736in}}%
\pgfpathlineto{\pgfqpoint{6.975153in}{6.936205in}}%
\pgfpathlineto{\pgfqpoint{6.985758in}{6.944511in}}%
\pgfpathlineto{\pgfqpoint{6.996363in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{7.006968in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{7.017574in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{7.049389in}{6.977735in}}%
\pgfpathlineto{\pgfqpoint{7.059995in}{7.013592in}}%
\pgfpathlineto{\pgfqpoint{7.070600in}{6.999549in}}%
\pgfpathlineto{\pgfqpoint{7.081205in}{6.997061in}}%
\pgfpathlineto{\pgfqpoint{7.091811in}{7.005326in}}%
\pgfpathlineto{\pgfqpoint{7.102416in}{6.980531in}}%
\pgfpathlineto{\pgfqpoint{7.113021in}{7.021857in}}%
\pgfpathlineto{\pgfqpoint{7.123626in}{7.016197in}}%
\pgfpathlineto{\pgfqpoint{7.134232in}{7.027572in}}%
\pgfpathlineto{\pgfqpoint{7.144837in}{7.051513in}}%
\pgfpathlineto{\pgfqpoint{7.155442in}{7.019266in}}%
\pgfpathlineto{\pgfqpoint{7.166047in}{7.043329in}}%
\pgfpathlineto{\pgfqpoint{7.176653in}{7.024422in}}%
\pgfpathlineto{\pgfqpoint{7.187258in}{7.044903in}}%
\pgfpathlineto{\pgfqpoint{7.197863in}{7.051513in}}%
\pgfpathlineto{\pgfqpoint{7.208468in}{7.077409in}}%
\pgfpathlineto{\pgfqpoint{7.219074in}{7.048176in}}%
\pgfpathlineto{\pgfqpoint{7.229679in}{7.049094in}}%
\pgfpathlineto{\pgfqpoint{7.240284in}{7.100617in}}%
\pgfpathlineto{\pgfqpoint{7.250889in}{7.049094in}}%
\pgfpathlineto{\pgfqpoint{7.261495in}{7.090216in}}%
\pgfpathlineto{\pgfqpoint{7.272100in}{7.104507in}}%
\pgfpathlineto{\pgfqpoint{7.282705in}{7.067881in}}%
\pgfpathlineto{\pgfqpoint{7.293311in}{7.073493in}}%
\pgfpathlineto{\pgfqpoint{7.303916in}{7.147786in}}%
\pgfpathlineto{\pgfqpoint{7.314521in}{7.081992in}}%
\pgfpathlineto{\pgfqpoint{7.325126in}{7.064385in}}%
\pgfpathlineto{\pgfqpoint{7.335732in}{7.067881in}}%
\pgfpathlineto{\pgfqpoint{7.346337in}{7.119061in}}%
\pgfpathlineto{\pgfqpoint{7.356942in}{7.131218in}}%
\pgfpathlineto{\pgfqpoint{7.367547in}{7.145832in}}%
\pgfpathlineto{\pgfqpoint{7.378153in}{7.145431in}}%
\pgfpathlineto{\pgfqpoint{7.399363in}{7.155414in}}%
\pgfpathlineto{\pgfqpoint{7.409968in}{7.133196in}}%
\pgfpathlineto{\pgfqpoint{7.420574in}{7.127205in}}%
\pgfpathlineto{\pgfqpoint{7.431179in}{7.155414in}}%
\pgfpathlineto{\pgfqpoint{7.441784in}{7.145431in}}%
\pgfpathlineto{\pgfqpoint{7.452389in}{7.163480in}}%
\pgfpathlineto{\pgfqpoint{7.462995in}{7.161640in}}%
\pgfpathlineto{\pgfqpoint{7.473600in}{7.143143in}}%
\pgfpathlineto{\pgfqpoint{7.484205in}{7.154097in}}%
\pgfpathlineto{\pgfqpoint{7.494811in}{7.192358in}}%
\pgfpathlineto{\pgfqpoint{7.505416in}{7.166089in}}%
\pgfpathlineto{\pgfqpoint{7.516021in}{7.197132in}}%
\pgfpathlineto{\pgfqpoint{7.526626in}{7.198825in}}%
\pgfpathlineto{\pgfqpoint{7.537232in}{7.213462in}}%
\pgfpathlineto{\pgfqpoint{7.547837in}{7.234580in}}%
\pgfpathlineto{\pgfqpoint{7.558442in}{7.207009in}}%
\pgfpathlineto{\pgfqpoint{7.569047in}{7.236863in}}%
\pgfpathlineto{\pgfqpoint{7.579653in}{7.200502in}}%
\pgfpathlineto{\pgfqpoint{7.590258in}{7.177849in}}%
\pgfpathlineto{\pgfqpoint{7.600863in}{7.237542in}}%
\pgfpathlineto{\pgfqpoint{7.611468in}{7.207009in}}%
\pgfpathlineto{\pgfqpoint{7.622074in}{7.223025in}}%
\pgfpathlineto{\pgfqpoint{7.632679in}{7.189382in}}%
\pgfpathlineto{\pgfqpoint{7.643284in}{7.213462in}}%
\pgfpathlineto{\pgfqpoint{7.653889in}{7.213462in}}%
\pgfpathlineto{\pgfqpoint{7.664495in}{7.202162in}}%
\pgfpathlineto{\pgfqpoint{7.675100in}{7.226476in}}%
\pgfpathlineto{\pgfqpoint{7.685705in}{7.219937in}}%
\pgfpathlineto{\pgfqpoint{7.696311in}{7.251172in}}%
\pgfpathlineto{\pgfqpoint{7.706916in}{7.211872in}}%
\pgfpathlineto{\pgfqpoint{7.717521in}{7.205435in}}%
\pgfpathlineto{\pgfqpoint{7.728126in}{7.241222in}}%
\pgfpathlineto{\pgfqpoint{7.738732in}{7.249366in}}%
\pgfpathlineto{\pgfqpoint{7.749337in}{7.237542in}}%
\pgfpathlineto{\pgfqpoint{7.759942in}{7.232496in}}%
\pgfpathlineto{\pgfqpoint{7.770547in}{7.244702in}}%
\pgfpathlineto{\pgfqpoint{7.781153in}{7.240447in}}%
\pgfpathlineto{\pgfqpoint{7.791758in}{7.215036in}}%
\pgfpathlineto{\pgfqpoint{7.812968in}{7.264297in}}%
\pgfpathlineto{\pgfqpoint{7.823574in}{7.244134in}}%
\pgfpathlineto{\pgfqpoint{7.834179in}{7.262926in}}%
\pgfpathlineto{\pgfqpoint{7.844784in}{7.261542in}}%
\pgfpathlineto{\pgfqpoint{7.865995in}{7.247929in}}%
\pgfpathlineto{\pgfqpoint{7.876600in}{7.262966in}}%
\pgfpathlineto{\pgfqpoint{7.887205in}{7.248397in}}%
\pgfpathlineto{\pgfqpoint{7.908416in}{7.245568in}}%
\pgfpathlineto{\pgfqpoint{7.919021in}{7.240447in}}%
\pgfpathlineto{\pgfqpoint{7.929626in}{7.261621in}}%
\pgfpathlineto{\pgfqpoint{7.940232in}{7.213462in}}%
\pgfpathlineto{\pgfqpoint{7.950837in}{7.244134in}}%
\pgfpathlineto{\pgfqpoint{7.961442in}{7.244134in}}%
\pgfpathlineto{\pgfqpoint{7.972047in}{7.251533in}}%
\pgfpathlineto{\pgfqpoint{7.982653in}{7.272247in}}%
\pgfpathlineto{\pgfqpoint{7.993258in}{7.276395in}}%
\pgfpathlineto{\pgfqpoint{8.014468in}{7.244702in}}%
\pgfpathlineto{\pgfqpoint{8.025074in}{7.232496in}}%
\pgfpathlineto{\pgfqpoint{8.035679in}{7.240447in}}%
\pgfpathlineto{\pgfqpoint{8.046284in}{7.242498in}}%
\pgfpathlineto{\pgfqpoint{8.056889in}{7.252862in}}%
\pgfpathlineto{\pgfqpoint{8.067495in}{7.256347in}}%
\pgfpathlineto{\pgfqpoint{8.078100in}{7.286299in}}%
\pgfpathlineto{\pgfqpoint{8.088705in}{7.260378in}}%
\pgfpathlineto{\pgfqpoint{8.099311in}{7.243297in}}%
\pgfpathlineto{\pgfqpoint{8.109916in}{7.249791in}}%
\pgfpathlineto{\pgfqpoint{8.120521in}{7.266998in}}%
\pgfpathlineto{\pgfqpoint{8.131126in}{7.260378in}}%
\pgfpathlineto{\pgfqpoint{8.141732in}{7.268330in}}%
\pgfpathlineto{\pgfqpoint{8.152337in}{7.269648in}}%
\pgfpathlineto{\pgfqpoint{8.162942in}{7.279756in}}%
\pgfpathlineto{\pgfqpoint{8.173547in}{7.276054in}}%
\pgfpathlineto{\pgfqpoint{8.184153in}{7.252199in}}%
\pgfpathlineto{\pgfqpoint{8.194758in}{7.265579in}}%
\pgfpathlineto{\pgfqpoint{8.205363in}{7.270768in}}%
\pgfpathlineto{\pgfqpoint{8.226574in}{7.251172in}}%
\pgfpathlineto{\pgfqpoint{8.237179in}{7.268330in}}%
\pgfpathlineto{\pgfqpoint{8.247784in}{7.270954in}}%
\pgfpathlineto{\pgfqpoint{8.258389in}{7.229025in}}%
\pgfpathlineto{\pgfqpoint{8.268995in}{7.246989in}}%
\pgfpathlineto{\pgfqpoint{8.279600in}{7.243875in}}%
\pgfpathlineto{\pgfqpoint{8.290205in}{7.277300in}}%
\pgfpathlineto{\pgfqpoint{8.300811in}{7.265579in}}%
\pgfpathlineto{\pgfqpoint{8.311416in}{7.260378in}}%
\pgfpathlineto{\pgfqpoint{8.322021in}{7.264297in}}%
\pgfpathlineto{\pgfqpoint{8.332626in}{7.295214in}}%
\pgfpathlineto{\pgfqpoint{8.343232in}{7.278533in}}%
\pgfpathlineto{\pgfqpoint{8.353837in}{7.291731in}}%
\pgfpathlineto{\pgfqpoint{8.364442in}{7.266922in}}%
\pgfpathlineto{\pgfqpoint{8.375047in}{7.273528in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.287009in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.287009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253995in}{5.911805in}}%
\pgfpathlineto{\pgfqpoint{6.264600in}{6.108212in}}%
\pgfpathlineto{\pgfqpoint{6.275205in}{6.597325in}}%
\pgfpathlineto{\pgfqpoint{6.285811in}{6.741460in}}%
\pgfpathlineto{\pgfqpoint{6.296416in}{6.628162in}}%
\pgfpathlineto{\pgfqpoint{6.307021in}{6.752860in}}%
\pgfpathlineto{\pgfqpoint{6.328232in}{6.758073in}}%
\pgfpathlineto{\pgfqpoint{6.338837in}{6.935735in}}%
\pgfpathlineto{\pgfqpoint{6.349442in}{6.913767in}}%
\pgfpathlineto{\pgfqpoint{6.360047in}{7.008232in}}%
\pgfpathlineto{\pgfqpoint{6.370653in}{6.974769in}}%
\pgfpathlineto{\pgfqpoint{6.381258in}{7.018263in}}%
\pgfpathlineto{\pgfqpoint{6.391863in}{7.160853in}}%
\pgfpathlineto{\pgfqpoint{6.402468in}{7.075017in}}%
\pgfpathlineto{\pgfqpoint{6.413074in}{7.137972in}}%
\pgfpathlineto{\pgfqpoint{6.423679in}{7.174347in}}%
\pgfpathlineto{\pgfqpoint{6.434284in}{7.169590in}}%
\pgfpathlineto{\pgfqpoint{6.444889in}{7.127238in}}%
\pgfpathlineto{\pgfqpoint{6.455495in}{7.251355in}}%
\pgfpathlineto{\pgfqpoint{6.466100in}{7.222651in}}%
\pgfpathlineto{\pgfqpoint{6.476705in}{7.262351in}}%
\pgfpathlineto{\pgfqpoint{6.487311in}{7.315114in}}%
\pgfpathlineto{\pgfqpoint{6.497916in}{7.237727in}}%
\pgfpathlineto{\pgfqpoint{6.508521in}{7.345389in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{7.332391in}}%
\pgfpathlineto{\pgfqpoint{6.529732in}{7.342793in}}%
\pgfpathlineto{\pgfqpoint{6.540337in}{7.389785in}}%
\pgfpathlineto{\pgfqpoint{6.550942in}{7.351656in}}%
\pgfpathlineto{\pgfqpoint{6.561547in}{7.386291in}}%
\pgfpathlineto{\pgfqpoint{6.572153in}{7.358919in}}%
\pgfpathlineto{\pgfqpoint{6.582758in}{7.378652in}}%
\pgfpathlineto{\pgfqpoint{6.593363in}{7.421883in}}%
\pgfpathlineto{\pgfqpoint{6.603968in}{7.387148in}}%
\pgfpathlineto{\pgfqpoint{6.614574in}{7.381990in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.339332in}}%
\pgfpathlineto{\pgfqpoint{6.635784in}{7.403938in}}%
\pgfpathlineto{\pgfqpoint{6.646389in}{7.431685in}}%
\pgfpathlineto{\pgfqpoint{6.656995in}{7.444611in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{7.466880in}}%
\pgfpathlineto{\pgfqpoint{6.678205in}{7.462793in}}%
\pgfpathlineto{\pgfqpoint{6.688811in}{7.471314in}}%
\pgfpathlineto{\pgfqpoint{6.699416in}{7.472284in}}%
\pgfpathlineto{\pgfqpoint{6.710021in}{7.484228in}}%
\pgfpathlineto{\pgfqpoint{6.720626in}{7.460341in}}%
\pgfpathlineto{\pgfqpoint{6.731232in}{7.449128in}}%
\pgfpathlineto{\pgfqpoint{6.741837in}{7.490121in}}%
\pgfpathlineto{\pgfqpoint{6.752442in}{7.462818in}}%
\pgfpathlineto{\pgfqpoint{6.763047in}{7.446602in}}%
\pgfpathlineto{\pgfqpoint{6.784258in}{7.372637in}}%
\pgfpathlineto{\pgfqpoint{6.794863in}{7.429704in}}%
\pgfpathlineto{\pgfqpoint{6.805468in}{7.452655in}}%
\pgfpathlineto{\pgfqpoint{6.816074in}{7.423411in}}%
\pgfpathlineto{\pgfqpoint{6.826679in}{7.445325in}}%
\pgfpathlineto{\pgfqpoint{6.837284in}{7.471509in}}%
\pgfpathlineto{\pgfqpoint{6.847889in}{7.488837in}}%
\pgfpathlineto{\pgfqpoint{6.858495in}{7.470644in}}%
\pgfpathlineto{\pgfqpoint{6.869100in}{7.463347in}}%
\pgfpathlineto{\pgfqpoint{6.879705in}{7.482877in}}%
\pgfpathlineto{\pgfqpoint{6.890311in}{7.488555in}}%
\pgfpathlineto{\pgfqpoint{6.900916in}{7.473753in}}%
\pgfpathlineto{\pgfqpoint{6.911521in}{7.492623in}}%
\pgfpathlineto{\pgfqpoint{6.922126in}{7.469445in}}%
\pgfpathlineto{\pgfqpoint{6.932732in}{7.505993in}}%
\pgfpathlineto{\pgfqpoint{6.953942in}{7.489042in}}%
\pgfpathlineto{\pgfqpoint{6.964547in}{7.502638in}}%
\pgfpathlineto{\pgfqpoint{6.975153in}{7.497020in}}%
\pgfpathlineto{\pgfqpoint{6.985758in}{7.473205in}}%
\pgfpathlineto{\pgfqpoint{6.996363in}{7.513610in}}%
\pgfpathlineto{\pgfqpoint{7.006968in}{7.511664in}}%
\pgfpathlineto{\pgfqpoint{7.017574in}{7.479134in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.498694in}}%
\pgfpathlineto{\pgfqpoint{7.038784in}{7.514681in}}%
\pgfpathlineto{\pgfqpoint{7.049389in}{7.522210in}}%
\pgfpathlineto{\pgfqpoint{7.059995in}{7.514041in}}%
\pgfpathlineto{\pgfqpoint{7.070600in}{7.531147in}}%
\pgfpathlineto{\pgfqpoint{7.081205in}{7.501366in}}%
\pgfpathlineto{\pgfqpoint{7.091811in}{7.483288in}}%
\pgfpathlineto{\pgfqpoint{7.102416in}{7.509101in}}%
\pgfpathlineto{\pgfqpoint{7.113021in}{7.489255in}}%
\pgfpathlineto{\pgfqpoint{7.123626in}{7.523581in}}%
\pgfpathlineto{\pgfqpoint{7.134232in}{7.532192in}}%
\pgfpathlineto{\pgfqpoint{7.144837in}{7.520970in}}%
\pgfpathlineto{\pgfqpoint{7.155442in}{7.514052in}}%
\pgfpathlineto{\pgfqpoint{7.166047in}{7.532575in}}%
\pgfpathlineto{\pgfqpoint{7.176653in}{7.503988in}}%
\pgfpathlineto{\pgfqpoint{7.187258in}{7.480153in}}%
\pgfpathlineto{\pgfqpoint{7.197863in}{7.505452in}}%
\pgfpathlineto{\pgfqpoint{7.219074in}{7.533269in}}%
\pgfpathlineto{\pgfqpoint{7.229679in}{7.541130in}}%
\pgfpathlineto{\pgfqpoint{7.240284in}{7.539644in}}%
\pgfpathlineto{\pgfqpoint{7.250889in}{7.525532in}}%
\pgfpathlineto{\pgfqpoint{7.261495in}{7.538190in}}%
\pgfpathlineto{\pgfqpoint{7.272100in}{7.535172in}}%
\pgfpathlineto{\pgfqpoint{7.282705in}{7.541180in}}%
\pgfpathlineto{\pgfqpoint{7.293311in}{7.537252in}}%
\pgfpathlineto{\pgfqpoint{7.303916in}{7.526343in}}%
\pgfpathlineto{\pgfqpoint{7.314521in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.335732in}{7.541106in}}%
\pgfpathlineto{\pgfqpoint{7.346337in}{7.533781in}}%
\pgfpathlineto{\pgfqpoint{7.356942in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.367547in}{7.538692in}}%
\pgfpathlineto{\pgfqpoint{7.388758in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253995in}{5.921107in}}%
\pgfpathlineto{\pgfqpoint{6.264600in}{6.271243in}}%
\pgfpathlineto{\pgfqpoint{6.275205in}{6.808021in}}%
\pgfpathlineto{\pgfqpoint{6.285811in}{6.839591in}}%
\pgfpathlineto{\pgfqpoint{6.296416in}{6.830889in}}%
\pgfpathlineto{\pgfqpoint{6.307021in}{6.989200in}}%
\pgfpathlineto{\pgfqpoint{6.317626in}{7.027884in}}%
\pgfpathlineto{\pgfqpoint{6.338837in}{7.007175in}}%
\pgfpathlineto{\pgfqpoint{6.349442in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{6.360047in}{7.138131in}}%
\pgfpathlineto{\pgfqpoint{6.370653in}{7.133687in}}%
\pgfpathlineto{\pgfqpoint{6.381258in}{7.171148in}}%
\pgfpathlineto{\pgfqpoint{6.391863in}{7.269856in}}%
\pgfpathlineto{\pgfqpoint{6.402468in}{7.255256in}}%
\pgfpathlineto{\pgfqpoint{6.413074in}{7.224209in}}%
\pgfpathlineto{\pgfqpoint{6.423679in}{7.277032in}}%
\pgfpathlineto{\pgfqpoint{6.434284in}{7.265253in}}%
\pgfpathlineto{\pgfqpoint{6.444889in}{7.286692in}}%
\pgfpathlineto{\pgfqpoint{6.455495in}{7.363741in}}%
\pgfpathlineto{\pgfqpoint{6.466100in}{7.332090in}}%
\pgfpathlineto{\pgfqpoint{6.476705in}{7.315305in}}%
\pgfpathlineto{\pgfqpoint{6.487311in}{7.367877in}}%
\pgfpathlineto{\pgfqpoint{6.497916in}{7.307332in}}%
\pgfpathlineto{\pgfqpoint{6.508521in}{7.379715in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{7.400872in}}%
\pgfpathlineto{\pgfqpoint{6.529732in}{7.450086in}}%
\pgfpathlineto{\pgfqpoint{6.540337in}{7.430762in}}%
\pgfpathlineto{\pgfqpoint{6.550942in}{7.466751in}}%
\pgfpathlineto{\pgfqpoint{6.561547in}{7.432668in}}%
\pgfpathlineto{\pgfqpoint{6.572153in}{7.410589in}}%
\pgfpathlineto{\pgfqpoint{6.582758in}{7.508603in}}%
\pgfpathlineto{\pgfqpoint{6.593363in}{7.486610in}}%
\pgfpathlineto{\pgfqpoint{6.614574in}{7.485821in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.483939in}}%
\pgfpathlineto{\pgfqpoint{6.635784in}{7.518078in}}%
\pgfpathlineto{\pgfqpoint{6.646389in}{7.481621in}}%
\pgfpathlineto{\pgfqpoint{6.656995in}{7.506734in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{7.488816in}}%
\pgfpathlineto{\pgfqpoint{6.678205in}{7.506691in}}%
\pgfpathlineto{\pgfqpoint{6.699416in}{7.474371in}}%
\pgfpathlineto{\pgfqpoint{6.710021in}{7.487814in}}%
\pgfpathlineto{\pgfqpoint{6.720626in}{7.484545in}}%
\pgfpathlineto{\pgfqpoint{6.731232in}{7.487845in}}%
\pgfpathlineto{\pgfqpoint{6.741837in}{7.488369in}}%
\pgfpathlineto{\pgfqpoint{6.752442in}{7.498300in}}%
\pgfpathlineto{\pgfqpoint{6.763047in}{7.501683in}}%
\pgfpathlineto{\pgfqpoint{6.773653in}{7.524105in}}%
\pgfpathlineto{\pgfqpoint{6.784258in}{7.517687in}}%
\pgfpathlineto{\pgfqpoint{6.794863in}{7.522291in}}%
\pgfpathlineto{\pgfqpoint{6.805468in}{7.513226in}}%
\pgfpathlineto{\pgfqpoint{6.816074in}{7.528017in}}%
\pgfpathlineto{\pgfqpoint{6.826679in}{7.524576in}}%
\pgfpathlineto{\pgfqpoint{6.837284in}{7.501918in}}%
\pgfpathlineto{\pgfqpoint{6.847889in}{7.510947in}}%
\pgfpathlineto{\pgfqpoint{6.858495in}{7.525141in}}%
\pgfpathlineto{\pgfqpoint{6.869100in}{7.517819in}}%
\pgfpathlineto{\pgfqpoint{6.879705in}{7.498130in}}%
\pgfpathlineto{\pgfqpoint{6.890311in}{7.536554in}}%
\pgfpathlineto{\pgfqpoint{6.900916in}{7.529302in}}%
\pgfpathlineto{\pgfqpoint{6.911521in}{7.506214in}}%
\pgfpathlineto{\pgfqpoint{6.922126in}{7.513767in}}%
\pgfpathlineto{\pgfqpoint{6.932732in}{7.512673in}}%
\pgfpathlineto{\pgfqpoint{6.943337in}{7.530684in}}%
\pgfpathlineto{\pgfqpoint{6.953942in}{7.528035in}}%
\pgfpathlineto{\pgfqpoint{6.964547in}{7.521941in}}%
\pgfpathlineto{\pgfqpoint{6.985758in}{7.534583in}}%
\pgfpathlineto{\pgfqpoint{6.996363in}{7.519852in}}%
\pgfpathlineto{\pgfqpoint{7.006968in}{7.535703in}}%
\pgfpathlineto{\pgfqpoint{7.017574in}{7.529143in}}%
\pgfpathlineto{\pgfqpoint{7.028179in}{7.517338in}}%
\pgfpathlineto{\pgfqpoint{7.038784in}{7.519202in}}%
\pgfpathlineto{\pgfqpoint{7.049389in}{7.529272in}}%
\pgfpathlineto{\pgfqpoint{7.059995in}{7.535433in}}%
\pgfpathlineto{\pgfqpoint{7.070600in}{7.535800in}}%
\pgfpathlineto{\pgfqpoint{7.081205in}{7.517018in}}%
\pgfpathlineto{\pgfqpoint{7.091811in}{7.530945in}}%
\pgfpathlineto{\pgfqpoint{7.102416in}{7.520067in}}%
\pgfpathlineto{\pgfqpoint{7.113021in}{7.522934in}}%
\pgfpathlineto{\pgfqpoint{7.123626in}{7.533067in}}%
\pgfpathlineto{\pgfqpoint{7.134232in}{7.527147in}}%
\pgfpathlineto{\pgfqpoint{7.144837in}{7.530527in}}%
\pgfpathlineto{\pgfqpoint{7.155442in}{7.530261in}}%
\pgfpathlineto{\pgfqpoint{7.166047in}{7.538326in}}%
\pgfpathlineto{\pgfqpoint{7.176653in}{7.540697in}}%
\pgfpathlineto{\pgfqpoint{7.187258in}{7.510004in}}%
\pgfpathlineto{\pgfqpoint{7.197863in}{7.536148in}}%
\pgfpathlineto{\pgfqpoint{7.208468in}{7.534998in}}%
\pgfpathlineto{\pgfqpoint{7.219074in}{7.527094in}}%
\pgfpathlineto{\pgfqpoint{7.229679in}{7.538610in}}%
\pgfpathlineto{\pgfqpoint{7.240284in}{7.528582in}}%
\pgfpathlineto{\pgfqpoint{7.250889in}{7.530676in}}%
\pgfpathlineto{\pgfqpoint{7.261495in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.282705in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.293311in}{7.540539in}}%
\pgfpathlineto{\pgfqpoint{7.303916in}{7.536688in}}%
\pgfpathlineto{\pgfqpoint{7.314521in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.738732in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.749337in}{7.540586in}}%
\pgfpathlineto{\pgfqpoint{7.770547in}{7.532256in}}%
\pgfpathlineto{\pgfqpoint{7.781153in}{7.539012in}}%
\pgfpathlineto{\pgfqpoint{7.791758in}{7.539103in}}%
\pgfpathlineto{\pgfqpoint{7.802363in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.812968in}{7.540752in}}%
\pgfpathlineto{\pgfqpoint{7.823574in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.099311in}{7.541154in}}%
\pgfpathlineto{\pgfqpoint{8.109916in}{7.540730in}}%
\pgfpathlineto{\pgfqpoint{8.120521in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253995in}{6.547254in}}%
\pgfpathlineto{\pgfqpoint{6.264600in}{6.735129in}}%
\pgfpathlineto{\pgfqpoint{6.275205in}{6.755979in}}%
\pgfpathlineto{\pgfqpoint{6.285811in}{6.845719in}}%
\pgfpathlineto{\pgfqpoint{6.296416in}{6.887041in}}%
\pgfpathlineto{\pgfqpoint{6.307021in}{6.903048in}}%
\pgfpathlineto{\pgfqpoint{6.317626in}{7.146175in}}%
\pgfpathlineto{\pgfqpoint{6.328232in}{7.244480in}}%
\pgfpathlineto{\pgfqpoint{6.338837in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{6.349442in}{7.326132in}}%
\pgfpathlineto{\pgfqpoint{6.360047in}{7.330185in}}%
\pgfpathlineto{\pgfqpoint{6.370653in}{7.283419in}}%
\pgfpathlineto{\pgfqpoint{6.381258in}{7.353224in}}%
\pgfpathlineto{\pgfqpoint{6.391863in}{7.306913in}}%
\pgfpathlineto{\pgfqpoint{6.402468in}{7.405121in}}%
\pgfpathlineto{\pgfqpoint{6.413074in}{7.420527in}}%
\pgfpathlineto{\pgfqpoint{6.423679in}{7.348044in}}%
\pgfpathlineto{\pgfqpoint{6.434284in}{7.399825in}}%
\pgfpathlineto{\pgfqpoint{6.444889in}{7.397815in}}%
\pgfpathlineto{\pgfqpoint{6.466100in}{7.457096in}}%
\pgfpathlineto{\pgfqpoint{6.476705in}{7.469327in}}%
\pgfpathlineto{\pgfqpoint{6.487311in}{7.474639in}}%
\pgfpathlineto{\pgfqpoint{6.497916in}{7.505965in}}%
\pgfpathlineto{\pgfqpoint{6.508521in}{7.497883in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{7.501532in}}%
\pgfpathlineto{\pgfqpoint{6.529732in}{7.443390in}}%
\pgfpathlineto{\pgfqpoint{6.540337in}{7.486434in}}%
\pgfpathlineto{\pgfqpoint{6.550942in}{7.464940in}}%
\pgfpathlineto{\pgfqpoint{6.561547in}{7.482602in}}%
\pgfpathlineto{\pgfqpoint{6.572153in}{7.513331in}}%
\pgfpathlineto{\pgfqpoint{6.582758in}{7.518193in}}%
\pgfpathlineto{\pgfqpoint{6.593363in}{7.502707in}}%
\pgfpathlineto{\pgfqpoint{6.603968in}{7.536841in}}%
\pgfpathlineto{\pgfqpoint{6.625179in}{7.532555in}}%
\pgfpathlineto{\pgfqpoint{6.635784in}{7.538758in}}%
\pgfpathlineto{\pgfqpoint{6.646389in}{7.533109in}}%
\pgfpathlineto{\pgfqpoint{6.656995in}{7.540567in}}%
\pgfpathlineto{\pgfqpoint{6.678205in}{7.537493in}}%
\pgfpathlineto{\pgfqpoint{6.688811in}{7.540734in}}%
\pgfpathlineto{\pgfqpoint{6.699416in}{7.530850in}}%
\pgfpathlineto{\pgfqpoint{6.710021in}{7.532030in}}%
\pgfpathlineto{\pgfqpoint{6.720626in}{7.540548in}}%
\pgfpathlineto{\pgfqpoint{6.731232in}{7.534964in}}%
\pgfpathlineto{\pgfqpoint{6.741837in}{7.524514in}}%
\pgfpathlineto{\pgfqpoint{6.752442in}{7.540775in}}%
\pgfpathlineto{\pgfqpoint{6.763047in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{6.784258in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{6.794863in}{7.537264in}}%
\pgfpathlineto{\pgfqpoint{6.805468in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{6.816074in}{7.535173in}}%
\pgfpathlineto{\pgfqpoint{6.826679in}{7.537036in}}%
\pgfpathlineto{\pgfqpoint{6.837284in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{6.847889in}{7.527663in}}%
\pgfpathlineto{\pgfqpoint{6.858495in}{7.532979in}}%
\pgfpathlineto{\pgfqpoint{6.869100in}{7.540577in}}%
\pgfpathlineto{\pgfqpoint{6.879705in}{7.534929in}}%
\pgfpathlineto{\pgfqpoint{6.890311in}{7.535173in}}%
\pgfpathlineto{\pgfqpoint{6.900916in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{6.911521in}{7.538867in}}%
\pgfpathlineto{\pgfqpoint{6.922126in}{7.531781in}}%
\pgfpathlineto{\pgfqpoint{6.932732in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-cze-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535263in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.535263in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171579in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.171579in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.807895in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.807895in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.911674in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.932884in}{5.881367in}}%
\pgfpathlineto{\pgfqpoint{8.954095in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{8.975305in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.996516in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{9.017726in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{9.038937in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{9.060147in}{6.231969in}}%
\pgfpathlineto{\pgfqpoint{9.081358in}{6.432313in}}%
\pgfpathlineto{\pgfqpoint{9.102568in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{9.123779in}{6.515790in}}%
\pgfpathlineto{\pgfqpoint{9.144989in}{6.515790in}}%
\pgfpathlineto{\pgfqpoint{9.166200in}{6.540833in}}%
\pgfpathlineto{\pgfqpoint{9.187411in}{6.547412in}}%
\pgfpathlineto{\pgfqpoint{9.208621in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{9.229832in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{9.251042in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{9.272253in}{6.620572in}}%
\pgfpathlineto{\pgfqpoint{9.293463in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{9.314674in}{6.682991in}}%
\pgfpathlineto{\pgfqpoint{9.335884in}{6.703674in}}%
\pgfpathlineto{\pgfqpoint{9.357095in}{6.720245in}}%
\pgfpathlineto{\pgfqpoint{9.378305in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.399516in}{6.761776in}}%
\pgfpathlineto{\pgfqpoint{9.420726in}{6.753470in}}%
\pgfpathlineto{\pgfqpoint{9.441937in}{6.736857in}}%
\pgfpathlineto{\pgfqpoint{9.463147in}{6.790436in}}%
\pgfpathlineto{\pgfqpoint{9.505568in}{6.815231in}}%
\pgfpathlineto{\pgfqpoint{9.526779in}{6.815231in}}%
\pgfpathlineto{\pgfqpoint{9.547989in}{6.823496in}}%
\pgfpathlineto{\pgfqpoint{9.569200in}{6.795000in}}%
\pgfpathlineto{\pgfqpoint{9.590411in}{6.815231in}}%
\pgfpathlineto{\pgfqpoint{9.611621in}{6.851711in}}%
\pgfpathlineto{\pgfqpoint{9.632832in}{6.840026in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{6.818814in}}%
\pgfpathlineto{\pgfqpoint{9.675253in}{6.848291in}}%
\pgfpathlineto{\pgfqpoint{9.696463in}{6.855098in}}%
\pgfpathlineto{\pgfqpoint{9.717674in}{6.917506in}}%
\pgfpathlineto{\pgfqpoint{9.738884in}{6.889616in}}%
\pgfpathlineto{\pgfqpoint{9.760095in}{6.879650in}}%
\pgfpathlineto{\pgfqpoint{9.781305in}{6.919592in}}%
\pgfpathlineto{\pgfqpoint{9.802516in}{6.896018in}}%
\pgfpathlineto{\pgfqpoint{9.823726in}{6.948584in}}%
\pgfpathlineto{\pgfqpoint{9.844937in}{6.945122in}}%
\pgfpathlineto{\pgfqpoint{9.866147in}{6.967131in}}%
\pgfpathlineto{\pgfqpoint{9.887358in}{6.977857in}}%
\pgfpathlineto{\pgfqpoint{9.908568in}{6.969673in}}%
\pgfpathlineto{\pgfqpoint{9.929779in}{7.028850in}}%
\pgfpathlineto{\pgfqpoint{9.950989in}{7.010593in}}%
\pgfpathlineto{\pgfqpoint{9.972200in}{7.002409in}}%
\pgfpathlineto{\pgfqpoint{9.993411in}{6.991524in}}%
\pgfpathlineto{\pgfqpoint{10.014621in}{7.056281in}}%
\pgfpathlineto{\pgfqpoint{10.035832in}{7.073767in}}%
\pgfpathlineto{\pgfqpoint{10.057042in}{7.062053in}}%
\pgfpathlineto{\pgfqpoint{10.078253in}{7.055272in}}%
\pgfpathlineto{\pgfqpoint{10.099463in}{7.020823in}}%
\pgfpathlineto{\pgfqpoint{10.120674in}{7.052930in}}%
\pgfpathlineto{\pgfqpoint{10.141884in}{7.102773in}}%
\pgfpathlineto{\pgfqpoint{10.163095in}{7.091541in}}%
\pgfpathlineto{\pgfqpoint{10.184305in}{7.115087in}}%
\pgfpathlineto{\pgfqpoint{10.205516in}{7.102773in}}%
\pgfpathlineto{\pgfqpoint{10.226726in}{7.105294in}}%
\pgfpathlineto{\pgfqpoint{10.247937in}{7.133196in}}%
\pgfpathlineto{\pgfqpoint{10.269147in}{7.145045in}}%
\pgfpathlineto{\pgfqpoint{10.290358in}{7.139016in}}%
\pgfpathlineto{\pgfqpoint{10.311568in}{7.098957in}}%
\pgfpathlineto{\pgfqpoint{10.332779in}{7.145045in}}%
\pgfpathlineto{\pgfqpoint{10.353989in}{7.175879in}}%
\pgfpathlineto{\pgfqpoint{10.375200in}{7.162753in}}%
\pgfpathlineto{\pgfqpoint{10.396411in}{7.145431in}}%
\pgfpathlineto{\pgfqpoint{10.417621in}{7.205435in}}%
\pgfpathlineto{\pgfqpoint{10.438832in}{7.184795in}}%
\pgfpathlineto{\pgfqpoint{10.460042in}{7.219671in}}%
\pgfpathlineto{\pgfqpoint{10.481253in}{7.217711in}}%
\pgfpathlineto{\pgfqpoint{10.502463in}{7.244702in}}%
\pgfpathlineto{\pgfqpoint{10.523674in}{7.245568in}}%
\pgfpathlineto{\pgfqpoint{10.544884in}{7.252540in}}%
\pgfpathlineto{\pgfqpoint{10.566095in}{7.207086in}}%
\pgfpathlineto{\pgfqpoint{10.587305in}{7.227546in}}%
\pgfpathlineto{\pgfqpoint{10.608516in}{7.241878in}}%
\pgfpathlineto{\pgfqpoint{10.629726in}{7.253895in}}%
\pgfpathlineto{\pgfqpoint{10.650937in}{7.246093in}}%
\pgfpathlineto{\pgfqpoint{10.672147in}{7.254977in}}%
\pgfpathlineto{\pgfqpoint{10.693358in}{7.279756in}}%
\pgfpathlineto{\pgfqpoint{10.714568in}{7.276054in}}%
\pgfpathlineto{\pgfqpoint{10.735779in}{7.268216in}}%
\pgfpathlineto{\pgfqpoint{10.778200in}{7.285101in}}%
\pgfpathlineto{\pgfqpoint{10.799411in}{7.281441in}}%
\pgfpathlineto{\pgfqpoint{10.820621in}{7.311741in}}%
\pgfpathlineto{\pgfqpoint{10.841832in}{7.292903in}}%
\pgfpathlineto{\pgfqpoint{10.863042in}{7.291731in}}%
\pgfpathlineto{\pgfqpoint{10.884253in}{7.323083in}}%
\pgfpathlineto{\pgfqpoint{10.905463in}{7.293728in}}%
\pgfpathlineto{\pgfqpoint{10.926674in}{7.334823in}}%
\pgfpathlineto{\pgfqpoint{10.947884in}{7.343434in}}%
\pgfpathlineto{\pgfqpoint{10.969095in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.990305in}{7.329923in}}%
\pgfpathlineto{\pgfqpoint{11.011516in}{7.331910in}}%
\pgfpathlineto{\pgfqpoint{11.032726in}{7.338760in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.336795in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.336795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.911674in}{6.072235in}}%
\pgfpathlineto{\pgfqpoint{8.932884in}{6.399717in}}%
\pgfpathlineto{\pgfqpoint{8.954095in}{6.580208in}}%
\pgfpathlineto{\pgfqpoint{8.975305in}{6.676803in}}%
\pgfpathlineto{\pgfqpoint{8.996516in}{6.815113in}}%
\pgfpathlineto{\pgfqpoint{9.017726in}{6.811684in}}%
\pgfpathlineto{\pgfqpoint{9.038937in}{6.930594in}}%
\pgfpathlineto{\pgfqpoint{9.060147in}{6.992647in}}%
\pgfpathlineto{\pgfqpoint{9.081358in}{6.923512in}}%
\pgfpathlineto{\pgfqpoint{9.102568in}{7.023176in}}%
\pgfpathlineto{\pgfqpoint{9.123779in}{7.159103in}}%
\pgfpathlineto{\pgfqpoint{9.144989in}{7.135056in}}%
\pgfpathlineto{\pgfqpoint{9.166200in}{7.193264in}}%
\pgfpathlineto{\pgfqpoint{9.187411in}{7.228070in}}%
\pgfpathlineto{\pgfqpoint{9.208621in}{7.252547in}}%
\pgfpathlineto{\pgfqpoint{9.229832in}{7.270844in}}%
\pgfpathlineto{\pgfqpoint{9.251042in}{7.293417in}}%
\pgfpathlineto{\pgfqpoint{9.272253in}{7.325818in}}%
\pgfpathlineto{\pgfqpoint{9.293463in}{7.383398in}}%
\pgfpathlineto{\pgfqpoint{9.314674in}{7.383549in}}%
\pgfpathlineto{\pgfqpoint{9.335884in}{7.364975in}}%
\pgfpathlineto{\pgfqpoint{9.357095in}{7.458680in}}%
\pgfpathlineto{\pgfqpoint{9.378305in}{7.456007in}}%
\pgfpathlineto{\pgfqpoint{9.399516in}{7.365918in}}%
\pgfpathlineto{\pgfqpoint{9.420726in}{7.429338in}}%
\pgfpathlineto{\pgfqpoint{9.441937in}{7.416523in}}%
\pgfpathlineto{\pgfqpoint{9.463147in}{7.479172in}}%
\pgfpathlineto{\pgfqpoint{9.484358in}{7.440825in}}%
\pgfpathlineto{\pgfqpoint{9.505568in}{7.489601in}}%
\pgfpathlineto{\pgfqpoint{9.526779in}{7.493449in}}%
\pgfpathlineto{\pgfqpoint{9.547989in}{7.489080in}}%
\pgfpathlineto{\pgfqpoint{9.569200in}{7.504013in}}%
\pgfpathlineto{\pgfqpoint{9.590411in}{7.480482in}}%
\pgfpathlineto{\pgfqpoint{9.611621in}{7.518861in}}%
\pgfpathlineto{\pgfqpoint{9.632832in}{7.514431in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{7.488405in}}%
\pgfpathlineto{\pgfqpoint{9.675253in}{7.521533in}}%
\pgfpathlineto{\pgfqpoint{9.696463in}{7.519192in}}%
\pgfpathlineto{\pgfqpoint{9.717674in}{7.521995in}}%
\pgfpathlineto{\pgfqpoint{9.738884in}{7.537966in}}%
\pgfpathlineto{\pgfqpoint{9.760095in}{7.536076in}}%
\pgfpathlineto{\pgfqpoint{9.781305in}{7.539067in}}%
\pgfpathlineto{\pgfqpoint{9.802516in}{7.533857in}}%
\pgfpathlineto{\pgfqpoint{9.823726in}{7.532632in}}%
\pgfpathlineto{\pgfqpoint{9.844937in}{7.541032in}}%
\pgfpathlineto{\pgfqpoint{9.866147in}{7.537589in}}%
\pgfpathlineto{\pgfqpoint{9.887358in}{7.538599in}}%
\pgfpathlineto{\pgfqpoint{9.908568in}{7.508226in}}%
\pgfpathlineto{\pgfqpoint{9.929779in}{7.531831in}}%
\pgfpathlineto{\pgfqpoint{9.950989in}{7.521473in}}%
\pgfpathlineto{\pgfqpoint{9.972200in}{7.539561in}}%
\pgfpathlineto{\pgfqpoint{9.993411in}{7.525009in}}%
\pgfpathlineto{\pgfqpoint{10.014621in}{7.537953in}}%
\pgfpathlineto{\pgfqpoint{10.035832in}{7.535185in}}%
\pgfpathlineto{\pgfqpoint{10.057042in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.226726in}{7.541082in}}%
\pgfpathlineto{\pgfqpoint{10.247937in}{7.538329in}}%
\pgfpathlineto{\pgfqpoint{10.269147in}{7.541257in}}%
\pgfpathlineto{\pgfqpoint{10.311568in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.911674in}{6.197431in}}%
\pgfpathlineto{\pgfqpoint{8.932884in}{6.410117in}}%
\pgfpathlineto{\pgfqpoint{8.954095in}{6.591722in}}%
\pgfpathlineto{\pgfqpoint{8.975305in}{6.635612in}}%
\pgfpathlineto{\pgfqpoint{8.996516in}{6.872036in}}%
\pgfpathlineto{\pgfqpoint{9.038937in}{7.025590in}}%
\pgfpathlineto{\pgfqpoint{9.060147in}{7.146883in}}%
\pgfpathlineto{\pgfqpoint{9.081358in}{7.089226in}}%
\pgfpathlineto{\pgfqpoint{9.102568in}{7.091587in}}%
\pgfpathlineto{\pgfqpoint{9.144989in}{7.273222in}}%
\pgfpathlineto{\pgfqpoint{9.166200in}{7.264297in}}%
\pgfpathlineto{\pgfqpoint{9.187411in}{7.285482in}}%
\pgfpathlineto{\pgfqpoint{9.208621in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.229832in}{7.397546in}}%
\pgfpathlineto{\pgfqpoint{9.251042in}{7.395403in}}%
\pgfpathlineto{\pgfqpoint{9.272253in}{7.402536in}}%
\pgfpathlineto{\pgfqpoint{9.293463in}{7.448934in}}%
\pgfpathlineto{\pgfqpoint{9.314674in}{7.417217in}}%
\pgfpathlineto{\pgfqpoint{9.335884in}{7.460512in}}%
\pgfpathlineto{\pgfqpoint{9.357095in}{7.486244in}}%
\pgfpathlineto{\pgfqpoint{9.378305in}{7.470804in}}%
\pgfpathlineto{\pgfqpoint{9.399516in}{7.507944in}}%
\pgfpathlineto{\pgfqpoint{9.420726in}{7.488111in}}%
\pgfpathlineto{\pgfqpoint{9.441937in}{7.500463in}}%
\pgfpathlineto{\pgfqpoint{9.463147in}{7.502412in}}%
\pgfpathlineto{\pgfqpoint{9.484358in}{7.489719in}}%
\pgfpathlineto{\pgfqpoint{9.505568in}{7.527250in}}%
\pgfpathlineto{\pgfqpoint{9.526779in}{7.535066in}}%
\pgfpathlineto{\pgfqpoint{9.547989in}{7.528901in}}%
\pgfpathlineto{\pgfqpoint{9.590411in}{7.531667in}}%
\pgfpathlineto{\pgfqpoint{9.611621in}{7.532973in}}%
\pgfpathlineto{\pgfqpoint{9.632832in}{7.538440in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{7.536594in}}%
\pgfpathlineto{\pgfqpoint{9.675253in}{7.541051in}}%
\pgfpathlineto{\pgfqpoint{9.696463in}{7.531472in}}%
\pgfpathlineto{\pgfqpoint{9.717674in}{7.524375in}}%
\pgfpathlineto{\pgfqpoint{9.738884in}{7.537006in}}%
\pgfpathlineto{\pgfqpoint{9.781305in}{7.531969in}}%
\pgfpathlineto{\pgfqpoint{9.802516in}{7.539938in}}%
\pgfpathlineto{\pgfqpoint{9.866147in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{9.887358in}{7.539827in}}%
\pgfpathlineto{\pgfqpoint{9.908568in}{7.534500in}}%
\pgfpathlineto{\pgfqpoint{9.929779in}{7.541381in}}%
\pgfpathlineto{\pgfqpoint{9.972200in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{9.993411in}{7.536096in}}%
\pgfpathlineto{\pgfqpoint{10.014621in}{7.538386in}}%
\pgfpathlineto{\pgfqpoint{10.035832in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.057042in}{7.536791in}}%
\pgfpathlineto{\pgfqpoint{10.078253in}{7.541274in}}%
\pgfpathlineto{\pgfqpoint{10.099463in}{7.541110in}}%
\pgfpathlineto{\pgfqpoint{10.120674in}{7.533917in}}%
\pgfpathlineto{\pgfqpoint{10.141884in}{7.541078in}}%
\pgfpathlineto{\pgfqpoint{10.184305in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.566095in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.587305in}{7.535176in}}%
\pgfpathlineto{\pgfqpoint{10.608516in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.911674in}{6.753263in}}%
\pgfpathlineto{\pgfqpoint{8.932884in}{6.922661in}}%
\pgfpathlineto{\pgfqpoint{8.954095in}{7.127762in}}%
\pgfpathlineto{\pgfqpoint{8.975305in}{7.227667in}}%
\pgfpathlineto{\pgfqpoint{8.996516in}{7.243731in}}%
\pgfpathlineto{\pgfqpoint{9.017726in}{7.310785in}}%
\pgfpathlineto{\pgfqpoint{9.038937in}{7.367805in}}%
\pgfpathlineto{\pgfqpoint{9.060147in}{7.382704in}}%
\pgfpathlineto{\pgfqpoint{9.081358in}{7.426855in}}%
\pgfpathlineto{\pgfqpoint{9.144989in}{7.491999in}}%
\pgfpathlineto{\pgfqpoint{9.166200in}{7.507005in}}%
\pgfpathlineto{\pgfqpoint{9.208621in}{7.512149in}}%
\pgfpathlineto{\pgfqpoint{9.229832in}{7.534346in}}%
\pgfpathlineto{\pgfqpoint{9.251042in}{7.517652in}}%
\pgfpathlineto{\pgfqpoint{9.272253in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{9.293463in}{7.529147in}}%
\pgfpathlineto{\pgfqpoint{9.314674in}{7.539898in}}%
\pgfpathlineto{\pgfqpoint{9.335884in}{7.530653in}}%
\pgfpathlineto{\pgfqpoint{9.357095in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{9.378305in}{7.531746in}}%
\pgfpathlineto{\pgfqpoint{9.399516in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{9.526779in}{7.541439in}}%
\pgfpathlineto{\pgfqpoint{9.547989in}{7.539944in}}%
\pgfpathlineto{\pgfqpoint{9.590411in}{7.533638in}}%
\pgfpathlineto{\pgfqpoint{9.611621in}{7.507186in}}%
\pgfpathlineto{\pgfqpoint{9.632832in}{7.531272in}}%
\pgfpathlineto{\pgfqpoint{9.654042in}{7.527331in}}%
\pgfpathlineto{\pgfqpoint{9.675253in}{7.538954in}}%
\pgfpathlineto{\pgfqpoint{9.717674in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{9.738884in}{7.533775in}}%
\pgfpathlineto{\pgfqpoint{9.760095in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.714568in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.735779in}{7.530816in}}%
\pgfpathlineto{\pgfqpoint{10.756989in}{7.540767in}}%
\pgfpathlineto{\pgfqpoint{10.778200in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089942in}{7.993326in}}%
\pgfpathlineto{\pgfqpoint{10.647713in}{7.993326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.686602in}{7.993326in}}{\pgfqpoint{10.686602in}{8.032215in}}%
\pgfpathlineto{\pgfqpoint{10.686602in}{8.792770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.686602in}{8.831659in}}{\pgfqpoint{10.647713in}{8.831659in}}%
\pgfpathlineto{\pgfqpoint{1.089942in}{8.831659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051053in}{8.831659in}}{\pgfqpoint{1.051053in}{8.792770in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{8.032215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051053in}{7.993326in}}{\pgfqpoint{1.089942in}{7.993326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859280in,y=8.614992in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Model-based Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128830in}{8.273604in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{8.273604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673275in, y=8.339993in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont  None}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673275in, y=8.121104in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont (Model-free)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122845in}{8.273604in}}%
\pgfpathlineto{\pgfqpoint{3.511733in}{8.273604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667289in,y=8.205548in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Random Mixing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440490in}{8.273604in}}%
\pgfpathlineto{\pgfqpoint{5.829379in}{8.273604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.984934in, y=8.339993in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Uncertainity-aware}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.984934in, y=8.121104in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Selection (BALD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.000238in}{8.273604in}}%
\pgfpathlineto{\pgfqpoint{8.389127in}{8.273604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.544682in, y=8.327770in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Uncertainity (BALD) +}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.544682in, y=8.111104in, left, base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont UCB Elimination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581316in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581316in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217632in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217632in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853947in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=3.335892in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.727669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=3.669799in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.061576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.003706in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.395482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.337612in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.729389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.671519in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{3.427153in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{3.577411in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{3.786103in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{3.777755in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{3.844537in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{3.869580in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{3.886275in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{3.953056in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{3.902970in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{3.911318in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{3.944709in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{3.941968in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{3.953056in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{3.919666in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{3.944709in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{4.025029in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{3.991804in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{4.069924in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{1.890989in}{4.061576in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{4.069924in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{4.068155in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{4.066560in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{4.083172in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{4.063229in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{4.111662in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{4.136705in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{4.149621in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{4.128357in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{2.315200in}{4.166233in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{4.207764in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{4.269854in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{4.245224in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{4.290825in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{4.265907in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{4.286384in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{4.278119in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{4.257601in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{4.299131in}}%
\pgfpathlineto{\pgfqpoint{2.654568in}{4.315744in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{4.299131in}}%
\pgfpathlineto{\pgfqpoint{2.696989in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{4.290825in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{4.294649in}}%
\pgfpathlineto{\pgfqpoint{2.760621in}{4.294649in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{4.273763in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{4.306660in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{2.866674in}{4.318553in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{4.344239in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{4.332356in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{4.315744in}}%
\pgfpathlineto{\pgfqpoint{2.951516in}{4.323109in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{4.302914in}}%
\pgfpathlineto{\pgfqpoint{2.993937in}{4.286384in}}%
\pgfpathlineto{\pgfqpoint{3.015147in}{4.347782in}}%
\pgfpathlineto{\pgfqpoint{3.036358in}{4.332356in}}%
\pgfpathlineto{\pgfqpoint{3.057568in}{4.356006in}}%
\pgfpathlineto{\pgfqpoint{3.078779in}{4.314884in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{4.316493in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{4.316493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{3.397289in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{3.517984in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{3.882925in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{4.005069in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{3.974313in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{4.011536in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{3.992910in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{3.996123in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{4.158707in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{4.188862in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{4.239231in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{4.153243in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{4.217983in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{4.291593in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{4.231108in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.240553in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{4.320282in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{4.216652in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{4.338579in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{4.312566in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{4.320712in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{4.243676in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{4.300132in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{4.293873in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{4.430966in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{4.398512in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{4.500859in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{4.515797in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{4.580373in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{4.484887in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{4.538633in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{4.454002in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{4.504767in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.513748in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{4.610322in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{4.554392in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{4.578263in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{4.513127in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{4.617099in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{4.579678in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{4.610509in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{4.667595in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{4.711896in}}%
\pgfpathlineto{\pgfqpoint{1.890989in}{4.666884in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{4.678019in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{4.704011in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{4.790130in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{4.688571in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{4.717615in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{4.801936in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{4.780912in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{4.795346in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{4.856770in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{4.840178in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{4.856464in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{4.898423in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{4.925767in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{4.798858in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{4.876957in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{4.863202in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{4.826619in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{4.841502in}}%
\pgfpathlineto{\pgfqpoint{2.315200in}{4.836776in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{4.964992in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{4.925095in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{4.872452in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{4.946459in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{4.941393in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{4.931163in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{4.952094in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{4.920702in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{4.950083in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{4.881598in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{4.950156in}}%
\pgfpathlineto{\pgfqpoint{2.612147in}{4.960276in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{4.975045in}}%
\pgfpathlineto{\pgfqpoint{2.654568in}{4.919318in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{4.916023in}}%
\pgfpathlineto{\pgfqpoint{2.696989in}{4.933078in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{4.936266in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{4.970193in}}%
\pgfpathlineto{\pgfqpoint{2.760621in}{4.928878in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{4.956730in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{4.980710in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{4.952843in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{4.983001in}}%
\pgfpathlineto{\pgfqpoint{2.866674in}{4.995484in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{4.968615in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{5.008557in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{5.017332in}}%
\pgfpathlineto{\pgfqpoint{2.951516in}{4.993534in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{5.011630in}}%
\pgfpathlineto{\pgfqpoint{2.993937in}{5.007498in}}%
\pgfpathlineto{\pgfqpoint{3.015147in}{5.016306in}}%
\pgfpathlineto{\pgfqpoint{3.036358in}{5.021081in}}%
\pgfpathlineto{\pgfqpoint{3.057568in}{4.984828in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.006840in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.006840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{3.862623in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{3.935389in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{3.953854in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{3.940079in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{4.066353in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{4.019158in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{4.035230in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{4.201509in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{4.100696in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{4.178468in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{4.192293in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{4.259791in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{4.336196in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{4.212693in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.302144in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{4.258410in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{4.295872in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{4.297376in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{4.439358in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{4.403450in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{4.469246in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{4.462754in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{4.504991in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{4.558461in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{4.625690in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{4.625507in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{4.559511in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{4.539853in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{4.530962in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{4.515752in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{4.506785in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.476140in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{4.545755in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{4.523829in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{4.718770in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{4.614764in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{4.629990in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{4.707274in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{4.714283in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{4.679653in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{4.653722in}}%
\pgfpathlineto{\pgfqpoint{1.890989in}{4.722717in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{4.778848in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{4.626756in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{4.814493in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{4.799204in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{4.819845in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{4.813409in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{4.851292in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{4.856652in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{4.876495in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{4.860112in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{4.884497in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{4.924563in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{4.893303in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{4.828221in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{4.985786in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{4.907118in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{4.867692in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{4.909537in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{4.882549in}}%
\pgfpathlineto{\pgfqpoint{2.315200in}{4.876016in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{4.931659in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{4.965294in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{4.969910in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{4.951673in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{4.951994in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{4.962011in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{4.930546in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{4.991680in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{4.953890in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{4.933772in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{5.011494in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{4.971139in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{4.904073in}}%
\pgfpathlineto{\pgfqpoint{2.612147in}{4.962548in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{4.982720in}}%
\pgfpathlineto{\pgfqpoint{2.654568in}{4.976538in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{5.006945in}}%
\pgfpathlineto{\pgfqpoint{2.696989in}{5.017012in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{5.002713in}}%
\pgfpathlineto{\pgfqpoint{2.760621in}{5.027271in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{5.029543in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{5.002279in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{4.986223in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{5.000925in}}%
\pgfpathlineto{\pgfqpoint{2.866674in}{5.020860in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{5.034936in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{5.022974in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{5.039781in}}%
\pgfpathlineto{\pgfqpoint{2.951516in}{5.037107in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{5.009807in}}%
\pgfpathlineto{\pgfqpoint{2.993937in}{5.033138in}}%
\pgfpathlineto{\pgfqpoint{3.015147in}{5.049311in}}%
\pgfpathlineto{\pgfqpoint{3.036358in}{5.053620in}}%
\pgfpathlineto{\pgfqpoint{3.057568in}{5.043004in}}%
\pgfpathlineto{\pgfqpoint{3.078779in}{5.022216in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.023639in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.023639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{3.794542in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{3.851383in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{3.973799in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{4.074543in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{4.103488in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{4.198431in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{4.268280in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{4.411437in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{4.384535in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{4.483127in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{4.389018in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{4.491027in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{4.496284in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{4.535883in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{4.488394in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{4.576254in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.581979in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{4.703704in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{4.555853in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{4.640050in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{4.681075in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{4.693564in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{4.765288in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{4.778526in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{4.769876in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{4.810336in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{4.792330in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{4.790870in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{4.880054in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{4.863531in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{4.840971in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{4.821665in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.951430in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{4.936642in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{4.864012in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{4.926834in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{4.960167in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{4.941516in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{4.917741in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{4.901143in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{4.933713in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{4.952446in}}%
\pgfpathlineto{\pgfqpoint{1.890989in}{4.922036in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{4.991169in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{4.986942in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{4.988249in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{4.980807in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{4.984770in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{5.016920in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{4.985743in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{4.971139in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{4.985341in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{5.020155in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{5.037307in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{5.005798in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{5.024904in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{5.032532in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{5.035320in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{5.025613in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{5.048807in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{5.024105in}}%
\pgfpathlineto{\pgfqpoint{2.315200in}{5.044676in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{5.031439in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{4.990428in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{5.051694in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{5.030077in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{5.034006in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{5.036619in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{5.036264in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{5.047077in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{5.039709in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{5.045321in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{5.031009in}}%
\pgfpathlineto{\pgfqpoint{2.612147in}{5.013556in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{5.044780in}}%
\pgfpathlineto{\pgfqpoint{2.654568in}{5.024199in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{5.045585in}}%
\pgfpathlineto{\pgfqpoint{2.696989in}{5.029380in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{5.037241in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{5.058747in}}%
\pgfpathlineto{\pgfqpoint{2.760621in}{5.044106in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{5.057708in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{5.024369in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{5.050361in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{5.048379in}}%
\pgfpathlineto{\pgfqpoint{2.866674in}{5.042466in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{5.054229in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{5.048472in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{5.053570in}}%
\pgfpathlineto{\pgfqpoint{2.951516in}{5.043642in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{5.043108in}}%
\pgfpathlineto{\pgfqpoint{3.015147in}{5.056846in}}%
\pgfpathlineto{\pgfqpoint{3.036358in}{5.051790in}}%
\pgfpathlineto{\pgfqpoint{3.057568in}{5.049762in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.054582in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.054582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126579in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126579in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656842in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187105in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187105in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717368in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717368in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=3.335892in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.727669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=3.669799in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.061576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.003706in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.395482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.337612in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.729389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.671519in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602679in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.613284in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.623889in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.645100in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.666311in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.676916in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.687521in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{3.708732in}{3.468892in}}%
\pgfpathlineto{\pgfqpoint{3.719337in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.729942in}{3.468892in}}%
\pgfpathlineto{\pgfqpoint{3.740547in}{3.552368in}}%
\pgfpathlineto{\pgfqpoint{3.751153in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{3.802798in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{3.786103in}}%
\pgfpathlineto{\pgfqpoint{3.793574in}{3.777755in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{3.761060in}}%
\pgfpathlineto{\pgfqpoint{3.814784in}{3.861232in}}%
\pgfpathlineto{\pgfqpoint{3.825389in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{3.786103in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{3.857205in}{3.811146in}}%
\pgfpathlineto{\pgfqpoint{3.867811in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{3.878416in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{3.889021in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{3.869580in}}%
\pgfpathlineto{\pgfqpoint{3.910232in}{3.944709in}}%
\pgfpathlineto{\pgfqpoint{3.920837in}{3.953056in}}%
\pgfpathlineto{\pgfqpoint{3.931442in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{3.942047in}{3.886275in}}%
\pgfpathlineto{\pgfqpoint{3.952653in}{3.911318in}}%
\pgfpathlineto{\pgfqpoint{3.963258in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{3.973863in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{3.995074in}{3.919666in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{4.016284in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{4.026889in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{4.058705in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{4.079916in}{4.061576in}}%
\pgfpathlineto{\pgfqpoint{4.090521in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{4.101126in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{4.111732in}{4.078271in}}%
\pgfpathlineto{\pgfqpoint{4.122337in}{4.103314in}}%
\pgfpathlineto{\pgfqpoint{4.132942in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{4.143547in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{4.154153in}{4.111662in}}%
\pgfpathlineto{\pgfqpoint{4.175363in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{4.185968in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{4.196574in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{4.207179in}{4.186791in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{4.186791in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{4.216070in}}%
\pgfpathlineto{\pgfqpoint{4.238995in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{4.195139in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{4.281416in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{4.313232in}{4.245224in}}%
\pgfpathlineto{\pgfqpoint{4.323837in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{4.334442in}{4.253572in}}%
\pgfpathlineto{\pgfqpoint{4.345047in}{4.295310in}}%
\pgfpathlineto{\pgfqpoint{4.355653in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{4.290825in}}%
\pgfpathlineto{\pgfqpoint{4.376863in}{4.315744in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.315744in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{4.320353in}}%
\pgfpathlineto{\pgfqpoint{4.419284in}{4.340662in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{4.332356in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{4.328701in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{4.380679in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{4.390499in}}%
\pgfpathlineto{\pgfqpoint{4.472311in}{4.390499in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{4.493521in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{4.504126in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{4.525337in}{4.382193in}}%
\pgfpathlineto{\pgfqpoint{4.535942in}{4.373887in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{4.357274in}}%
\pgfpathlineto{\pgfqpoint{4.557153in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{4.567758in}{4.393829in}}%
\pgfpathlineto{\pgfqpoint{4.578363in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{4.599574in}{4.451685in}}%
\pgfpathlineto{\pgfqpoint{4.610179in}{4.440336in}}%
\pgfpathlineto{\pgfqpoint{4.620784in}{4.432029in}}%
\pgfpathlineto{\pgfqpoint{4.631389in}{4.454697in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{4.451685in}}%
\pgfpathlineto{\pgfqpoint{4.652600in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{4.663205in}{4.432029in}}%
\pgfpathlineto{\pgfqpoint{4.673811in}{4.416761in}}%
\pgfpathlineto{\pgfqpoint{4.684416in}{4.438249in}}%
\pgfpathlineto{\pgfqpoint{4.695021in}{4.443420in}}%
\pgfpathlineto{\pgfqpoint{4.705626in}{4.512268in}}%
\pgfpathlineto{\pgfqpoint{4.716232in}{4.504043in}}%
\pgfpathlineto{\pgfqpoint{4.726837in}{4.539521in}}%
\pgfpathlineto{\pgfqpoint{4.737442in}{4.493010in}}%
\pgfpathlineto{\pgfqpoint{4.748047in}{4.523397in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{4.517643in}}%
\pgfpathlineto{\pgfqpoint{4.769258in}{4.567395in}}%
\pgfpathlineto{\pgfqpoint{4.779863in}{4.556622in}}%
\pgfpathlineto{\pgfqpoint{4.790468in}{4.602735in}}%
\pgfpathlineto{\pgfqpoint{4.801074in}{4.567395in}}%
\pgfpathlineto{\pgfqpoint{4.811679in}{4.550220in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{4.558364in}}%
\pgfpathlineto{\pgfqpoint{4.832889in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{4.843495in}{4.578062in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{4.534335in}}%
\pgfpathlineto{\pgfqpoint{4.864705in}{4.533932in}}%
\pgfpathlineto{\pgfqpoint{4.875311in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{4.896521in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{4.564073in}}%
\pgfpathlineto{\pgfqpoint{4.917732in}{4.484745in}}%
\pgfpathlineto{\pgfqpoint{4.928337in}{4.531337in}}%
\pgfpathlineto{\pgfqpoint{4.938942in}{4.520492in}}%
\pgfpathlineto{\pgfqpoint{4.949547in}{4.534335in}}%
\pgfpathlineto{\pgfqpoint{4.960153in}{4.553389in}}%
\pgfpathlineto{\pgfqpoint{4.970758in}{4.578062in}}%
\pgfpathlineto{\pgfqpoint{4.981363in}{4.566508in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{4.585128in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{4.616985in}}%
\pgfpathlineto{\pgfqpoint{5.023784in}{4.625651in}}%
\pgfpathlineto{\pgfqpoint{5.034389in}{4.623516in}}%
\pgfpathlineto{\pgfqpoint{5.044995in}{4.595504in}}%
\pgfpathlineto{\pgfqpoint{5.055600in}{4.590940in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{4.639921in}}%
\pgfpathlineto{\pgfqpoint{5.076811in}{4.621361in}}%
\pgfpathlineto{\pgfqpoint{5.087416in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{4.602735in}}%
\pgfpathlineto{\pgfqpoint{5.108626in}{4.592190in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{4.631660in}}%
\pgfpathlineto{\pgfqpoint{5.129837in}{4.599084in}}%
\pgfpathlineto{\pgfqpoint{5.140442in}{4.619183in}}%
\pgfpathlineto{\pgfqpoint{5.151047in}{4.627765in}}%
\pgfpathlineto{\pgfqpoint{5.161653in}{4.660027in}}%
\pgfpathlineto{\pgfqpoint{5.172258in}{4.660305in}}%
\pgfpathlineto{\pgfqpoint{5.182863in}{4.641860in}}%
\pgfpathlineto{\pgfqpoint{5.193468in}{4.662280in}}%
\pgfpathlineto{\pgfqpoint{5.204074in}{4.647948in}}%
\pgfpathlineto{\pgfqpoint{5.214679in}{4.672381in}}%
\pgfpathlineto{\pgfqpoint{5.225284in}{4.643856in}}%
\pgfpathlineto{\pgfqpoint{5.235889in}{4.668529in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{4.662280in}}%
\pgfpathlineto{\pgfqpoint{5.257100in}{4.654096in}}%
\pgfpathlineto{\pgfqpoint{5.267705in}{4.668092in}}%
\pgfpathlineto{\pgfqpoint{5.278311in}{4.678648in}}%
\pgfpathlineto{\pgfqpoint{5.288916in}{4.654096in}}%
\pgfpathlineto{\pgfqpoint{5.299521in}{4.680525in}}%
\pgfpathlineto{\pgfqpoint{5.310126in}{4.693202in}}%
\pgfpathlineto{\pgfqpoint{5.320732in}{4.696813in}}%
\pgfpathlineto{\pgfqpoint{5.331337in}{4.713489in}}%
\pgfpathlineto{\pgfqpoint{5.341942in}{4.682383in}}%
\pgfpathlineto{\pgfqpoint{5.352547in}{4.686832in}}%
\pgfpathlineto{\pgfqpoint{5.363153in}{4.684978in}}%
\pgfpathlineto{\pgfqpoint{5.373758in}{4.710125in}}%
\pgfpathlineto{\pgfqpoint{5.394968in}{4.727791in}}%
\pgfpathlineto{\pgfqpoint{5.405574in}{4.674278in}}%
\pgfpathlineto{\pgfqpoint{5.416179in}{4.713101in}}%
\pgfpathlineto{\pgfqpoint{5.426784in}{4.706696in}}%
\pgfpathlineto{\pgfqpoint{5.437389in}{4.705539in}}%
\pgfpathlineto{\pgfqpoint{5.447995in}{4.698592in}}%
\pgfpathlineto{\pgfqpoint{5.458600in}{4.721439in}}%
\pgfpathlineto{\pgfqpoint{5.469205in}{4.726099in}}%
\pgfpathlineto{\pgfqpoint{5.479811in}{4.743432in}}%
\pgfpathlineto{\pgfqpoint{5.490416in}{4.737339in}}%
\pgfpathlineto{\pgfqpoint{5.501021in}{4.742548in}}%
\pgfpathlineto{\pgfqpoint{5.511626in}{4.762622in}}%
\pgfpathlineto{\pgfqpoint{5.522232in}{4.778254in}}%
\pgfpathlineto{\pgfqpoint{5.532837in}{4.761965in}}%
\pgfpathlineto{\pgfqpoint{5.543442in}{4.773283in}}%
\pgfpathlineto{\pgfqpoint{5.554047in}{4.746797in}}%
\pgfpathlineto{\pgfqpoint{5.564653in}{4.760488in}}%
\pgfpathlineto{\pgfqpoint{5.575258in}{4.756811in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{4.770109in}}%
\pgfpathlineto{\pgfqpoint{5.596468in}{4.758285in}}%
\pgfpathlineto{\pgfqpoint{5.607074in}{4.792990in}}%
\pgfpathlineto{\pgfqpoint{5.617679in}{4.775721in}}%
\pgfpathlineto{\pgfqpoint{5.628284in}{4.778254in}}%
\pgfpathlineto{\pgfqpoint{5.638889in}{4.758285in}}%
\pgfpathlineto{\pgfqpoint{5.649495in}{4.785040in}}%
\pgfpathlineto{\pgfqpoint{5.660100in}{4.782365in}}%
\pgfpathlineto{\pgfqpoint{5.670705in}{4.783709in}}%
\pgfpathlineto{\pgfqpoint{5.681311in}{4.805204in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{4.790391in}}%
\pgfpathlineto{\pgfqpoint{5.713126in}{4.828150in}}%
\pgfpathlineto{\pgfqpoint{5.723732in}{4.830524in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{4.824828in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{4.824828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602679in}{3.399051in}}%
\pgfpathlineto{\pgfqpoint{3.613284in}{3.526265in}}%
\pgfpathlineto{\pgfqpoint{3.623889in}{3.747237in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{4.010533in}}%
\pgfpathlineto{\pgfqpoint{3.645100in}{3.996507in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{4.163623in}}%
\pgfpathlineto{\pgfqpoint{3.666311in}{4.192235in}}%
\pgfpathlineto{\pgfqpoint{3.676916in}{4.129232in}}%
\pgfpathlineto{\pgfqpoint{3.687521in}{4.297368in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{4.338694in}}%
\pgfpathlineto{\pgfqpoint{3.708732in}{4.448668in}}%
\pgfpathlineto{\pgfqpoint{3.719337in}{4.374055in}}%
\pgfpathlineto{\pgfqpoint{3.729942in}{4.378870in}}%
\pgfpathlineto{\pgfqpoint{3.751153in}{4.494061in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{4.519329in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{4.548936in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{4.536640in}}%
\pgfpathlineto{\pgfqpoint{3.793574in}{4.554292in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{4.584756in}}%
\pgfpathlineto{\pgfqpoint{3.814784in}{4.547988in}}%
\pgfpathlineto{\pgfqpoint{3.825389in}{4.585071in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{3.857205in}{4.555601in}}%
\pgfpathlineto{\pgfqpoint{3.867811in}{4.519375in}}%
\pgfpathlineto{\pgfqpoint{3.878416in}{4.525004in}}%
\pgfpathlineto{\pgfqpoint{3.889021in}{4.652755in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{4.602392in}}%
\pgfpathlineto{\pgfqpoint{3.910232in}{4.724624in}}%
\pgfpathlineto{\pgfqpoint{3.920837in}{4.726838in}}%
\pgfpathlineto{\pgfqpoint{3.931442in}{4.631862in}}%
\pgfpathlineto{\pgfqpoint{3.942047in}{4.700500in}}%
\pgfpathlineto{\pgfqpoint{3.952653in}{4.748317in}}%
\pgfpathlineto{\pgfqpoint{3.963258in}{4.724391in}}%
\pgfpathlineto{\pgfqpoint{3.973863in}{4.788482in}}%
\pgfpathlineto{\pgfqpoint{3.984468in}{4.728428in}}%
\pgfpathlineto{\pgfqpoint{3.995074in}{4.796170in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{4.692637in}}%
\pgfpathlineto{\pgfqpoint{4.016284in}{4.689568in}}%
\pgfpathlineto{\pgfqpoint{4.026889in}{4.725233in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{4.777037in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{4.761669in}}%
\pgfpathlineto{\pgfqpoint{4.058705in}{4.817865in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.730359in}}%
\pgfpathlineto{\pgfqpoint{4.079916in}{4.867925in}}%
\pgfpathlineto{\pgfqpoint{4.101126in}{4.735708in}}%
\pgfpathlineto{\pgfqpoint{4.111732in}{4.859027in}}%
\pgfpathlineto{\pgfqpoint{4.122337in}{4.861826in}}%
\pgfpathlineto{\pgfqpoint{4.132942in}{4.795525in}}%
\pgfpathlineto{\pgfqpoint{4.143547in}{4.888632in}}%
\pgfpathlineto{\pgfqpoint{4.154153in}{4.858065in}}%
\pgfpathlineto{\pgfqpoint{4.164758in}{4.832853in}}%
\pgfpathlineto{\pgfqpoint{4.175363in}{4.899148in}}%
\pgfpathlineto{\pgfqpoint{4.185968in}{4.904293in}}%
\pgfpathlineto{\pgfqpoint{4.196574in}{4.816728in}}%
\pgfpathlineto{\pgfqpoint{4.207179in}{4.921918in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{4.857527in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{4.844972in}}%
\pgfpathlineto{\pgfqpoint{4.238995in}{4.883523in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{4.881791in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{4.935235in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{4.900708in}}%
\pgfpathlineto{\pgfqpoint{4.281416in}{4.918482in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{4.883600in}}%
\pgfpathlineto{\pgfqpoint{4.302626in}{4.940327in}}%
\pgfpathlineto{\pgfqpoint{4.313232in}{4.918419in}}%
\pgfpathlineto{\pgfqpoint{4.323837in}{4.957318in}}%
\pgfpathlineto{\pgfqpoint{4.334442in}{4.882663in}}%
\pgfpathlineto{\pgfqpoint{4.345047in}{4.934870in}}%
\pgfpathlineto{\pgfqpoint{4.355653in}{4.913925in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{4.924417in}}%
\pgfpathlineto{\pgfqpoint{4.376863in}{4.921459in}}%
\pgfpathlineto{\pgfqpoint{4.387468in}{4.947376in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.994039in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{4.961047in}}%
\pgfpathlineto{\pgfqpoint{4.419284in}{4.921883in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{4.898144in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{4.980974in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{4.938120in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{5.003766in}}%
\pgfpathlineto{\pgfqpoint{4.472311in}{4.976370in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{4.994433in}}%
\pgfpathlineto{\pgfqpoint{4.493521in}{4.993863in}}%
\pgfpathlineto{\pgfqpoint{4.504126in}{4.989640in}}%
\pgfpathlineto{\pgfqpoint{4.525337in}{4.978132in}}%
\pgfpathlineto{\pgfqpoint{4.535942in}{4.997412in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{4.982075in}}%
\pgfpathlineto{\pgfqpoint{4.557153in}{4.980782in}}%
\pgfpathlineto{\pgfqpoint{4.567758in}{4.996768in}}%
\pgfpathlineto{\pgfqpoint{4.578363in}{5.025550in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{5.030384in}}%
\pgfpathlineto{\pgfqpoint{4.599574in}{5.050478in}}%
\pgfpathlineto{\pgfqpoint{4.610179in}{5.003776in}}%
\pgfpathlineto{\pgfqpoint{4.620784in}{5.021706in}}%
\pgfpathlineto{\pgfqpoint{4.631389in}{5.004022in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{5.023049in}}%
\pgfpathlineto{\pgfqpoint{4.652600in}{5.018037in}}%
\pgfpathlineto{\pgfqpoint{4.663205in}{4.997795in}}%
\pgfpathlineto{\pgfqpoint{4.673811in}{5.028196in}}%
\pgfpathlineto{\pgfqpoint{4.684416in}{5.028419in}}%
\pgfpathlineto{\pgfqpoint{4.695021in}{5.025185in}}%
\pgfpathlineto{\pgfqpoint{4.705626in}{5.045083in}}%
\pgfpathlineto{\pgfqpoint{4.726837in}{5.024834in}}%
\pgfpathlineto{\pgfqpoint{4.737442in}{5.048360in}}%
\pgfpathlineto{\pgfqpoint{4.748047in}{5.029304in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{5.037232in}}%
\pgfpathlineto{\pgfqpoint{4.769258in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{4.779863in}{5.043012in}}%
\pgfpathlineto{\pgfqpoint{4.790468in}{5.053198in}}%
\pgfpathlineto{\pgfqpoint{4.801074in}{5.035573in}}%
\pgfpathlineto{\pgfqpoint{4.811679in}{5.033403in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{4.996066in}}%
\pgfpathlineto{\pgfqpoint{4.832889in}{5.032227in}}%
\pgfpathlineto{\pgfqpoint{4.843495in}{5.031543in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{5.047560in}}%
\pgfpathlineto{\pgfqpoint{4.864705in}{5.040386in}}%
\pgfpathlineto{\pgfqpoint{4.875311in}{5.049460in}}%
\pgfpathlineto{\pgfqpoint{4.885916in}{5.051667in}}%
\pgfpathlineto{\pgfqpoint{4.896521in}{5.039249in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{4.917732in}{5.019877in}}%
\pgfpathlineto{\pgfqpoint{4.928337in}{5.050045in}}%
\pgfpathlineto{\pgfqpoint{4.938942in}{5.048091in}}%
\pgfpathlineto{\pgfqpoint{4.949547in}{5.043995in}}%
\pgfpathlineto{\pgfqpoint{4.960153in}{5.044865in}}%
\pgfpathlineto{\pgfqpoint{4.970758in}{5.027424in}}%
\pgfpathlineto{\pgfqpoint{4.981363in}{5.021158in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{5.057443in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{5.050420in}}%
\pgfpathlineto{\pgfqpoint{5.013179in}{5.056425in}}%
\pgfpathlineto{\pgfqpoint{5.023784in}{5.048118in}}%
\pgfpathlineto{\pgfqpoint{5.034389in}{5.044484in}}%
\pgfpathlineto{\pgfqpoint{5.044995in}{5.038887in}}%
\pgfpathlineto{\pgfqpoint{5.055600in}{5.051434in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{5.032787in}}%
\pgfpathlineto{\pgfqpoint{5.076811in}{5.050475in}}%
\pgfpathlineto{\pgfqpoint{5.087416in}{5.055063in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{5.061662in}}%
\pgfpathlineto{\pgfqpoint{5.108626in}{5.050138in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{5.044519in}}%
\pgfpathlineto{\pgfqpoint{5.129837in}{5.055118in}}%
\pgfpathlineto{\pgfqpoint{5.140442in}{5.057214in}}%
\pgfpathlineto{\pgfqpoint{5.151047in}{5.055960in}}%
\pgfpathlineto{\pgfqpoint{5.161653in}{5.048828in}}%
\pgfpathlineto{\pgfqpoint{5.172258in}{5.047707in}}%
\pgfpathlineto{\pgfqpoint{5.182863in}{5.057484in}}%
\pgfpathlineto{\pgfqpoint{5.193468in}{5.049219in}}%
\pgfpathlineto{\pgfqpoint{5.204074in}{5.047072in}}%
\pgfpathlineto{\pgfqpoint{5.214679in}{5.055132in}}%
\pgfpathlineto{\pgfqpoint{5.225284in}{5.047450in}}%
\pgfpathlineto{\pgfqpoint{5.235889in}{5.057402in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{5.052861in}}%
\pgfpathlineto{\pgfqpoint{5.257100in}{5.029033in}}%
\pgfpathlineto{\pgfqpoint{5.267705in}{5.050170in}}%
\pgfpathlineto{\pgfqpoint{5.278311in}{5.054021in}}%
\pgfpathlineto{\pgfqpoint{5.288916in}{5.048803in}}%
\pgfpathlineto{\pgfqpoint{5.299521in}{5.049951in}}%
\pgfpathlineto{\pgfqpoint{5.310126in}{5.053810in}}%
\pgfpathlineto{\pgfqpoint{5.320732in}{5.049240in}}%
\pgfpathlineto{\pgfqpoint{5.331337in}{5.034260in}}%
\pgfpathlineto{\pgfqpoint{5.341942in}{5.059270in}}%
\pgfpathlineto{\pgfqpoint{5.352547in}{5.061669in}}%
\pgfpathlineto{\pgfqpoint{5.363153in}{5.052034in}}%
\pgfpathlineto{\pgfqpoint{5.373758in}{5.054697in}}%
\pgfpathlineto{\pgfqpoint{5.384363in}{5.060471in}}%
\pgfpathlineto{\pgfqpoint{5.394968in}{5.058959in}}%
\pgfpathlineto{\pgfqpoint{5.405574in}{5.051584in}}%
\pgfpathlineto{\pgfqpoint{5.416179in}{5.052505in}}%
\pgfpathlineto{\pgfqpoint{5.426784in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.437389in}{5.042886in}}%
\pgfpathlineto{\pgfqpoint{5.447995in}{5.054770in}}%
\pgfpathlineto{\pgfqpoint{5.458600in}{5.049087in}}%
\pgfpathlineto{\pgfqpoint{5.469205in}{5.033295in}}%
\pgfpathlineto{\pgfqpoint{5.490416in}{5.060525in}}%
\pgfpathlineto{\pgfqpoint{5.501021in}{5.036942in}}%
\pgfpathlineto{\pgfqpoint{5.511626in}{5.041964in}}%
\pgfpathlineto{\pgfqpoint{5.522232in}{5.061878in}}%
\pgfpathlineto{\pgfqpoint{5.532837in}{5.055346in}}%
\pgfpathlineto{\pgfqpoint{5.543442in}{5.058959in}}%
\pgfpathlineto{\pgfqpoint{5.554047in}{5.060596in}}%
\pgfpathlineto{\pgfqpoint{5.564653in}{5.040795in}}%
\pgfpathlineto{\pgfqpoint{5.575258in}{5.059004in}}%
\pgfpathlineto{\pgfqpoint{5.585863in}{5.053467in}}%
\pgfpathlineto{\pgfqpoint{5.607074in}{5.060459in}}%
\pgfpathlineto{\pgfqpoint{5.617679in}{5.056215in}}%
\pgfpathlineto{\pgfqpoint{5.628284in}{5.032460in}}%
\pgfpathlineto{\pgfqpoint{5.638889in}{5.052072in}}%
\pgfpathlineto{\pgfqpoint{5.649495in}{5.053581in}}%
\pgfpathlineto{\pgfqpoint{5.660100in}{5.060497in}}%
\pgfpathlineto{\pgfqpoint{5.670705in}{5.057549in}}%
\pgfpathlineto{\pgfqpoint{5.681311in}{5.056498in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{5.036879in}}%
\pgfpathlineto{\pgfqpoint{5.702521in}{5.057075in}}%
\pgfpathlineto{\pgfqpoint{5.713126in}{5.058918in}}%
\pgfpathlineto{\pgfqpoint{5.723732in}{5.057646in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.050667in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.050667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602679in}{3.396592in}}%
\pgfpathlineto{\pgfqpoint{3.613284in}{3.486253in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{3.906708in}}%
\pgfpathlineto{\pgfqpoint{3.645100in}{3.891847in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{4.123433in}}%
\pgfpathlineto{\pgfqpoint{3.666311in}{4.166748in}}%
\pgfpathlineto{\pgfqpoint{3.676916in}{4.130852in}}%
\pgfpathlineto{\pgfqpoint{3.687521in}{4.223478in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{4.198845in}}%
\pgfpathlineto{\pgfqpoint{3.708732in}{4.275476in}}%
\pgfpathlineto{\pgfqpoint{3.719337in}{4.308630in}}%
\pgfpathlineto{\pgfqpoint{3.729942in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{3.740547in}{4.354828in}}%
\pgfpathlineto{\pgfqpoint{3.751153in}{4.415753in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{4.490005in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{4.505788in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{4.403584in}}%
\pgfpathlineto{\pgfqpoint{3.793574in}{4.424615in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{4.641860in}}%
\pgfpathlineto{\pgfqpoint{3.814784in}{4.474662in}}%
\pgfpathlineto{\pgfqpoint{3.825389in}{4.516112in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{4.681284in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{4.574256in}}%
\pgfpathlineto{\pgfqpoint{3.857205in}{4.583595in}}%
\pgfpathlineto{\pgfqpoint{3.867811in}{4.674686in}}%
\pgfpathlineto{\pgfqpoint{3.878416in}{4.659766in}}%
\pgfpathlineto{\pgfqpoint{3.889021in}{4.654055in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{4.651390in}}%
\pgfpathlineto{\pgfqpoint{3.910232in}{4.634067in}}%
\pgfpathlineto{\pgfqpoint{3.920837in}{4.721889in}}%
\pgfpathlineto{\pgfqpoint{3.931442in}{4.690198in}}%
\pgfpathlineto{\pgfqpoint{3.942047in}{4.772618in}}%
\pgfpathlineto{\pgfqpoint{3.963258in}{4.807310in}}%
\pgfpathlineto{\pgfqpoint{3.973863in}{4.752351in}}%
\pgfpathlineto{\pgfqpoint{3.984468in}{4.814491in}}%
\pgfpathlineto{\pgfqpoint{3.995074in}{4.811851in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{4.878144in}}%
\pgfpathlineto{\pgfqpoint{4.016284in}{4.841048in}}%
\pgfpathlineto{\pgfqpoint{4.026889in}{4.898851in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{4.898237in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{4.905233in}}%
\pgfpathlineto{\pgfqpoint{4.058705in}{4.908948in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.929849in}}%
\pgfpathlineto{\pgfqpoint{4.079916in}{4.894701in}}%
\pgfpathlineto{\pgfqpoint{4.090521in}{4.896071in}}%
\pgfpathlineto{\pgfqpoint{4.111732in}{4.928355in}}%
\pgfpathlineto{\pgfqpoint{4.122337in}{4.876264in}}%
\pgfpathlineto{\pgfqpoint{4.132942in}{4.844580in}}%
\pgfpathlineto{\pgfqpoint{4.143547in}{4.877954in}}%
\pgfpathlineto{\pgfqpoint{4.154153in}{4.943655in}}%
\pgfpathlineto{\pgfqpoint{4.164758in}{4.974008in}}%
\pgfpathlineto{\pgfqpoint{4.175363in}{4.961110in}}%
\pgfpathlineto{\pgfqpoint{4.185968in}{4.959117in}}%
\pgfpathlineto{\pgfqpoint{4.196574in}{4.973377in}}%
\pgfpathlineto{\pgfqpoint{4.207179in}{4.952601in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{4.953774in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{4.932997in}}%
\pgfpathlineto{\pgfqpoint{4.238995in}{4.949908in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{4.947202in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{4.989125in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{5.020453in}}%
\pgfpathlineto{\pgfqpoint{4.281416in}{4.992810in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.012357in}}%
\pgfpathlineto{\pgfqpoint{4.302626in}{5.012404in}}%
\pgfpathlineto{\pgfqpoint{4.313232in}{5.005385in}}%
\pgfpathlineto{\pgfqpoint{4.323837in}{5.002564in}}%
\pgfpathlineto{\pgfqpoint{4.334442in}{4.997888in}}%
\pgfpathlineto{\pgfqpoint{4.355653in}{5.026907in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{5.000990in}}%
\pgfpathlineto{\pgfqpoint{4.376863in}{5.011429in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{4.986003in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{5.023814in}}%
\pgfpathlineto{\pgfqpoint{4.419284in}{5.010997in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{4.991905in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.012945in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{4.979623in}}%
\pgfpathlineto{\pgfqpoint{4.461705in}{5.028855in}}%
\pgfpathlineto{\pgfqpoint{4.472311in}{5.029821in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{5.020658in}}%
\pgfpathlineto{\pgfqpoint{4.493521in}{5.028306in}}%
\pgfpathlineto{\pgfqpoint{4.504126in}{4.990424in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{5.029793in}}%
\pgfpathlineto{\pgfqpoint{4.525337in}{5.027198in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{5.011473in}}%
\pgfpathlineto{\pgfqpoint{4.557153in}{4.998722in}}%
\pgfpathlineto{\pgfqpoint{4.567758in}{5.010157in}}%
\pgfpathlineto{\pgfqpoint{4.578363in}{4.991680in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{5.009440in}}%
\pgfpathlineto{\pgfqpoint{4.599574in}{4.987527in}}%
\pgfpathlineto{\pgfqpoint{4.610179in}{4.982698in}}%
\pgfpathlineto{\pgfqpoint{4.620784in}{5.039535in}}%
\pgfpathlineto{\pgfqpoint{4.641995in}{5.026438in}}%
\pgfpathlineto{\pgfqpoint{4.652600in}{5.016802in}}%
\pgfpathlineto{\pgfqpoint{4.663205in}{5.050056in}}%
\pgfpathlineto{\pgfqpoint{4.673811in}{5.036879in}}%
\pgfpathlineto{\pgfqpoint{4.684416in}{5.014419in}}%
\pgfpathlineto{\pgfqpoint{4.695021in}{5.038804in}}%
\pgfpathlineto{\pgfqpoint{4.705626in}{5.011245in}}%
\pgfpathlineto{\pgfqpoint{4.716232in}{5.037846in}}%
\pgfpathlineto{\pgfqpoint{4.726837in}{5.020176in}}%
\pgfpathlineto{\pgfqpoint{4.737442in}{5.029798in}}%
\pgfpathlineto{\pgfqpoint{4.748047in}{5.028900in}}%
\pgfpathlineto{\pgfqpoint{4.758653in}{5.037772in}}%
\pgfpathlineto{\pgfqpoint{4.769258in}{5.018097in}}%
\pgfpathlineto{\pgfqpoint{4.779863in}{5.033589in}}%
\pgfpathlineto{\pgfqpoint{4.790468in}{5.038148in}}%
\pgfpathlineto{\pgfqpoint{4.801074in}{5.016809in}}%
\pgfpathlineto{\pgfqpoint{4.811679in}{5.052982in}}%
\pgfpathlineto{\pgfqpoint{4.822284in}{5.045506in}}%
\pgfpathlineto{\pgfqpoint{4.832889in}{5.053840in}}%
\pgfpathlineto{\pgfqpoint{4.843495in}{5.037567in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{5.039644in}}%
\pgfpathlineto{\pgfqpoint{4.864705in}{5.045135in}}%
\pgfpathlineto{\pgfqpoint{4.875311in}{5.043868in}}%
\pgfpathlineto{\pgfqpoint{4.885916in}{5.018732in}}%
\pgfpathlineto{\pgfqpoint{4.896521in}{5.040384in}}%
\pgfpathlineto{\pgfqpoint{4.907126in}{5.036958in}}%
\pgfpathlineto{\pgfqpoint{4.917732in}{5.036715in}}%
\pgfpathlineto{\pgfqpoint{4.928337in}{5.032615in}}%
\pgfpathlineto{\pgfqpoint{4.938942in}{5.049843in}}%
\pgfpathlineto{\pgfqpoint{4.949547in}{5.041364in}}%
\pgfpathlineto{\pgfqpoint{4.960153in}{5.057689in}}%
\pgfpathlineto{\pgfqpoint{4.970758in}{5.051559in}}%
\pgfpathlineto{\pgfqpoint{4.981363in}{5.059513in}}%
\pgfpathlineto{\pgfqpoint{4.991968in}{5.049319in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{5.044607in}}%
\pgfpathlineto{\pgfqpoint{5.013179in}{5.048869in}}%
\pgfpathlineto{\pgfqpoint{5.023784in}{5.042178in}}%
\pgfpathlineto{\pgfqpoint{5.034389in}{5.054626in}}%
\pgfpathlineto{\pgfqpoint{5.044995in}{5.050026in}}%
\pgfpathlineto{\pgfqpoint{5.055600in}{5.057425in}}%
\pgfpathlineto{\pgfqpoint{5.066205in}{5.062032in}}%
\pgfpathlineto{\pgfqpoint{5.076811in}{5.061990in}}%
\pgfpathlineto{\pgfqpoint{5.087416in}{5.050990in}}%
\pgfpathlineto{\pgfqpoint{5.098021in}{5.062088in}}%
\pgfpathlineto{\pgfqpoint{5.119232in}{5.056547in}}%
\pgfpathlineto{\pgfqpoint{5.140442in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.151047in}{5.061916in}}%
\pgfpathlineto{\pgfqpoint{5.161653in}{5.043406in}}%
\pgfpathlineto{\pgfqpoint{5.172258in}{5.060839in}}%
\pgfpathlineto{\pgfqpoint{5.182863in}{5.058783in}}%
\pgfpathlineto{\pgfqpoint{5.214679in}{5.059597in}}%
\pgfpathlineto{\pgfqpoint{5.225284in}{5.061915in}}%
\pgfpathlineto{\pgfqpoint{5.235889in}{5.045835in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{5.053740in}}%
\pgfpathlineto{\pgfqpoint{5.257100in}{5.045288in}}%
\pgfpathlineto{\pgfqpoint{5.267705in}{5.062020in}}%
\pgfpathlineto{\pgfqpoint{5.278311in}{5.062005in}}%
\pgfpathlineto{\pgfqpoint{5.288916in}{5.054747in}}%
\pgfpathlineto{\pgfqpoint{5.299521in}{5.029950in}}%
\pgfpathlineto{\pgfqpoint{5.310126in}{5.060385in}}%
\pgfpathlineto{\pgfqpoint{5.320732in}{5.059507in}}%
\pgfpathlineto{\pgfqpoint{5.331337in}{5.052296in}}%
\pgfpathlineto{\pgfqpoint{5.341942in}{5.055661in}}%
\pgfpathlineto{\pgfqpoint{5.352547in}{5.056676in}}%
\pgfpathlineto{\pgfqpoint{5.363153in}{5.053246in}}%
\pgfpathlineto{\pgfqpoint{5.373758in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.062496in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.062496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602679in}{3.866771in}}%
\pgfpathlineto{\pgfqpoint{3.613284in}{3.962383in}}%
\pgfpathlineto{\pgfqpoint{3.623889in}{4.185865in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{4.106468in}}%
\pgfpathlineto{\pgfqpoint{3.645100in}{4.242907in}}%
\pgfpathlineto{\pgfqpoint{3.655705in}{4.350859in}}%
\pgfpathlineto{\pgfqpoint{3.666311in}{4.340002in}}%
\pgfpathlineto{\pgfqpoint{3.676916in}{4.439531in}}%
\pgfpathlineto{\pgfqpoint{3.687521in}{4.444110in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{4.567197in}}%
\pgfpathlineto{\pgfqpoint{3.708732in}{4.503285in}}%
\pgfpathlineto{\pgfqpoint{3.719337in}{4.612616in}}%
\pgfpathlineto{\pgfqpoint{3.729942in}{4.600470in}}%
\pgfpathlineto{\pgfqpoint{3.740547in}{4.606195in}}%
\pgfpathlineto{\pgfqpoint{3.751153in}{4.584004in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{4.720561in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{3.782968in}{4.720987in}}%
\pgfpathlineto{\pgfqpoint{3.793574in}{4.740940in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{4.719092in}}%
\pgfpathlineto{\pgfqpoint{3.814784in}{4.752212in}}%
\pgfpathlineto{\pgfqpoint{3.825389in}{4.853877in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{4.777865in}}%
\pgfpathlineto{\pgfqpoint{3.846600in}{4.839710in}}%
\pgfpathlineto{\pgfqpoint{3.857205in}{4.837837in}}%
\pgfpathlineto{\pgfqpoint{3.867811in}{4.882806in}}%
\pgfpathlineto{\pgfqpoint{3.878416in}{4.897361in}}%
\pgfpathlineto{\pgfqpoint{3.889021in}{4.888317in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{4.917747in}}%
\pgfpathlineto{\pgfqpoint{3.910232in}{4.889020in}}%
\pgfpathlineto{\pgfqpoint{3.920837in}{4.927451in}}%
\pgfpathlineto{\pgfqpoint{3.931442in}{4.927756in}}%
\pgfpathlineto{\pgfqpoint{3.942047in}{4.961982in}}%
\pgfpathlineto{\pgfqpoint{3.952653in}{4.956372in}}%
\pgfpathlineto{\pgfqpoint{3.963258in}{4.933340in}}%
\pgfpathlineto{\pgfqpoint{3.973863in}{4.939961in}}%
\pgfpathlineto{\pgfqpoint{3.984468in}{4.882106in}}%
\pgfpathlineto{\pgfqpoint{3.995074in}{4.897697in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{4.926094in}}%
\pgfpathlineto{\pgfqpoint{4.016284in}{4.903945in}}%
\pgfpathlineto{\pgfqpoint{4.026889in}{4.958105in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{4.970619in}}%
\pgfpathlineto{\pgfqpoint{4.048100in}{4.936603in}}%
\pgfpathlineto{\pgfqpoint{4.058705in}{4.975426in}}%
\pgfpathlineto{\pgfqpoint{4.069311in}{4.979345in}}%
\pgfpathlineto{\pgfqpoint{4.079916in}{4.977298in}}%
\pgfpathlineto{\pgfqpoint{4.090521in}{4.993848in}}%
\pgfpathlineto{\pgfqpoint{4.101126in}{4.934478in}}%
\pgfpathlineto{\pgfqpoint{4.111732in}{4.986775in}}%
\pgfpathlineto{\pgfqpoint{4.122337in}{5.028764in}}%
\pgfpathlineto{\pgfqpoint{4.132942in}{4.971578in}}%
\pgfpathlineto{\pgfqpoint{4.143547in}{5.007341in}}%
\pgfpathlineto{\pgfqpoint{4.154153in}{4.957800in}}%
\pgfpathlineto{\pgfqpoint{4.164758in}{4.991321in}}%
\pgfpathlineto{\pgfqpoint{4.185968in}{5.003863in}}%
\pgfpathlineto{\pgfqpoint{4.196574in}{5.014107in}}%
\pgfpathlineto{\pgfqpoint{4.207179in}{5.048477in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{5.052446in}}%
\pgfpathlineto{\pgfqpoint{4.228389in}{5.059314in}}%
\pgfpathlineto{\pgfqpoint{4.238995in}{5.038573in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{5.045660in}}%
\pgfpathlineto{\pgfqpoint{4.260205in}{5.045783in}}%
\pgfpathlineto{\pgfqpoint{4.270811in}{5.057632in}}%
\pgfpathlineto{\pgfqpoint{4.281416in}{5.055482in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.059487in}}%
\pgfpathlineto{\pgfqpoint{4.302626in}{5.048442in}}%
\pgfpathlineto{\pgfqpoint{4.313232in}{5.056537in}}%
\pgfpathlineto{\pgfqpoint{4.345047in}{5.052157in}}%
\pgfpathlineto{\pgfqpoint{4.355653in}{5.055968in}}%
\pgfpathlineto{\pgfqpoint{4.366258in}{5.042288in}}%
\pgfpathlineto{\pgfqpoint{4.387468in}{5.055936in}}%
\pgfpathlineto{\pgfqpoint{4.398074in}{5.062040in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{5.061817in}}%
\pgfpathlineto{\pgfqpoint{4.419284in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{4.429889in}{5.061906in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{5.060622in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-rus-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883947in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520263in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.520263in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156579in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.156579in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=3.335892in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.727669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=3.669799in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.061576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=4.003706in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.395482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=4.337612in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.729389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=4.671519in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{3.460544in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{3.502282in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{3.535673in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{3.928013in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{3.902970in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{3.994795in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{4.078271in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{4.074866in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{4.086619in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{4.069924in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{6.981516in}{4.124702in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{4.111662in}}%
\pgfpathlineto{\pgfqpoint{7.023937in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{4.157927in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{7.108779in}{4.228529in}}%
\pgfpathlineto{\pgfqpoint{7.129989in}{4.195139in}}%
\pgfpathlineto{\pgfqpoint{7.151200in}{4.191152in}}%
\pgfpathlineto{\pgfqpoint{7.172411in}{4.240988in}}%
\pgfpathlineto{\pgfqpoint{7.193621in}{4.228529in}}%
\pgfpathlineto{\pgfqpoint{7.214832in}{4.245224in}}%
\pgfpathlineto{\pgfqpoint{7.236042in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{7.257253in}{4.253572in}}%
\pgfpathlineto{\pgfqpoint{7.278463in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{4.302914in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{4.315744in}}%
\pgfpathlineto{\pgfqpoint{7.342095in}{4.295310in}}%
\pgfpathlineto{\pgfqpoint{7.363305in}{4.312006in}}%
\pgfpathlineto{\pgfqpoint{7.384516in}{4.320353in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{4.344239in}}%
\pgfpathlineto{\pgfqpoint{7.426937in}{4.340662in}}%
\pgfpathlineto{\pgfqpoint{7.448147in}{4.312006in}}%
\pgfpathlineto{\pgfqpoint{7.469358in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{7.490568in}{4.340662in}}%
\pgfpathlineto{\pgfqpoint{7.511779in}{4.370439in}}%
\pgfpathlineto{\pgfqpoint{7.532989in}{4.392209in}}%
\pgfpathlineto{\pgfqpoint{7.554200in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{7.575411in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{4.392209in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{4.395482in}}%
\pgfpathlineto{\pgfqpoint{7.639042in}{4.410360in}}%
\pgfpathlineto{\pgfqpoint{7.660253in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{7.681463in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{7.702674in}{4.468215in}}%
\pgfpathlineto{\pgfqpoint{7.723884in}{4.459950in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{4.443420in}}%
\pgfpathlineto{\pgfqpoint{7.766305in}{4.468215in}}%
\pgfpathlineto{\pgfqpoint{7.787516in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{7.808726in}{4.471146in}}%
\pgfpathlineto{\pgfqpoint{7.829937in}{4.451685in}}%
\pgfpathlineto{\pgfqpoint{7.851147in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{7.872358in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{7.893568in}{4.438249in}}%
\pgfpathlineto{\pgfqpoint{7.914779in}{4.465865in}}%
\pgfpathlineto{\pgfqpoint{7.935989in}{4.473560in}}%
\pgfpathlineto{\pgfqpoint{7.957200in}{4.465254in}}%
\pgfpathlineto{\pgfqpoint{7.978411in}{4.481866in}}%
\pgfpathlineto{\pgfqpoint{7.999621in}{4.448642in}}%
\pgfpathlineto{\pgfqpoint{8.020832in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{4.531703in}}%
\pgfpathlineto{\pgfqpoint{8.063253in}{4.487307in}}%
\pgfpathlineto{\pgfqpoint{8.084463in}{4.539521in}}%
\pgfpathlineto{\pgfqpoint{8.105674in}{4.584004in}}%
\pgfpathlineto{\pgfqpoint{8.126884in}{4.517805in}}%
\pgfpathlineto{\pgfqpoint{8.148095in}{4.553389in}}%
\pgfpathlineto{\pgfqpoint{8.190516in}{4.580441in}}%
\pgfpathlineto{\pgfqpoint{8.211726in}{4.525788in}}%
\pgfpathlineto{\pgfqpoint{8.232937in}{4.556622in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{4.545165in}}%
\pgfpathlineto{\pgfqpoint{8.275358in}{4.542076in}}%
\pgfpathlineto{\pgfqpoint{8.296568in}{4.586286in}}%
\pgfpathlineto{\pgfqpoint{8.317779in}{4.583925in}}%
\pgfpathlineto{\pgfqpoint{8.338989in}{4.572257in}}%
\pgfpathlineto{\pgfqpoint{8.360200in}{4.547705in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{4.581867in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{4.581867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{3.445107in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{3.658868in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{4.017055in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{4.095111in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{4.158257in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{4.232741in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{4.327248in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{4.455629in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{4.460506in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{4.515703in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{4.467152in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{4.642269in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{4.631806in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{4.669554in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{4.642505in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{4.590113in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{4.756820in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{4.660612in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{4.819129in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{4.738477in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{4.793640in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{4.785040in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{4.779427in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{4.808166in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{4.850447in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{4.872310in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{4.877060in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{4.890356in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{4.889221in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{4.891936in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{4.823841in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{4.899988in}}%
\pgfpathlineto{\pgfqpoint{6.981516in}{4.899002in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{4.920641in}}%
\pgfpathlineto{\pgfqpoint{7.023937in}{4.964147in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{4.944632in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{4.940376in}}%
\pgfpathlineto{\pgfqpoint{7.087568in}{4.969374in}}%
\pgfpathlineto{\pgfqpoint{7.108779in}{4.995318in}}%
\pgfpathlineto{\pgfqpoint{7.129989in}{5.001054in}}%
\pgfpathlineto{\pgfqpoint{7.151200in}{5.012147in}}%
\pgfpathlineto{\pgfqpoint{7.172411in}{5.001628in}}%
\pgfpathlineto{\pgfqpoint{7.193621in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{7.214832in}{4.966943in}}%
\pgfpathlineto{\pgfqpoint{7.236042in}{4.977135in}}%
\pgfpathlineto{\pgfqpoint{7.257253in}{5.036978in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{5.036748in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{5.050672in}}%
\pgfpathlineto{\pgfqpoint{7.342095in}{5.055552in}}%
\pgfpathlineto{\pgfqpoint{7.363305in}{5.050404in}}%
\pgfpathlineto{\pgfqpoint{7.384516in}{5.049370in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{5.059083in}}%
\pgfpathlineto{\pgfqpoint{7.426937in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{7.532989in}{5.061847in}}%
\pgfpathlineto{\pgfqpoint{7.575411in}{5.060184in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{5.044038in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{5.030479in}}%
\pgfpathlineto{\pgfqpoint{7.639042in}{5.058471in}}%
\pgfpathlineto{\pgfqpoint{7.660253in}{5.053916in}}%
\pgfpathlineto{\pgfqpoint{7.681463in}{5.052239in}}%
\pgfpathlineto{\pgfqpoint{7.702674in}{5.058828in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{5.061764in}}%
\pgfpathlineto{\pgfqpoint{7.766305in}{5.060255in}}%
\pgfpathlineto{\pgfqpoint{7.787516in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{7.893568in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{7.914779in}{5.048429in}}%
\pgfpathlineto{\pgfqpoint{7.935989in}{5.054683in}}%
\pgfpathlineto{\pgfqpoint{7.957200in}{5.036100in}}%
\pgfpathlineto{\pgfqpoint{7.978411in}{5.060627in}}%
\pgfpathlineto{\pgfqpoint{7.999621in}{5.060550in}}%
\pgfpathlineto{\pgfqpoint{8.020832in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{5.055509in}}%
\pgfpathlineto{\pgfqpoint{8.063253in}{5.052642in}}%
\pgfpathlineto{\pgfqpoint{8.084463in}{5.054804in}}%
\pgfpathlineto{\pgfqpoint{8.105674in}{5.047087in}}%
\pgfpathlineto{\pgfqpoint{8.126884in}{5.059087in}}%
\pgfpathlineto{\pgfqpoint{8.148095in}{5.061798in}}%
\pgfpathlineto{\pgfqpoint{8.169305in}{5.059240in}}%
\pgfpathlineto{\pgfqpoint{8.190516in}{5.033678in}}%
\pgfpathlineto{\pgfqpoint{8.211726in}{5.044980in}}%
\pgfpathlineto{\pgfqpoint{8.232937in}{5.044106in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{5.058584in}}%
\pgfpathlineto{\pgfqpoint{8.275358in}{5.057458in}}%
\pgfpathlineto{\pgfqpoint{8.296568in}{5.053281in}}%
\pgfpathlineto{\pgfqpoint{8.317779in}{5.060554in}}%
\pgfpathlineto{\pgfqpoint{8.338989in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.360200in}{5.061641in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{3.398606in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{3.461685in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{3.843989in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{3.947666in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{4.117177in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{4.267522in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{4.399864in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{4.311785in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{4.471680in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{4.470039in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{4.628102in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{4.689014in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{4.695817in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{4.766702in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{4.753303in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{4.835562in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{4.847962in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{4.865840in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{4.801218in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{4.860361in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{4.831576in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{4.864977in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{4.918904in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{4.928329in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{4.872860in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{4.925468in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{4.951895in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{4.899942in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{4.924834in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{4.954845in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{4.963603in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{4.947857in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{4.944309in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{4.956784in}}%
\pgfpathlineto{\pgfqpoint{6.981516in}{4.980817in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{4.951069in}}%
\pgfpathlineto{\pgfqpoint{7.023937in}{4.954318in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{4.974738in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{5.005978in}}%
\pgfpathlineto{\pgfqpoint{7.087568in}{5.017120in}}%
\pgfpathlineto{\pgfqpoint{7.129989in}{4.992163in}}%
\pgfpathlineto{\pgfqpoint{7.151200in}{5.022975in}}%
\pgfpathlineto{\pgfqpoint{7.172411in}{4.998231in}}%
\pgfpathlineto{\pgfqpoint{7.193621in}{5.030726in}}%
\pgfpathlineto{\pgfqpoint{7.214832in}{5.027993in}}%
\pgfpathlineto{\pgfqpoint{7.236042in}{5.002535in}}%
\pgfpathlineto{\pgfqpoint{7.278463in}{5.035124in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{5.039509in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{7.342095in}{5.026907in}}%
\pgfpathlineto{\pgfqpoint{7.363305in}{5.039139in}}%
\pgfpathlineto{\pgfqpoint{7.384516in}{5.048141in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{5.028858in}}%
\pgfpathlineto{\pgfqpoint{7.426937in}{5.050283in}}%
\pgfpathlineto{\pgfqpoint{7.448147in}{5.047408in}}%
\pgfpathlineto{\pgfqpoint{7.490568in}{5.057203in}}%
\pgfpathlineto{\pgfqpoint{7.511779in}{5.052091in}}%
\pgfpathlineto{\pgfqpoint{7.532989in}{5.058259in}}%
\pgfpathlineto{\pgfqpoint{7.554200in}{5.061733in}}%
\pgfpathlineto{\pgfqpoint{7.575411in}{5.057932in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{5.061831in}}%
\pgfpathlineto{\pgfqpoint{7.660253in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.061971in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.061971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{4.429386in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{4.630888in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{4.707656in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{4.770059in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{4.881825in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{4.919109in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{4.929992in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{4.960404in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{5.020799in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{4.982836in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{4.980293in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{5.000022in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{5.033075in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{4.971304in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{5.030628in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{5.038509in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{5.023707in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{5.045453in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{5.050317in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{5.048715in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{5.056992in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{5.061148in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{5.049311in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{5.061552in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{5.062419in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{5.062129in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{5.058276in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-fin-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.429211in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.429211in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.959474in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489737in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.489737in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020000in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020000in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.252416in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.662272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.604402in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.014258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.956388in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.366244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=4.308373in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.718230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=4.660359in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.070215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=5.012345in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.905311in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{8.915916in}{4.366244in}}%
\pgfpathlineto{\pgfqpoint{8.926521in}{4.058256in}}%
\pgfpathlineto{\pgfqpoint{8.937126in}{3.803066in}}%
\pgfpathlineto{\pgfqpoint{8.947732in}{3.776667in}}%
\pgfpathlineto{\pgfqpoint{8.958337in}{3.853150in}}%
\pgfpathlineto{\pgfqpoint{8.968942in}{3.853150in}}%
\pgfpathlineto{\pgfqpoint{8.979547in}{3.873463in}}%
\pgfpathlineto{\pgfqpoint{8.990153in}{3.914441in}}%
\pgfpathlineto{\pgfqpoint{9.000758in}{3.920163in}}%
\pgfpathlineto{\pgfqpoint{9.011363in}{4.033425in}}%
\pgfpathlineto{\pgfqpoint{9.021968in}{4.012524in}}%
\pgfpathlineto{\pgfqpoint{9.032574in}{4.080802in}}%
\pgfpathlineto{\pgfqpoint{9.043179in}{4.081881in}}%
\pgfpathlineto{\pgfqpoint{9.053784in}{4.057183in}}%
\pgfpathlineto{\pgfqpoint{9.064389in}{4.104817in}}%
\pgfpathlineto{\pgfqpoint{9.074995in}{4.143033in}}%
\pgfpathlineto{\pgfqpoint{9.085600in}{4.134448in}}%
\pgfpathlineto{\pgfqpoint{9.096205in}{4.177246in}}%
\pgfpathlineto{\pgfqpoint{9.106811in}{4.211925in}}%
\pgfpathlineto{\pgfqpoint{9.117416in}{4.190251in}}%
\pgfpathlineto{\pgfqpoint{9.128021in}{4.159907in}}%
\pgfpathlineto{\pgfqpoint{9.138626in}{4.220298in}}%
\pgfpathlineto{\pgfqpoint{9.149232in}{4.237468in}}%
\pgfpathlineto{\pgfqpoint{9.159837in}{4.224424in}}%
\pgfpathlineto{\pgfqpoint{9.170442in}{4.160203in}}%
\pgfpathlineto{\pgfqpoint{9.181047in}{4.252220in}}%
\pgfpathlineto{\pgfqpoint{9.191653in}{4.198631in}}%
\pgfpathlineto{\pgfqpoint{9.202258in}{4.203004in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{4.194502in}}%
\pgfpathlineto{\pgfqpoint{9.223468in}{4.219170in}}%
\pgfpathlineto{\pgfqpoint{9.234074in}{4.257296in}}%
\pgfpathlineto{\pgfqpoint{9.244679in}{4.247818in}}%
\pgfpathlineto{\pgfqpoint{9.255284in}{4.247285in}}%
\pgfpathlineto{\pgfqpoint{9.265889in}{4.268015in}}%
\pgfpathlineto{\pgfqpoint{9.276495in}{4.220008in}}%
\pgfpathlineto{\pgfqpoint{9.287100in}{4.336216in}}%
\pgfpathlineto{\pgfqpoint{9.297705in}{4.298171in}}%
\pgfpathlineto{\pgfqpoint{9.308311in}{4.308707in}}%
\pgfpathlineto{\pgfqpoint{9.318916in}{4.299199in}}%
\pgfpathlineto{\pgfqpoint{9.329521in}{4.266401in}}%
\pgfpathlineto{\pgfqpoint{9.340126in}{4.351371in}}%
\pgfpathlineto{\pgfqpoint{9.350732in}{4.311194in}}%
\pgfpathlineto{\pgfqpoint{9.361337in}{4.319535in}}%
\pgfpathlineto{\pgfqpoint{9.371942in}{4.353207in}}%
\pgfpathlineto{\pgfqpoint{9.382547in}{4.379402in}}%
\pgfpathlineto{\pgfqpoint{9.393153in}{4.372885in}}%
\pgfpathlineto{\pgfqpoint{9.403758in}{4.326583in}}%
\pgfpathlineto{\pgfqpoint{9.414363in}{4.395174in}}%
\pgfpathlineto{\pgfqpoint{9.424968in}{4.400946in}}%
\pgfpathlineto{\pgfqpoint{9.435574in}{4.446743in}}%
\pgfpathlineto{\pgfqpoint{9.446179in}{4.385798in}}%
\pgfpathlineto{\pgfqpoint{9.456784in}{4.398987in}}%
\pgfpathlineto{\pgfqpoint{9.467389in}{4.346957in}}%
\pgfpathlineto{\pgfqpoint{9.477995in}{4.411246in}}%
\pgfpathlineto{\pgfqpoint{9.488600in}{4.372732in}}%
\pgfpathlineto{\pgfqpoint{9.499205in}{4.429504in}}%
\pgfpathlineto{\pgfqpoint{9.509811in}{4.377651in}}%
\pgfpathlineto{\pgfqpoint{9.520416in}{4.467500in}}%
\pgfpathlineto{\pgfqpoint{9.531021in}{4.420522in}}%
\pgfpathlineto{\pgfqpoint{9.541626in}{4.478311in}}%
\pgfpathlineto{\pgfqpoint{9.552232in}{4.453835in}}%
\pgfpathlineto{\pgfqpoint{9.562837in}{4.461945in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{4.472658in}}%
\pgfpathlineto{\pgfqpoint{9.584047in}{4.563934in}}%
\pgfpathlineto{\pgfqpoint{9.594653in}{4.514448in}}%
\pgfpathlineto{\pgfqpoint{9.605258in}{4.497215in}}%
\pgfpathlineto{\pgfqpoint{9.615863in}{4.500097in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{4.489029in}}%
\pgfpathlineto{\pgfqpoint{9.637074in}{4.533148in}}%
\pgfpathlineto{\pgfqpoint{9.647679in}{4.510607in}}%
\pgfpathlineto{\pgfqpoint{9.658284in}{4.513174in}}%
\pgfpathlineto{\pgfqpoint{9.668889in}{4.523753in}}%
\pgfpathlineto{\pgfqpoint{9.679495in}{4.502762in}}%
\pgfpathlineto{\pgfqpoint{9.690100in}{4.536662in}}%
\pgfpathlineto{\pgfqpoint{9.700705in}{4.553539in}}%
\pgfpathlineto{\pgfqpoint{9.711311in}{4.546788in}}%
\pgfpathlineto{\pgfqpoint{9.721916in}{4.518238in}}%
\pgfpathlineto{\pgfqpoint{9.732521in}{4.538144in}}%
\pgfpathlineto{\pgfqpoint{9.743126in}{4.517317in}}%
\pgfpathlineto{\pgfqpoint{9.753732in}{4.526237in}}%
\pgfpathlineto{\pgfqpoint{9.764337in}{4.567378in}}%
\pgfpathlineto{\pgfqpoint{9.774942in}{4.567378in}}%
\pgfpathlineto{\pgfqpoint{9.785547in}{4.529958in}}%
\pgfpathlineto{\pgfqpoint{9.796153in}{4.606234in}}%
\pgfpathlineto{\pgfqpoint{9.806758in}{4.565124in}}%
\pgfpathlineto{\pgfqpoint{9.817363in}{4.604115in}}%
\pgfpathlineto{\pgfqpoint{9.827968in}{4.610050in}}%
\pgfpathlineto{\pgfqpoint{9.838574in}{4.637819in}}%
\pgfpathlineto{\pgfqpoint{9.849179in}{4.630233in}}%
\pgfpathlineto{\pgfqpoint{9.859784in}{4.606234in}}%
\pgfpathlineto{\pgfqpoint{9.880995in}{4.647832in}}%
\pgfpathlineto{\pgfqpoint{9.891600in}{4.617897in}}%
\pgfpathlineto{\pgfqpoint{9.902205in}{4.639675in}}%
\pgfpathlineto{\pgfqpoint{9.912811in}{4.596692in}}%
\pgfpathlineto{\pgfqpoint{9.923416in}{4.649701in}}%
\pgfpathlineto{\pgfqpoint{9.934021in}{4.577435in}}%
\pgfpathlineto{\pgfqpoint{9.944626in}{4.624260in}}%
\pgfpathlineto{\pgfqpoint{9.955232in}{4.593728in}}%
\pgfpathlineto{\pgfqpoint{9.965837in}{4.620368in}}%
\pgfpathlineto{\pgfqpoint{9.976442in}{4.605036in}}%
\pgfpathlineto{\pgfqpoint{9.987047in}{4.654677in}}%
\pgfpathlineto{\pgfqpoint{9.997653in}{4.612152in}}%
\pgfpathlineto{\pgfqpoint{10.008258in}{4.647832in}}%
\pgfpathlineto{\pgfqpoint{10.018863in}{4.672318in}}%
\pgfpathlineto{\pgfqpoint{10.029468in}{4.672041in}}%
\pgfpathlineto{\pgfqpoint{10.040074in}{4.710408in}}%
\pgfpathlineto{\pgfqpoint{10.050679in}{4.638090in}}%
\pgfpathlineto{\pgfqpoint{10.061284in}{4.657489in}}%
\pgfpathlineto{\pgfqpoint{10.071889in}{4.659828in}}%
\pgfpathlineto{\pgfqpoint{10.082495in}{4.665276in}}%
\pgfpathlineto{\pgfqpoint{10.093100in}{4.679120in}}%
\pgfpathlineto{\pgfqpoint{10.103705in}{4.672041in}}%
\pgfpathlineto{\pgfqpoint{10.114311in}{4.675749in}}%
\pgfpathlineto{\pgfqpoint{10.124916in}{4.674041in}}%
\pgfpathlineto{\pgfqpoint{10.135521in}{4.651185in}}%
\pgfpathlineto{\pgfqpoint{10.146126in}{4.698854in}}%
\pgfpathlineto{\pgfqpoint{10.156732in}{4.632189in}}%
\pgfpathlineto{\pgfqpoint{10.177942in}{4.667060in}}%
\pgfpathlineto{\pgfqpoint{10.188547in}{4.679120in}}%
\pgfpathlineto{\pgfqpoint{10.199153in}{4.636152in}}%
\pgfpathlineto{\pgfqpoint{10.209758in}{4.685951in}}%
\pgfpathlineto{\pgfqpoint{10.220363in}{4.638233in}}%
\pgfpathlineto{\pgfqpoint{10.230968in}{4.657489in}}%
\pgfpathlineto{\pgfqpoint{10.241574in}{4.650052in}}%
\pgfpathlineto{\pgfqpoint{10.252179in}{4.665907in}}%
\pgfpathlineto{\pgfqpoint{10.262784in}{4.639840in}}%
\pgfpathlineto{\pgfqpoint{10.273389in}{4.686231in}}%
\pgfpathlineto{\pgfqpoint{10.283995in}{4.601977in}}%
\pgfpathlineto{\pgfqpoint{10.294600in}{4.653804in}}%
\pgfpathlineto{\pgfqpoint{10.305205in}{4.667060in}}%
\pgfpathlineto{\pgfqpoint{10.315811in}{4.665806in}}%
\pgfpathlineto{\pgfqpoint{10.326416in}{4.630233in}}%
\pgfpathlineto{\pgfqpoint{10.337021in}{4.643801in}}%
\pgfpathlineto{\pgfqpoint{10.347626in}{4.669517in}}%
\pgfpathlineto{\pgfqpoint{10.358232in}{4.667060in}}%
\pgfpathlineto{\pgfqpoint{10.368837in}{4.658489in}}%
\pgfpathlineto{\pgfqpoint{10.390047in}{4.698506in}}%
\pgfpathlineto{\pgfqpoint{10.400653in}{4.709204in}}%
\pgfpathlineto{\pgfqpoint{10.411258in}{4.668405in}}%
\pgfpathlineto{\pgfqpoint{10.421863in}{4.671298in}}%
\pgfpathlineto{\pgfqpoint{10.432468in}{4.665276in}}%
\pgfpathlineto{\pgfqpoint{10.443074in}{4.707423in}}%
\pgfpathlineto{\pgfqpoint{10.453679in}{4.669888in}}%
\pgfpathlineto{\pgfqpoint{10.464284in}{4.706092in}}%
\pgfpathlineto{\pgfqpoint{10.474889in}{4.673063in}}%
\pgfpathlineto{\pgfqpoint{10.485495in}{4.672041in}}%
\pgfpathlineto{\pgfqpoint{10.496100in}{4.655654in}}%
\pgfpathlineto{\pgfqpoint{10.506705in}{4.683177in}}%
\pgfpathlineto{\pgfqpoint{10.517311in}{4.702586in}}%
\pgfpathlineto{\pgfqpoint{10.527916in}{4.709007in}}%
\pgfpathlineto{\pgfqpoint{10.538521in}{4.712264in}}%
\pgfpathlineto{\pgfqpoint{10.549126in}{4.690920in}}%
\pgfpathlineto{\pgfqpoint{10.559732in}{4.724246in}}%
\pgfpathlineto{\pgfqpoint{10.570337in}{4.707181in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{4.650052in}}%
\pgfpathlineto{\pgfqpoint{10.591547in}{4.672318in}}%
\pgfpathlineto{\pgfqpoint{10.602153in}{4.716725in}}%
\pgfpathlineto{\pgfqpoint{10.612758in}{4.710408in}}%
\pgfpathlineto{\pgfqpoint{10.623363in}{4.706092in}}%
\pgfpathlineto{\pgfqpoint{10.633968in}{4.709204in}}%
\pgfpathlineto{\pgfqpoint{10.644574in}{4.716658in}}%
\pgfpathlineto{\pgfqpoint{10.655179in}{4.698854in}}%
\pgfpathlineto{\pgfqpoint{10.665784in}{4.691496in}}%
\pgfpathlineto{\pgfqpoint{10.676389in}{4.676547in}}%
\pgfpathlineto{\pgfqpoint{10.686995in}{4.752975in}}%
\pgfpathlineto{\pgfqpoint{10.697600in}{4.688638in}}%
\pgfpathlineto{\pgfqpoint{10.708205in}{4.724515in}}%
\pgfpathlineto{\pgfqpoint{10.718811in}{4.698072in}}%
\pgfpathlineto{\pgfqpoint{10.729416in}{4.694666in}}%
\pgfpathlineto{\pgfqpoint{10.740021in}{4.674041in}}%
\pgfpathlineto{\pgfqpoint{10.750626in}{4.743149in}}%
\pgfpathlineto{\pgfqpoint{10.761232in}{4.736837in}}%
\pgfpathlineto{\pgfqpoint{10.771837in}{4.705545in}}%
\pgfpathlineto{\pgfqpoint{10.782442in}{4.682566in}}%
\pgfpathlineto{\pgfqpoint{10.793047in}{4.745422in}}%
\pgfpathlineto{\pgfqpoint{10.803653in}{4.755675in}}%
\pgfpathlineto{\pgfqpoint{10.814258in}{4.730857in}}%
\pgfpathlineto{\pgfqpoint{10.824863in}{4.735362in}}%
\pgfpathlineto{\pgfqpoint{10.835468in}{4.718230in}}%
\pgfpathlineto{\pgfqpoint{10.846074in}{4.712000in}}%
\pgfpathlineto{\pgfqpoint{10.856679in}{4.815489in}}%
\pgfpathlineto{\pgfqpoint{10.867284in}{4.769561in}}%
\pgfpathlineto{\pgfqpoint{10.877889in}{4.808916in}}%
\pgfpathlineto{\pgfqpoint{10.888495in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{10.899100in}{4.760939in}}%
\pgfpathlineto{\pgfqpoint{10.909705in}{4.782085in}}%
\pgfpathlineto{\pgfqpoint{10.920311in}{4.775667in}}%
\pgfpathlineto{\pgfqpoint{10.930916in}{4.793863in}}%
\pgfpathlineto{\pgfqpoint{10.941521in}{4.757847in}}%
\pgfpathlineto{\pgfqpoint{10.952126in}{4.776894in}}%
\pgfpathlineto{\pgfqpoint{10.962732in}{4.816728in}}%
\pgfpathlineto{\pgfqpoint{10.973337in}{4.769175in}}%
\pgfpathlineto{\pgfqpoint{10.983942in}{4.789537in}}%
\pgfpathlineto{\pgfqpoint{10.994547in}{4.803559in}}%
\pgfpathlineto{\pgfqpoint{11.005153in}{4.812485in}}%
\pgfpathlineto{\pgfqpoint{11.015758in}{4.781702in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{4.790394in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{4.790394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.905311in}{3.820814in}}%
\pgfpathlineto{\pgfqpoint{8.915916in}{3.815339in}}%
\pgfpathlineto{\pgfqpoint{8.926521in}{3.938832in}}%
\pgfpathlineto{\pgfqpoint{8.937126in}{3.953721in}}%
\pgfpathlineto{\pgfqpoint{8.947732in}{4.054335in}}%
\pgfpathlineto{\pgfqpoint{8.958337in}{4.060601in}}%
\pgfpathlineto{\pgfqpoint{8.968942in}{4.112240in}}%
\pgfpathlineto{\pgfqpoint{8.979547in}{4.091171in}}%
\pgfpathlineto{\pgfqpoint{8.990153in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{9.000758in}{4.089924in}}%
\pgfpathlineto{\pgfqpoint{9.011363in}{4.148596in}}%
\pgfpathlineto{\pgfqpoint{9.021968in}{4.017760in}}%
\pgfpathlineto{\pgfqpoint{9.032574in}{4.193522in}}%
\pgfpathlineto{\pgfqpoint{9.043179in}{4.269520in}}%
\pgfpathlineto{\pgfqpoint{9.053784in}{4.174640in}}%
\pgfpathlineto{\pgfqpoint{9.064389in}{4.184379in}}%
\pgfpathlineto{\pgfqpoint{9.074995in}{4.263030in}}%
\pgfpathlineto{\pgfqpoint{9.085600in}{4.292366in}}%
\pgfpathlineto{\pgfqpoint{9.096205in}{4.219747in}}%
\pgfpathlineto{\pgfqpoint{9.106811in}{4.328731in}}%
\pgfpathlineto{\pgfqpoint{9.117416in}{4.328133in}}%
\pgfpathlineto{\pgfqpoint{9.128021in}{4.274096in}}%
\pgfpathlineto{\pgfqpoint{9.138626in}{4.362714in}}%
\pgfpathlineto{\pgfqpoint{9.149232in}{4.335621in}}%
\pgfpathlineto{\pgfqpoint{9.159837in}{4.294971in}}%
\pgfpathlineto{\pgfqpoint{9.170442in}{4.325295in}}%
\pgfpathlineto{\pgfqpoint{9.181047in}{4.318040in}}%
\pgfpathlineto{\pgfqpoint{9.191653in}{4.472592in}}%
\pgfpathlineto{\pgfqpoint{9.202258in}{4.443719in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{4.400624in}}%
\pgfpathlineto{\pgfqpoint{9.223468in}{4.481022in}}%
\pgfpathlineto{\pgfqpoint{9.234074in}{4.486743in}}%
\pgfpathlineto{\pgfqpoint{9.244679in}{4.428035in}}%
\pgfpathlineto{\pgfqpoint{9.255284in}{4.577435in}}%
\pgfpathlineto{\pgfqpoint{9.265889in}{4.513410in}}%
\pgfpathlineto{\pgfqpoint{9.276495in}{4.436948in}}%
\pgfpathlineto{\pgfqpoint{9.287100in}{4.482049in}}%
\pgfpathlineto{\pgfqpoint{9.297705in}{4.461981in}}%
\pgfpathlineto{\pgfqpoint{9.308311in}{4.405783in}}%
\pgfpathlineto{\pgfqpoint{9.318916in}{4.466272in}}%
\pgfpathlineto{\pgfqpoint{9.329521in}{4.508254in}}%
\pgfpathlineto{\pgfqpoint{9.340126in}{4.593493in}}%
\pgfpathlineto{\pgfqpoint{9.350732in}{4.642227in}}%
\pgfpathlineto{\pgfqpoint{9.361337in}{4.622286in}}%
\pgfpathlineto{\pgfqpoint{9.371942in}{4.500274in}}%
\pgfpathlineto{\pgfqpoint{9.382547in}{4.664867in}}%
\pgfpathlineto{\pgfqpoint{9.393153in}{4.556109in}}%
\pgfpathlineto{\pgfqpoint{9.403758in}{4.635466in}}%
\pgfpathlineto{\pgfqpoint{9.414363in}{4.603936in}}%
\pgfpathlineto{\pgfqpoint{9.424968in}{4.583028in}}%
\pgfpathlineto{\pgfqpoint{9.435574in}{4.615278in}}%
\pgfpathlineto{\pgfqpoint{9.446179in}{4.597421in}}%
\pgfpathlineto{\pgfqpoint{9.456784in}{4.647895in}}%
\pgfpathlineto{\pgfqpoint{9.467389in}{4.683152in}}%
\pgfpathlineto{\pgfqpoint{9.477995in}{4.647078in}}%
\pgfpathlineto{\pgfqpoint{9.488600in}{4.629871in}}%
\pgfpathlineto{\pgfqpoint{9.509811in}{4.700508in}}%
\pgfpathlineto{\pgfqpoint{9.520416in}{4.701222in}}%
\pgfpathlineto{\pgfqpoint{9.541626in}{4.569632in}}%
\pgfpathlineto{\pgfqpoint{9.552232in}{4.682612in}}%
\pgfpathlineto{\pgfqpoint{9.562837in}{4.741616in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{4.715105in}}%
\pgfpathlineto{\pgfqpoint{9.584047in}{4.673190in}}%
\pgfpathlineto{\pgfqpoint{9.594653in}{4.648759in}}%
\pgfpathlineto{\pgfqpoint{9.605258in}{4.677969in}}%
\pgfpathlineto{\pgfqpoint{9.615863in}{4.678678in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{4.720541in}}%
\pgfpathlineto{\pgfqpoint{9.637074in}{4.713921in}}%
\pgfpathlineto{\pgfqpoint{9.647679in}{4.740684in}}%
\pgfpathlineto{\pgfqpoint{9.658284in}{4.720590in}}%
\pgfpathlineto{\pgfqpoint{9.668889in}{4.732480in}}%
\pgfpathlineto{\pgfqpoint{9.679495in}{4.716844in}}%
\pgfpathlineto{\pgfqpoint{9.690100in}{4.743658in}}%
\pgfpathlineto{\pgfqpoint{9.700705in}{4.801823in}}%
\pgfpathlineto{\pgfqpoint{9.711311in}{4.819868in}}%
\pgfpathlineto{\pgfqpoint{9.721916in}{4.731084in}}%
\pgfpathlineto{\pgfqpoint{9.732521in}{4.731383in}}%
\pgfpathlineto{\pgfqpoint{9.743126in}{4.794547in}}%
\pgfpathlineto{\pgfqpoint{9.753732in}{4.679120in}}%
\pgfpathlineto{\pgfqpoint{9.764337in}{4.783686in}}%
\pgfpathlineto{\pgfqpoint{9.774942in}{4.680128in}}%
\pgfpathlineto{\pgfqpoint{9.785547in}{4.822057in}}%
\pgfpathlineto{\pgfqpoint{9.796153in}{4.726012in}}%
\pgfpathlineto{\pgfqpoint{9.806758in}{4.741485in}}%
\pgfpathlineto{\pgfqpoint{9.817363in}{4.752694in}}%
\pgfpathlineto{\pgfqpoint{9.827968in}{4.712730in}}%
\pgfpathlineto{\pgfqpoint{9.838574in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{9.849179in}{4.756959in}}%
\pgfpathlineto{\pgfqpoint{9.859784in}{4.767308in}}%
\pgfpathlineto{\pgfqpoint{9.870389in}{4.724699in}}%
\pgfpathlineto{\pgfqpoint{9.880995in}{4.769905in}}%
\pgfpathlineto{\pgfqpoint{9.891600in}{4.773836in}}%
\pgfpathlineto{\pgfqpoint{9.902205in}{4.804877in}}%
\pgfpathlineto{\pgfqpoint{9.912811in}{4.844833in}}%
\pgfpathlineto{\pgfqpoint{9.923416in}{4.803008in}}%
\pgfpathlineto{\pgfqpoint{9.934021in}{4.733797in}}%
\pgfpathlineto{\pgfqpoint{9.944626in}{4.779501in}}%
\pgfpathlineto{\pgfqpoint{9.955232in}{4.796205in}}%
\pgfpathlineto{\pgfqpoint{9.965837in}{4.775753in}}%
\pgfpathlineto{\pgfqpoint{9.976442in}{4.833410in}}%
\pgfpathlineto{\pgfqpoint{9.987047in}{4.785897in}}%
\pgfpathlineto{\pgfqpoint{9.997653in}{4.750738in}}%
\pgfpathlineto{\pgfqpoint{10.008258in}{4.781890in}}%
\pgfpathlineto{\pgfqpoint{10.018863in}{4.806411in}}%
\pgfpathlineto{\pgfqpoint{10.029468in}{4.848535in}}%
\pgfpathlineto{\pgfqpoint{10.040074in}{4.799822in}}%
\pgfpathlineto{\pgfqpoint{10.050679in}{4.796365in}}%
\pgfpathlineto{\pgfqpoint{10.061284in}{4.813361in}}%
\pgfpathlineto{\pgfqpoint{10.071889in}{4.838455in}}%
\pgfpathlineto{\pgfqpoint{10.082495in}{4.779558in}}%
\pgfpathlineto{\pgfqpoint{10.093100in}{4.833784in}}%
\pgfpathlineto{\pgfqpoint{10.103705in}{4.842663in}}%
\pgfpathlineto{\pgfqpoint{10.114311in}{4.856132in}}%
\pgfpathlineto{\pgfqpoint{10.124916in}{4.782665in}}%
\pgfpathlineto{\pgfqpoint{10.135521in}{4.857259in}}%
\pgfpathlineto{\pgfqpoint{10.146126in}{4.886922in}}%
\pgfpathlineto{\pgfqpoint{10.156732in}{4.932698in}}%
\pgfpathlineto{\pgfqpoint{10.167337in}{4.952534in}}%
\pgfpathlineto{\pgfqpoint{10.177942in}{4.877543in}}%
\pgfpathlineto{\pgfqpoint{10.188547in}{4.929730in}}%
\pgfpathlineto{\pgfqpoint{10.199153in}{4.897736in}}%
\pgfpathlineto{\pgfqpoint{10.209758in}{4.825975in}}%
\pgfpathlineto{\pgfqpoint{10.220363in}{4.840142in}}%
\pgfpathlineto{\pgfqpoint{10.230968in}{4.940362in}}%
\pgfpathlineto{\pgfqpoint{10.241574in}{4.907521in}}%
\pgfpathlineto{\pgfqpoint{10.262784in}{4.822417in}}%
\pgfpathlineto{\pgfqpoint{10.273389in}{4.905992in}}%
\pgfpathlineto{\pgfqpoint{10.283995in}{4.955553in}}%
\pgfpathlineto{\pgfqpoint{10.294600in}{4.888432in}}%
\pgfpathlineto{\pgfqpoint{10.305205in}{4.909614in}}%
\pgfpathlineto{\pgfqpoint{10.315811in}{4.886704in}}%
\pgfpathlineto{\pgfqpoint{10.326416in}{4.914928in}}%
\pgfpathlineto{\pgfqpoint{10.337021in}{4.878887in}}%
\pgfpathlineto{\pgfqpoint{10.347626in}{4.911049in}}%
\pgfpathlineto{\pgfqpoint{10.358232in}{4.871004in}}%
\pgfpathlineto{\pgfqpoint{10.368837in}{4.841346in}}%
\pgfpathlineto{\pgfqpoint{10.379442in}{4.877786in}}%
\pgfpathlineto{\pgfqpoint{10.390047in}{4.885201in}}%
\pgfpathlineto{\pgfqpoint{10.400653in}{4.923681in}}%
\pgfpathlineto{\pgfqpoint{10.411258in}{4.911362in}}%
\pgfpathlineto{\pgfqpoint{10.421863in}{4.880522in}}%
\pgfpathlineto{\pgfqpoint{10.432468in}{4.917516in}}%
\pgfpathlineto{\pgfqpoint{10.443074in}{4.804863in}}%
\pgfpathlineto{\pgfqpoint{10.453679in}{4.925620in}}%
\pgfpathlineto{\pgfqpoint{10.474889in}{4.837219in}}%
\pgfpathlineto{\pgfqpoint{10.485495in}{4.914458in}}%
\pgfpathlineto{\pgfqpoint{10.496100in}{4.880522in}}%
\pgfpathlineto{\pgfqpoint{10.506705in}{4.949076in}}%
\pgfpathlineto{\pgfqpoint{10.517311in}{4.905423in}}%
\pgfpathlineto{\pgfqpoint{10.527916in}{4.923779in}}%
\pgfpathlineto{\pgfqpoint{10.538521in}{4.912113in}}%
\pgfpathlineto{\pgfqpoint{10.549126in}{4.912486in}}%
\pgfpathlineto{\pgfqpoint{10.559732in}{4.989564in}}%
\pgfpathlineto{\pgfqpoint{10.570337in}{4.978644in}}%
\pgfpathlineto{\pgfqpoint{10.580942in}{4.930122in}}%
\pgfpathlineto{\pgfqpoint{10.591547in}{4.974684in}}%
\pgfpathlineto{\pgfqpoint{10.602153in}{4.908831in}}%
\pgfpathlineto{\pgfqpoint{10.612758in}{4.867486in}}%
\pgfpathlineto{\pgfqpoint{10.623363in}{4.974327in}}%
\pgfpathlineto{\pgfqpoint{10.633968in}{5.004062in}}%
\pgfpathlineto{\pgfqpoint{10.644574in}{5.009528in}}%
\pgfpathlineto{\pgfqpoint{10.655179in}{4.972858in}}%
\pgfpathlineto{\pgfqpoint{10.665784in}{4.913455in}}%
\pgfpathlineto{\pgfqpoint{10.676389in}{4.984199in}}%
\pgfpathlineto{\pgfqpoint{10.686995in}{4.970399in}}%
\pgfpathlineto{\pgfqpoint{10.697600in}{4.994909in}}%
\pgfpathlineto{\pgfqpoint{10.708205in}{4.985296in}}%
\pgfpathlineto{\pgfqpoint{10.718811in}{4.941764in}}%
\pgfpathlineto{\pgfqpoint{10.729416in}{4.993087in}}%
\pgfpathlineto{\pgfqpoint{10.740021in}{4.975511in}}%
\pgfpathlineto{\pgfqpoint{10.750626in}{4.931886in}}%
\pgfpathlineto{\pgfqpoint{10.761232in}{4.956409in}}%
\pgfpathlineto{\pgfqpoint{10.771837in}{4.911892in}}%
\pgfpathlineto{\pgfqpoint{10.793047in}{4.991236in}}%
\pgfpathlineto{\pgfqpoint{10.803653in}{5.006311in}}%
\pgfpathlineto{\pgfqpoint{10.814258in}{4.942000in}}%
\pgfpathlineto{\pgfqpoint{10.824863in}{5.000583in}}%
\pgfpathlineto{\pgfqpoint{10.835468in}{4.957814in}}%
\pgfpathlineto{\pgfqpoint{10.846074in}{4.891451in}}%
\pgfpathlineto{\pgfqpoint{10.856679in}{4.990693in}}%
\pgfpathlineto{\pgfqpoint{10.867284in}{4.955311in}}%
\pgfpathlineto{\pgfqpoint{10.877889in}{4.926854in}}%
\pgfpathlineto{\pgfqpoint{10.888495in}{4.964757in}}%
\pgfpathlineto{\pgfqpoint{10.899100in}{4.975004in}}%
\pgfpathlineto{\pgfqpoint{10.909705in}{4.994416in}}%
\pgfpathlineto{\pgfqpoint{10.920311in}{4.984055in}}%
\pgfpathlineto{\pgfqpoint{10.930916in}{4.991965in}}%
\pgfpathlineto{\pgfqpoint{10.941521in}{5.028642in}}%
\pgfpathlineto{\pgfqpoint{10.962732in}{4.978682in}}%
\pgfpathlineto{\pgfqpoint{10.973337in}{5.004928in}}%
\pgfpathlineto{\pgfqpoint{10.983942in}{4.978453in}}%
\pgfpathlineto{\pgfqpoint{10.994547in}{4.967909in}}%
\pgfpathlineto{\pgfqpoint{11.005153in}{4.979746in}}%
\pgfpathlineto{\pgfqpoint{11.015758in}{4.965252in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{4.999308in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{4.999308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.905311in}{4.064624in}}%
\pgfpathlineto{\pgfqpoint{8.915916in}{4.084520in}}%
\pgfpathlineto{\pgfqpoint{8.926521in}{4.043851in}}%
\pgfpathlineto{\pgfqpoint{8.937126in}{4.092733in}}%
\pgfpathlineto{\pgfqpoint{8.947732in}{4.110034in}}%
\pgfpathlineto{\pgfqpoint{8.958337in}{4.252638in}}%
\pgfpathlineto{\pgfqpoint{8.968942in}{4.253856in}}%
\pgfpathlineto{\pgfqpoint{8.979547in}{4.325349in}}%
\pgfpathlineto{\pgfqpoint{8.990153in}{4.309075in}}%
\pgfpathlineto{\pgfqpoint{9.000758in}{4.304114in}}%
\pgfpathlineto{\pgfqpoint{9.011363in}{4.459210in}}%
\pgfpathlineto{\pgfqpoint{9.021968in}{4.414617in}}%
\pgfpathlineto{\pgfqpoint{9.032574in}{4.495867in}}%
\pgfpathlineto{\pgfqpoint{9.043179in}{4.399742in}}%
\pgfpathlineto{\pgfqpoint{9.053784in}{4.510694in}}%
\pgfpathlineto{\pgfqpoint{9.064389in}{4.463468in}}%
\pgfpathlineto{\pgfqpoint{9.085600in}{4.706428in}}%
\pgfpathlineto{\pgfqpoint{9.096205in}{4.616006in}}%
\pgfpathlineto{\pgfqpoint{9.106811in}{4.698984in}}%
\pgfpathlineto{\pgfqpoint{9.117416in}{4.684962in}}%
\pgfpathlineto{\pgfqpoint{9.128021in}{4.644969in}}%
\pgfpathlineto{\pgfqpoint{9.138626in}{4.686186in}}%
\pgfpathlineto{\pgfqpoint{9.149232in}{4.710328in}}%
\pgfpathlineto{\pgfqpoint{9.159837in}{4.769590in}}%
\pgfpathlineto{\pgfqpoint{9.170442in}{4.755807in}}%
\pgfpathlineto{\pgfqpoint{9.181047in}{4.750438in}}%
\pgfpathlineto{\pgfqpoint{9.191653in}{4.823281in}}%
\pgfpathlineto{\pgfqpoint{9.202258in}{4.830055in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{4.883946in}}%
\pgfpathlineto{\pgfqpoint{9.223468in}{4.803678in}}%
\pgfpathlineto{\pgfqpoint{9.234074in}{4.866151in}}%
\pgfpathlineto{\pgfqpoint{9.244679in}{4.916476in}}%
\pgfpathlineto{\pgfqpoint{9.255284in}{4.891423in}}%
\pgfpathlineto{\pgfqpoint{9.265889in}{4.919350in}}%
\pgfpathlineto{\pgfqpoint{9.276495in}{4.933880in}}%
\pgfpathlineto{\pgfqpoint{9.287100in}{4.905955in}}%
\pgfpathlineto{\pgfqpoint{9.297705in}{4.889812in}}%
\pgfpathlineto{\pgfqpoint{9.308311in}{4.905205in}}%
\pgfpathlineto{\pgfqpoint{9.318916in}{4.924238in}}%
\pgfpathlineto{\pgfqpoint{9.329521in}{4.934642in}}%
\pgfpathlineto{\pgfqpoint{9.340126in}{4.880433in}}%
\pgfpathlineto{\pgfqpoint{9.350732in}{4.928229in}}%
\pgfpathlineto{\pgfqpoint{9.361337in}{4.960374in}}%
\pgfpathlineto{\pgfqpoint{9.371942in}{5.003486in}}%
\pgfpathlineto{\pgfqpoint{9.382547in}{4.980148in}}%
\pgfpathlineto{\pgfqpoint{9.393153in}{4.987569in}}%
\pgfpathlineto{\pgfqpoint{9.403758in}{4.991031in}}%
\pgfpathlineto{\pgfqpoint{9.414363in}{4.981153in}}%
\pgfpathlineto{\pgfqpoint{9.424968in}{5.009668in}}%
\pgfpathlineto{\pgfqpoint{9.435574in}{4.974693in}}%
\pgfpathlineto{\pgfqpoint{9.446179in}{4.987853in}}%
\pgfpathlineto{\pgfqpoint{9.456784in}{5.003594in}}%
\pgfpathlineto{\pgfqpoint{9.467389in}{5.010223in}}%
\pgfpathlineto{\pgfqpoint{9.477995in}{4.987345in}}%
\pgfpathlineto{\pgfqpoint{9.488600in}{5.043162in}}%
\pgfpathlineto{\pgfqpoint{9.499205in}{4.982864in}}%
\pgfpathlineto{\pgfqpoint{9.509811in}{5.040433in}}%
\pgfpathlineto{\pgfqpoint{9.520416in}{5.036580in}}%
\pgfpathlineto{\pgfqpoint{9.531021in}{5.051428in}}%
\pgfpathlineto{\pgfqpoint{9.541626in}{5.056076in}}%
\pgfpathlineto{\pgfqpoint{9.552232in}{5.034046in}}%
\pgfpathlineto{\pgfqpoint{9.562837in}{4.993091in}}%
\pgfpathlineto{\pgfqpoint{9.573442in}{5.045889in}}%
\pgfpathlineto{\pgfqpoint{9.584047in}{5.055698in}}%
\pgfpathlineto{\pgfqpoint{9.594653in}{5.053412in}}%
\pgfpathlineto{\pgfqpoint{9.605258in}{5.040876in}}%
\pgfpathlineto{\pgfqpoint{9.615863in}{5.022231in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{5.047716in}}%
\pgfpathlineto{\pgfqpoint{9.637074in}{5.023556in}}%
\pgfpathlineto{\pgfqpoint{9.647679in}{5.035615in}}%
\pgfpathlineto{\pgfqpoint{9.658284in}{4.988102in}}%
\pgfpathlineto{\pgfqpoint{9.668889in}{5.015202in}}%
\pgfpathlineto{\pgfqpoint{9.679495in}{5.064692in}}%
\pgfpathlineto{\pgfqpoint{9.690100in}{5.043272in}}%
\pgfpathlineto{\pgfqpoint{9.700705in}{5.044750in}}%
\pgfpathlineto{\pgfqpoint{9.711311in}{5.053684in}}%
\pgfpathlineto{\pgfqpoint{9.721916in}{5.047471in}}%
\pgfpathlineto{\pgfqpoint{9.753732in}{5.061665in}}%
\pgfpathlineto{\pgfqpoint{9.764337in}{5.064068in}}%
\pgfpathlineto{\pgfqpoint{9.774942in}{5.056719in}}%
\pgfpathlineto{\pgfqpoint{9.785547in}{5.065205in}}%
\pgfpathlineto{\pgfqpoint{9.796153in}{5.061817in}}%
\pgfpathlineto{\pgfqpoint{9.806758in}{5.066656in}}%
\pgfpathlineto{\pgfqpoint{9.817363in}{5.069267in}}%
\pgfpathlineto{\pgfqpoint{9.827968in}{5.047711in}}%
\pgfpathlineto{\pgfqpoint{9.838574in}{5.051923in}}%
\pgfpathlineto{\pgfqpoint{9.849179in}{5.063563in}}%
\pgfpathlineto{\pgfqpoint{9.859784in}{5.063613in}}%
\pgfpathlineto{\pgfqpoint{9.880995in}{5.053759in}}%
\pgfpathlineto{\pgfqpoint{9.891600in}{5.058846in}}%
\pgfpathlineto{\pgfqpoint{9.902205in}{5.067875in}}%
\pgfpathlineto{\pgfqpoint{9.912811in}{5.069242in}}%
\pgfpathlineto{\pgfqpoint{9.923416in}{5.064280in}}%
\pgfpathlineto{\pgfqpoint{9.934021in}{5.038714in}}%
\pgfpathlineto{\pgfqpoint{9.944626in}{5.067579in}}%
\pgfpathlineto{\pgfqpoint{9.955232in}{5.061923in}}%
\pgfpathlineto{\pgfqpoint{9.965837in}{5.066209in}}%
\pgfpathlineto{\pgfqpoint{9.976442in}{5.063061in}}%
\pgfpathlineto{\pgfqpoint{9.987047in}{5.066500in}}%
\pgfpathlineto{\pgfqpoint{9.997653in}{5.038142in}}%
\pgfpathlineto{\pgfqpoint{10.008258in}{5.064333in}}%
\pgfpathlineto{\pgfqpoint{10.018863in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{10.114311in}{5.069258in}}%
\pgfpathlineto{\pgfqpoint{10.124916in}{5.066445in}}%
\pgfpathlineto{\pgfqpoint{10.135521in}{5.069275in}}%
\pgfpathlineto{\pgfqpoint{10.156732in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{10.188547in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{10.199153in}{5.064788in}}%
\pgfpathlineto{\pgfqpoint{10.209758in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{10.230968in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{10.241574in}{5.067850in}}%
\pgfpathlineto{\pgfqpoint{10.252179in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{5.070215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.905311in}{4.048337in}}%
\pgfpathlineto{\pgfqpoint{8.915916in}{4.198256in}}%
\pgfpathlineto{\pgfqpoint{8.926521in}{4.281056in}}%
\pgfpathlineto{\pgfqpoint{8.937126in}{4.339484in}}%
\pgfpathlineto{\pgfqpoint{8.947732in}{4.373320in}}%
\pgfpathlineto{\pgfqpoint{8.958337in}{4.396723in}}%
\pgfpathlineto{\pgfqpoint{8.968942in}{4.410181in}}%
\pgfpathlineto{\pgfqpoint{8.979547in}{4.339823in}}%
\pgfpathlineto{\pgfqpoint{8.990153in}{4.407672in}}%
\pgfpathlineto{\pgfqpoint{9.000758in}{4.629001in}}%
\pgfpathlineto{\pgfqpoint{9.011363in}{4.608732in}}%
\pgfpathlineto{\pgfqpoint{9.021968in}{4.723777in}}%
\pgfpathlineto{\pgfqpoint{9.032574in}{4.672115in}}%
\pgfpathlineto{\pgfqpoint{9.043179in}{4.764548in}}%
\pgfpathlineto{\pgfqpoint{9.053784in}{4.831064in}}%
\pgfpathlineto{\pgfqpoint{9.064389in}{4.717507in}}%
\pgfpathlineto{\pgfqpoint{9.074995in}{4.830104in}}%
\pgfpathlineto{\pgfqpoint{9.085600in}{4.855942in}}%
\pgfpathlineto{\pgfqpoint{9.096205in}{4.865934in}}%
\pgfpathlineto{\pgfqpoint{9.106811in}{4.852541in}}%
\pgfpathlineto{\pgfqpoint{9.117416in}{4.942350in}}%
\pgfpathlineto{\pgfqpoint{9.128021in}{4.932050in}}%
\pgfpathlineto{\pgfqpoint{9.149232in}{4.979098in}}%
\pgfpathlineto{\pgfqpoint{9.159837in}{4.924991in}}%
\pgfpathlineto{\pgfqpoint{9.170442in}{4.966587in}}%
\pgfpathlineto{\pgfqpoint{9.181047in}{4.955658in}}%
\pgfpathlineto{\pgfqpoint{9.191653in}{4.967089in}}%
\pgfpathlineto{\pgfqpoint{9.202258in}{4.948518in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{5.008901in}}%
\pgfpathlineto{\pgfqpoint{9.223468in}{5.016718in}}%
\pgfpathlineto{\pgfqpoint{9.234074in}{4.973190in}}%
\pgfpathlineto{\pgfqpoint{9.244679in}{4.998504in}}%
\pgfpathlineto{\pgfqpoint{9.255284in}{4.963130in}}%
\pgfpathlineto{\pgfqpoint{9.265889in}{5.008609in}}%
\pgfpathlineto{\pgfqpoint{9.276495in}{5.016927in}}%
\pgfpathlineto{\pgfqpoint{9.287100in}{5.013506in}}%
\pgfpathlineto{\pgfqpoint{9.297705in}{5.047967in}}%
\pgfpathlineto{\pgfqpoint{9.308311in}{5.050240in}}%
\pgfpathlineto{\pgfqpoint{9.329521in}{5.022835in}}%
\pgfpathlineto{\pgfqpoint{9.340126in}{5.046131in}}%
\pgfpathlineto{\pgfqpoint{9.350732in}{5.061025in}}%
\pgfpathlineto{\pgfqpoint{9.361337in}{5.015807in}}%
\pgfpathlineto{\pgfqpoint{9.371942in}{5.039653in}}%
\pgfpathlineto{\pgfqpoint{9.382547in}{5.042358in}}%
\pgfpathlineto{\pgfqpoint{9.393153in}{5.037571in}}%
\pgfpathlineto{\pgfqpoint{9.403758in}{5.063472in}}%
\pgfpathlineto{\pgfqpoint{9.414363in}{5.053075in}}%
\pgfpathlineto{\pgfqpoint{9.424968in}{5.065650in}}%
\pgfpathlineto{\pgfqpoint{9.435574in}{5.069645in}}%
\pgfpathlineto{\pgfqpoint{9.446179in}{5.067812in}}%
\pgfpathlineto{\pgfqpoint{9.456784in}{5.068785in}}%
\pgfpathlineto{\pgfqpoint{9.467389in}{5.065966in}}%
\pgfpathlineto{\pgfqpoint{9.477995in}{5.024503in}}%
\pgfpathlineto{\pgfqpoint{9.488600in}{5.062588in}}%
\pgfpathlineto{\pgfqpoint{9.499205in}{5.051349in}}%
\pgfpathlineto{\pgfqpoint{9.509811in}{5.055173in}}%
\pgfpathlineto{\pgfqpoint{9.520416in}{5.053184in}}%
\pgfpathlineto{\pgfqpoint{9.531021in}{4.971834in}}%
\pgfpathlineto{\pgfqpoint{9.541626in}{5.044523in}}%
\pgfpathlineto{\pgfqpoint{9.552232in}{5.007917in}}%
\pgfpathlineto{\pgfqpoint{9.562837in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{5.070215in}}%
\pgfpathlineto{\pgfqpoint{11.026363in}{5.070215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Grammarly-FCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581316in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581316in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217632in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217632in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853947in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853947in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=0.773159in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.182006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.124136in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.532983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.475113in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.883960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.826090in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{2.234937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=2.177066in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{2.585914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=2.528043in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.129360in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{1.366269in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{1.375043in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{1.339946in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{1.339946in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{1.282782in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{1.296074in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{1.250106in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{1.375043in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{1.360969in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{1.503298in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{1.484810in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{1.543156in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.532983in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{1.548543in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{1.574478in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.595533in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{1.597726in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{1.615665in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{1.596640in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{1.614764in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.606245in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{1.636411in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{1.619455in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{1.678799in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{1.662290in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{1.675045in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{1.708471in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{1.757674in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{1.724872in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{1.754653in}}%
\pgfpathlineto{\pgfqpoint{2.103095in}{1.728877in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{1.770849in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{1.721066in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{1.761526in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{1.783681in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.777850in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{1.813429in}}%
\pgfpathlineto{\pgfqpoint{2.315200in}{1.824360in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.826824in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{1.779842in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{1.802337in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{1.803330in}}%
\pgfpathlineto{\pgfqpoint{2.442463in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{1.811235in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{1.861925in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{1.855373in}}%
\pgfpathlineto{\pgfqpoint{2.548516in}{1.851899in}}%
\pgfpathlineto{\pgfqpoint{2.569726in}{1.840689in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{1.821170in}}%
\pgfpathlineto{\pgfqpoint{2.612147in}{1.896495in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{2.654568in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.872479in}}%
\pgfpathlineto{\pgfqpoint{2.696989in}{1.867635in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{1.920820in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{2.760621in}{1.892122in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.903017in}}%
\pgfpathlineto{\pgfqpoint{2.824253in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{1.998269in}}%
\pgfpathlineto{\pgfqpoint{2.866674in}{1.897080in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{1.936529in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{1.965582in}}%
\pgfpathlineto{\pgfqpoint{2.951516in}{1.980517in}}%
\pgfpathlineto{\pgfqpoint{2.972726in}{1.988010in}}%
\pgfpathlineto{\pgfqpoint{2.993937in}{1.953523in}}%
\pgfpathlineto{\pgfqpoint{3.015147in}{1.995634in}}%
\pgfpathlineto{\pgfqpoint{3.036358in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{3.057568in}{1.929808in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{1.989147in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{1.989147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{1.959902in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{2.034734in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{2.018062in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{2.112397in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{2.166812in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{2.158076in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{2.270738in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.284442in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{2.283007in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{2.332985in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{2.371464in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{2.344728in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{2.421150in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{2.439673in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{2.442901in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{2.429800in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{2.372831in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{2.475125in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{2.420676in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{2.476429in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{2.455651in}}%
\pgfpathlineto{\pgfqpoint{1.615253in}{2.412685in}}%
\pgfpathlineto{\pgfqpoint{1.636463in}{2.419890in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{2.465453in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{2.468628in}}%
\pgfpathlineto{\pgfqpoint{1.700095in}{2.464736in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{1.763726in}{2.478008in}}%
\pgfpathlineto{\pgfqpoint{1.784937in}{2.497358in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{2.452472in}}%
\pgfpathlineto{\pgfqpoint{1.827358in}{2.480420in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{2.498291in}}%
\pgfpathlineto{\pgfqpoint{1.869779in}{2.513023in}}%
\pgfpathlineto{\pgfqpoint{1.890989in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{1.912200in}{2.508705in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{2.480167in}}%
\pgfpathlineto{\pgfqpoint{1.954621in}{2.554762in}}%
\pgfpathlineto{\pgfqpoint{1.975832in}{2.512554in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{2.560900in}}%
\pgfpathlineto{\pgfqpoint{2.018253in}{2.545900in}}%
\pgfpathlineto{\pgfqpoint{2.039463in}{2.551004in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{2.571818in}}%
\pgfpathlineto{\pgfqpoint{2.081884in}{2.560166in}}%
\pgfpathlineto{\pgfqpoint{2.124305in}{2.561978in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{2.572271in}}%
\pgfpathlineto{\pgfqpoint{2.166726in}{2.550607in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{2.571740in}}%
\pgfpathlineto{\pgfqpoint{2.209147in}{2.579036in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{2.563286in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{2.573684in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{2.578328in}}%
\pgfpathlineto{\pgfqpoint{2.357621in}{2.583556in}}%
\pgfpathlineto{\pgfqpoint{2.378832in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{2.579168in}}%
\pgfpathlineto{\pgfqpoint{2.421253in}{2.579438in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{2.573602in}}%
\pgfpathlineto{\pgfqpoint{2.484884in}{2.564834in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{2.578558in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{2.612147in}{2.581792in}}%
\pgfpathlineto{\pgfqpoint{2.633358in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{2.046713in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{2.065323in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{2.269698in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{2.379717in}}%
\pgfpathlineto{\pgfqpoint{1.063779in}{2.455660in}}%
\pgfpathlineto{\pgfqpoint{1.084989in}{2.414197in}}%
\pgfpathlineto{\pgfqpoint{1.106200in}{2.499365in}}%
\pgfpathlineto{\pgfqpoint{1.127411in}{2.449811in}}%
\pgfpathlineto{\pgfqpoint{1.148621in}{2.442946in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{2.478662in}}%
\pgfpathlineto{\pgfqpoint{1.191042in}{2.444570in}}%
\pgfpathlineto{\pgfqpoint{1.212253in}{2.473158in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{2.485236in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{2.546188in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{2.542612in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.568735in}}%
\pgfpathlineto{\pgfqpoint{1.318305in}{2.536956in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{2.550765in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{2.567945in}}%
\pgfpathlineto{\pgfqpoint{1.403147in}{2.575630in}}%
\pgfpathlineto{\pgfqpoint{1.424358in}{2.574659in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{2.571363in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{2.565358in}}%
\pgfpathlineto{\pgfqpoint{1.487989in}{2.583345in}}%
\pgfpathlineto{\pgfqpoint{1.509200in}{2.581312in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{2.577685in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{2.340114in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{2.541497in}}%
\pgfpathlineto{\pgfqpoint{1.021358in}{2.565264in}}%
\pgfpathlineto{\pgfqpoint{1.042568in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{2.585914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Grammarly-Wiki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126579in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126579in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656842in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187105in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187105in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717368in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717368in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{0.906116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=0.848246in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.241701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.183831in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.577285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.519415in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.912870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.855000in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{2.248454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=2.190584in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{1.157805in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{1.938039in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{2.223286in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{1.996766in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{1.619233in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{1.493389in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{3.680097in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{1.459831in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{1.459831in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{1.451441in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{1.443052in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{1.526948in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{1.568896in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{1.568896in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{1.585675in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{1.585675in}}%
\pgfpathlineto{\pgfqpoint{3.794104in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{1.568896in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{1.565598in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{1.624033in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{1.711519in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{1.694740in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{1.711519in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{1.740904in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{1.761691in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{1.778636in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{1.740904in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{1.736688in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{1.774295in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{1.778636in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{1.799339in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{1.803223in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{1.870922in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{1.837363in}}%
\pgfpathlineto{\pgfqpoint{3.966439in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{1.854143in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{1.790991in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{1.778636in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{1.778304in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{1.799339in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{1.778636in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{1.831867in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{1.790991in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{1.837363in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{1.803223in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{1.819837in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{1.778636in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{1.827329in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{1.820584in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{1.837363in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{1.803805in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{1.828974in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{1.786610in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{1.831867in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{1.810878in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{1.849426in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{1.877982in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{1.853460in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{1.844756in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{1.911209in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{1.882818in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{1.874470in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{1.888315in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{1.893130in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{1.870922in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{1.877982in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{1.887701in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{1.881460in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{4.191801in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{1.886289in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{1.914523in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.902902in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{1.861369in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{4.236874in}{1.902902in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{1.893130in}}%
\pgfpathlineto{\pgfqpoint{4.250130in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{4.252782in}{1.939320in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{1.921055in}}%
\pgfpathlineto{\pgfqpoint{4.266038in}{1.916209in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{1.894595in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{1.917805in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{1.983606in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{4.289900in}{1.967156in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{1.942480in}}%
\pgfpathlineto{\pgfqpoint{4.295203in}{1.942480in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{4.303157in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{4.305808in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{4.308459in}{1.983606in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{1.911209in}}%
\pgfpathlineto{\pgfqpoint{4.313762in}{1.956854in}}%
\pgfpathlineto{\pgfqpoint{4.316413in}{1.956854in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{1.999688in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{1.986535in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{1.970165in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{1.956854in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{1.955851in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{1.984202in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{1.986535in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{1.953795in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{1.986535in}}%
\pgfpathlineto{\pgfqpoint{4.372091in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{4.374742in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{1.985968in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{1.962885in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{1.997179in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{1.969354in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{1.952741in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{1.948709in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{1.967156in}}%
\pgfpathlineto{\pgfqpoint{4.411861in}{1.997970in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{1.937425in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{1.975381in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{1.975381in}}%
\pgfpathlineto{\pgfqpoint{4.425117in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.427768in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.003220in}}%
\pgfpathlineto{\pgfqpoint{4.435722in}{1.984202in}}%
\pgfpathlineto{\pgfqpoint{4.441025in}{1.934255in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{1.997179in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{4.451630in}{1.970165in}}%
\pgfpathlineto{\pgfqpoint{4.454282in}{2.000056in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{1.978350in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{1.967156in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{1.970165in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{2.000414in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{2.011090in}}%
\pgfpathlineto{\pgfqpoint{4.478143in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{4.480795in}{1.992308in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{2.027500in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{2.027500in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{2.035334in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{2.019353in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{2.008520in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{2.021976in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{2.030084in}}%
\pgfpathlineto{\pgfqpoint{4.515262in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{2.011478in}}%
\pgfpathlineto{\pgfqpoint{4.525867in}{2.011090in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{2.019353in}}%
\pgfpathlineto{\pgfqpoint{4.533821in}{1.973885in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{4.539124in}{2.005999in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{1.983606in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{2.000414in}}%
\pgfpathlineto{\pgfqpoint{4.549729in}{2.000414in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{4.555032in}{1.977661in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{2.024731in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{2.038307in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{2.024731in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{1.991831in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{2.024731in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{1.994720in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{2.046452in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{2.019430in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{2.024731in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{2.038307in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{2.019353in}}%
\pgfpathlineto{\pgfqpoint{4.592150in}{2.040487in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{2.040712in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{2.008751in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{2.035645in}}%
\pgfpathlineto{\pgfqpoint{4.602755in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{4.605407in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{4.610709in}{2.011478in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{2.013871in}}%
\pgfpathlineto{\pgfqpoint{4.621314in}{1.988914in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{2.043287in}}%
\pgfpathlineto{\pgfqpoint{4.626617in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{4.629268in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{4.634571in}{2.062197in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{2.051621in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{2.073367in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{2.075822in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{2.049407in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{2.075096in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{2.063304in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{2.022055in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{2.027420in}}%
\pgfpathlineto{\pgfqpoint{4.666387in}{2.086282in}}%
\pgfpathlineto{\pgfqpoint{4.669038in}{2.083889in}}%
\pgfpathlineto{\pgfqpoint{4.671689in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{2.094310in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{2.102339in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{2.060200in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{4.684946in}{2.062743in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{2.073367in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{2.070888in}}%
\pgfpathlineto{\pgfqpoint{4.692900in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{4.695551in}{2.081473in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{2.105790in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{2.091956in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{2.102339in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{2.064682in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{2.106983in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{2.059688in}}%
\pgfpathlineto{\pgfqpoint{4.727367in}{2.116157in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{2.130108in}}%
\pgfpathlineto{\pgfqpoint{4.735321in}{2.122002in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{2.126424in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{2.162570in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{2.142480in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{2.178744in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{2.113896in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{2.123433in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{2.130108in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{2.170638in}}%
\pgfpathlineto{\pgfqpoint{4.772439in}{2.152340in}}%
\pgfpathlineto{\pgfqpoint{4.775091in}{2.152573in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{2.210284in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{2.162532in}}%
\pgfpathlineto{\pgfqpoint{4.785696in}{2.133865in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{2.164558in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{2.170522in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{2.204893in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{2.180692in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{2.180692in}}%
\pgfpathlineto{\pgfqpoint{4.806907in}{2.201212in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{2.202331in}}%
\pgfpathlineto{\pgfqpoint{4.812209in}{2.150773in}}%
\pgfpathlineto{\pgfqpoint{4.814861in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{4.820163in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{2.174594in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{2.204893in}}%
\pgfpathlineto{\pgfqpoint{4.833420in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{4.844025in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{4.846676in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{4.851979in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{4.854630in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{4.857282in}{2.162570in}}%
\pgfpathlineto{\pgfqpoint{4.862584in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{2.179023in}}%
\pgfpathlineto{\pgfqpoint{4.867887in}{2.195631in}}%
\pgfpathlineto{\pgfqpoint{4.870538in}{2.201212in}}%
\pgfpathlineto{\pgfqpoint{4.873189in}{2.184921in}}%
\pgfpathlineto{\pgfqpoint{4.875841in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{2.166605in}}%
\pgfpathlineto{\pgfqpoint{4.883795in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{4.886446in}{2.148424in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{4.897051in}{2.142480in}}%
\pgfpathlineto{\pgfqpoint{4.899703in}{2.144583in}}%
\pgfpathlineto{\pgfqpoint{4.902354in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{4.907657in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{4.910308in}{2.124224in}}%
\pgfpathlineto{\pgfqpoint{4.912959in}{2.176776in}}%
\pgfpathlineto{\pgfqpoint{4.915611in}{2.180692in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{2.172473in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{2.184921in}}%
\pgfpathlineto{\pgfqpoint{4.923564in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{4.926216in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{4.928867in}{2.199842in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{2.156491in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{4.942124in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{4.944775in}{2.212960in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{4.950078in}{2.213909in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{4.955380in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{4.958032in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{2.217237in}}%
\pgfpathlineto{\pgfqpoint{4.963334in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{4.971288in}{2.184534in}}%
\pgfpathlineto{\pgfqpoint{4.973939in}{2.189234in}}%
\pgfpathlineto{\pgfqpoint{4.976591in}{2.189234in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{4.981893in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{4.987196in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{4.995150in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{2.216494in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.245303in}}%
\pgfpathlineto{\pgfqpoint{5.008407in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.013709in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{2.219961in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{2.158537in}}%
\pgfpathlineto{\pgfqpoint{5.026966in}{2.220618in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{2.160563in}}%
\pgfpathlineto{\pgfqpoint{5.037571in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{5.042874in}{2.193067in}}%
\pgfpathlineto{\pgfqpoint{5.045525in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{5.048176in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.053479in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{5.056130in}{2.156790in}}%
\pgfpathlineto{\pgfqpoint{5.058782in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{5.061433in}{2.174405in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{5.066736in}{2.185628in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{2.150773in}}%
\pgfpathlineto{\pgfqpoint{5.077341in}{2.152573in}}%
\pgfpathlineto{\pgfqpoint{5.079992in}{2.170522in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{2.174224in}}%
\pgfpathlineto{\pgfqpoint{5.085295in}{2.181956in}}%
\pgfpathlineto{\pgfqpoint{5.087946in}{2.152573in}}%
\pgfpathlineto{\pgfqpoint{5.090597in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{5.093249in}{2.164558in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{2.184921in}}%
\pgfpathlineto{\pgfqpoint{5.101203in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{5.103854in}{2.176776in}}%
\pgfpathlineto{\pgfqpoint{5.109157in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{5.111808in}{2.172625in}}%
\pgfpathlineto{\pgfqpoint{5.114459in}{2.206891in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{2.182975in}}%
\pgfpathlineto{\pgfqpoint{5.119762in}{2.174405in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{2.178216in}}%
\pgfpathlineto{\pgfqpoint{5.127716in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{5.130367in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.133018in}{2.206707in}}%
\pgfpathlineto{\pgfqpoint{5.138321in}{2.210284in}}%
\pgfpathlineto{\pgfqpoint{5.140972in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{2.219961in}}%
\pgfpathlineto{\pgfqpoint{5.146275in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{5.151578in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{5.154229in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{5.156880in}{2.221671in}}%
\pgfpathlineto{\pgfqpoint{5.159532in}{2.184160in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.167486in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{5.172788in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{5.175439in}{2.232846in}}%
\pgfpathlineto{\pgfqpoint{5.178091in}{2.194379in}}%
\pgfpathlineto{\pgfqpoint{5.180742in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.186045in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{2.216275in}}%
\pgfpathlineto{\pgfqpoint{5.191347in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.216494in}}%
\pgfpathlineto{\pgfqpoint{5.196650in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{5.199301in}{2.206707in}}%
\pgfpathlineto{\pgfqpoint{5.201953in}{2.222764in}}%
\pgfpathlineto{\pgfqpoint{5.204604in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{2.231599in}}%
\pgfpathlineto{\pgfqpoint{5.212558in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{5.215209in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{5.217861in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{5.220512in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{5.223163in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{2.216494in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{2.202331in}}%
\pgfpathlineto{\pgfqpoint{5.231117in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{5.233768in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{5.236420in}{2.215523in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{5.241722in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{5.244374in}{2.248454in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{2.210284in}}%
\pgfpathlineto{\pgfqpoint{5.249676in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{5.252328in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{5.254979in}{2.251620in}}%
\pgfpathlineto{\pgfqpoint{5.257630in}{2.256445in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{2.254584in}}%
\pgfpathlineto{\pgfqpoint{5.262933in}{2.233793in}}%
\pgfpathlineto{\pgfqpoint{5.265584in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{5.270887in}{2.245228in}}%
\pgfpathlineto{\pgfqpoint{5.273538in}{2.251620in}}%
\pgfpathlineto{\pgfqpoint{5.276189in}{2.245303in}}%
\pgfpathlineto{\pgfqpoint{5.278841in}{2.227379in}}%
\pgfpathlineto{\pgfqpoint{5.281492in}{2.237161in}}%
\pgfpathlineto{\pgfqpoint{5.284143in}{2.206707in}}%
\pgfpathlineto{\pgfqpoint{5.286795in}{2.245228in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{2.243591in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{5.294749in}{2.246849in}}%
\pgfpathlineto{\pgfqpoint{5.297400in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{5.300051in}{2.229094in}}%
\pgfpathlineto{\pgfqpoint{5.302703in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{5.308005in}{2.229094in}}%
\pgfpathlineto{\pgfqpoint{5.310657in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{2.243706in}}%
\pgfpathlineto{\pgfqpoint{5.318611in}{2.245228in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.323913in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{2.228617in}}%
\pgfpathlineto{\pgfqpoint{5.329216in}{2.221671in}}%
\pgfpathlineto{\pgfqpoint{5.337170in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{5.339821in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{5.345124in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{5.347775in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{5.350426in}{2.221671in}}%
\pgfpathlineto{\pgfqpoint{5.353078in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{5.355729in}{2.216494in}}%
\pgfpathlineto{\pgfqpoint{5.358380in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{2.222764in}}%
\pgfpathlineto{\pgfqpoint{5.363683in}{2.232474in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{2.218935in}}%
\pgfpathlineto{\pgfqpoint{5.371637in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{5.374288in}{2.256445in}}%
\pgfpathlineto{\pgfqpoint{5.376939in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{5.379591in}{2.220618in}}%
\pgfpathlineto{\pgfqpoint{5.382242in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{5.384893in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{5.387545in}{2.229982in}}%
\pgfpathlineto{\pgfqpoint{5.390196in}{2.257997in}}%
\pgfpathlineto{\pgfqpoint{5.392847in}{2.219961in}}%
\pgfpathlineto{\pgfqpoint{5.395499in}{2.246886in}}%
\pgfpathlineto{\pgfqpoint{5.398150in}{2.235791in}}%
\pgfpathlineto{\pgfqpoint{5.400801in}{2.199842in}}%
\pgfpathlineto{\pgfqpoint{5.408755in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{5.416709in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{5.419361in}{2.229094in}}%
\pgfpathlineto{\pgfqpoint{5.422012in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{5.424663in}{2.243706in}}%
\pgfpathlineto{\pgfqpoint{5.427314in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{5.429966in}{2.239046in}}%
\pgfpathlineto{\pgfqpoint{5.432617in}{2.234472in}}%
\pgfpathlineto{\pgfqpoint{5.435268in}{2.259535in}}%
\pgfpathlineto{\pgfqpoint{5.437920in}{2.262905in}}%
\pgfpathlineto{\pgfqpoint{5.440571in}{2.270409in}}%
\pgfpathlineto{\pgfqpoint{5.443222in}{2.267909in}}%
\pgfpathlineto{\pgfqpoint{5.445874in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{2.232846in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{5.456479in}{2.271335in}}%
\pgfpathlineto{\pgfqpoint{5.459130in}{2.235791in}}%
\pgfpathlineto{\pgfqpoint{5.461782in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{5.464433in}{2.246922in}}%
\pgfpathlineto{\pgfqpoint{5.467084in}{2.254877in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{5.475038in}{2.256445in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{2.271867in}}%
\pgfpathlineto{\pgfqpoint{5.482992in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{5.488295in}{2.262905in}}%
\pgfpathlineto{\pgfqpoint{5.493597in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{5.496249in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{5.498900in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{5.501551in}{2.267012in}}%
\pgfpathlineto{\pgfqpoint{5.504203in}{2.238820in}}%
\pgfpathlineto{\pgfqpoint{5.506854in}{2.229094in}}%
\pgfpathlineto{\pgfqpoint{5.509505in}{2.231205in}}%
\pgfpathlineto{\pgfqpoint{5.512157in}{2.246886in}}%
\pgfpathlineto{\pgfqpoint{5.514808in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{5.520111in}{2.246849in}}%
\pgfpathlineto{\pgfqpoint{5.522762in}{2.254584in}}%
\pgfpathlineto{\pgfqpoint{5.528064in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{5.530716in}{2.268936in}}%
\pgfpathlineto{\pgfqpoint{5.536018in}{2.248454in}}%
\pgfpathlineto{\pgfqpoint{5.538670in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{5.541321in}{2.262568in}}%
\pgfpathlineto{\pgfqpoint{5.543972in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{5.549275in}{2.256259in}}%
\pgfpathlineto{\pgfqpoint{5.551926in}{2.281081in}}%
\pgfpathlineto{\pgfqpoint{5.554578in}{2.243706in}}%
\pgfpathlineto{\pgfqpoint{5.557229in}{2.267012in}}%
\pgfpathlineto{\pgfqpoint{5.559880in}{2.248454in}}%
\pgfpathlineto{\pgfqpoint{5.562532in}{2.283279in}}%
\pgfpathlineto{\pgfqpoint{5.565183in}{2.292569in}}%
\pgfpathlineto{\pgfqpoint{5.567834in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{5.573137in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{5.575788in}{2.265949in}}%
\pgfpathlineto{\pgfqpoint{5.578439in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{5.581091in}{2.265949in}}%
\pgfpathlineto{\pgfqpoint{5.583742in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{5.586393in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{5.589045in}{2.271867in}}%
\pgfpathlineto{\pgfqpoint{5.591696in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{5.594347in}{2.304385in}}%
\pgfpathlineto{\pgfqpoint{5.596999in}{2.296395in}}%
\pgfpathlineto{\pgfqpoint{5.599650in}{2.293931in}}%
\pgfpathlineto{\pgfqpoint{5.602301in}{2.309612in}}%
\pgfpathlineto{\pgfqpoint{5.604953in}{2.309470in}}%
\pgfpathlineto{\pgfqpoint{5.610255in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{5.612907in}{2.272425in}}%
\pgfpathlineto{\pgfqpoint{5.615558in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{2.297758in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{2.284691in}}%
\pgfpathlineto{\pgfqpoint{5.626163in}{2.311075in}}%
\pgfpathlineto{\pgfqpoint{5.628814in}{2.314648in}}%
\pgfpathlineto{\pgfqpoint{5.631466in}{2.276814in}}%
\pgfpathlineto{\pgfqpoint{5.634117in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{5.636768in}{2.305639in}}%
\pgfpathlineto{\pgfqpoint{5.639420in}{2.284691in}}%
\pgfpathlineto{\pgfqpoint{5.642071in}{2.276814in}}%
\pgfpathlineto{\pgfqpoint{5.644722in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{5.647374in}{2.268936in}}%
\pgfpathlineto{\pgfqpoint{5.650025in}{2.287476in}}%
\pgfpathlineto{\pgfqpoint{5.655328in}{2.295280in}}%
\pgfpathlineto{\pgfqpoint{5.660630in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{5.663282in}{2.281081in}}%
\pgfpathlineto{\pgfqpoint{5.665933in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{2.292569in}}%
\pgfpathlineto{\pgfqpoint{5.671236in}{2.292569in}}%
\pgfpathlineto{\pgfqpoint{5.673887in}{2.267012in}}%
\pgfpathlineto{\pgfqpoint{5.676538in}{2.299109in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{2.276814in}}%
\pgfpathlineto{\pgfqpoint{5.681841in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{5.684492in}{2.279672in}}%
\pgfpathlineto{\pgfqpoint{5.687143in}{2.280415in}}%
\pgfpathlineto{\pgfqpoint{5.689795in}{2.296395in}}%
\pgfpathlineto{\pgfqpoint{5.692446in}{2.286090in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{2.268018in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{5.703051in}{2.291194in}}%
\pgfpathlineto{\pgfqpoint{5.705703in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{5.708354in}{2.318693in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{2.329354in}}%
\pgfpathlineto{\pgfqpoint{5.713657in}{2.313663in}}%
\pgfpathlineto{\pgfqpoint{5.716308in}{2.273902in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{2.324724in}}%
\pgfpathlineto{\pgfqpoint{5.721611in}{2.282477in}}%
\pgfpathlineto{\pgfqpoint{5.724262in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{5.726913in}{2.290209in}}%
\pgfpathlineto{\pgfqpoint{5.729564in}{2.291557in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.303900in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.303900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{1.822152in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{1.746664in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{1.470587in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{1.464893in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{1.450068in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{1.457076in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{1.411410in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{1.545325in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{1.483702in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{1.528404in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{1.571115in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{1.690979in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{1.650006in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{1.558544in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{1.708887in}}%
\pgfpathlineto{\pgfqpoint{3.680097in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{1.604680in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{1.662199in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{1.830048in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{1.624622in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{1.751433in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{1.728960in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{1.817286in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{1.786628in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{1.785187in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{1.689927in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{1.674886in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{1.659900in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{1.708821in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.652628in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{1.647213in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{1.721445in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{1.800181in}}%
\pgfpathlineto{\pgfqpoint{3.794104in}{1.714899in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{1.729367in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{1.904374in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{1.817475in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.777086in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{1.876307in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{1.853183in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{1.789149in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{1.973601in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{1.870331in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{1.829048in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{1.838808in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{1.930802in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{1.846770in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{1.901572in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{1.900246in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{1.942027in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{1.901468in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{1.866114in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{1.990147in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{1.865159in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{1.887007in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{1.883481in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{1.961108in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{1.886236in}}%
\pgfpathlineto{\pgfqpoint{3.910762in}{1.895489in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{1.924421in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{1.919659in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{1.904273in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{1.962641in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{1.923181in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{1.976138in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{1.972529in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{2.013609in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{2.018807in}}%
\pgfpathlineto{\pgfqpoint{3.966439in}{2.055061in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{2.057701in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{2.086941in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{2.067996in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{2.082532in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{2.134935in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{2.237046in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{2.043638in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.118508in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{2.133345in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{2.233172in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{2.132177in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{2.227002in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{2.111385in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{2.189994in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{2.152766in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{2.241874in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{2.232625in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{2.185258in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{2.228116in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{2.090428in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{2.233771in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{2.253539in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{2.199868in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{2.224964in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{2.280138in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{2.174056in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{2.260451in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{2.124043in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{2.277673in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{2.244441in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{2.251385in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{2.282587in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{2.292073in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{2.310588in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.200688in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{2.278657in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{2.295177in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{2.326989in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{2.227908in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{2.218092in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{2.345519in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{2.281725in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{2.351585in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{2.222572in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{2.292369in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{2.218567in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{2.261789in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{2.331908in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{2.299391in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{2.182510in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{2.232783in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{2.128739in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{2.293510in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{2.203479in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{2.241396in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{2.194521in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{2.221908in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{2.207925in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{2.247484in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{2.162697in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{2.256116in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{2.214432in}}%
\pgfpathlineto{\pgfqpoint{4.191801in}{2.220366in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{2.221205in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{2.281058in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{2.298265in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{2.248113in}}%
\pgfpathlineto{\pgfqpoint{4.207709in}{2.258775in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{2.279577in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{2.298273in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{2.219709in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.188091in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{2.235593in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{2.201909in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{2.359558in}}%
\pgfpathlineto{\pgfqpoint{4.236874in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{4.239525in}{2.210129in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{4.252782in}{2.345882in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{2.327153in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{2.338078in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{2.275849in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.215355in}}%
\pgfpathlineto{\pgfqpoint{4.271341in}{2.317944in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{2.309880in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{2.323029in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{2.353581in}}%
\pgfpathlineto{\pgfqpoint{4.281946in}{2.358371in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{2.395912in}}%
\pgfpathlineto{\pgfqpoint{4.289900in}{2.324736in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{2.351952in}}%
\pgfpathlineto{\pgfqpoint{4.295203in}{2.326659in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{2.368841in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{4.303157in}{2.379967in}}%
\pgfpathlineto{\pgfqpoint{4.308459in}{2.344336in}}%
\pgfpathlineto{\pgfqpoint{4.311111in}{2.241072in}}%
\pgfpathlineto{\pgfqpoint{4.316413in}{2.317169in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{2.332880in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{2.315846in}}%
\pgfpathlineto{\pgfqpoint{4.324367in}{2.397436in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{2.335561in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{2.346821in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{2.313630in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{2.389673in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{2.315506in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{2.408389in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{2.406996in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{2.360628in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{2.403135in}}%
\pgfpathlineto{\pgfqpoint{4.364137in}{2.378668in}}%
\pgfpathlineto{\pgfqpoint{4.366788in}{2.283099in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{2.419458in}}%
\pgfpathlineto{\pgfqpoint{4.372091in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{4.374742in}{2.358646in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{2.356084in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{2.331892in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.457070in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{2.405751in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{2.393906in}}%
\pgfpathlineto{\pgfqpoint{4.390650in}{2.398340in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{2.360996in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{2.331698in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.343053in}}%
\pgfpathlineto{\pgfqpoint{4.411861in}{2.369685in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{2.291138in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{2.354838in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{2.354230in}}%
\pgfpathlineto{\pgfqpoint{4.427768in}{2.342555in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{2.355298in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.325322in}}%
\pgfpathlineto{\pgfqpoint{4.438374in}{2.403540in}}%
\pgfpathlineto{\pgfqpoint{4.441025in}{2.407024in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{2.287103in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{2.354085in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{2.373193in}}%
\pgfpathlineto{\pgfqpoint{4.451630in}{2.326438in}}%
\pgfpathlineto{\pgfqpoint{4.454282in}{2.348484in}}%
\pgfpathlineto{\pgfqpoint{4.456933in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{2.405401in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{2.422134in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{2.411514in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{2.355855in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{2.395625in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{2.354758in}}%
\pgfpathlineto{\pgfqpoint{4.478143in}{2.355683in}}%
\pgfpathlineto{\pgfqpoint{4.480795in}{2.384826in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{2.382571in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{2.354532in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{2.433230in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{2.349219in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{2.418997in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{2.412244in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{2.411162in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{2.399083in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{2.412194in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{2.451072in}}%
\pgfpathlineto{\pgfqpoint{4.515262in}{2.392067in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{2.427224in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{2.432624in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{2.369320in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{2.456486in}}%
\pgfpathlineto{\pgfqpoint{4.531170in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{2.430034in}}%
\pgfpathlineto{\pgfqpoint{4.539124in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{2.414995in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{2.353765in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{4.555032in}{2.404026in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{2.490463in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{2.430561in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{2.478331in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{2.481452in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{2.489443in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{2.460271in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{2.421032in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{2.496031in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{2.471331in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{2.403159in}}%
\pgfpathlineto{\pgfqpoint{4.592150in}{2.485659in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{2.442133in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{2.517906in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{2.514530in}}%
\pgfpathlineto{\pgfqpoint{4.602755in}{2.468425in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{4.610709in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{4.613361in}{2.465649in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{2.502827in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{4.621314in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{2.529378in}}%
\pgfpathlineto{\pgfqpoint{4.626617in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{4.629268in}{2.475354in}}%
\pgfpathlineto{\pgfqpoint{4.631920in}{2.495217in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{2.465483in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{2.491177in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{2.475341in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{2.498227in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{2.491139in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{2.503414in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{2.459855in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{2.492812in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{2.483816in}}%
\pgfpathlineto{\pgfqpoint{4.663736in}{2.463517in}}%
\pgfpathlineto{\pgfqpoint{4.669038in}{2.506983in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{2.487205in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{2.523190in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{2.496411in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{2.539413in}}%
\pgfpathlineto{\pgfqpoint{4.684946in}{2.520867in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{2.519784in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{2.535584in}}%
\pgfpathlineto{\pgfqpoint{4.692900in}{2.470938in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{2.506722in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{2.515016in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{2.483426in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{2.496285in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{2.487873in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{2.498073in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{2.470739in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{2.483364in}}%
\pgfpathlineto{\pgfqpoint{4.722064in}{2.516187in}}%
\pgfpathlineto{\pgfqpoint{4.724716in}{2.486210in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{2.542007in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{2.520517in}}%
\pgfpathlineto{\pgfqpoint{4.735321in}{2.477453in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{2.461384in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{2.534864in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{2.511288in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{2.545519in}}%
\pgfpathlineto{\pgfqpoint{4.748578in}{2.533884in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{2.483276in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{2.537568in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{2.525370in}}%
\pgfpathlineto{\pgfqpoint{4.759183in}{2.534347in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{2.523952in}}%
\pgfpathlineto{\pgfqpoint{4.764486in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{4.767137in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{4.769788in}{2.504489in}}%
\pgfpathlineto{\pgfqpoint{4.772439in}{2.523134in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{2.533929in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{2.505498in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{2.508299in}}%
\pgfpathlineto{\pgfqpoint{4.785696in}{2.554700in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{2.568150in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{2.533043in}}%
\pgfpathlineto{\pgfqpoint{4.798953in}{2.559249in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{2.543711in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{2.540352in}}%
\pgfpathlineto{\pgfqpoint{4.812209in}{2.505996in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{4.820163in}{2.554195in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{2.494720in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{2.549049in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{2.492989in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{2.541053in}}%
\pgfpathlineto{\pgfqpoint{4.833420in}{2.545434in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{2.504990in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{2.535562in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{2.506926in}}%
\pgfpathlineto{\pgfqpoint{4.844025in}{2.531604in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.514296in}}%
\pgfpathlineto{\pgfqpoint{4.851979in}{2.472390in}}%
\pgfpathlineto{\pgfqpoint{4.854630in}{2.513322in}}%
\pgfpathlineto{\pgfqpoint{4.857282in}{2.513785in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{2.531556in}}%
\pgfpathlineto{\pgfqpoint{4.862584in}{2.564209in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{2.538571in}}%
\pgfpathlineto{\pgfqpoint{4.870538in}{2.515297in}}%
\pgfpathlineto{\pgfqpoint{4.875841in}{2.555917in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{2.541271in}}%
\pgfpathlineto{\pgfqpoint{4.881143in}{2.510732in}}%
\pgfpathlineto{\pgfqpoint{4.883795in}{2.522275in}}%
\pgfpathlineto{\pgfqpoint{4.886446in}{2.552546in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{2.548883in}}%
\pgfpathlineto{\pgfqpoint{4.891749in}{2.525863in}}%
\pgfpathlineto{\pgfqpoint{4.894400in}{2.519614in}}%
\pgfpathlineto{\pgfqpoint{4.897051in}{2.539953in}}%
\pgfpathlineto{\pgfqpoint{4.899703in}{2.511344in}}%
\pgfpathlineto{\pgfqpoint{4.902354in}{2.533974in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{2.527625in}}%
\pgfpathlineto{\pgfqpoint{4.907657in}{2.541659in}}%
\pgfpathlineto{\pgfqpoint{4.910308in}{2.525676in}}%
\pgfpathlineto{\pgfqpoint{4.912959in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{2.557320in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{2.532640in}}%
\pgfpathlineto{\pgfqpoint{4.923564in}{2.526030in}}%
\pgfpathlineto{\pgfqpoint{4.926216in}{2.545636in}}%
\pgfpathlineto{\pgfqpoint{4.928867in}{2.522491in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{2.551082in}}%
\pgfpathlineto{\pgfqpoint{4.934170in}{2.526555in}}%
\pgfpathlineto{\pgfqpoint{4.936821in}{2.523694in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.541467in}}%
\pgfpathlineto{\pgfqpoint{4.942124in}{2.538941in}}%
\pgfpathlineto{\pgfqpoint{4.944775in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{2.532854in}}%
\pgfpathlineto{\pgfqpoint{4.950078in}{2.532193in}}%
\pgfpathlineto{\pgfqpoint{4.952729in}{2.536939in}}%
\pgfpathlineto{\pgfqpoint{4.955380in}{2.530309in}}%
\pgfpathlineto{\pgfqpoint{4.958032in}{2.539774in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{2.491165in}}%
\pgfpathlineto{\pgfqpoint{4.963334in}{2.509016in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{2.514249in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{2.525778in}}%
\pgfpathlineto{\pgfqpoint{4.971288in}{2.560592in}}%
\pgfpathlineto{\pgfqpoint{4.973939in}{2.544614in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{4.981893in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{4.984545in}{2.556579in}}%
\pgfpathlineto{\pgfqpoint{4.987196in}{2.538732in}}%
\pgfpathlineto{\pgfqpoint{4.989847in}{2.562087in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{2.536916in}}%
\pgfpathlineto{\pgfqpoint{4.995150in}{2.544986in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{2.566666in}}%
\pgfpathlineto{\pgfqpoint{5.000453in}{2.555903in}}%
\pgfpathlineto{\pgfqpoint{5.003104in}{2.563710in}}%
\pgfpathlineto{\pgfqpoint{5.005755in}{2.534608in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{2.542013in}}%
\pgfpathlineto{\pgfqpoint{5.013709in}{2.569031in}}%
\pgfpathlineto{\pgfqpoint{5.016361in}{2.522821in}}%
\pgfpathlineto{\pgfqpoint{5.019012in}{2.561249in}}%
\pgfpathlineto{\pgfqpoint{5.021663in}{2.541986in}}%
\pgfpathlineto{\pgfqpoint{5.024314in}{2.567720in}}%
\pgfpathlineto{\pgfqpoint{5.026966in}{2.526751in}}%
\pgfpathlineto{\pgfqpoint{5.029617in}{2.527812in}}%
\pgfpathlineto{\pgfqpoint{5.032268in}{2.524760in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{2.533538in}}%
\pgfpathlineto{\pgfqpoint{5.040222in}{2.567305in}}%
\pgfpathlineto{\pgfqpoint{5.042874in}{2.536794in}}%
\pgfpathlineto{\pgfqpoint{5.045525in}{2.553251in}}%
\pgfpathlineto{\pgfqpoint{5.048176in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{2.514071in}}%
\pgfpathlineto{\pgfqpoint{5.053479in}{2.524011in}}%
\pgfpathlineto{\pgfqpoint{5.056130in}{2.552474in}}%
\pgfpathlineto{\pgfqpoint{5.058782in}{2.556279in}}%
\pgfpathlineto{\pgfqpoint{5.061433in}{2.554453in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{2.562838in}}%
\pgfpathlineto{\pgfqpoint{5.066736in}{2.563344in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{2.560175in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{2.524905in}}%
\pgfpathlineto{\pgfqpoint{5.074689in}{2.563729in}}%
\pgfpathlineto{\pgfqpoint{5.077341in}{2.574276in}}%
\pgfpathlineto{\pgfqpoint{5.082643in}{2.535704in}}%
\pgfpathlineto{\pgfqpoint{5.085295in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{5.087946in}{2.560927in}}%
\pgfpathlineto{\pgfqpoint{5.090597in}{2.562388in}}%
\pgfpathlineto{\pgfqpoint{5.093249in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{5.095900in}{2.509465in}}%
\pgfpathlineto{\pgfqpoint{5.098551in}{2.562673in}}%
\pgfpathlineto{\pgfqpoint{5.101203in}{2.553724in}}%
\pgfpathlineto{\pgfqpoint{5.103854in}{2.567676in}}%
\pgfpathlineto{\pgfqpoint{5.106505in}{2.550358in}}%
\pgfpathlineto{\pgfqpoint{5.109157in}{2.566299in}}%
\pgfpathlineto{\pgfqpoint{5.114459in}{2.544053in}}%
\pgfpathlineto{\pgfqpoint{5.117111in}{2.548590in}}%
\pgfpathlineto{\pgfqpoint{5.119762in}{2.562841in}}%
\pgfpathlineto{\pgfqpoint{5.122413in}{2.528535in}}%
\pgfpathlineto{\pgfqpoint{5.125064in}{2.561687in}}%
\pgfpathlineto{\pgfqpoint{5.127716in}{2.554656in}}%
\pgfpathlineto{\pgfqpoint{5.130367in}{2.515616in}}%
\pgfpathlineto{\pgfqpoint{5.133018in}{2.562463in}}%
\pgfpathlineto{\pgfqpoint{5.135670in}{2.541430in}}%
\pgfpathlineto{\pgfqpoint{5.138321in}{2.562857in}}%
\pgfpathlineto{\pgfqpoint{5.140972in}{2.570348in}}%
\pgfpathlineto{\pgfqpoint{5.146275in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{5.151578in}{2.543794in}}%
\pgfpathlineto{\pgfqpoint{5.154229in}{2.545234in}}%
\pgfpathlineto{\pgfqpoint{5.156880in}{2.549572in}}%
\pgfpathlineto{\pgfqpoint{5.159532in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{5.162183in}{2.538319in}}%
\pgfpathlineto{\pgfqpoint{5.164834in}{2.558225in}}%
\pgfpathlineto{\pgfqpoint{5.167486in}{2.557165in}}%
\pgfpathlineto{\pgfqpoint{5.170137in}{2.552911in}}%
\pgfpathlineto{\pgfqpoint{5.172788in}{2.564820in}}%
\pgfpathlineto{\pgfqpoint{5.175439in}{2.547904in}}%
\pgfpathlineto{\pgfqpoint{5.178091in}{2.561706in}}%
\pgfpathlineto{\pgfqpoint{5.180742in}{2.503543in}}%
\pgfpathlineto{\pgfqpoint{5.183393in}{2.564352in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{2.528255in}}%
\pgfpathlineto{\pgfqpoint{5.191347in}{2.547805in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{2.517367in}}%
\pgfpathlineto{\pgfqpoint{5.201953in}{2.570353in}}%
\pgfpathlineto{\pgfqpoint{5.204604in}{2.563100in}}%
\pgfpathlineto{\pgfqpoint{5.207255in}{2.547904in}}%
\pgfpathlineto{\pgfqpoint{5.209907in}{2.573174in}}%
\pgfpathlineto{\pgfqpoint{5.212558in}{2.555933in}}%
\pgfpathlineto{\pgfqpoint{5.215209in}{2.564260in}}%
\pgfpathlineto{\pgfqpoint{5.220512in}{2.545131in}}%
\pgfpathlineto{\pgfqpoint{5.223163in}{2.540644in}}%
\pgfpathlineto{\pgfqpoint{5.225814in}{2.571701in}}%
\pgfpathlineto{\pgfqpoint{5.228466in}{2.562177in}}%
\pgfpathlineto{\pgfqpoint{5.233768in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{5.236420in}{2.561730in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{2.561567in}}%
\pgfpathlineto{\pgfqpoint{5.241722in}{2.574828in}}%
\pgfpathlineto{\pgfqpoint{5.247025in}{2.570056in}}%
\pgfpathlineto{\pgfqpoint{5.249676in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{5.252328in}{2.573940in}}%
\pgfpathlineto{\pgfqpoint{5.254979in}{2.562933in}}%
\pgfpathlineto{\pgfqpoint{5.257630in}{2.559927in}}%
\pgfpathlineto{\pgfqpoint{5.260282in}{2.575412in}}%
\pgfpathlineto{\pgfqpoint{5.262933in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{5.265584in}{2.574505in}}%
\pgfpathlineto{\pgfqpoint{5.268236in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{5.270887in}{2.563273in}}%
\pgfpathlineto{\pgfqpoint{5.273538in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{5.276189in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{5.278841in}{2.573524in}}%
\pgfpathlineto{\pgfqpoint{5.281492in}{2.577185in}}%
\pgfpathlineto{\pgfqpoint{5.284143in}{2.572497in}}%
\pgfpathlineto{\pgfqpoint{5.286795in}{2.570987in}}%
\pgfpathlineto{\pgfqpoint{5.289446in}{2.577635in}}%
\pgfpathlineto{\pgfqpoint{5.292097in}{2.574612in}}%
\pgfpathlineto{\pgfqpoint{5.294749in}{2.568074in}}%
\pgfpathlineto{\pgfqpoint{5.297400in}{2.570896in}}%
\pgfpathlineto{\pgfqpoint{5.300051in}{2.570353in}}%
\pgfpathlineto{\pgfqpoint{5.302703in}{2.567357in}}%
\pgfpathlineto{\pgfqpoint{5.305354in}{2.575082in}}%
\pgfpathlineto{\pgfqpoint{5.308005in}{2.545260in}}%
\pgfpathlineto{\pgfqpoint{5.310657in}{2.575814in}}%
\pgfpathlineto{\pgfqpoint{5.313308in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{5.315959in}{2.575122in}}%
\pgfpathlineto{\pgfqpoint{5.318611in}{2.578478in}}%
\pgfpathlineto{\pgfqpoint{5.321262in}{2.577520in}}%
\pgfpathlineto{\pgfqpoint{5.323913in}{2.555975in}}%
\pgfpathlineto{\pgfqpoint{5.326564in}{2.577622in}}%
\pgfpathlineto{\pgfqpoint{5.331867in}{2.575106in}}%
\pgfpathlineto{\pgfqpoint{5.334518in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{5.337170in}{2.572979in}}%
\pgfpathlineto{\pgfqpoint{5.339821in}{2.569711in}}%
\pgfpathlineto{\pgfqpoint{5.342472in}{2.562582in}}%
\pgfpathlineto{\pgfqpoint{5.345124in}{2.564667in}}%
\pgfpathlineto{\pgfqpoint{5.347775in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{5.350426in}{2.551487in}}%
\pgfpathlineto{\pgfqpoint{5.353078in}{2.578068in}}%
\pgfpathlineto{\pgfqpoint{5.355729in}{2.576654in}}%
\pgfpathlineto{\pgfqpoint{5.358380in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{5.361032in}{2.544451in}}%
\pgfpathlineto{\pgfqpoint{5.363683in}{2.559521in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{2.564352in}}%
\pgfpathlineto{\pgfqpoint{5.368986in}{2.554881in}}%
\pgfpathlineto{\pgfqpoint{5.371637in}{2.578446in}}%
\pgfpathlineto{\pgfqpoint{5.374288in}{2.565104in}}%
\pgfpathlineto{\pgfqpoint{5.376939in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{5.379591in}{2.575530in}}%
\pgfpathlineto{\pgfqpoint{5.382242in}{2.576856in}}%
\pgfpathlineto{\pgfqpoint{5.384893in}{2.565326in}}%
\pgfpathlineto{\pgfqpoint{5.387545in}{2.566299in}}%
\pgfpathlineto{\pgfqpoint{5.390196in}{2.576481in}}%
\pgfpathlineto{\pgfqpoint{5.392847in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{5.398150in}{2.571315in}}%
\pgfpathlineto{\pgfqpoint{5.400801in}{2.582541in}}%
\pgfpathlineto{\pgfqpoint{5.403453in}{2.577853in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{2.582488in}}%
\pgfpathlineto{\pgfqpoint{5.411407in}{2.578609in}}%
\pgfpathlineto{\pgfqpoint{5.414058in}{2.581072in}}%
\pgfpathlineto{\pgfqpoint{5.416709in}{2.580971in}}%
\pgfpathlineto{\pgfqpoint{5.419361in}{2.578644in}}%
\pgfpathlineto{\pgfqpoint{5.422012in}{2.582562in}}%
\pgfpathlineto{\pgfqpoint{5.424663in}{2.581200in}}%
\pgfpathlineto{\pgfqpoint{5.427314in}{2.570769in}}%
\pgfpathlineto{\pgfqpoint{5.432617in}{2.568046in}}%
\pgfpathlineto{\pgfqpoint{5.435268in}{2.581266in}}%
\pgfpathlineto{\pgfqpoint{5.437920in}{2.582280in}}%
\pgfpathlineto{\pgfqpoint{5.440571in}{2.579700in}}%
\pgfpathlineto{\pgfqpoint{5.443222in}{2.582600in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{2.555701in}}%
\pgfpathlineto{\pgfqpoint{5.453828in}{2.581027in}}%
\pgfpathlineto{\pgfqpoint{5.456479in}{2.561688in}}%
\pgfpathlineto{\pgfqpoint{5.459130in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{5.461782in}{2.569414in}}%
\pgfpathlineto{\pgfqpoint{5.464433in}{2.582616in}}%
\pgfpathlineto{\pgfqpoint{5.467084in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{5.469736in}{2.543489in}}%
\pgfpathlineto{\pgfqpoint{5.472387in}{2.577338in}}%
\pgfpathlineto{\pgfqpoint{5.475038in}{2.576654in}}%
\pgfpathlineto{\pgfqpoint{5.480341in}{2.563255in}}%
\pgfpathlineto{\pgfqpoint{5.482992in}{2.574469in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{2.573419in}}%
\pgfpathlineto{\pgfqpoint{5.488295in}{2.570604in}}%
\pgfpathlineto{\pgfqpoint{5.490946in}{2.579245in}}%
\pgfpathlineto{\pgfqpoint{5.493597in}{2.575405in}}%
\pgfpathlineto{\pgfqpoint{5.498900in}{2.550235in}}%
\pgfpathlineto{\pgfqpoint{5.501551in}{2.575753in}}%
\pgfpathlineto{\pgfqpoint{5.504203in}{2.570080in}}%
\pgfpathlineto{\pgfqpoint{5.506854in}{2.577695in}}%
\pgfpathlineto{\pgfqpoint{5.509505in}{2.572485in}}%
\pgfpathlineto{\pgfqpoint{5.512157in}{2.579963in}}%
\pgfpathlineto{\pgfqpoint{5.514808in}{2.576923in}}%
\pgfpathlineto{\pgfqpoint{5.517459in}{2.582661in}}%
\pgfpathlineto{\pgfqpoint{5.520111in}{2.576887in}}%
\pgfpathlineto{\pgfqpoint{5.522762in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{5.525413in}{2.557886in}}%
\pgfpathlineto{\pgfqpoint{5.528064in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{5.530716in}{2.573700in}}%
\pgfpathlineto{\pgfqpoint{5.533367in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{5.536018in}{2.575066in}}%
\pgfpathlineto{\pgfqpoint{5.538670in}{2.581085in}}%
\pgfpathlineto{\pgfqpoint{5.541321in}{2.575130in}}%
\pgfpathlineto{\pgfqpoint{5.543972in}{2.577333in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{2.574388in}}%
\pgfpathlineto{\pgfqpoint{5.551926in}{2.576335in}}%
\pgfpathlineto{\pgfqpoint{5.554578in}{2.575138in}}%
\pgfpathlineto{\pgfqpoint{5.557229in}{2.575894in}}%
\pgfpathlineto{\pgfqpoint{5.559880in}{2.574377in}}%
\pgfpathlineto{\pgfqpoint{5.565183in}{2.582718in}}%
\pgfpathlineto{\pgfqpoint{5.567834in}{2.574969in}}%
\pgfpathlineto{\pgfqpoint{5.570486in}{2.562187in}}%
\pgfpathlineto{\pgfqpoint{5.573137in}{2.582613in}}%
\pgfpathlineto{\pgfqpoint{5.575788in}{2.575231in}}%
\pgfpathlineto{\pgfqpoint{5.578439in}{2.574643in}}%
\pgfpathlineto{\pgfqpoint{5.581091in}{2.568210in}}%
\pgfpathlineto{\pgfqpoint{5.583742in}{2.578208in}}%
\pgfpathlineto{\pgfqpoint{5.586393in}{2.572032in}}%
\pgfpathlineto{\pgfqpoint{5.589045in}{2.581156in}}%
\pgfpathlineto{\pgfqpoint{5.591696in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{5.594347in}{2.578622in}}%
\pgfpathlineto{\pgfqpoint{5.596999in}{2.579662in}}%
\pgfpathlineto{\pgfqpoint{5.599650in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{5.602301in}{2.580834in}}%
\pgfpathlineto{\pgfqpoint{5.604953in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{5.607604in}{2.562023in}}%
\pgfpathlineto{\pgfqpoint{5.610255in}{2.579557in}}%
\pgfpathlineto{\pgfqpoint{5.612907in}{2.573957in}}%
\pgfpathlineto{\pgfqpoint{5.615558in}{2.575039in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{2.560963in}}%
\pgfpathlineto{\pgfqpoint{5.620861in}{2.581270in}}%
\pgfpathlineto{\pgfqpoint{5.623512in}{2.559477in}}%
\pgfpathlineto{\pgfqpoint{5.626163in}{2.579553in}}%
\pgfpathlineto{\pgfqpoint{5.628814in}{2.582589in}}%
\pgfpathlineto{\pgfqpoint{5.631466in}{2.571391in}}%
\pgfpathlineto{\pgfqpoint{5.634117in}{2.582565in}}%
\pgfpathlineto{\pgfqpoint{5.639420in}{2.581151in}}%
\pgfpathlineto{\pgfqpoint{5.642071in}{2.582641in}}%
\pgfpathlineto{\pgfqpoint{5.644722in}{2.579616in}}%
\pgfpathlineto{\pgfqpoint{5.650025in}{2.580179in}}%
\pgfpathlineto{\pgfqpoint{5.652676in}{2.578084in}}%
\pgfpathlineto{\pgfqpoint{5.655328in}{2.567975in}}%
\pgfpathlineto{\pgfqpoint{5.660630in}{2.581090in}}%
\pgfpathlineto{\pgfqpoint{5.663282in}{2.570507in}}%
\pgfpathlineto{\pgfqpoint{5.665933in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{5.671236in}{2.581415in}}%
\pgfpathlineto{\pgfqpoint{5.673887in}{2.582630in}}%
\pgfpathlineto{\pgfqpoint{5.676538in}{2.578020in}}%
\pgfpathlineto{\pgfqpoint{5.679189in}{2.578057in}}%
\pgfpathlineto{\pgfqpoint{5.681841in}{2.582495in}}%
\pgfpathlineto{\pgfqpoint{5.684492in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{5.687143in}{2.570183in}}%
\pgfpathlineto{\pgfqpoint{5.692446in}{2.575787in}}%
\pgfpathlineto{\pgfqpoint{5.695097in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{5.697749in}{2.566863in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{5.705703in}{2.577702in}}%
\pgfpathlineto{\pgfqpoint{5.711005in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{5.713657in}{2.579963in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{5.724262in}{2.578591in}}%
\pgfpathlineto{\pgfqpoint{5.726913in}{2.582627in}}%
\pgfpathlineto{\pgfqpoint{5.729564in}{2.578613in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.581127in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.581127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{1.880270in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{1.313235in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{1.353626in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.436765in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{1.407232in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{1.484563in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{1.522771in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{3.635025in}{1.689706in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{1.553497in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{1.709689in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{1.685946in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{1.695774in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{1.639680in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{1.681950in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{1.776491in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{1.680607in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{1.702010in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{1.698981in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{1.781185in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{1.732830in}}%
\pgfpathlineto{\pgfqpoint{3.680097in}{1.824769in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{1.841293in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{1.827909in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{1.794785in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{1.881716in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{1.762336in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{1.801342in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{1.874832in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{1.724998in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{1.913537in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{1.901479in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{1.881125in}}%
\pgfpathlineto{\pgfqpoint{3.733124in}{1.902927in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{1.951867in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{1.932505in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{2.064267in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{1.938158in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{1.918168in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{1.980741in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{1.998496in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{2.098181in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{1.908426in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{1.867935in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{2.040635in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{2.063596in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{2.070473in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{2.133229in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.081014in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{2.059476in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{2.166481in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{2.158770in}}%
\pgfpathlineto{\pgfqpoint{3.794104in}{2.167009in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{2.044803in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{2.225362in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{2.032178in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{2.148383in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{2.156045in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{2.081758in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.086786in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{2.222098in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{2.168553in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{2.160409in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{2.211550in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{2.214501in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{2.220078in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{2.167796in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{2.256197in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{2.274126in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{2.262788in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{2.231953in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{2.231130in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{2.279192in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{2.214416in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{2.297684in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{2.176998in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{2.272855in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{2.315604in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{2.269272in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{2.307284in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{2.307657in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{2.262864in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{2.259688in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{2.234133in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{2.326262in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{2.310568in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{2.296084in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{2.299416in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{2.275327in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{2.262097in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{2.281947in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{2.250711in}}%
\pgfpathlineto{\pgfqpoint{3.955834in}{2.269928in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{2.276802in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{2.308191in}}%
\pgfpathlineto{\pgfqpoint{3.966439in}{2.308701in}}%
\pgfpathlineto{\pgfqpoint{3.969091in}{2.313513in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{2.379549in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{2.244459in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{2.345882in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{2.375980in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{2.393874in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.357207in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{2.270347in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{2.333096in}}%
\pgfpathlineto{\pgfqpoint{3.998255in}{2.338275in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{2.318027in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{2.399292in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{2.386727in}}%
\pgfpathlineto{\pgfqpoint{4.011512in}{2.299893in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{2.356565in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{2.357117in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{2.370236in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{2.360434in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{2.425455in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{2.358825in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{2.374398in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{2.424970in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{2.431352in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{2.308227in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{2.395810in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{2.400677in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{2.452573in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{2.378644in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{2.391583in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{2.453655in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{2.395671in}}%
\pgfpathlineto{\pgfqpoint{4.072492in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{2.436265in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{2.398699in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{2.461098in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{2.425139in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.476903in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{2.456771in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{2.460566in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{2.443962in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{2.464418in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{2.453967in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{2.470268in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{2.415000in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{2.463337in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{2.443790in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{2.444341in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{2.453079in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{2.439131in}}%
\pgfpathlineto{\pgfqpoint{4.128170in}{2.486103in}}%
\pgfpathlineto{\pgfqpoint{4.130821in}{2.475583in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{2.484936in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{2.415931in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{2.505615in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{2.525450in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{2.472348in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{2.502910in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{2.493634in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{2.497236in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{2.429337in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{2.529389in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{2.497483in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{2.514091in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{2.510646in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{2.532286in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{2.526791in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{2.474574in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{4.191801in}{2.526355in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{2.528680in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{4.199755in}{2.500232in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{2.537784in}}%
\pgfpathlineto{\pgfqpoint{4.205058in}{2.504971in}}%
\pgfpathlineto{\pgfqpoint{4.210361in}{2.546074in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{4.215663in}{2.477160in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{2.517492in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.507919in}}%
\pgfpathlineto{\pgfqpoint{4.223617in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{4.226268in}{2.512933in}}%
\pgfpathlineto{\pgfqpoint{4.228920in}{2.454320in}}%
\pgfpathlineto{\pgfqpoint{4.231571in}{2.514753in}}%
\pgfpathlineto{\pgfqpoint{4.234222in}{2.496684in}}%
\pgfpathlineto{\pgfqpoint{4.236874in}{2.492433in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{2.504868in}}%
\pgfpathlineto{\pgfqpoint{4.244828in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{2.499905in}}%
\pgfpathlineto{\pgfqpoint{4.250130in}{2.549245in}}%
\pgfpathlineto{\pgfqpoint{4.255433in}{2.496803in}}%
\pgfpathlineto{\pgfqpoint{4.258084in}{2.539486in}}%
\pgfpathlineto{\pgfqpoint{4.260736in}{2.446104in}}%
\pgfpathlineto{\pgfqpoint{4.263387in}{2.523688in}}%
\pgfpathlineto{\pgfqpoint{4.266038in}{2.508546in}}%
\pgfpathlineto{\pgfqpoint{4.268689in}{2.462581in}}%
\pgfpathlineto{\pgfqpoint{4.271341in}{2.499747in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{2.497856in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{2.500361in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{2.508107in}}%
\pgfpathlineto{\pgfqpoint{4.281946in}{2.508439in}}%
\pgfpathlineto{\pgfqpoint{4.284597in}{2.516170in}}%
\pgfpathlineto{\pgfqpoint{4.287249in}{2.480755in}}%
\pgfpathlineto{\pgfqpoint{4.289900in}{2.521053in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{2.506379in}}%
\pgfpathlineto{\pgfqpoint{4.295203in}{2.509429in}}%
\pgfpathlineto{\pgfqpoint{4.297854in}{2.505088in}}%
\pgfpathlineto{\pgfqpoint{4.300505in}{2.487803in}}%
\pgfpathlineto{\pgfqpoint{4.305808in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{4.308459in}{2.453480in}}%
\pgfpathlineto{\pgfqpoint{4.313762in}{2.510217in}}%
\pgfpathlineto{\pgfqpoint{4.319064in}{2.506313in}}%
\pgfpathlineto{\pgfqpoint{4.321716in}{2.489030in}}%
\pgfpathlineto{\pgfqpoint{4.327018in}{2.537450in}}%
\pgfpathlineto{\pgfqpoint{4.329670in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{4.332321in}{2.516445in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{2.516854in}}%
\pgfpathlineto{\pgfqpoint{4.337624in}{2.479119in}}%
\pgfpathlineto{\pgfqpoint{4.340275in}{2.467192in}}%
\pgfpathlineto{\pgfqpoint{4.342926in}{2.537880in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{2.504554in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{2.499845in}}%
\pgfpathlineto{\pgfqpoint{4.350880in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{2.467601in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{2.510311in}}%
\pgfpathlineto{\pgfqpoint{4.358834in}{2.520047in}}%
\pgfpathlineto{\pgfqpoint{4.361486in}{2.496168in}}%
\pgfpathlineto{\pgfqpoint{4.364137in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{4.369439in}{2.489695in}}%
\pgfpathlineto{\pgfqpoint{4.372091in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{4.377393in}{2.545904in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{2.515400in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{4.385347in}{2.524195in}}%
\pgfpathlineto{\pgfqpoint{4.387999in}{2.538558in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{2.530666in}}%
\pgfpathlineto{\pgfqpoint{4.395953in}{2.535299in}}%
\pgfpathlineto{\pgfqpoint{4.398604in}{2.517602in}}%
\pgfpathlineto{\pgfqpoint{4.401255in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{2.544899in}}%
\pgfpathlineto{\pgfqpoint{4.409209in}{2.522090in}}%
\pgfpathlineto{\pgfqpoint{4.411861in}{2.478509in}}%
\pgfpathlineto{\pgfqpoint{4.414512in}{2.550142in}}%
\pgfpathlineto{\pgfqpoint{4.417163in}{2.540364in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.519082in}}%
\pgfpathlineto{\pgfqpoint{4.422466in}{2.544617in}}%
\pgfpathlineto{\pgfqpoint{4.427768in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{4.430420in}{2.542461in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.550391in}}%
\pgfpathlineto{\pgfqpoint{4.435722in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{4.438374in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{4.443676in}{2.562105in}}%
\pgfpathlineto{\pgfqpoint{4.446328in}{2.545374in}}%
\pgfpathlineto{\pgfqpoint{4.454282in}{2.562403in}}%
\pgfpathlineto{\pgfqpoint{4.456933in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{2.551802in}}%
\pgfpathlineto{\pgfqpoint{4.462236in}{2.539798in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{2.562480in}}%
\pgfpathlineto{\pgfqpoint{4.467538in}{2.564169in}}%
\pgfpathlineto{\pgfqpoint{4.470189in}{2.545682in}}%
\pgfpathlineto{\pgfqpoint{4.472841in}{2.569427in}}%
\pgfpathlineto{\pgfqpoint{4.475492in}{2.507491in}}%
\pgfpathlineto{\pgfqpoint{4.478143in}{2.571985in}}%
\pgfpathlineto{\pgfqpoint{4.480795in}{2.543590in}}%
\pgfpathlineto{\pgfqpoint{4.483446in}{2.544625in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{2.567276in}}%
\pgfpathlineto{\pgfqpoint{4.488749in}{2.556317in}}%
\pgfpathlineto{\pgfqpoint{4.491400in}{2.516891in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{2.568328in}}%
\pgfpathlineto{\pgfqpoint{4.496703in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{4.499354in}{2.561728in}}%
\pgfpathlineto{\pgfqpoint{4.502005in}{2.571398in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{2.558471in}}%
\pgfpathlineto{\pgfqpoint{4.507308in}{2.570716in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{4.512611in}{2.517834in}}%
\pgfpathlineto{\pgfqpoint{4.517913in}{2.542589in}}%
\pgfpathlineto{\pgfqpoint{4.520564in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{4.523216in}{2.551684in}}%
\pgfpathlineto{\pgfqpoint{4.525867in}{2.570215in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{2.577007in}}%
\pgfpathlineto{\pgfqpoint{4.533821in}{2.519046in}}%
\pgfpathlineto{\pgfqpoint{4.536472in}{2.570069in}}%
\pgfpathlineto{\pgfqpoint{4.541775in}{2.540714in}}%
\pgfpathlineto{\pgfqpoint{4.544426in}{2.560868in}}%
\pgfpathlineto{\pgfqpoint{4.547078in}{2.556014in}}%
\pgfpathlineto{\pgfqpoint{4.549729in}{2.577193in}}%
\pgfpathlineto{\pgfqpoint{4.552380in}{2.577143in}}%
\pgfpathlineto{\pgfqpoint{4.555032in}{2.572492in}}%
\pgfpathlineto{\pgfqpoint{4.557683in}{2.572529in}}%
\pgfpathlineto{\pgfqpoint{4.560334in}{2.569725in}}%
\pgfpathlineto{\pgfqpoint{4.562986in}{2.545887in}}%
\pgfpathlineto{\pgfqpoint{4.565637in}{2.569370in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{2.568035in}}%
\pgfpathlineto{\pgfqpoint{4.570939in}{2.549099in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{2.571167in}}%
\pgfpathlineto{\pgfqpoint{4.576242in}{2.566423in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{2.570722in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{2.562768in}}%
\pgfpathlineto{\pgfqpoint{4.584196in}{2.574405in}}%
\pgfpathlineto{\pgfqpoint{4.586847in}{2.570513in}}%
\pgfpathlineto{\pgfqpoint{4.589499in}{2.573337in}}%
\pgfpathlineto{\pgfqpoint{4.592150in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{4.594801in}{2.573208in}}%
\pgfpathlineto{\pgfqpoint{4.597453in}{2.562342in}}%
\pgfpathlineto{\pgfqpoint{4.600104in}{2.577351in}}%
\pgfpathlineto{\pgfqpoint{4.605407in}{2.578131in}}%
\pgfpathlineto{\pgfqpoint{4.608058in}{2.581146in}}%
\pgfpathlineto{\pgfqpoint{4.610709in}{2.562700in}}%
\pgfpathlineto{\pgfqpoint{4.613361in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{4.616012in}{2.580953in}}%
\pgfpathlineto{\pgfqpoint{4.618663in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{4.623966in}{2.581128in}}%
\pgfpathlineto{\pgfqpoint{4.626617in}{2.553561in}}%
\pgfpathlineto{\pgfqpoint{4.631920in}{2.541053in}}%
\pgfpathlineto{\pgfqpoint{4.634571in}{2.575762in}}%
\pgfpathlineto{\pgfqpoint{4.637222in}{2.562938in}}%
\pgfpathlineto{\pgfqpoint{4.639874in}{2.576528in}}%
\pgfpathlineto{\pgfqpoint{4.642525in}{2.571707in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{2.572885in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{2.566317in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{2.575360in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{2.571409in}}%
\pgfpathlineto{\pgfqpoint{4.655782in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{2.572008in}}%
\pgfpathlineto{\pgfqpoint{4.661084in}{2.568727in}}%
\pgfpathlineto{\pgfqpoint{4.663736in}{2.574332in}}%
\pgfpathlineto{\pgfqpoint{4.666387in}{2.569184in}}%
\pgfpathlineto{\pgfqpoint{4.669038in}{2.576396in}}%
\pgfpathlineto{\pgfqpoint{4.671689in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{4.674341in}{2.556886in}}%
\pgfpathlineto{\pgfqpoint{4.676992in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{4.679643in}{2.574191in}}%
\pgfpathlineto{\pgfqpoint{4.682295in}{2.583282in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{2.569252in}}%
\pgfpathlineto{\pgfqpoint{4.690249in}{2.582622in}}%
\pgfpathlineto{\pgfqpoint{4.695551in}{2.578586in}}%
\pgfpathlineto{\pgfqpoint{4.698203in}{2.577381in}}%
\pgfpathlineto{\pgfqpoint{4.700854in}{2.582385in}}%
\pgfpathlineto{\pgfqpoint{4.703505in}{2.579882in}}%
\pgfpathlineto{\pgfqpoint{4.706157in}{2.583242in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{2.581804in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{2.578265in}}%
\pgfpathlineto{\pgfqpoint{4.714111in}{2.583330in}}%
\pgfpathlineto{\pgfqpoint{4.716762in}{2.574372in}}%
\pgfpathlineto{\pgfqpoint{4.719413in}{2.579045in}}%
\pgfpathlineto{\pgfqpoint{4.724716in}{2.575868in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{2.577116in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{2.576139in}}%
\pgfpathlineto{\pgfqpoint{4.735321in}{2.565149in}}%
\pgfpathlineto{\pgfqpoint{4.740624in}{2.582659in}}%
\pgfpathlineto{\pgfqpoint{4.743275in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{4.745926in}{2.581031in}}%
\pgfpathlineto{\pgfqpoint{4.751229in}{2.579397in}}%
\pgfpathlineto{\pgfqpoint{4.753880in}{2.581859in}}%
\pgfpathlineto{\pgfqpoint{4.756532in}{2.559823in}}%
\pgfpathlineto{\pgfqpoint{4.759183in}{2.582466in}}%
\pgfpathlineto{\pgfqpoint{4.761834in}{2.578451in}}%
\pgfpathlineto{\pgfqpoint{4.767137in}{2.555881in}}%
\pgfpathlineto{\pgfqpoint{4.775091in}{2.579567in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{2.567552in}}%
\pgfpathlineto{\pgfqpoint{4.780393in}{2.579376in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{4.785696in}{2.571552in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{4.790999in}{2.577064in}}%
\pgfpathlineto{\pgfqpoint{4.793650in}{2.555573in}}%
\pgfpathlineto{\pgfqpoint{4.796301in}{2.570656in}}%
\pgfpathlineto{\pgfqpoint{4.801604in}{2.563514in}}%
\pgfpathlineto{\pgfqpoint{4.804255in}{2.582368in}}%
\pgfpathlineto{\pgfqpoint{4.806907in}{2.582453in}}%
\pgfpathlineto{\pgfqpoint{4.809558in}{2.574151in}}%
\pgfpathlineto{\pgfqpoint{4.812209in}{2.582465in}}%
\pgfpathlineto{\pgfqpoint{4.814861in}{2.573561in}}%
\pgfpathlineto{\pgfqpoint{4.817512in}{2.576184in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{2.553991in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{2.581521in}}%
\pgfpathlineto{\pgfqpoint{4.828117in}{2.580706in}}%
\pgfpathlineto{\pgfqpoint{4.830768in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.836071in}{2.582568in}}%
\pgfpathlineto{\pgfqpoint{4.838722in}{2.570710in}}%
\pgfpathlineto{\pgfqpoint{4.844025in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.445874in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.448525in}{2.580960in}}%
\pgfpathlineto{\pgfqpoint{5.451176in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597907in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{3.600558in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{3.603209in}{1.526870in}}%
\pgfpathlineto{\pgfqpoint{3.605861in}{1.648595in}}%
\pgfpathlineto{\pgfqpoint{3.608512in}{1.642808in}}%
\pgfpathlineto{\pgfqpoint{3.611163in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.665384in}}%
\pgfpathlineto{\pgfqpoint{3.616466in}{1.768680in}}%
\pgfpathlineto{\pgfqpoint{3.619117in}{1.969608in}}%
\pgfpathlineto{\pgfqpoint{3.621768in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{3.624420in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{1.956438in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{2.004152in}}%
\pgfpathlineto{\pgfqpoint{3.632374in}{2.083967in}}%
\pgfpathlineto{\pgfqpoint{3.637676in}{1.955115in}}%
\pgfpathlineto{\pgfqpoint{3.640328in}{2.048768in}}%
\pgfpathlineto{\pgfqpoint{3.642979in}{2.069871in}}%
\pgfpathlineto{\pgfqpoint{3.645630in}{2.001825in}}%
\pgfpathlineto{\pgfqpoint{3.648282in}{2.143349in}}%
\pgfpathlineto{\pgfqpoint{3.650933in}{2.023330in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{2.015929in}}%
\pgfpathlineto{\pgfqpoint{3.656236in}{2.024961in}}%
\pgfpathlineto{\pgfqpoint{3.658887in}{1.989621in}}%
\pgfpathlineto{\pgfqpoint{3.661538in}{2.021503in}}%
\pgfpathlineto{\pgfqpoint{3.664189in}{2.156879in}}%
\pgfpathlineto{\pgfqpoint{3.666841in}{2.115798in}}%
\pgfpathlineto{\pgfqpoint{3.669492in}{2.160064in}}%
\pgfpathlineto{\pgfqpoint{3.672143in}{2.148553in}}%
\pgfpathlineto{\pgfqpoint{3.674795in}{2.062409in}}%
\pgfpathlineto{\pgfqpoint{3.677446in}{2.184359in}}%
\pgfpathlineto{\pgfqpoint{3.682749in}{2.276611in}}%
\pgfpathlineto{\pgfqpoint{3.685400in}{2.171168in}}%
\pgfpathlineto{\pgfqpoint{3.688051in}{2.290254in}}%
\pgfpathlineto{\pgfqpoint{3.690703in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{3.693354in}{2.356595in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{2.310853in}}%
\pgfpathlineto{\pgfqpoint{3.701308in}{2.344223in}}%
\pgfpathlineto{\pgfqpoint{3.703959in}{2.299261in}}%
\pgfpathlineto{\pgfqpoint{3.706611in}{2.316741in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{2.394464in}}%
\pgfpathlineto{\pgfqpoint{3.711913in}{2.364577in}}%
\pgfpathlineto{\pgfqpoint{3.714564in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{3.717216in}{2.311439in}}%
\pgfpathlineto{\pgfqpoint{3.719867in}{2.324878in}}%
\pgfpathlineto{\pgfqpoint{3.722518in}{2.311232in}}%
\pgfpathlineto{\pgfqpoint{3.725170in}{2.370348in}}%
\pgfpathlineto{\pgfqpoint{3.727821in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{3.730472in}{2.406552in}}%
\pgfpathlineto{\pgfqpoint{3.735775in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{3.738426in}{2.363300in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{2.360637in}}%
\pgfpathlineto{\pgfqpoint{3.743729in}{2.404402in}}%
\pgfpathlineto{\pgfqpoint{3.746380in}{2.417740in}}%
\pgfpathlineto{\pgfqpoint{3.749032in}{2.402974in}}%
\pgfpathlineto{\pgfqpoint{3.751683in}{2.429827in}}%
\pgfpathlineto{\pgfqpoint{3.754334in}{2.408758in}}%
\pgfpathlineto{\pgfqpoint{3.756986in}{2.409179in}}%
\pgfpathlineto{\pgfqpoint{3.759637in}{2.389299in}}%
\pgfpathlineto{\pgfqpoint{3.762288in}{2.427500in}}%
\pgfpathlineto{\pgfqpoint{3.764939in}{2.375338in}}%
\pgfpathlineto{\pgfqpoint{3.767591in}{2.451222in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{2.479169in}}%
\pgfpathlineto{\pgfqpoint{3.772893in}{2.451629in}}%
\pgfpathlineto{\pgfqpoint{3.775545in}{2.357318in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{2.501122in}}%
\pgfpathlineto{\pgfqpoint{3.780847in}{2.437692in}}%
\pgfpathlineto{\pgfqpoint{3.783499in}{2.414675in}}%
\pgfpathlineto{\pgfqpoint{3.786150in}{2.457928in}}%
\pgfpathlineto{\pgfqpoint{3.788801in}{2.399877in}}%
\pgfpathlineto{\pgfqpoint{3.791453in}{2.414740in}}%
\pgfpathlineto{\pgfqpoint{3.794104in}{2.401006in}}%
\pgfpathlineto{\pgfqpoint{3.799407in}{2.496581in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{2.463685in}}%
\pgfpathlineto{\pgfqpoint{3.804709in}{2.459103in}}%
\pgfpathlineto{\pgfqpoint{3.807361in}{2.498284in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{2.421216in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{2.479732in}}%
\pgfpathlineto{\pgfqpoint{3.815314in}{2.469322in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.417202in}}%
\pgfpathlineto{\pgfqpoint{3.823268in}{2.458293in}}%
\pgfpathlineto{\pgfqpoint{3.825920in}{2.458934in}}%
\pgfpathlineto{\pgfqpoint{3.828571in}{2.448945in}}%
\pgfpathlineto{\pgfqpoint{3.833874in}{2.468986in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{2.498933in}}%
\pgfpathlineto{\pgfqpoint{3.839176in}{2.439327in}}%
\pgfpathlineto{\pgfqpoint{3.841828in}{2.505457in}}%
\pgfpathlineto{\pgfqpoint{3.844479in}{2.475260in}}%
\pgfpathlineto{\pgfqpoint{3.847130in}{2.495935in}}%
\pgfpathlineto{\pgfqpoint{3.849782in}{2.480053in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{2.412106in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{2.505117in}}%
\pgfpathlineto{\pgfqpoint{3.857736in}{2.514296in}}%
\pgfpathlineto{\pgfqpoint{3.863038in}{2.468865in}}%
\pgfpathlineto{\pgfqpoint{3.865689in}{2.500107in}}%
\pgfpathlineto{\pgfqpoint{3.868341in}{2.481541in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{2.438902in}}%
\pgfpathlineto{\pgfqpoint{3.873643in}{2.528083in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{2.541271in}}%
\pgfpathlineto{\pgfqpoint{3.878946in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{3.881597in}{2.516015in}}%
\pgfpathlineto{\pgfqpoint{3.884249in}{2.519766in}}%
\pgfpathlineto{\pgfqpoint{3.886900in}{2.530571in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{2.471691in}}%
\pgfpathlineto{\pgfqpoint{3.892203in}{2.482638in}}%
\pgfpathlineto{\pgfqpoint{3.894854in}{2.485454in}}%
\pgfpathlineto{\pgfqpoint{3.897505in}{2.522471in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{2.519583in}}%
\pgfpathlineto{\pgfqpoint{3.902808in}{2.536783in}}%
\pgfpathlineto{\pgfqpoint{3.905459in}{2.523941in}}%
\pgfpathlineto{\pgfqpoint{3.908111in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{3.910762in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{3.916064in}{2.443397in}}%
\pgfpathlineto{\pgfqpoint{3.918716in}{2.538627in}}%
\pgfpathlineto{\pgfqpoint{3.921367in}{2.538464in}}%
\pgfpathlineto{\pgfqpoint{3.924018in}{2.547472in}}%
\pgfpathlineto{\pgfqpoint{3.926670in}{2.523264in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{2.520092in}}%
\pgfpathlineto{\pgfqpoint{3.931972in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{3.934624in}{2.516626in}}%
\pgfpathlineto{\pgfqpoint{3.937275in}{2.572295in}}%
\pgfpathlineto{\pgfqpoint{3.939926in}{2.509197in}}%
\pgfpathlineto{\pgfqpoint{3.942578in}{2.524502in}}%
\pgfpathlineto{\pgfqpoint{3.945229in}{2.524827in}}%
\pgfpathlineto{\pgfqpoint{3.947880in}{2.535211in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{2.534959in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{2.546032in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{2.504982in}}%
\pgfpathlineto{\pgfqpoint{3.961137in}{2.540773in}}%
\pgfpathlineto{\pgfqpoint{3.963788in}{2.523754in}}%
\pgfpathlineto{\pgfqpoint{3.971742in}{2.566981in}}%
\pgfpathlineto{\pgfqpoint{3.974393in}{2.445745in}}%
\pgfpathlineto{\pgfqpoint{3.977045in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{3.979696in}{2.559465in}}%
\pgfpathlineto{\pgfqpoint{3.982347in}{2.515592in}}%
\pgfpathlineto{\pgfqpoint{3.984999in}{2.561315in}}%
\pgfpathlineto{\pgfqpoint{3.987650in}{2.553232in}}%
\pgfpathlineto{\pgfqpoint{3.990301in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{3.992953in}{2.558483in}}%
\pgfpathlineto{\pgfqpoint{3.995604in}{2.524873in}}%
\pgfpathlineto{\pgfqpoint{4.000907in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{2.515008in}}%
\pgfpathlineto{\pgfqpoint{4.006209in}{2.515946in}}%
\pgfpathlineto{\pgfqpoint{4.008861in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{4.014163in}{2.530924in}}%
\pgfpathlineto{\pgfqpoint{4.016814in}{2.516669in}}%
\pgfpathlineto{\pgfqpoint{4.022117in}{2.527216in}}%
\pgfpathlineto{\pgfqpoint{4.024768in}{2.551916in}}%
\pgfpathlineto{\pgfqpoint{4.027420in}{2.549551in}}%
\pgfpathlineto{\pgfqpoint{4.030071in}{2.525474in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{2.546562in}}%
\pgfpathlineto{\pgfqpoint{4.035374in}{2.536043in}}%
\pgfpathlineto{\pgfqpoint{4.038025in}{2.566377in}}%
\pgfpathlineto{\pgfqpoint{4.040676in}{2.563514in}}%
\pgfpathlineto{\pgfqpoint{4.043328in}{2.564622in}}%
\pgfpathlineto{\pgfqpoint{4.045979in}{2.555747in}}%
\pgfpathlineto{\pgfqpoint{4.048630in}{2.573857in}}%
\pgfpathlineto{\pgfqpoint{4.051282in}{2.580305in}}%
\pgfpathlineto{\pgfqpoint{4.053933in}{2.559037in}}%
\pgfpathlineto{\pgfqpoint{4.056584in}{2.575262in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{2.536174in}}%
\pgfpathlineto{\pgfqpoint{4.061887in}{2.573076in}}%
\pgfpathlineto{\pgfqpoint{4.064538in}{2.563065in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{2.562880in}}%
\pgfpathlineto{\pgfqpoint{4.069841in}{2.578240in}}%
\pgfpathlineto{\pgfqpoint{4.077795in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{4.080446in}{2.551647in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{2.569140in}}%
\pgfpathlineto{\pgfqpoint{4.085749in}{2.558007in}}%
\pgfpathlineto{\pgfqpoint{4.088400in}{2.571517in}}%
\pgfpathlineto{\pgfqpoint{4.091051in}{2.574136in}}%
\pgfpathlineto{\pgfqpoint{4.093703in}{2.565425in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{2.578494in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{2.579068in}}%
\pgfpathlineto{\pgfqpoint{4.101657in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{2.573524in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{2.573523in}}%
\pgfpathlineto{\pgfqpoint{4.109611in}{2.581177in}}%
\pgfpathlineto{\pgfqpoint{4.112262in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{4.114913in}{2.579559in}}%
\pgfpathlineto{\pgfqpoint{4.120216in}{2.576314in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{2.567478in}}%
\pgfpathlineto{\pgfqpoint{4.125518in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{2.582712in}}%
\pgfpathlineto{\pgfqpoint{4.136124in}{2.579017in}}%
\pgfpathlineto{\pgfqpoint{4.138775in}{2.527564in}}%
\pgfpathlineto{\pgfqpoint{4.141426in}{2.569011in}}%
\pgfpathlineto{\pgfqpoint{4.144078in}{2.582503in}}%
\pgfpathlineto{\pgfqpoint{4.146729in}{2.583364in}}%
\pgfpathlineto{\pgfqpoint{4.149380in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{2.562825in}}%
\pgfpathlineto{\pgfqpoint{4.154683in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{4.159986in}{2.579359in}}%
\pgfpathlineto{\pgfqpoint{4.162637in}{2.572243in}}%
\pgfpathlineto{\pgfqpoint{4.165288in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{4.167939in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{4.170591in}{2.570633in}}%
\pgfpathlineto{\pgfqpoint{4.173242in}{2.582768in}}%
\pgfpathlineto{\pgfqpoint{4.178545in}{2.582850in}}%
\pgfpathlineto{\pgfqpoint{4.183847in}{2.578795in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{2.567796in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{2.583259in}}%
\pgfpathlineto{\pgfqpoint{4.194453in}{2.578864in}}%
\pgfpathlineto{\pgfqpoint{4.197104in}{2.566441in}}%
\pgfpathlineto{\pgfqpoint{4.202407in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.647828in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{4.650479in}{2.580585in}}%
\pgfpathlineto{\pgfqpoint{4.653130in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CoNLL'14 Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883947in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883947in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520263in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.520263in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.156579in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.156579in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{6.981516in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{7.023937in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{7.087568in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{7.108779in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{7.129989in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{7.151200in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{7.172411in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{7.193621in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{7.214832in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{7.236042in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{7.257253in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{7.278463in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{7.342095in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{7.363305in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{7.384516in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{7.448147in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{7.469358in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{7.511779in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{7.532989in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{7.554200in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{7.575411in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{7.639042in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{7.660253in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{7.681463in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{7.702674in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{7.766305in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{7.787516in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{7.808726in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{7.829937in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{7.851147in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{7.872358in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{7.893568in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{7.914779in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{7.935989in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{7.978411in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{7.999621in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{8.020832in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{8.063253in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{8.084463in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{8.105674in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{8.126884in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{8.148095in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{8.169305in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{8.190516in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{8.211726in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{8.232937in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{8.275358in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{8.296568in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{8.317779in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{8.338989in}{1.853099in}}%
\pgfpathlineto{\pgfqpoint{8.360200in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{1.831834in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{1.831834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{1.699829in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{1.963561in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{2.030685in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{2.017492in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{2.118244in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{2.212122in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{2.341924in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{2.339311in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{2.339763in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{2.330048in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{2.376213in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{2.311135in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{2.424382in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{2.435195in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{2.387487in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{2.440011in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{2.421371in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{2.439824in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{2.399145in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{2.442189in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{2.397124in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{2.483007in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{7.023937in}{2.399888in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{2.400141in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{2.475587in}}%
\pgfpathlineto{\pgfqpoint{7.087568in}{2.481425in}}%
\pgfpathlineto{\pgfqpoint{7.108779in}{2.491992in}}%
\pgfpathlineto{\pgfqpoint{7.129989in}{2.483425in}}%
\pgfpathlineto{\pgfqpoint{7.151200in}{2.486946in}}%
\pgfpathlineto{\pgfqpoint{7.172411in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{7.193621in}{2.484458in}}%
\pgfpathlineto{\pgfqpoint{7.214832in}{2.472636in}}%
\pgfpathlineto{\pgfqpoint{7.236042in}{2.510547in}}%
\pgfpathlineto{\pgfqpoint{7.257253in}{2.480408in}}%
\pgfpathlineto{\pgfqpoint{7.278463in}{2.515994in}}%
\pgfpathlineto{\pgfqpoint{7.299674in}{2.505735in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{2.525230in}}%
\pgfpathlineto{\pgfqpoint{7.342095in}{2.524671in}}%
\pgfpathlineto{\pgfqpoint{7.384516in}{2.504610in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{2.503097in}}%
\pgfpathlineto{\pgfqpoint{7.426937in}{2.568566in}}%
\pgfpathlineto{\pgfqpoint{7.469358in}{2.505572in}}%
\pgfpathlineto{\pgfqpoint{7.490568in}{2.563226in}}%
\pgfpathlineto{\pgfqpoint{7.511779in}{2.527671in}}%
\pgfpathlineto{\pgfqpoint{7.532989in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{7.554200in}{2.574712in}}%
\pgfpathlineto{\pgfqpoint{7.575411in}{2.557394in}}%
\pgfpathlineto{\pgfqpoint{7.596621in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{2.498866in}}%
\pgfpathlineto{\pgfqpoint{7.639042in}{2.543192in}}%
\pgfpathlineto{\pgfqpoint{7.660253in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{7.681463in}{2.566656in}}%
\pgfpathlineto{\pgfqpoint{7.702674in}{2.574340in}}%
\pgfpathlineto{\pgfqpoint{7.745095in}{2.548065in}}%
\pgfpathlineto{\pgfqpoint{7.766305in}{2.538308in}}%
\pgfpathlineto{\pgfqpoint{7.787516in}{2.568260in}}%
\pgfpathlineto{\pgfqpoint{7.808726in}{2.570706in}}%
\pgfpathlineto{\pgfqpoint{7.829937in}{2.548718in}}%
\pgfpathlineto{\pgfqpoint{7.851147in}{2.578972in}}%
\pgfpathlineto{\pgfqpoint{7.872358in}{2.543683in}}%
\pgfpathlineto{\pgfqpoint{7.893568in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{7.914779in}{2.562524in}}%
\pgfpathlineto{\pgfqpoint{7.935989in}{2.560420in}}%
\pgfpathlineto{\pgfqpoint{7.978411in}{2.570004in}}%
\pgfpathlineto{\pgfqpoint{7.999621in}{2.581521in}}%
\pgfpathlineto{\pgfqpoint{8.020832in}{2.561058in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{2.578341in}}%
\pgfpathlineto{\pgfqpoint{8.063253in}{2.569445in}}%
\pgfpathlineto{\pgfqpoint{8.084463in}{2.580482in}}%
\pgfpathlineto{\pgfqpoint{8.105674in}{2.576546in}}%
\pgfpathlineto{\pgfqpoint{8.126884in}{2.582071in}}%
\pgfpathlineto{\pgfqpoint{8.148095in}{2.583352in}}%
\pgfpathlineto{\pgfqpoint{8.169305in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{8.190516in}{2.580259in}}%
\pgfpathlineto{\pgfqpoint{8.211726in}{2.570945in}}%
\pgfpathlineto{\pgfqpoint{8.232937in}{2.578469in}}%
\pgfpathlineto{\pgfqpoint{8.254147in}{2.576048in}}%
\pgfpathlineto{\pgfqpoint{8.275358in}{2.582511in}}%
\pgfpathlineto{\pgfqpoint{8.296568in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{8.317779in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{1.497272in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{1.996701in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{2.138260in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{2.298549in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{2.394899in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{2.424884in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{6.408832in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{2.445535in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{2.453319in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{2.478164in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{2.489213in}}%
\pgfpathlineto{\pgfqpoint{6.514884in}{2.502180in}}%
\pgfpathlineto{\pgfqpoint{6.536095in}{2.520682in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{2.541249in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{2.544323in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{2.540746in}}%
\pgfpathlineto{\pgfqpoint{6.620937in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{6.642147in}{2.548430in}}%
\pgfpathlineto{\pgfqpoint{6.663358in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{6.705779in}{2.557899in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{6.748200in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{6.769411in}{2.552369in}}%
\pgfpathlineto{\pgfqpoint{6.790621in}{2.579586in}}%
\pgfpathlineto{\pgfqpoint{6.811832in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{6.833042in}{2.555874in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{2.556845in}}%
\pgfpathlineto{\pgfqpoint{6.875463in}{2.577399in}}%
\pgfpathlineto{\pgfqpoint{6.896674in}{2.572194in}}%
\pgfpathlineto{\pgfqpoint{6.917884in}{2.579300in}}%
\pgfpathlineto{\pgfqpoint{6.939095in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{2.569261in}}%
\pgfpathlineto{\pgfqpoint{7.002726in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.045147in}{2.583851in}}%
\pgfpathlineto{\pgfqpoint{7.066358in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{7.108779in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260358in}{2.390244in}}%
\pgfpathlineto{\pgfqpoint{6.281568in}{2.479906in}}%
\pgfpathlineto{\pgfqpoint{6.302779in}{2.476392in}}%
\pgfpathlineto{\pgfqpoint{6.323989in}{2.523781in}}%
\pgfpathlineto{\pgfqpoint{6.345200in}{2.546777in}}%
\pgfpathlineto{\pgfqpoint{6.366411in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{6.387621in}{2.581487in}}%
\pgfpathlineto{\pgfqpoint{6.430042in}{2.576653in}}%
\pgfpathlineto{\pgfqpoint{6.451253in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{6.472463in}{2.580494in}}%
\pgfpathlineto{\pgfqpoint{6.493674in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{6.557305in}{2.580252in}}%
\pgfpathlineto{\pgfqpoint{6.578516in}{2.580956in}}%
\pgfpathlineto{\pgfqpoint{6.599726in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont E2E NLG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535263in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.535263in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171579in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.171579in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.807895in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.807895in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900220in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{9.031725in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{9.033846in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{9.035967in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{9.038088in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{9.040209in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{9.042331in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{9.044452in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{9.046573in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{9.050815in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{9.052936in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{9.055057in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{9.057178in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{9.059299in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{9.061420in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{9.065662in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{9.067783in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{9.069904in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{9.072025in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{9.076267in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{9.078388in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{9.080509in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{9.084752in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{9.086873in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{9.088994in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{9.091115in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{9.093236in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{9.097478in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{9.099599in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{9.101720in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{9.103841in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{9.108083in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{9.110204in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{9.112325in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{9.114446in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{9.116567in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{9.120809in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{9.125052in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{9.127173in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{9.129294in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{9.131415in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{9.133536in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{9.135657in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{9.142020in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{9.146262in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{9.148383in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{9.150504in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{9.152625in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{9.154746in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{9.156867in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{9.158988in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{9.161109in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{9.163231in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{9.167473in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{9.169594in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{9.173836in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{9.175957in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{9.178078in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{9.180199in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{9.184441in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{9.186562in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{9.190804in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{9.192925in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{9.195046in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{9.197167in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{9.199288in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{9.201409in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{9.203531in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{9.207773in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{9.209894in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{9.212015in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{9.216257in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{9.218378in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{9.220499in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{9.222620in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{9.224741in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{9.226862in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{9.231104in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{9.233225in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{9.235346in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{9.239588in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{9.241709in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{9.243831in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{9.248073in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{9.250194in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{9.252315in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{9.254436in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{9.258678in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{9.262920in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{9.267162in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{9.269283in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{9.271404in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{9.273525in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{9.275646in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{9.277767in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{9.282009in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{9.284131in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{9.286252in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{9.288373in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{9.292615in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{9.294736in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{9.296857in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{9.298978in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{9.301099in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{9.303220in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{9.309583in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{9.311704in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{9.313825in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{9.315946in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{9.320188in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{9.322309in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{9.326552in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{9.330794in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{9.332915in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{9.335036in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{9.337157in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{9.339278in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{9.345641in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.349883in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{9.352004in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.354125in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{9.356246in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{9.358367in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.360488in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.362609in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{9.364731in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.366852in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{9.368973in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.371094in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{9.375336in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.377457in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{9.379578in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{9.381699in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.385941in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{9.388062in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{9.394425in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.396546in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.400788in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.402909in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{9.405031in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{9.409273in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.411394in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.413515in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.415636in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.417757in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.419878in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.421999in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{9.424120in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.426241in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.428362in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.430483in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{9.432604in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.434725in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.438967in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.443209in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{9.445331in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.449573in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{9.451694in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.453815in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{9.458057in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.462299in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.464420in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.466541in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.468662in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.470783in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.472904in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.475025in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.477146in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.479267in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.481388in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.485631in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.487752in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.489873in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.496236in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.498357in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.504720in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.506841in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.508962in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.511083in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.513204in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.515325in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.517446in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.521688in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.523809in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.525931in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.528052in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.530173in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.532294in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.534415in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.536536in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.538657in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.540778in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.542899in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.551383in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.555625in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.559867in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.561988in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.564109in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.566231in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.568352in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.570473in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.572594in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.574715in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.576836in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.578957in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.581078in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.583199in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.585320in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{9.587441in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.589562in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.593804in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.595925in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.598046in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.600167in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.602288in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.604409in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.606531in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.610773in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.612894in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.615015in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.617136in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.619257in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.621378in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.623499in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.627741in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.629862in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.634104in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.636225in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{9.638346in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.640467in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.642588in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{9.644709in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.646831in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{9.648952in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.653194in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.655315in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{9.659557in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.661678in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.663799in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.665920in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.668041in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.670162in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.672283in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.676525in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.678646in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.680767in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.682888in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.685009in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.687131in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{9.691373in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{9.693494in}{1.637140in}}%
\pgfpathlineto{\pgfqpoint{9.697736in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.701978in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.704099in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{9.708341in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.712583in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{9.714704in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.716825in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.718946in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{9.721067in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.723188in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.725309in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{9.729552in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{9.733794in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.735915in}{1.678670in}}%
\pgfpathlineto{\pgfqpoint{9.738036in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.740157in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.742278in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.744399in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{9.746520in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{9.748641in}{1.736813in}}%
\pgfpathlineto{\pgfqpoint{9.750762in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.752883in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.755004in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.757125in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.759246in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.761367in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.763488in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.765609in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.767731in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.769852in}{1.736813in}}%
\pgfpathlineto{\pgfqpoint{9.771973in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.774094in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{9.776215in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.778336in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.780457in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.782578in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.784699in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.786820in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{9.788941in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.791062in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.793183in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.795304in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{9.799546in}{1.736813in}}%
\pgfpathlineto{\pgfqpoint{9.801667in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.803788in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.805909in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.808031in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.810152in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{9.812273in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.814394in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{9.818636in}{1.745119in}}%
\pgfpathlineto{\pgfqpoint{9.820757in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.824999in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.829241in}{1.736813in}}%
\pgfpathlineto{\pgfqpoint{9.831362in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{9.833483in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{9.835604in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.837725in}{1.745119in}}%
\pgfpathlineto{\pgfqpoint{9.839846in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{9.844088in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.846209in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.848331in}{1.707947in}}%
\pgfpathlineto{\pgfqpoint{9.852573in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.854694in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.858936in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{9.861057in}{1.769833in}}%
\pgfpathlineto{\pgfqpoint{9.863178in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.865299in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.867420in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.869541in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{9.873783in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.875904in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.878025in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.880146in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.882267in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.886509in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{9.890752in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{9.892873in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{9.897115in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.899236in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.901357in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{9.903478in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{9.905599in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{9.907720in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.909841in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.911962in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{9.914083in}{1.736813in}}%
\pgfpathlineto{\pgfqpoint{9.916204in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{9.920446in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.922567in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.924688in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{9.926809in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{9.931052in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{9.933173in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{9.935294in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{9.937415in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{9.941657in}{1.761732in}}%
\pgfpathlineto{\pgfqpoint{9.943778in}{1.761732in}}%
\pgfpathlineto{\pgfqpoint{9.945899in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{9.948020in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{9.952262in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{9.954383in}{1.761732in}}%
\pgfpathlineto{\pgfqpoint{9.956504in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{9.958625in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{9.964988in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{9.967109in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{9.969231in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{9.971352in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{9.973473in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{9.977715in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{9.979836in}{1.798863in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{9.984078in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{9.986199in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{9.988320in}{1.790597in}}%
\pgfpathlineto{\pgfqpoint{9.990441in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{9.994683in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{9.996804in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{9.998925in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{10.001046in}{1.753425in}}%
\pgfpathlineto{\pgfqpoint{10.003167in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{10.005288in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{10.007409in}{1.778344in}}%
\pgfpathlineto{\pgfqpoint{10.009531in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{10.011652in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{10.013773in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{10.015894in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{10.018015in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{10.020136in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{10.022257in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{10.024378in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{10.026499in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{10.028620in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.030741in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{10.037104in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{10.039225in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{10.041346in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{10.043467in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{10.047709in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{10.051952in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{10.054073in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{10.056194in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{10.058315in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{10.060436in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{10.062557in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{10.064678in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{10.066799in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{10.068920in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{10.073162in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{10.075283in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{10.077404in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{10.079525in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{10.081646in}{1.823658in}}%
\pgfpathlineto{\pgfqpoint{10.083767in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{10.085888in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{10.088009in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{10.090131in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{10.092252in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.094373in}{1.822928in}}%
\pgfpathlineto{\pgfqpoint{10.096494in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{10.100736in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{10.102857in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{10.107099in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.109220in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{10.111341in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{10.115583in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{10.117704in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{10.119825in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{10.121946in}{1.810955in}}%
\pgfpathlineto{\pgfqpoint{10.124067in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{10.126188in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{10.128309in}{1.815393in}}%
\pgfpathlineto{\pgfqpoint{10.132552in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{10.134673in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{10.136794in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{10.138915in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{10.143157in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{10.145278in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.147399in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.151641in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{10.153762in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{10.155883in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.158004in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{10.160125in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{10.162246in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{10.166488in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{10.168609in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{10.170731in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{10.174973in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{10.179215in}{1.819179in}}%
\pgfpathlineto{\pgfqpoint{10.181336in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{10.183457in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{10.185578in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{10.187699in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{10.189820in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{10.191941in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{10.194062in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{10.196183in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{10.198304in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{10.200425in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{10.202546in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{10.204667in}{1.867361in}}%
\pgfpathlineto{\pgfqpoint{10.206788in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{10.208909in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{10.211031in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{10.213152in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{10.215273in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{10.219515in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{10.221636in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{10.223757in}{1.893198in}}%
\pgfpathlineto{\pgfqpoint{10.227999in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{10.230120in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{10.232241in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{10.234362in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{10.236483in}{1.886324in}}%
\pgfpathlineto{\pgfqpoint{10.238604in}{1.878018in}}%
\pgfpathlineto{\pgfqpoint{10.240725in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{10.242846in}{1.888400in}}%
\pgfpathlineto{\pgfqpoint{10.244967in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.249209in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{10.251331in}{1.889778in}}%
\pgfpathlineto{\pgfqpoint{10.253452in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{10.255573in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{10.257694in}{1.902936in}}%
\pgfpathlineto{\pgfqpoint{10.261936in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.264057in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{10.266178in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{10.268299in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.270420in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.272541in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{10.276783in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.278904in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{10.281025in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.285267in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.289509in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.291631in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.293752in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.295873in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{10.297994in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{10.300115in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.302236in}{1.904768in}}%
\pgfpathlineto{\pgfqpoint{10.306478in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{10.308599in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.310720in}{1.914573in}}%
\pgfpathlineto{\pgfqpoint{10.312841in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.314962in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{10.317083in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.319204in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.323446in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.325567in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.327688in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{10.329809in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{10.331931in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.334052in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.336173in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.338294in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.340415in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.342536in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.344657in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{10.346778in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.351020in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.353141in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.355262in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.357383in}{1.906308in}}%
\pgfpathlineto{\pgfqpoint{10.359504in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.361625in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.363746in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{10.365867in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{10.370109in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.372231in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.374352in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.376473in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.378594in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.380715in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.384957in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{10.387078in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.389199in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{10.393441in}{1.908082in}}%
\pgfpathlineto{\pgfqpoint{10.397683in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.399804in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.401925in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{10.404046in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.406167in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.408288in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.410409in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.412531in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.414652in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.416773in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{10.418894in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{10.421015in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.423136in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.425257in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{10.429499in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.431620in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{10.433741in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.435862in}{1.969385in}}%
\pgfpathlineto{\pgfqpoint{10.437983in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.440104in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.442225in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{10.444346in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{10.446467in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{10.448588in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.450709in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.452831in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{10.454952in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{10.457073in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.459194in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.461315in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.463436in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.465557in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.467678in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.469799in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.471920in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.474041in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.476162in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.478283in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.480404in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.482525in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{10.484646in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.486767in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{10.488888in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.491009in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.495252in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.497373in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{10.499494in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.501615in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.503736in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.505857in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.507978in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.510099in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.512220in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{10.514341in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{10.516462in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{10.518583in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{10.522825in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.524946in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.527067in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.529188in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{10.531309in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.533431in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.535552in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{10.539794in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{10.541915in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.544036in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.546157in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.548278in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{10.550399in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.554641in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.556762in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.558883in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.561004in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.563125in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.567367in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.569488in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{10.571609in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.573731in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.580094in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.582215in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.586457in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{10.588578in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.590699in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{10.592820in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{10.597062in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.599183in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{10.601304in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.603425in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.607667in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{10.611909in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.614031in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.616152in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.620394in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.622515in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.624636in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.626757in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.628878in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.633120in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.635241in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{10.637362in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.641604in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{10.645846in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.650088in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{10.654331in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{10.656452in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.660694in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.662815in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.664936in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.667057in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{10.669178in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{10.673420in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.675541in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{10.677662in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.679783in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{10.681904in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{10.686146in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{10.690388in}{1.902936in}}%
\pgfpathlineto{\pgfqpoint{10.692509in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.694631in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{10.696752in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{10.698873in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.700994in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.703115in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.705236in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{10.707357in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.709478in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.711599in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.713720in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.715841in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.717962in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{10.724325in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.726446in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.730688in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{10.732809in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.734931in}{1.969385in}}%
\pgfpathlineto{\pgfqpoint{10.737052in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.741294in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{10.743415in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{10.745536in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{10.747657in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.751899in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{10.758262in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.760383in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.762504in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{10.764625in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.766746in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.768867in}{1.949937in}}%
\pgfpathlineto{\pgfqpoint{10.770988in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.773109in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.775231in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{10.777352in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.779473in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{10.781594in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.783715in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{10.787957in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.790078in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.794320in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.796441in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.798562in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{10.800683in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.802804in}{1.969385in}}%
\pgfpathlineto{\pgfqpoint{10.804925in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{10.807046in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.809167in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.811288in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.813409in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{10.815531in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{10.817652in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{10.819773in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.821894in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{10.824015in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{10.826136in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.828257in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{10.830378in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.832499in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{10.834620in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.836741in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{10.838862in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.840983in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.843104in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{10.845225in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.849467in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{10.851588in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{10.853709in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{10.855831in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.857952in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.860073in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.864315in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{10.866436in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.868557in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{10.870678in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.872799in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.874920in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.877041in}{1.908082in}}%
\pgfpathlineto{\pgfqpoint{10.879162in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{10.881283in}{1.926095in}}%
\pgfpathlineto{\pgfqpoint{10.883404in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.885525in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{10.887646in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{10.889767in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{10.891888in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{10.894009in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{10.896131in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.898252in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{10.900373in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{10.902494in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{10.904615in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{10.906736in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{10.908857in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{10.910978in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{10.913099in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{10.919462in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{10.921583in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{10.925825in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{10.934309in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{10.936431in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{10.938552in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{10.942794in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{10.944915in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.947036in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{10.949157in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{10.951278in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{10.953399in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{10.955520in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{10.957641in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{10.964004in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{10.966125in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{10.968246in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{10.970367in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{10.972488in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{10.974609in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{10.976731in}{1.974017in}}%
\pgfpathlineto{\pgfqpoint{10.980973in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{10.983094in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{10.985215in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{10.987336in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{10.989457in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.993699in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{10.995820in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{10.997941in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{11.000062in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{11.002183in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{11.004304in}{1.912952in}}%
\pgfpathlineto{\pgfqpoint{11.006425in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{11.008546in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{11.010667in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{11.012788in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{11.014909in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{1.930743in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{1.930743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900220in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.902341in}{0.917464in}}%
\pgfpathlineto{\pgfqpoint{8.904462in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{8.906583in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{8.908704in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{8.910825in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{8.912946in}{1.307917in}}%
\pgfpathlineto{\pgfqpoint{8.915067in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{8.917188in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{8.921431in}{1.607211in}}%
\pgfpathlineto{\pgfqpoint{8.923552in}{1.654590in}}%
\pgfpathlineto{\pgfqpoint{8.925673in}{1.610222in}}%
\pgfpathlineto{\pgfqpoint{8.927794in}{1.745049in}}%
\pgfpathlineto{\pgfqpoint{8.932036in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{8.934157in}{1.917850in}}%
\pgfpathlineto{\pgfqpoint{8.936278in}{1.775450in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.924741in}}%
\pgfpathlineto{\pgfqpoint{8.942641in}{1.910068in}}%
\pgfpathlineto{\pgfqpoint{8.944762in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{8.946883in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{8.949004in}{1.877800in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{2.081716in}}%
\pgfpathlineto{\pgfqpoint{8.957488in}{2.062791in}}%
\pgfpathlineto{\pgfqpoint{8.963852in}{1.909248in}}%
\pgfpathlineto{\pgfqpoint{8.965973in}{2.003499in}}%
\pgfpathlineto{\pgfqpoint{8.968094in}{2.024670in}}%
\pgfpathlineto{\pgfqpoint{8.970215in}{1.983590in}}%
\pgfpathlineto{\pgfqpoint{8.972336in}{2.015602in}}%
\pgfpathlineto{\pgfqpoint{8.974457in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{8.976578in}{1.922187in}}%
\pgfpathlineto{\pgfqpoint{8.978699in}{2.107472in}}%
\pgfpathlineto{\pgfqpoint{8.980820in}{1.930892in}}%
\pgfpathlineto{\pgfqpoint{8.982941in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{8.985062in}{2.011014in}}%
\pgfpathlineto{\pgfqpoint{8.987183in}{1.963325in}}%
\pgfpathlineto{\pgfqpoint{8.989304in}{1.971421in}}%
\pgfpathlineto{\pgfqpoint{8.991425in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{8.993546in}{1.978613in}}%
\pgfpathlineto{\pgfqpoint{8.995667in}{1.993227in}}%
\pgfpathlineto{\pgfqpoint{8.997788in}{2.084275in}}%
\pgfpathlineto{\pgfqpoint{8.999909in}{2.057438in}}%
\pgfpathlineto{\pgfqpoint{9.004152in}{2.189086in}}%
\pgfpathlineto{\pgfqpoint{9.006273in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{9.008394in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{9.010515in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{9.012636in}{2.146847in}}%
\pgfpathlineto{\pgfqpoint{9.014757in}{2.018216in}}%
\pgfpathlineto{\pgfqpoint{9.018999in}{2.137666in}}%
\pgfpathlineto{\pgfqpoint{9.021120in}{2.086051in}}%
\pgfpathlineto{\pgfqpoint{9.023241in}{2.117278in}}%
\pgfpathlineto{\pgfqpoint{9.025362in}{2.176444in}}%
\pgfpathlineto{\pgfqpoint{9.027483in}{2.044304in}}%
\pgfpathlineto{\pgfqpoint{9.029604in}{2.173840in}}%
\pgfpathlineto{\pgfqpoint{9.031725in}{2.125763in}}%
\pgfpathlineto{\pgfqpoint{9.033846in}{2.155109in}}%
\pgfpathlineto{\pgfqpoint{9.035967in}{2.083665in}}%
\pgfpathlineto{\pgfqpoint{9.038088in}{2.170380in}}%
\pgfpathlineto{\pgfqpoint{9.040209in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{9.042331in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{9.044452in}{2.187051in}}%
\pgfpathlineto{\pgfqpoint{9.046573in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{9.048694in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{9.050815in}{2.202072in}}%
\pgfpathlineto{\pgfqpoint{9.052936in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{9.057178in}{2.233854in}}%
\pgfpathlineto{\pgfqpoint{9.061420in}{2.121383in}}%
\pgfpathlineto{\pgfqpoint{9.063541in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{9.065662in}{2.184874in}}%
\pgfpathlineto{\pgfqpoint{9.067783in}{2.279940in}}%
\pgfpathlineto{\pgfqpoint{9.069904in}{2.273538in}}%
\pgfpathlineto{\pgfqpoint{9.072025in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{9.074146in}{2.261570in}}%
\pgfpathlineto{\pgfqpoint{9.076267in}{2.139321in}}%
\pgfpathlineto{\pgfqpoint{9.078388in}{2.121564in}}%
\pgfpathlineto{\pgfqpoint{9.080509in}{2.247462in}}%
\pgfpathlineto{\pgfqpoint{9.082631in}{2.258207in}}%
\pgfpathlineto{\pgfqpoint{9.084752in}{2.237394in}}%
\pgfpathlineto{\pgfqpoint{9.086873in}{2.256036in}}%
\pgfpathlineto{\pgfqpoint{9.088994in}{2.136999in}}%
\pgfpathlineto{\pgfqpoint{9.091115in}{2.277060in}}%
\pgfpathlineto{\pgfqpoint{9.093236in}{2.252685in}}%
\pgfpathlineto{\pgfqpoint{9.095357in}{2.252699in}}%
\pgfpathlineto{\pgfqpoint{9.097478in}{2.267374in}}%
\pgfpathlineto{\pgfqpoint{9.101720in}{2.189525in}}%
\pgfpathlineto{\pgfqpoint{9.103841in}{2.293212in}}%
\pgfpathlineto{\pgfqpoint{9.105962in}{2.258159in}}%
\pgfpathlineto{\pgfqpoint{9.108083in}{2.349785in}}%
\pgfpathlineto{\pgfqpoint{9.110204in}{2.341498in}}%
\pgfpathlineto{\pgfqpoint{9.112325in}{2.206396in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{9.122931in}{2.216700in}}%
\pgfpathlineto{\pgfqpoint{9.125052in}{2.236008in}}%
\pgfpathlineto{\pgfqpoint{9.127173in}{2.337102in}}%
\pgfpathlineto{\pgfqpoint{9.131415in}{2.308143in}}%
\pgfpathlineto{\pgfqpoint{9.133536in}{2.354321in}}%
\pgfpathlineto{\pgfqpoint{9.135657in}{2.353696in}}%
\pgfpathlineto{\pgfqpoint{9.139899in}{2.320466in}}%
\pgfpathlineto{\pgfqpoint{9.142020in}{2.342089in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{9.148383in}{2.387951in}}%
\pgfpathlineto{\pgfqpoint{9.150504in}{2.382637in}}%
\pgfpathlineto{\pgfqpoint{9.154746in}{2.410801in}}%
\pgfpathlineto{\pgfqpoint{9.156867in}{2.400047in}}%
\pgfpathlineto{\pgfqpoint{9.163231in}{2.440971in}}%
\pgfpathlineto{\pgfqpoint{9.165352in}{2.353897in}}%
\pgfpathlineto{\pgfqpoint{9.169594in}{2.492974in}}%
\pgfpathlineto{\pgfqpoint{9.173836in}{2.385941in}}%
\pgfpathlineto{\pgfqpoint{9.175957in}{2.436666in}}%
\pgfpathlineto{\pgfqpoint{9.178078in}{2.440431in}}%
\pgfpathlineto{\pgfqpoint{9.180199in}{2.429651in}}%
\pgfpathlineto{\pgfqpoint{9.182320in}{2.437850in}}%
\pgfpathlineto{\pgfqpoint{9.184441in}{2.430024in}}%
\pgfpathlineto{\pgfqpoint{9.186562in}{2.444911in}}%
\pgfpathlineto{\pgfqpoint{9.188683in}{2.425461in}}%
\pgfpathlineto{\pgfqpoint{9.190804in}{2.383526in}}%
\pgfpathlineto{\pgfqpoint{9.195046in}{2.440270in}}%
\pgfpathlineto{\pgfqpoint{9.197167in}{2.407631in}}%
\pgfpathlineto{\pgfqpoint{9.201409in}{2.476455in}}%
\pgfpathlineto{\pgfqpoint{9.203531in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{9.205652in}{2.476617in}}%
\pgfpathlineto{\pgfqpoint{9.207773in}{2.458538in}}%
\pgfpathlineto{\pgfqpoint{9.209894in}{2.455978in}}%
\pgfpathlineto{\pgfqpoint{9.212015in}{2.481470in}}%
\pgfpathlineto{\pgfqpoint{9.214136in}{2.476887in}}%
\pgfpathlineto{\pgfqpoint{9.216257in}{2.417155in}}%
\pgfpathlineto{\pgfqpoint{9.218378in}{2.415637in}}%
\pgfpathlineto{\pgfqpoint{9.220499in}{2.508184in}}%
\pgfpathlineto{\pgfqpoint{9.226862in}{2.452818in}}%
\pgfpathlineto{\pgfqpoint{9.228983in}{2.452642in}}%
\pgfpathlineto{\pgfqpoint{9.231104in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{9.233225in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{9.235346in}{2.452742in}}%
\pgfpathlineto{\pgfqpoint{9.239588in}{2.517776in}}%
\pgfpathlineto{\pgfqpoint{9.243831in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{9.245952in}{2.507342in}}%
\pgfpathlineto{\pgfqpoint{9.248073in}{2.478168in}}%
\pgfpathlineto{\pgfqpoint{9.250194in}{2.510134in}}%
\pgfpathlineto{\pgfqpoint{9.252315in}{2.505330in}}%
\pgfpathlineto{\pgfqpoint{9.254436in}{2.529079in}}%
\pgfpathlineto{\pgfqpoint{9.258678in}{2.459499in}}%
\pgfpathlineto{\pgfqpoint{9.260799in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{9.262920in}{2.497076in}}%
\pgfpathlineto{\pgfqpoint{9.265041in}{2.523393in}}%
\pgfpathlineto{\pgfqpoint{9.267162in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{9.269283in}{2.538704in}}%
\pgfpathlineto{\pgfqpoint{9.271404in}{2.534404in}}%
\pgfpathlineto{\pgfqpoint{9.273525in}{2.534685in}}%
\pgfpathlineto{\pgfqpoint{9.275646in}{2.551718in}}%
\pgfpathlineto{\pgfqpoint{9.277767in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{9.279888in}{2.541999in}}%
\pgfpathlineto{\pgfqpoint{9.282009in}{2.498612in}}%
\pgfpathlineto{\pgfqpoint{9.284131in}{2.531365in}}%
\pgfpathlineto{\pgfqpoint{9.286252in}{2.536932in}}%
\pgfpathlineto{\pgfqpoint{9.288373in}{2.516475in}}%
\pgfpathlineto{\pgfqpoint{9.290494in}{2.534982in}}%
\pgfpathlineto{\pgfqpoint{9.292615in}{2.497621in}}%
\pgfpathlineto{\pgfqpoint{9.294736in}{2.498684in}}%
\pgfpathlineto{\pgfqpoint{9.296857in}{2.520182in}}%
\pgfpathlineto{\pgfqpoint{9.298978in}{2.501601in}}%
\pgfpathlineto{\pgfqpoint{9.301099in}{2.541065in}}%
\pgfpathlineto{\pgfqpoint{9.303220in}{2.499258in}}%
\pgfpathlineto{\pgfqpoint{9.305341in}{2.515570in}}%
\pgfpathlineto{\pgfqpoint{9.307462in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{9.309583in}{2.524975in}}%
\pgfpathlineto{\pgfqpoint{9.311704in}{2.520280in}}%
\pgfpathlineto{\pgfqpoint{9.315946in}{2.536985in}}%
\pgfpathlineto{\pgfqpoint{9.318067in}{2.465219in}}%
\pgfpathlineto{\pgfqpoint{9.320188in}{2.544015in}}%
\pgfpathlineto{\pgfqpoint{9.322309in}{2.522134in}}%
\pgfpathlineto{\pgfqpoint{9.324431in}{2.474282in}}%
\pgfpathlineto{\pgfqpoint{9.326552in}{2.525277in}}%
\pgfpathlineto{\pgfqpoint{9.328673in}{2.506522in}}%
\pgfpathlineto{\pgfqpoint{9.330794in}{2.519196in}}%
\pgfpathlineto{\pgfqpoint{9.332915in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{9.335036in}{2.547156in}}%
\pgfpathlineto{\pgfqpoint{9.339278in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{9.341399in}{2.544040in}}%
\pgfpathlineto{\pgfqpoint{9.343520in}{2.544861in}}%
\pgfpathlineto{\pgfqpoint{9.345641in}{2.508385in}}%
\pgfpathlineto{\pgfqpoint{9.347762in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{9.349883in}{2.548399in}}%
\pgfpathlineto{\pgfqpoint{9.352004in}{2.551102in}}%
\pgfpathlineto{\pgfqpoint{9.354125in}{2.572244in}}%
\pgfpathlineto{\pgfqpoint{9.356246in}{2.510724in}}%
\pgfpathlineto{\pgfqpoint{9.358367in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{9.360488in}{2.508075in}}%
\pgfpathlineto{\pgfqpoint{9.362609in}{2.570775in}}%
\pgfpathlineto{\pgfqpoint{9.366852in}{2.553371in}}%
\pgfpathlineto{\pgfqpoint{9.368973in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{9.371094in}{2.566625in}}%
\pgfpathlineto{\pgfqpoint{9.373215in}{2.526491in}}%
\pgfpathlineto{\pgfqpoint{9.375336in}{2.527517in}}%
\pgfpathlineto{\pgfqpoint{9.377457in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{9.379578in}{2.572130in}}%
\pgfpathlineto{\pgfqpoint{9.381699in}{2.567201in}}%
\pgfpathlineto{\pgfqpoint{9.383820in}{2.524094in}}%
\pgfpathlineto{\pgfqpoint{9.385941in}{2.559164in}}%
\pgfpathlineto{\pgfqpoint{9.388062in}{2.558732in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{2.540845in}}%
\pgfpathlineto{\pgfqpoint{9.392304in}{2.569121in}}%
\pgfpathlineto{\pgfqpoint{9.394425in}{2.571697in}}%
\pgfpathlineto{\pgfqpoint{9.396546in}{2.556425in}}%
\pgfpathlineto{\pgfqpoint{9.398667in}{2.559349in}}%
\pgfpathlineto{\pgfqpoint{9.400788in}{2.573588in}}%
\pgfpathlineto{\pgfqpoint{9.402909in}{2.570689in}}%
\pgfpathlineto{\pgfqpoint{9.405031in}{2.548992in}}%
\pgfpathlineto{\pgfqpoint{9.407152in}{2.571431in}}%
\pgfpathlineto{\pgfqpoint{9.409273in}{2.552241in}}%
\pgfpathlineto{\pgfqpoint{9.413515in}{2.544310in}}%
\pgfpathlineto{\pgfqpoint{9.415636in}{2.553774in}}%
\pgfpathlineto{\pgfqpoint{9.417757in}{2.580962in}}%
\pgfpathlineto{\pgfqpoint{9.419878in}{2.555969in}}%
\pgfpathlineto{\pgfqpoint{9.424120in}{2.576785in}}%
\pgfpathlineto{\pgfqpoint{9.426241in}{2.559106in}}%
\pgfpathlineto{\pgfqpoint{9.428362in}{2.556467in}}%
\pgfpathlineto{\pgfqpoint{9.430483in}{2.570519in}}%
\pgfpathlineto{\pgfqpoint{9.432604in}{2.550571in}}%
\pgfpathlineto{\pgfqpoint{9.434725in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{9.436846in}{2.557183in}}%
\pgfpathlineto{\pgfqpoint{9.438967in}{2.571455in}}%
\pgfpathlineto{\pgfqpoint{9.441088in}{2.569377in}}%
\pgfpathlineto{\pgfqpoint{9.443209in}{2.511043in}}%
\pgfpathlineto{\pgfqpoint{9.445331in}{2.575699in}}%
\pgfpathlineto{\pgfqpoint{9.447452in}{2.580797in}}%
\pgfpathlineto{\pgfqpoint{9.449573in}{2.555015in}}%
\pgfpathlineto{\pgfqpoint{9.451694in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{9.453815in}{2.543598in}}%
\pgfpathlineto{\pgfqpoint{9.455936in}{2.568967in}}%
\pgfpathlineto{\pgfqpoint{9.458057in}{2.566247in}}%
\pgfpathlineto{\pgfqpoint{9.460178in}{2.573735in}}%
\pgfpathlineto{\pgfqpoint{9.462299in}{2.562530in}}%
\pgfpathlineto{\pgfqpoint{9.464420in}{2.560649in}}%
\pgfpathlineto{\pgfqpoint{9.468662in}{2.546904in}}%
\pgfpathlineto{\pgfqpoint{9.470783in}{2.565791in}}%
\pgfpathlineto{\pgfqpoint{9.472904in}{2.566077in}}%
\pgfpathlineto{\pgfqpoint{9.475025in}{2.577514in}}%
\pgfpathlineto{\pgfqpoint{9.477146in}{2.568968in}}%
\pgfpathlineto{\pgfqpoint{9.479267in}{2.567733in}}%
\pgfpathlineto{\pgfqpoint{9.481388in}{2.579035in}}%
\pgfpathlineto{\pgfqpoint{9.483509in}{2.581228in}}%
\pgfpathlineto{\pgfqpoint{9.485631in}{2.567940in}}%
\pgfpathlineto{\pgfqpoint{9.487752in}{2.576323in}}%
\pgfpathlineto{\pgfqpoint{9.489873in}{2.569113in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{9.494115in}{2.572164in}}%
\pgfpathlineto{\pgfqpoint{9.496236in}{2.547014in}}%
\pgfpathlineto{\pgfqpoint{9.498357in}{2.575016in}}%
\pgfpathlineto{\pgfqpoint{9.502599in}{2.582071in}}%
\pgfpathlineto{\pgfqpoint{9.504720in}{2.577718in}}%
\pgfpathlineto{\pgfqpoint{9.506841in}{2.580194in}}%
\pgfpathlineto{\pgfqpoint{9.508962in}{2.571032in}}%
\pgfpathlineto{\pgfqpoint{9.511083in}{2.583447in}}%
\pgfpathlineto{\pgfqpoint{9.513204in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{9.515325in}{2.569219in}}%
\pgfpathlineto{\pgfqpoint{9.517446in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{9.519567in}{2.578551in}}%
\pgfpathlineto{\pgfqpoint{9.521688in}{2.581516in}}%
\pgfpathlineto{\pgfqpoint{9.523809in}{2.559915in}}%
\pgfpathlineto{\pgfqpoint{9.528052in}{2.583067in}}%
\pgfpathlineto{\pgfqpoint{9.532294in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{9.534415in}{2.580327in}}%
\pgfpathlineto{\pgfqpoint{9.536536in}{2.575753in}}%
\pgfpathlineto{\pgfqpoint{9.542899in}{2.583424in}}%
\pgfpathlineto{\pgfqpoint{9.545020in}{2.574105in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.578177in}}%
\pgfpathlineto{\pgfqpoint{9.549262in}{2.573728in}}%
\pgfpathlineto{\pgfqpoint{9.551383in}{2.580929in}}%
\pgfpathlineto{\pgfqpoint{9.553504in}{2.578566in}}%
\pgfpathlineto{\pgfqpoint{9.555625in}{2.582802in}}%
\pgfpathlineto{\pgfqpoint{9.559867in}{2.581467in}}%
\pgfpathlineto{\pgfqpoint{9.561988in}{2.583708in}}%
\pgfpathlineto{\pgfqpoint{9.566231in}{2.582859in}}%
\pgfpathlineto{\pgfqpoint{9.568352in}{2.568575in}}%
\pgfpathlineto{\pgfqpoint{9.570473in}{2.571495in}}%
\pgfpathlineto{\pgfqpoint{9.572594in}{2.561264in}}%
\pgfpathlineto{\pgfqpoint{9.574715in}{2.583471in}}%
\pgfpathlineto{\pgfqpoint{9.576836in}{2.570220in}}%
\pgfpathlineto{\pgfqpoint{9.578957in}{2.569101in}}%
\pgfpathlineto{\pgfqpoint{9.581078in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.583199in}{2.579320in}}%
\pgfpathlineto{\pgfqpoint{9.585320in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.587441in}{2.581921in}}%
\pgfpathlineto{\pgfqpoint{9.589562in}{2.572455in}}%
\pgfpathlineto{\pgfqpoint{9.591683in}{2.583436in}}%
\pgfpathlineto{\pgfqpoint{9.593804in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{9.595925in}{2.569109in}}%
\pgfpathlineto{\pgfqpoint{9.598046in}{2.583370in}}%
\pgfpathlineto{\pgfqpoint{9.604409in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.606531in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{9.612894in}{2.582891in}}%
\pgfpathlineto{\pgfqpoint{9.617136in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{9.623499in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.625620in}{2.582114in}}%
\pgfpathlineto{\pgfqpoint{9.627741in}{2.583754in}}%
\pgfpathlineto{\pgfqpoint{9.629862in}{2.581688in}}%
\pgfpathlineto{\pgfqpoint{9.631983in}{2.563829in}}%
\pgfpathlineto{\pgfqpoint{9.634104in}{2.581128in}}%
\pgfpathlineto{\pgfqpoint{9.644709in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.668041in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{9.670162in}{2.572403in}}%
\pgfpathlineto{\pgfqpoint{9.672283in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900220in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.902341in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.904462in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{8.908704in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{8.910825in}{1.127146in}}%
\pgfpathlineto{\pgfqpoint{8.915067in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{8.919309in}{1.465961in}}%
\pgfpathlineto{\pgfqpoint{8.921431in}{1.494260in}}%
\pgfpathlineto{\pgfqpoint{8.923552in}{1.625786in}}%
\pgfpathlineto{\pgfqpoint{8.925673in}{1.588590in}}%
\pgfpathlineto{\pgfqpoint{8.927794in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{8.929915in}{1.694703in}}%
\pgfpathlineto{\pgfqpoint{8.932036in}{1.850500in}}%
\pgfpathlineto{\pgfqpoint{8.934157in}{1.850600in}}%
\pgfpathlineto{\pgfqpoint{8.936278in}{1.786321in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{8.942641in}{1.705385in}}%
\pgfpathlineto{\pgfqpoint{8.944762in}{1.792172in}}%
\pgfpathlineto{\pgfqpoint{8.946883in}{1.946674in}}%
\pgfpathlineto{\pgfqpoint{8.949004in}{1.832841in}}%
\pgfpathlineto{\pgfqpoint{8.951125in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{8.953246in}{1.937682in}}%
\pgfpathlineto{\pgfqpoint{8.955367in}{1.919022in}}%
\pgfpathlineto{\pgfqpoint{8.957488in}{1.935045in}}%
\pgfpathlineto{\pgfqpoint{8.959609in}{1.979597in}}%
\pgfpathlineto{\pgfqpoint{8.961731in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{8.963852in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{8.968094in}{2.061541in}}%
\pgfpathlineto{\pgfqpoint{8.970215in}{1.964980in}}%
\pgfpathlineto{\pgfqpoint{8.972336in}{2.051980in}}%
\pgfpathlineto{\pgfqpoint{8.974457in}{1.906343in}}%
\pgfpathlineto{\pgfqpoint{8.976578in}{1.919945in}}%
\pgfpathlineto{\pgfqpoint{8.978699in}{1.985490in}}%
\pgfpathlineto{\pgfqpoint{8.980820in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{8.985062in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{8.987183in}{1.999340in}}%
\pgfpathlineto{\pgfqpoint{8.989304in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{8.991425in}{2.014586in}}%
\pgfpathlineto{\pgfqpoint{8.993546in}{2.019992in}}%
\pgfpathlineto{\pgfqpoint{8.995667in}{2.036878in}}%
\pgfpathlineto{\pgfqpoint{8.997788in}{1.964561in}}%
\pgfpathlineto{\pgfqpoint{9.002031in}{2.081825in}}%
\pgfpathlineto{\pgfqpoint{9.004152in}{2.026434in}}%
\pgfpathlineto{\pgfqpoint{9.006273in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{9.008394in}{2.116855in}}%
\pgfpathlineto{\pgfqpoint{9.010515in}{2.106253in}}%
\pgfpathlineto{\pgfqpoint{9.012636in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{9.014757in}{2.067893in}}%
\pgfpathlineto{\pgfqpoint{9.016878in}{2.104284in}}%
\pgfpathlineto{\pgfqpoint{9.018999in}{2.017212in}}%
\pgfpathlineto{\pgfqpoint{9.021120in}{2.086282in}}%
\pgfpathlineto{\pgfqpoint{9.023241in}{2.219710in}}%
\pgfpathlineto{\pgfqpoint{9.027483in}{2.091882in}}%
\pgfpathlineto{\pgfqpoint{9.029604in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{9.031725in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{9.033846in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{9.035967in}{2.155198in}}%
\pgfpathlineto{\pgfqpoint{9.038088in}{2.180562in}}%
\pgfpathlineto{\pgfqpoint{9.040209in}{2.142395in}}%
\pgfpathlineto{\pgfqpoint{9.042331in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{9.044452in}{2.291637in}}%
\pgfpathlineto{\pgfqpoint{9.046573in}{2.297162in}}%
\pgfpathlineto{\pgfqpoint{9.048694in}{2.252472in}}%
\pgfpathlineto{\pgfqpoint{9.050815in}{2.301281in}}%
\pgfpathlineto{\pgfqpoint{9.052936in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{9.055057in}{2.265039in}}%
\pgfpathlineto{\pgfqpoint{9.057178in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{9.061420in}{2.133411in}}%
\pgfpathlineto{\pgfqpoint{9.063541in}{2.254610in}}%
\pgfpathlineto{\pgfqpoint{9.065662in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{9.067783in}{2.239624in}}%
\pgfpathlineto{\pgfqpoint{9.069904in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{9.072025in}{2.195065in}}%
\pgfpathlineto{\pgfqpoint{9.074146in}{2.243002in}}%
\pgfpathlineto{\pgfqpoint{9.076267in}{2.199455in}}%
\pgfpathlineto{\pgfqpoint{9.078388in}{2.297684in}}%
\pgfpathlineto{\pgfqpoint{9.080509in}{2.226257in}}%
\pgfpathlineto{\pgfqpoint{9.082631in}{2.317506in}}%
\pgfpathlineto{\pgfqpoint{9.086873in}{2.235391in}}%
\pgfpathlineto{\pgfqpoint{9.088994in}{2.267577in}}%
\pgfpathlineto{\pgfqpoint{9.091115in}{2.232099in}}%
\pgfpathlineto{\pgfqpoint{9.093236in}{2.232953in}}%
\pgfpathlineto{\pgfqpoint{9.095357in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{9.097478in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{9.101720in}{2.283909in}}%
\pgfpathlineto{\pgfqpoint{9.103841in}{2.226696in}}%
\pgfpathlineto{\pgfqpoint{9.110204in}{2.305365in}}%
\pgfpathlineto{\pgfqpoint{9.112325in}{2.375417in}}%
\pgfpathlineto{\pgfqpoint{9.116567in}{2.302314in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{2.334509in}}%
\pgfpathlineto{\pgfqpoint{9.120809in}{2.336230in}}%
\pgfpathlineto{\pgfqpoint{9.122931in}{2.372412in}}%
\pgfpathlineto{\pgfqpoint{9.127173in}{2.298114in}}%
\pgfpathlineto{\pgfqpoint{9.131415in}{2.380591in}}%
\pgfpathlineto{\pgfqpoint{9.133536in}{2.385472in}}%
\pgfpathlineto{\pgfqpoint{9.135657in}{2.352859in}}%
\pgfpathlineto{\pgfqpoint{9.137778in}{2.349203in}}%
\pgfpathlineto{\pgfqpoint{9.139899in}{2.380213in}}%
\pgfpathlineto{\pgfqpoint{9.142020in}{2.364398in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{2.429985in}}%
\pgfpathlineto{\pgfqpoint{9.146262in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{9.148383in}{2.401165in}}%
\pgfpathlineto{\pgfqpoint{9.150504in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{9.152625in}{2.300640in}}%
\pgfpathlineto{\pgfqpoint{9.154746in}{2.412728in}}%
\pgfpathlineto{\pgfqpoint{9.158988in}{2.434455in}}%
\pgfpathlineto{\pgfqpoint{9.161109in}{2.506008in}}%
\pgfpathlineto{\pgfqpoint{9.163231in}{2.410928in}}%
\pgfpathlineto{\pgfqpoint{9.165352in}{2.459329in}}%
\pgfpathlineto{\pgfqpoint{9.167473in}{2.409230in}}%
\pgfpathlineto{\pgfqpoint{9.171715in}{2.489707in}}%
\pgfpathlineto{\pgfqpoint{9.173836in}{2.473712in}}%
\pgfpathlineto{\pgfqpoint{9.175957in}{2.491374in}}%
\pgfpathlineto{\pgfqpoint{9.178078in}{2.479261in}}%
\pgfpathlineto{\pgfqpoint{9.182320in}{2.487106in}}%
\pgfpathlineto{\pgfqpoint{9.184441in}{2.457543in}}%
\pgfpathlineto{\pgfqpoint{9.186562in}{2.505608in}}%
\pgfpathlineto{\pgfqpoint{9.188683in}{2.461059in}}%
\pgfpathlineto{\pgfqpoint{9.192925in}{2.497626in}}%
\pgfpathlineto{\pgfqpoint{9.195046in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{9.197167in}{2.530684in}}%
\pgfpathlineto{\pgfqpoint{9.199288in}{2.460907in}}%
\pgfpathlineto{\pgfqpoint{9.201409in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{9.203531in}{2.474990in}}%
\pgfpathlineto{\pgfqpoint{9.205652in}{2.517625in}}%
\pgfpathlineto{\pgfqpoint{9.207773in}{2.507993in}}%
\pgfpathlineto{\pgfqpoint{9.209894in}{2.538255in}}%
\pgfpathlineto{\pgfqpoint{9.212015in}{2.521612in}}%
\pgfpathlineto{\pgfqpoint{9.214136in}{2.525335in}}%
\pgfpathlineto{\pgfqpoint{9.216257in}{2.524258in}}%
\pgfpathlineto{\pgfqpoint{9.218378in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{9.220499in}{2.518853in}}%
\pgfpathlineto{\pgfqpoint{9.222620in}{2.534532in}}%
\pgfpathlineto{\pgfqpoint{9.224741in}{2.523564in}}%
\pgfpathlineto{\pgfqpoint{9.228983in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{9.231104in}{2.533118in}}%
\pgfpathlineto{\pgfqpoint{9.233225in}{2.531948in}}%
\pgfpathlineto{\pgfqpoint{9.235346in}{2.554437in}}%
\pgfpathlineto{\pgfqpoint{9.237467in}{2.553008in}}%
\pgfpathlineto{\pgfqpoint{9.239588in}{2.529636in}}%
\pgfpathlineto{\pgfqpoint{9.241709in}{2.557516in}}%
\pgfpathlineto{\pgfqpoint{9.243831in}{2.532262in}}%
\pgfpathlineto{\pgfqpoint{9.245952in}{2.559056in}}%
\pgfpathlineto{\pgfqpoint{9.248073in}{2.507252in}}%
\pgfpathlineto{\pgfqpoint{9.252315in}{2.555187in}}%
\pgfpathlineto{\pgfqpoint{9.254436in}{2.543862in}}%
\pgfpathlineto{\pgfqpoint{9.256557in}{2.546686in}}%
\pgfpathlineto{\pgfqpoint{9.260799in}{2.524696in}}%
\pgfpathlineto{\pgfqpoint{9.262920in}{2.564821in}}%
\pgfpathlineto{\pgfqpoint{9.265041in}{2.534701in}}%
\pgfpathlineto{\pgfqpoint{9.267162in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{9.269283in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{9.271404in}{2.519810in}}%
\pgfpathlineto{\pgfqpoint{9.273525in}{2.521690in}}%
\pgfpathlineto{\pgfqpoint{9.277767in}{2.563023in}}%
\pgfpathlineto{\pgfqpoint{9.279888in}{2.552427in}}%
\pgfpathlineto{\pgfqpoint{9.282009in}{2.570708in}}%
\pgfpathlineto{\pgfqpoint{9.284131in}{2.572184in}}%
\pgfpathlineto{\pgfqpoint{9.288373in}{2.564816in}}%
\pgfpathlineto{\pgfqpoint{9.290494in}{2.537872in}}%
\pgfpathlineto{\pgfqpoint{9.292615in}{2.570278in}}%
\pgfpathlineto{\pgfqpoint{9.294736in}{2.576053in}}%
\pgfpathlineto{\pgfqpoint{9.296857in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{9.298978in}{2.580503in}}%
\pgfpathlineto{\pgfqpoint{9.301099in}{2.580176in}}%
\pgfpathlineto{\pgfqpoint{9.303220in}{2.567852in}}%
\pgfpathlineto{\pgfqpoint{9.305341in}{2.580125in}}%
\pgfpathlineto{\pgfqpoint{9.307462in}{2.576245in}}%
\pgfpathlineto{\pgfqpoint{9.309583in}{2.563783in}}%
\pgfpathlineto{\pgfqpoint{9.311704in}{2.570090in}}%
\pgfpathlineto{\pgfqpoint{9.313825in}{2.560157in}}%
\pgfpathlineto{\pgfqpoint{9.315946in}{2.580453in}}%
\pgfpathlineto{\pgfqpoint{9.318067in}{2.578753in}}%
\pgfpathlineto{\pgfqpoint{9.320188in}{2.582803in}}%
\pgfpathlineto{\pgfqpoint{9.322309in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{9.324431in}{2.578798in}}%
\pgfpathlineto{\pgfqpoint{9.326552in}{2.580575in}}%
\pgfpathlineto{\pgfqpoint{9.328673in}{2.576155in}}%
\pgfpathlineto{\pgfqpoint{9.330794in}{2.576074in}}%
\pgfpathlineto{\pgfqpoint{9.332915in}{2.582456in}}%
\pgfpathlineto{\pgfqpoint{9.335036in}{2.567475in}}%
\pgfpathlineto{\pgfqpoint{9.337157in}{2.576296in}}%
\pgfpathlineto{\pgfqpoint{9.339278in}{2.563040in}}%
\pgfpathlineto{\pgfqpoint{9.341399in}{2.578739in}}%
\pgfpathlineto{\pgfqpoint{9.343520in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{9.345641in}{2.577446in}}%
\pgfpathlineto{\pgfqpoint{9.347762in}{2.577097in}}%
\pgfpathlineto{\pgfqpoint{9.349883in}{2.569800in}}%
\pgfpathlineto{\pgfqpoint{9.352004in}{2.568969in}}%
\pgfpathlineto{\pgfqpoint{9.354125in}{2.576703in}}%
\pgfpathlineto{\pgfqpoint{9.356246in}{2.564017in}}%
\pgfpathlineto{\pgfqpoint{9.358367in}{2.572968in}}%
\pgfpathlineto{\pgfqpoint{9.360488in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{9.362609in}{2.577726in}}%
\pgfpathlineto{\pgfqpoint{9.364731in}{2.561153in}}%
\pgfpathlineto{\pgfqpoint{9.368973in}{2.579384in}}%
\pgfpathlineto{\pgfqpoint{9.371094in}{2.578492in}}%
\pgfpathlineto{\pgfqpoint{9.373215in}{2.583125in}}%
\pgfpathlineto{\pgfqpoint{9.375336in}{2.561022in}}%
\pgfpathlineto{\pgfqpoint{9.377457in}{2.570093in}}%
\pgfpathlineto{\pgfqpoint{9.379578in}{2.536692in}}%
\pgfpathlineto{\pgfqpoint{9.381699in}{2.578676in}}%
\pgfpathlineto{\pgfqpoint{9.383820in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{9.385941in}{2.564252in}}%
\pgfpathlineto{\pgfqpoint{9.388062in}{2.577329in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{2.556934in}}%
\pgfpathlineto{\pgfqpoint{9.392304in}{2.560297in}}%
\pgfpathlineto{\pgfqpoint{9.394425in}{2.574703in}}%
\pgfpathlineto{\pgfqpoint{9.396546in}{2.573382in}}%
\pgfpathlineto{\pgfqpoint{9.398667in}{2.580341in}}%
\pgfpathlineto{\pgfqpoint{9.400788in}{2.575940in}}%
\pgfpathlineto{\pgfqpoint{9.402909in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{9.405031in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{9.411394in}{2.580932in}}%
\pgfpathlineto{\pgfqpoint{9.413515in}{2.578865in}}%
\pgfpathlineto{\pgfqpoint{9.415636in}{2.556801in}}%
\pgfpathlineto{\pgfqpoint{9.419878in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{9.421999in}{2.575614in}}%
\pgfpathlineto{\pgfqpoint{9.424120in}{2.557197in}}%
\pgfpathlineto{\pgfqpoint{9.428362in}{2.576252in}}%
\pgfpathlineto{\pgfqpoint{9.430483in}{2.573692in}}%
\pgfpathlineto{\pgfqpoint{9.432604in}{2.575780in}}%
\pgfpathlineto{\pgfqpoint{9.434725in}{2.583343in}}%
\pgfpathlineto{\pgfqpoint{9.436846in}{2.579813in}}%
\pgfpathlineto{\pgfqpoint{9.438967in}{2.572312in}}%
\pgfpathlineto{\pgfqpoint{9.441088in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{9.443209in}{2.575227in}}%
\pgfpathlineto{\pgfqpoint{9.445331in}{2.583303in}}%
\pgfpathlineto{\pgfqpoint{9.451694in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.900220in}{1.269967in}}%
\pgfpathlineto{\pgfqpoint{8.902341in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{8.906583in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{8.908704in}{1.438975in}}%
\pgfpathlineto{\pgfqpoint{8.910825in}{1.656935in}}%
\pgfpathlineto{\pgfqpoint{8.912946in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{8.915067in}{1.780325in}}%
\pgfpathlineto{\pgfqpoint{8.917188in}{1.685604in}}%
\pgfpathlineto{\pgfqpoint{8.919309in}{1.771575in}}%
\pgfpathlineto{\pgfqpoint{8.921431in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{8.925673in}{1.835915in}}%
\pgfpathlineto{\pgfqpoint{8.927794in}{1.798185in}}%
\pgfpathlineto{\pgfqpoint{8.929915in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{8.932036in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{8.938399in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{8.940520in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{8.942641in}{1.890489in}}%
\pgfpathlineto{\pgfqpoint{8.944762in}{1.884620in}}%
\pgfpathlineto{\pgfqpoint{8.946883in}{1.815217in}}%
\pgfpathlineto{\pgfqpoint{8.949004in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{8.951125in}{1.879327in}}%
\pgfpathlineto{\pgfqpoint{8.953246in}{1.900977in}}%
\pgfpathlineto{\pgfqpoint{8.957488in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{8.959609in}{1.854482in}}%
\pgfpathlineto{\pgfqpoint{8.961731in}{1.918429in}}%
\pgfpathlineto{\pgfqpoint{8.963852in}{2.040321in}}%
\pgfpathlineto{\pgfqpoint{8.965973in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{8.970215in}{2.086108in}}%
\pgfpathlineto{\pgfqpoint{8.972336in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{8.976578in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{8.978699in}{2.027019in}}%
\pgfpathlineto{\pgfqpoint{8.980820in}{2.032521in}}%
\pgfpathlineto{\pgfqpoint{8.982941in}{2.030821in}}%
\pgfpathlineto{\pgfqpoint{8.985062in}{1.986782in}}%
\pgfpathlineto{\pgfqpoint{8.987183in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{8.989304in}{2.088936in}}%
\pgfpathlineto{\pgfqpoint{8.991425in}{2.100718in}}%
\pgfpathlineto{\pgfqpoint{8.993546in}{2.030951in}}%
\pgfpathlineto{\pgfqpoint{8.995667in}{2.120944in}}%
\pgfpathlineto{\pgfqpoint{8.997788in}{2.084105in}}%
\pgfpathlineto{\pgfqpoint{8.999909in}{2.142272in}}%
\pgfpathlineto{\pgfqpoint{9.002031in}{2.095863in}}%
\pgfpathlineto{\pgfqpoint{9.004152in}{2.110924in}}%
\pgfpathlineto{\pgfqpoint{9.006273in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{9.008394in}{2.070573in}}%
\pgfpathlineto{\pgfqpoint{9.010515in}{2.044588in}}%
\pgfpathlineto{\pgfqpoint{9.012636in}{2.096524in}}%
\pgfpathlineto{\pgfqpoint{9.014757in}{2.055004in}}%
\pgfpathlineto{\pgfqpoint{9.016878in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{9.018999in}{2.095955in}}%
\pgfpathlineto{\pgfqpoint{9.021120in}{2.138549in}}%
\pgfpathlineto{\pgfqpoint{9.023241in}{2.030838in}}%
\pgfpathlineto{\pgfqpoint{9.025362in}{2.091832in}}%
\pgfpathlineto{\pgfqpoint{9.027483in}{2.087839in}}%
\pgfpathlineto{\pgfqpoint{9.029604in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{9.031725in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{9.033846in}{2.143058in}}%
\pgfpathlineto{\pgfqpoint{9.035967in}{2.068804in}}%
\pgfpathlineto{\pgfqpoint{9.038088in}{2.192925in}}%
\pgfpathlineto{\pgfqpoint{9.042331in}{2.112512in}}%
\pgfpathlineto{\pgfqpoint{9.044452in}{2.132977in}}%
\pgfpathlineto{\pgfqpoint{9.048694in}{2.225183in}}%
\pgfpathlineto{\pgfqpoint{9.052936in}{2.004081in}}%
\pgfpathlineto{\pgfqpoint{9.055057in}{2.169847in}}%
\pgfpathlineto{\pgfqpoint{9.057178in}{2.108618in}}%
\pgfpathlineto{\pgfqpoint{9.059299in}{2.129736in}}%
\pgfpathlineto{\pgfqpoint{9.061420in}{2.180680in}}%
\pgfpathlineto{\pgfqpoint{9.063541in}{2.167869in}}%
\pgfpathlineto{\pgfqpoint{9.065662in}{2.249876in}}%
\pgfpathlineto{\pgfqpoint{9.067783in}{2.080796in}}%
\pgfpathlineto{\pgfqpoint{9.069904in}{2.170385in}}%
\pgfpathlineto{\pgfqpoint{9.072025in}{2.186239in}}%
\pgfpathlineto{\pgfqpoint{9.076267in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{9.080509in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{9.082631in}{2.202829in}}%
\pgfpathlineto{\pgfqpoint{9.084752in}{2.328913in}}%
\pgfpathlineto{\pgfqpoint{9.086873in}{2.315910in}}%
\pgfpathlineto{\pgfqpoint{9.091115in}{2.251773in}}%
\pgfpathlineto{\pgfqpoint{9.093236in}{2.257147in}}%
\pgfpathlineto{\pgfqpoint{9.095357in}{2.290349in}}%
\pgfpathlineto{\pgfqpoint{9.097478in}{2.204170in}}%
\pgfpathlineto{\pgfqpoint{9.099599in}{2.221317in}}%
\pgfpathlineto{\pgfqpoint{9.101720in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{9.103841in}{2.268110in}}%
\pgfpathlineto{\pgfqpoint{9.105962in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{9.108083in}{2.251490in}}%
\pgfpathlineto{\pgfqpoint{9.112325in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{9.114446in}{2.239490in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{2.193542in}}%
\pgfpathlineto{\pgfqpoint{9.120809in}{2.272259in}}%
\pgfpathlineto{\pgfqpoint{9.122931in}{2.231321in}}%
\pgfpathlineto{\pgfqpoint{9.125052in}{2.227797in}}%
\pgfpathlineto{\pgfqpoint{9.127173in}{2.246497in}}%
\pgfpathlineto{\pgfqpoint{9.129294in}{2.281714in}}%
\pgfpathlineto{\pgfqpoint{9.131415in}{2.284770in}}%
\pgfpathlineto{\pgfqpoint{9.133536in}{2.255368in}}%
\pgfpathlineto{\pgfqpoint{9.135657in}{2.266384in}}%
\pgfpathlineto{\pgfqpoint{9.137778in}{2.268399in}}%
\pgfpathlineto{\pgfqpoint{9.142020in}{2.309500in}}%
\pgfpathlineto{\pgfqpoint{9.144141in}{2.229539in}}%
\pgfpathlineto{\pgfqpoint{9.148383in}{2.306980in}}%
\pgfpathlineto{\pgfqpoint{9.150504in}{2.246035in}}%
\pgfpathlineto{\pgfqpoint{9.152625in}{2.301413in}}%
\pgfpathlineto{\pgfqpoint{9.154746in}{2.293088in}}%
\pgfpathlineto{\pgfqpoint{9.156867in}{2.324734in}}%
\pgfpathlineto{\pgfqpoint{9.158988in}{2.325086in}}%
\pgfpathlineto{\pgfqpoint{9.161109in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{9.163231in}{2.393790in}}%
\pgfpathlineto{\pgfqpoint{9.165352in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{9.167473in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{9.169594in}{2.348736in}}%
\pgfpathlineto{\pgfqpoint{9.171715in}{2.355505in}}%
\pgfpathlineto{\pgfqpoint{9.175957in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{9.178078in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{9.180199in}{2.362252in}}%
\pgfpathlineto{\pgfqpoint{9.184441in}{2.345324in}}%
\pgfpathlineto{\pgfqpoint{9.186562in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{9.188683in}{2.318341in}}%
\pgfpathlineto{\pgfqpoint{9.190804in}{2.338811in}}%
\pgfpathlineto{\pgfqpoint{9.192925in}{2.343647in}}%
\pgfpathlineto{\pgfqpoint{9.197167in}{2.378282in}}%
\pgfpathlineto{\pgfqpoint{9.199288in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{9.201409in}{2.287872in}}%
\pgfpathlineto{\pgfqpoint{9.203531in}{2.338446in}}%
\pgfpathlineto{\pgfqpoint{9.205652in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{9.209894in}{2.356256in}}%
\pgfpathlineto{\pgfqpoint{9.212015in}{2.308434in}}%
\pgfpathlineto{\pgfqpoint{9.214136in}{2.419130in}}%
\pgfpathlineto{\pgfqpoint{9.216257in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{9.222620in}{2.411816in}}%
\pgfpathlineto{\pgfqpoint{9.224741in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{9.228983in}{2.421494in}}%
\pgfpathlineto{\pgfqpoint{9.231104in}{2.408163in}}%
\pgfpathlineto{\pgfqpoint{9.233225in}{2.343291in}}%
\pgfpathlineto{\pgfqpoint{9.235346in}{2.391122in}}%
\pgfpathlineto{\pgfqpoint{9.241709in}{2.323902in}}%
\pgfpathlineto{\pgfqpoint{9.243831in}{2.394816in}}%
\pgfpathlineto{\pgfqpoint{9.248073in}{2.327800in}}%
\pgfpathlineto{\pgfqpoint{9.250194in}{2.362353in}}%
\pgfpathlineto{\pgfqpoint{9.252315in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{9.254436in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{9.256557in}{2.330424in}}%
\pgfpathlineto{\pgfqpoint{9.258678in}{2.347499in}}%
\pgfpathlineto{\pgfqpoint{9.260799in}{2.427886in}}%
\pgfpathlineto{\pgfqpoint{9.265041in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{9.267162in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{9.269283in}{2.331387in}}%
\pgfpathlineto{\pgfqpoint{9.271404in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{9.273525in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{9.275646in}{2.466237in}}%
\pgfpathlineto{\pgfqpoint{9.277767in}{2.405400in}}%
\pgfpathlineto{\pgfqpoint{9.279888in}{2.397953in}}%
\pgfpathlineto{\pgfqpoint{9.284131in}{2.453173in}}%
\pgfpathlineto{\pgfqpoint{9.286252in}{2.393235in}}%
\pgfpathlineto{\pgfqpoint{9.288373in}{2.418487in}}%
\pgfpathlineto{\pgfqpoint{9.290494in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{9.294736in}{2.445948in}}%
\pgfpathlineto{\pgfqpoint{9.301099in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.303220in}{2.429908in}}%
\pgfpathlineto{\pgfqpoint{9.305341in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{9.309583in}{2.461782in}}%
\pgfpathlineto{\pgfqpoint{9.311704in}{2.459148in}}%
\pgfpathlineto{\pgfqpoint{9.315946in}{2.439346in}}%
\pgfpathlineto{\pgfqpoint{9.318067in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{9.322309in}{2.403899in}}%
\pgfpathlineto{\pgfqpoint{9.324431in}{2.467296in}}%
\pgfpathlineto{\pgfqpoint{9.330794in}{2.460161in}}%
\pgfpathlineto{\pgfqpoint{9.332915in}{2.490622in}}%
\pgfpathlineto{\pgfqpoint{9.335036in}{2.425374in}}%
\pgfpathlineto{\pgfqpoint{9.337157in}{2.484846in}}%
\pgfpathlineto{\pgfqpoint{9.339278in}{2.434731in}}%
\pgfpathlineto{\pgfqpoint{9.341399in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{9.343520in}{2.498764in}}%
\pgfpathlineto{\pgfqpoint{9.345641in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{9.349883in}{2.493572in}}%
\pgfpathlineto{\pgfqpoint{9.352004in}{2.427296in}}%
\pgfpathlineto{\pgfqpoint{9.356246in}{2.520559in}}%
\pgfpathlineto{\pgfqpoint{9.358367in}{2.494997in}}%
\pgfpathlineto{\pgfqpoint{9.360488in}{2.491091in}}%
\pgfpathlineto{\pgfqpoint{9.362609in}{2.507187in}}%
\pgfpathlineto{\pgfqpoint{9.364731in}{2.459026in}}%
\pgfpathlineto{\pgfqpoint{9.366852in}{2.466700in}}%
\pgfpathlineto{\pgfqpoint{9.368973in}{2.483212in}}%
\pgfpathlineto{\pgfqpoint{9.371094in}{2.471630in}}%
\pgfpathlineto{\pgfqpoint{9.373215in}{2.511105in}}%
\pgfpathlineto{\pgfqpoint{9.375336in}{2.474928in}}%
\pgfpathlineto{\pgfqpoint{9.377457in}{2.544130in}}%
\pgfpathlineto{\pgfqpoint{9.379578in}{2.482194in}}%
\pgfpathlineto{\pgfqpoint{9.381699in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{9.383820in}{2.428269in}}%
\pgfpathlineto{\pgfqpoint{9.385941in}{2.512096in}}%
\pgfpathlineto{\pgfqpoint{9.388062in}{2.513921in}}%
\pgfpathlineto{\pgfqpoint{9.390183in}{2.482054in}}%
\pgfpathlineto{\pgfqpoint{9.392304in}{2.523141in}}%
\pgfpathlineto{\pgfqpoint{9.394425in}{2.507026in}}%
\pgfpathlineto{\pgfqpoint{9.398667in}{2.434951in}}%
\pgfpathlineto{\pgfqpoint{9.400788in}{2.530923in}}%
\pgfpathlineto{\pgfqpoint{9.402909in}{2.502947in}}%
\pgfpathlineto{\pgfqpoint{9.405031in}{2.513242in}}%
\pgfpathlineto{\pgfqpoint{9.407152in}{2.506444in}}%
\pgfpathlineto{\pgfqpoint{9.409273in}{2.464957in}}%
\pgfpathlineto{\pgfqpoint{9.411394in}{2.463199in}}%
\pgfpathlineto{\pgfqpoint{9.413515in}{2.524816in}}%
\pgfpathlineto{\pgfqpoint{9.415636in}{2.485185in}}%
\pgfpathlineto{\pgfqpoint{9.417757in}{2.521752in}}%
\pgfpathlineto{\pgfqpoint{9.419878in}{2.500764in}}%
\pgfpathlineto{\pgfqpoint{9.421999in}{2.535590in}}%
\pgfpathlineto{\pgfqpoint{9.424120in}{2.482576in}}%
\pgfpathlineto{\pgfqpoint{9.426241in}{2.484404in}}%
\pgfpathlineto{\pgfqpoint{9.432604in}{2.541413in}}%
\pgfpathlineto{\pgfqpoint{9.436846in}{2.510402in}}%
\pgfpathlineto{\pgfqpoint{9.438967in}{2.536527in}}%
\pgfpathlineto{\pgfqpoint{9.441088in}{2.511611in}}%
\pgfpathlineto{\pgfqpoint{9.443209in}{2.429908in}}%
\pgfpathlineto{\pgfqpoint{9.445331in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{9.447452in}{2.489035in}}%
\pgfpathlineto{\pgfqpoint{9.449573in}{2.521627in}}%
\pgfpathlineto{\pgfqpoint{9.451694in}{2.528346in}}%
\pgfpathlineto{\pgfqpoint{9.453815in}{2.511731in}}%
\pgfpathlineto{\pgfqpoint{9.455936in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{9.458057in}{2.498177in}}%
\pgfpathlineto{\pgfqpoint{9.460178in}{2.469079in}}%
\pgfpathlineto{\pgfqpoint{9.462299in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{9.464420in}{2.524512in}}%
\pgfpathlineto{\pgfqpoint{9.470783in}{2.483919in}}%
\pgfpathlineto{\pgfqpoint{9.472904in}{2.486988in}}%
\pgfpathlineto{\pgfqpoint{9.475025in}{2.530633in}}%
\pgfpathlineto{\pgfqpoint{9.477146in}{2.471152in}}%
\pgfpathlineto{\pgfqpoint{9.479267in}{2.470311in}}%
\pgfpathlineto{\pgfqpoint{9.481388in}{2.473678in}}%
\pgfpathlineto{\pgfqpoint{9.483509in}{2.493025in}}%
\pgfpathlineto{\pgfqpoint{9.485631in}{2.473435in}}%
\pgfpathlineto{\pgfqpoint{9.487752in}{2.507685in}}%
\pgfpathlineto{\pgfqpoint{9.489873in}{2.497359in}}%
\pgfpathlineto{\pgfqpoint{9.491994in}{2.458244in}}%
\pgfpathlineto{\pgfqpoint{9.494115in}{2.505287in}}%
\pgfpathlineto{\pgfqpoint{9.496236in}{2.465736in}}%
\pgfpathlineto{\pgfqpoint{9.498357in}{2.499734in}}%
\pgfpathlineto{\pgfqpoint{9.500478in}{2.492862in}}%
\pgfpathlineto{\pgfqpoint{9.502599in}{2.455708in}}%
\pgfpathlineto{\pgfqpoint{9.504720in}{2.452297in}}%
\pgfpathlineto{\pgfqpoint{9.506841in}{2.482670in}}%
\pgfpathlineto{\pgfqpoint{9.508962in}{2.432384in}}%
\pgfpathlineto{\pgfqpoint{9.511083in}{2.439434in}}%
\pgfpathlineto{\pgfqpoint{9.513204in}{2.428561in}}%
\pgfpathlineto{\pgfqpoint{9.519567in}{2.492950in}}%
\pgfpathlineto{\pgfqpoint{9.521688in}{2.425634in}}%
\pgfpathlineto{\pgfqpoint{9.523809in}{2.444149in}}%
\pgfpathlineto{\pgfqpoint{9.528052in}{2.505035in}}%
\pgfpathlineto{\pgfqpoint{9.530173in}{2.450960in}}%
\pgfpathlineto{\pgfqpoint{9.534415in}{2.522927in}}%
\pgfpathlineto{\pgfqpoint{9.538657in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{9.540778in}{2.518079in}}%
\pgfpathlineto{\pgfqpoint{9.545020in}{2.530104in}}%
\pgfpathlineto{\pgfqpoint{9.547141in}{2.519008in}}%
\pgfpathlineto{\pgfqpoint{9.549262in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{9.551383in}{2.511342in}}%
\pgfpathlineto{\pgfqpoint{9.553504in}{2.527005in}}%
\pgfpathlineto{\pgfqpoint{9.555625in}{2.478566in}}%
\pgfpathlineto{\pgfqpoint{9.557746in}{2.491856in}}%
\pgfpathlineto{\pgfqpoint{9.559867in}{2.526980in}}%
\pgfpathlineto{\pgfqpoint{9.561988in}{2.492974in}}%
\pgfpathlineto{\pgfqpoint{9.566231in}{2.515294in}}%
\pgfpathlineto{\pgfqpoint{9.568352in}{2.496870in}}%
\pgfpathlineto{\pgfqpoint{9.570473in}{2.513825in}}%
\pgfpathlineto{\pgfqpoint{9.572594in}{2.510836in}}%
\pgfpathlineto{\pgfqpoint{9.574715in}{2.517666in}}%
\pgfpathlineto{\pgfqpoint{9.578957in}{2.478266in}}%
\pgfpathlineto{\pgfqpoint{9.581078in}{2.483894in}}%
\pgfpathlineto{\pgfqpoint{9.583199in}{2.510826in}}%
\pgfpathlineto{\pgfqpoint{9.585320in}{2.508151in}}%
\pgfpathlineto{\pgfqpoint{9.589562in}{2.536374in}}%
\pgfpathlineto{\pgfqpoint{9.591683in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{9.595925in}{2.529785in}}%
\pgfpathlineto{\pgfqpoint{9.598046in}{2.529075in}}%
\pgfpathlineto{\pgfqpoint{9.600167in}{2.537926in}}%
\pgfpathlineto{\pgfqpoint{9.604409in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{9.606531in}{2.499321in}}%
\pgfpathlineto{\pgfqpoint{9.608652in}{2.542879in}}%
\pgfpathlineto{\pgfqpoint{9.610773in}{2.502406in}}%
\pgfpathlineto{\pgfqpoint{9.612894in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{9.617136in}{2.511781in}}%
\pgfpathlineto{\pgfqpoint{9.619257in}{2.536004in}}%
\pgfpathlineto{\pgfqpoint{9.621378in}{2.527840in}}%
\pgfpathlineto{\pgfqpoint{9.623499in}{2.536814in}}%
\pgfpathlineto{\pgfqpoint{9.625620in}{2.501097in}}%
\pgfpathlineto{\pgfqpoint{9.627741in}{2.539938in}}%
\pgfpathlineto{\pgfqpoint{9.629862in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{9.631983in}{2.530183in}}%
\pgfpathlineto{\pgfqpoint{9.634104in}{2.505263in}}%
\pgfpathlineto{\pgfqpoint{9.636225in}{2.513338in}}%
\pgfpathlineto{\pgfqpoint{9.638346in}{2.537266in}}%
\pgfpathlineto{\pgfqpoint{9.640467in}{2.537135in}}%
\pgfpathlineto{\pgfqpoint{9.642588in}{2.520076in}}%
\pgfpathlineto{\pgfqpoint{9.644709in}{2.484044in}}%
\pgfpathlineto{\pgfqpoint{9.646831in}{2.529568in}}%
\pgfpathlineto{\pgfqpoint{9.648952in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{9.651073in}{2.533809in}}%
\pgfpathlineto{\pgfqpoint{9.653194in}{2.514910in}}%
\pgfpathlineto{\pgfqpoint{9.655315in}{2.516130in}}%
\pgfpathlineto{\pgfqpoint{9.657436in}{2.521954in}}%
\pgfpathlineto{\pgfqpoint{9.659557in}{2.508151in}}%
\pgfpathlineto{\pgfqpoint{9.661678in}{2.506119in}}%
\pgfpathlineto{\pgfqpoint{9.663799in}{2.539456in}}%
\pgfpathlineto{\pgfqpoint{9.665920in}{2.501870in}}%
\pgfpathlineto{\pgfqpoint{9.668041in}{2.535587in}}%
\pgfpathlineto{\pgfqpoint{9.670162in}{2.506110in}}%
\pgfpathlineto{\pgfqpoint{9.672283in}{2.530876in}}%
\pgfpathlineto{\pgfqpoint{9.674404in}{2.513548in}}%
\pgfpathlineto{\pgfqpoint{9.678646in}{2.534131in}}%
\pgfpathlineto{\pgfqpoint{9.682888in}{2.556670in}}%
\pgfpathlineto{\pgfqpoint{9.685009in}{2.532919in}}%
\pgfpathlineto{\pgfqpoint{9.687131in}{2.536676in}}%
\pgfpathlineto{\pgfqpoint{9.689252in}{2.466758in}}%
\pgfpathlineto{\pgfqpoint{9.691373in}{2.542865in}}%
\pgfpathlineto{\pgfqpoint{9.693494in}{2.524063in}}%
\pgfpathlineto{\pgfqpoint{9.695615in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{9.699857in}{2.535095in}}%
\pgfpathlineto{\pgfqpoint{9.701978in}{2.550474in}}%
\pgfpathlineto{\pgfqpoint{9.704099in}{2.539308in}}%
\pgfpathlineto{\pgfqpoint{9.706220in}{2.541333in}}%
\pgfpathlineto{\pgfqpoint{9.708341in}{2.532708in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{2.510424in}}%
\pgfpathlineto{\pgfqpoint{9.712583in}{2.522160in}}%
\pgfpathlineto{\pgfqpoint{9.714704in}{2.514938in}}%
\pgfpathlineto{\pgfqpoint{9.716825in}{2.519141in}}%
\pgfpathlineto{\pgfqpoint{9.718946in}{2.527551in}}%
\pgfpathlineto{\pgfqpoint{9.721067in}{2.527226in}}%
\pgfpathlineto{\pgfqpoint{9.723188in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{9.725309in}{2.512681in}}%
\pgfpathlineto{\pgfqpoint{9.727431in}{2.521247in}}%
\pgfpathlineto{\pgfqpoint{9.731673in}{2.551303in}}%
\pgfpathlineto{\pgfqpoint{9.733794in}{2.515729in}}%
\pgfpathlineto{\pgfqpoint{9.735915in}{2.516916in}}%
\pgfpathlineto{\pgfqpoint{9.738036in}{2.546152in}}%
\pgfpathlineto{\pgfqpoint{9.740157in}{2.548334in}}%
\pgfpathlineto{\pgfqpoint{9.742278in}{2.524728in}}%
\pgfpathlineto{\pgfqpoint{9.746520in}{2.546697in}}%
\pgfpathlineto{\pgfqpoint{9.748641in}{2.534769in}}%
\pgfpathlineto{\pgfqpoint{9.750762in}{2.538225in}}%
\pgfpathlineto{\pgfqpoint{9.752883in}{2.566690in}}%
\pgfpathlineto{\pgfqpoint{9.757125in}{2.535339in}}%
\pgfpathlineto{\pgfqpoint{9.759246in}{2.532380in}}%
\pgfpathlineto{\pgfqpoint{9.763488in}{2.554819in}}%
\pgfpathlineto{\pgfqpoint{9.765609in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{9.767731in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{9.771973in}{2.523921in}}%
\pgfpathlineto{\pgfqpoint{9.774094in}{2.556235in}}%
\pgfpathlineto{\pgfqpoint{9.780457in}{2.571529in}}%
\pgfpathlineto{\pgfqpoint{9.782578in}{2.555892in}}%
\pgfpathlineto{\pgfqpoint{9.784699in}{2.521536in}}%
\pgfpathlineto{\pgfqpoint{9.786820in}{2.555861in}}%
\pgfpathlineto{\pgfqpoint{9.788941in}{2.497326in}}%
\pgfpathlineto{\pgfqpoint{9.791062in}{2.539099in}}%
\pgfpathlineto{\pgfqpoint{9.797425in}{2.519127in}}%
\pgfpathlineto{\pgfqpoint{9.799546in}{2.546371in}}%
\pgfpathlineto{\pgfqpoint{9.801667in}{2.530183in}}%
\pgfpathlineto{\pgfqpoint{9.803788in}{2.528889in}}%
\pgfpathlineto{\pgfqpoint{9.805909in}{2.541408in}}%
\pgfpathlineto{\pgfqpoint{9.808031in}{2.543695in}}%
\pgfpathlineto{\pgfqpoint{9.812273in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{9.814394in}{2.546491in}}%
\pgfpathlineto{\pgfqpoint{9.816515in}{2.561099in}}%
\pgfpathlineto{\pgfqpoint{9.820757in}{2.560506in}}%
\pgfpathlineto{\pgfqpoint{9.822878in}{2.554290in}}%
\pgfpathlineto{\pgfqpoint{9.824999in}{2.575056in}}%
\pgfpathlineto{\pgfqpoint{9.827120in}{2.530837in}}%
\pgfpathlineto{\pgfqpoint{9.829241in}{2.562861in}}%
\pgfpathlineto{\pgfqpoint{9.831362in}{2.533995in}}%
\pgfpathlineto{\pgfqpoint{9.833483in}{2.572630in}}%
\pgfpathlineto{\pgfqpoint{9.837725in}{2.543628in}}%
\pgfpathlineto{\pgfqpoint{9.839846in}{2.554769in}}%
\pgfpathlineto{\pgfqpoint{9.844088in}{2.512076in}}%
\pgfpathlineto{\pgfqpoint{9.846209in}{2.530221in}}%
\pgfpathlineto{\pgfqpoint{9.848331in}{2.561747in}}%
\pgfpathlineto{\pgfqpoint{9.850452in}{2.569144in}}%
\pgfpathlineto{\pgfqpoint{9.852573in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{9.854694in}{2.553816in}}%
\pgfpathlineto{\pgfqpoint{9.856815in}{2.567284in}}%
\pgfpathlineto{\pgfqpoint{9.858936in}{2.560506in}}%
\pgfpathlineto{\pgfqpoint{9.861057in}{2.561712in}}%
\pgfpathlineto{\pgfqpoint{9.863178in}{2.547824in}}%
\pgfpathlineto{\pgfqpoint{9.865299in}{2.572701in}}%
\pgfpathlineto{\pgfqpoint{9.867420in}{2.563538in}}%
\pgfpathlineto{\pgfqpoint{9.869541in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{9.871662in}{2.569923in}}%
\pgfpathlineto{\pgfqpoint{9.873783in}{2.547721in}}%
\pgfpathlineto{\pgfqpoint{9.875904in}{2.567866in}}%
\pgfpathlineto{\pgfqpoint{9.878025in}{2.500741in}}%
\pgfpathlineto{\pgfqpoint{9.880146in}{2.559577in}}%
\pgfpathlineto{\pgfqpoint{9.882267in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{9.884388in}{2.564223in}}%
\pgfpathlineto{\pgfqpoint{9.886509in}{2.559776in}}%
\pgfpathlineto{\pgfqpoint{9.892873in}{2.582785in}}%
\pgfpathlineto{\pgfqpoint{9.897115in}{2.557757in}}%
\pgfpathlineto{\pgfqpoint{9.899236in}{2.569032in}}%
\pgfpathlineto{\pgfqpoint{9.901357in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{9.905599in}{2.575446in}}%
\pgfpathlineto{\pgfqpoint{9.907720in}{2.582801in}}%
\pgfpathlineto{\pgfqpoint{9.909841in}{2.511567in}}%
\pgfpathlineto{\pgfqpoint{9.911962in}{2.565266in}}%
\pgfpathlineto{\pgfqpoint{9.918325in}{2.581543in}}%
\pgfpathlineto{\pgfqpoint{9.920446in}{2.566882in}}%
\pgfpathlineto{\pgfqpoint{9.922567in}{2.582834in}}%
\pgfpathlineto{\pgfqpoint{9.926809in}{2.565227in}}%
\pgfpathlineto{\pgfqpoint{9.931052in}{2.561841in}}%
\pgfpathlineto{\pgfqpoint{9.933173in}{2.560327in}}%
\pgfpathlineto{\pgfqpoint{9.935294in}{2.580504in}}%
\pgfpathlineto{\pgfqpoint{9.937415in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{9.943778in}{2.578520in}}%
\pgfpathlineto{\pgfqpoint{9.945899in}{2.557830in}}%
\pgfpathlineto{\pgfqpoint{9.950141in}{2.581775in}}%
\pgfpathlineto{\pgfqpoint{9.952262in}{2.556692in}}%
\pgfpathlineto{\pgfqpoint{9.954383in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{9.960746in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{9.964988in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{9.967109in}{2.564541in}}%
\pgfpathlineto{\pgfqpoint{9.969231in}{2.580592in}}%
\pgfpathlineto{\pgfqpoint{9.973473in}{2.581538in}}%
\pgfpathlineto{\pgfqpoint{9.975594in}{2.578218in}}%
\pgfpathlineto{\pgfqpoint{9.977715in}{2.582882in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{2.573380in}}%
\pgfpathlineto{\pgfqpoint{9.986199in}{2.582909in}}%
\pgfpathlineto{\pgfqpoint{9.988320in}{2.580284in}}%
\pgfpathlineto{\pgfqpoint{9.990441in}{2.557785in}}%
\pgfpathlineto{\pgfqpoint{9.994683in}{2.574742in}}%
\pgfpathlineto{\pgfqpoint{9.996804in}{2.572728in}}%
\pgfpathlineto{\pgfqpoint{9.998925in}{2.579279in}}%
\pgfpathlineto{\pgfqpoint{10.001046in}{2.578076in}}%
\pgfpathlineto{\pgfqpoint{10.003167in}{2.573413in}}%
\pgfpathlineto{\pgfqpoint{10.005288in}{2.582841in}}%
\pgfpathlineto{\pgfqpoint{10.007409in}{2.567003in}}%
\pgfpathlineto{\pgfqpoint{10.009531in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{10.011652in}{2.578325in}}%
\pgfpathlineto{\pgfqpoint{10.015894in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{10.018015in}{2.555058in}}%
\pgfpathlineto{\pgfqpoint{10.020136in}{2.577598in}}%
\pgfpathlineto{\pgfqpoint{10.022257in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{10.024378in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{10.026499in}{2.526542in}}%
\pgfpathlineto{\pgfqpoint{10.028620in}{2.568815in}}%
\pgfpathlineto{\pgfqpoint{10.030741in}{2.578976in}}%
\pgfpathlineto{\pgfqpoint{10.032862in}{2.576116in}}%
\pgfpathlineto{\pgfqpoint{10.034983in}{2.579593in}}%
\pgfpathlineto{\pgfqpoint{10.037104in}{2.572560in}}%
\pgfpathlineto{\pgfqpoint{10.039225in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{10.041346in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{10.043467in}{2.556547in}}%
\pgfpathlineto{\pgfqpoint{10.045588in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{10.047709in}{2.571160in}}%
\pgfpathlineto{\pgfqpoint{10.049831in}{2.575502in}}%
\pgfpathlineto{\pgfqpoint{10.051952in}{2.572002in}}%
\pgfpathlineto{\pgfqpoint{10.054073in}{2.574283in}}%
\pgfpathlineto{\pgfqpoint{10.056194in}{2.568652in}}%
\pgfpathlineto{\pgfqpoint{10.062557in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{10.066799in}{2.568334in}}%
\pgfpathlineto{\pgfqpoint{10.068920in}{2.570354in}}%
\pgfpathlineto{\pgfqpoint{10.071041in}{2.580284in}}%
\pgfpathlineto{\pgfqpoint{10.073162in}{2.578838in}}%
\pgfpathlineto{\pgfqpoint{10.077404in}{2.572105in}}%
\pgfpathlineto{\pgfqpoint{10.079525in}{2.550349in}}%
\pgfpathlineto{\pgfqpoint{10.081646in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{10.083767in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{10.085888in}{2.562177in}}%
\pgfpathlineto{\pgfqpoint{10.090131in}{2.580108in}}%
\pgfpathlineto{\pgfqpoint{10.092252in}{2.545735in}}%
\pgfpathlineto{\pgfqpoint{10.096494in}{2.579014in}}%
\pgfpathlineto{\pgfqpoint{10.104978in}{2.581619in}}%
\pgfpathlineto{\pgfqpoint{10.107099in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.124067in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.126188in}{2.577135in}}%
\pgfpathlineto{\pgfqpoint{10.128309in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.130431in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.132552in}{2.579265in}}%
\pgfpathlineto{\pgfqpoint{10.134673in}{2.582851in}}%
\pgfpathlineto{\pgfqpoint{10.136794in}{2.569091in}}%
\pgfpathlineto{\pgfqpoint{10.138915in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{10.141036in}{2.566490in}}%
\pgfpathlineto{\pgfqpoint{10.143157in}{2.576232in}}%
\pgfpathlineto{\pgfqpoint{10.145278in}{2.577603in}}%
\pgfpathlineto{\pgfqpoint{10.147399in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{10.151641in}{2.563857in}}%
\pgfpathlineto{\pgfqpoint{10.153762in}{2.575321in}}%
\pgfpathlineto{\pgfqpoint{10.155883in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{10.158004in}{2.552289in}}%
\pgfpathlineto{\pgfqpoint{10.162246in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{10.164367in}{2.582941in}}%
\pgfpathlineto{\pgfqpoint{10.168609in}{2.580391in}}%
\pgfpathlineto{\pgfqpoint{10.170731in}{2.575027in}}%
\pgfpathlineto{\pgfqpoint{10.172852in}{2.581741in}}%
\pgfpathlineto{\pgfqpoint{10.174973in}{2.580456in}}%
\pgfpathlineto{\pgfqpoint{10.177094in}{2.565867in}}%
\pgfpathlineto{\pgfqpoint{10.179215in}{2.572348in}}%
\pgfpathlineto{\pgfqpoint{10.181336in}{2.565733in}}%
\pgfpathlineto{\pgfqpoint{10.183457in}{2.582868in}}%
\pgfpathlineto{\pgfqpoint{10.185578in}{2.581676in}}%
\pgfpathlineto{\pgfqpoint{10.187699in}{2.578492in}}%
\pgfpathlineto{\pgfqpoint{10.189820in}{2.552192in}}%
\pgfpathlineto{\pgfqpoint{10.191941in}{2.582637in}}%
\pgfpathlineto{\pgfqpoint{10.194062in}{2.576120in}}%
\pgfpathlineto{\pgfqpoint{10.196183in}{2.579276in}}%
\pgfpathlineto{\pgfqpoint{10.198304in}{2.560749in}}%
\pgfpathlineto{\pgfqpoint{10.200425in}{2.580502in}}%
\pgfpathlineto{\pgfqpoint{10.202546in}{2.582875in}}%
\pgfpathlineto{\pgfqpoint{10.204667in}{2.568797in}}%
\pgfpathlineto{\pgfqpoint{10.208909in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{10.213152in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{10.215273in}{2.575990in}}%
\pgfpathlineto{\pgfqpoint{10.217394in}{2.574744in}}%
\pgfpathlineto{\pgfqpoint{10.219515in}{2.577347in}}%
\pgfpathlineto{\pgfqpoint{10.221636in}{2.576201in}}%
\pgfpathlineto{\pgfqpoint{10.223757in}{2.581647in}}%
\pgfpathlineto{\pgfqpoint{10.225878in}{2.576975in}}%
\pgfpathlineto{\pgfqpoint{10.230120in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{10.232241in}{2.565514in}}%
\pgfpathlineto{\pgfqpoint{10.234362in}{2.565452in}}%
\pgfpathlineto{\pgfqpoint{10.236483in}{2.582838in}}%
\pgfpathlineto{\pgfqpoint{10.238604in}{2.575264in}}%
\pgfpathlineto{\pgfqpoint{10.240725in}{2.577424in}}%
\pgfpathlineto{\pgfqpoint{10.242846in}{2.577187in}}%
\pgfpathlineto{\pgfqpoint{10.247088in}{2.582791in}}%
\pgfpathlineto{\pgfqpoint{10.251331in}{2.573941in}}%
\pgfpathlineto{\pgfqpoint{10.253452in}{2.546861in}}%
\pgfpathlineto{\pgfqpoint{10.255573in}{2.573499in}}%
\pgfpathlineto{\pgfqpoint{10.257694in}{2.575141in}}%
\pgfpathlineto{\pgfqpoint{10.259815in}{2.581543in}}%
\pgfpathlineto{\pgfqpoint{10.261936in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{10.264057in}{2.579172in}}%
\pgfpathlineto{\pgfqpoint{10.266178in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{10.268299in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.327688in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.329809in}{2.577723in}}%
\pgfpathlineto{\pgfqpoint{10.331931in}{2.580484in}}%
\pgfpathlineto{\pgfqpoint{10.334052in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{10.336173in}{2.580334in}}%
\pgfpathlineto{\pgfqpoint{10.338294in}{2.579634in}}%
\pgfpathlineto{\pgfqpoint{10.340415in}{2.576597in}}%
\pgfpathlineto{\pgfqpoint{10.342536in}{2.570466in}}%
\pgfpathlineto{\pgfqpoint{10.346778in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.391320in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.393441in}{2.581432in}}%
\pgfpathlineto{\pgfqpoint{10.395562in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.397683in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.399804in}{2.571312in}}%
\pgfpathlineto{\pgfqpoint{10.401925in}{2.581691in}}%
\pgfpathlineto{\pgfqpoint{10.404046in}{2.560912in}}%
\pgfpathlineto{\pgfqpoint{10.408288in}{2.581900in}}%
\pgfpathlineto{\pgfqpoint{10.412531in}{2.576153in}}%
\pgfpathlineto{\pgfqpoint{10.414652in}{2.582990in}}%
\pgfpathlineto{\pgfqpoint{10.416773in}{2.572481in}}%
\pgfpathlineto{\pgfqpoint{10.418894in}{2.578048in}}%
\pgfpathlineto{\pgfqpoint{10.425257in}{2.583011in}}%
\pgfpathlineto{\pgfqpoint{10.427378in}{2.576499in}}%
\pgfpathlineto{\pgfqpoint{10.429499in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{10.433741in}{2.577000in}}%
\pgfpathlineto{\pgfqpoint{10.435862in}{2.580782in}}%
\pgfpathlineto{\pgfqpoint{10.437983in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{10.440104in}{2.582816in}}%
\pgfpathlineto{\pgfqpoint{10.442225in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{10.446467in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{10.450709in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{10.452831in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.565246in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.567367in}{2.581743in}}%
\pgfpathlineto{\pgfqpoint{10.573731in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.017031in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont ParaBank}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=2.460073in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Top-rank Prediction Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820000in,y=0.156029in,,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of Human Annotations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/all-accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.323991in}{8.701659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.323991in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.323991in}{8.701659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.701659in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475263in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475263in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005526in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535789in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535789in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066053in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066053in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=5.731672in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.140184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.082314in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.490826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.432956in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{6.841468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=6.783598in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{7.192110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=7.134240in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{7.542752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=7.484882in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949375in}{6.184015in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{6.245377in}}%
\pgfpathlineto{\pgfqpoint{0.959980in}{6.280441in}}%
\pgfpathlineto{\pgfqpoint{0.975888in}{6.446996in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{6.429464in}}%
\pgfpathlineto{\pgfqpoint{0.986493in}{6.482060in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{6.517124in}}%
\pgfpathlineto{\pgfqpoint{0.997098in}{6.587253in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{6.543423in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{6.613551in}}%
\pgfpathlineto{\pgfqpoint{1.013006in}{6.727510in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{6.692445in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{6.631083in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{6.745042in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{6.745042in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{6.727510in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{6.762574in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{6.745042in}}%
\pgfpathlineto{\pgfqpoint{1.055427in}{6.780106in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{6.753808in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{6.885298in}}%
\pgfpathlineto{\pgfqpoint{1.071335in}{6.885298in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{6.859000in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{6.885298in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{6.867766in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{6.929129in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{6.920363in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{6.920363in}}%
\pgfpathlineto{\pgfqpoint{1.113756in}{6.955427in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{6.946661in}}%
\pgfpathlineto{\pgfqpoint{1.124362in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.140269in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.145572in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.150875in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.156177in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.172085in}{6.972959in}}%
\pgfpathlineto{\pgfqpoint{1.177388in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.187993in}{6.972959in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.209204in}{7.034321in}}%
\pgfpathlineto{\pgfqpoint{1.214506in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{7.060619in}}%
\pgfpathlineto{\pgfqpoint{1.230414in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.235717in}{7.025555in}}%
\pgfpathlineto{\pgfqpoint{1.241019in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{7.025555in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{6.964193in}}%
\pgfpathlineto{\pgfqpoint{1.283440in}{6.972959in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{6.946661in}}%
\pgfpathlineto{\pgfqpoint{1.299348in}{6.972959in}}%
\pgfpathlineto{\pgfqpoint{1.304651in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.309954in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.320559in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.336467in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{7.060619in}}%
\pgfpathlineto{\pgfqpoint{1.347072in}{7.086917in}}%
\pgfpathlineto{\pgfqpoint{1.352375in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.357677in}{7.043087in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{7.078151in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{7.069385in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{7.069385in}}%
\pgfpathlineto{\pgfqpoint{1.384190in}{7.078151in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{7.121982in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{7.113216in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.410704in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.437217in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.447822in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.474335in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.484940in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.490243in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.495546in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{7.139514in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.511454in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.516756in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.522059in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.564480in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.580388in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.590993in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.622809in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.649322in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.654625in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.675835in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.681138in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.686440in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.691743in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.697046in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.707651in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.712954in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.718256in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.728862in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.765980in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.771283in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.787190in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.792493in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.803098in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.819006in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.824309in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.840217in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.850822in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.861427in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.866730in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.872033in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.893243in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.898546in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.909151in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.919756in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.930362in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.935664in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.940967in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.946269in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.951572in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.956875in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.972783in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.036414in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.089440in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.094743in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.100046in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.105348in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.110651in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.115954in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.121256in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.137164in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.174283in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.190190in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.195493in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{2.200796in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{2.206098in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.227309in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.232612in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.237914in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.248519in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.269730in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.280335in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.285638in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.290940in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.296243in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.301546in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.312151in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.317454in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.322756in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.333362in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.338664in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.354572in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.365177in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.370480in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{2.375783in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.396993in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{2.402296in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{2.412901in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.423506in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.465927in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.471230in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.518954in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.534862in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.540164in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.545467in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.556072in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.561375in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.566677in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.571980in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.582585in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.587888in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.593190in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.598493in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.609098in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.614401in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.619704in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.625006in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.630309in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.640914in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.646217in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{2.656822in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{2.672730in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.678033in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.683335in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{2.699243in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{2.704546in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{2.709848in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.731059in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.736362in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.746967in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{2.752269in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.757572in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{2.762875in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{2.773480in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.784085in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.789388in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{2.799993in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.805296in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.810598in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.815901in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.826506in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.837112in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.868927in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.879533in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.884835in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{2.895440in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.900743in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.906046in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.916651in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.921954in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.927256in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.932559in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.943164in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.948467in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.953769in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{2.959072in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.969677in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{2.974980in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{2.985585in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{2.990888in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{2.996190in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{3.001493in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{3.006796in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{3.022704in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{3.033309in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{3.043914in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{3.065125in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{3.075730in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.281574in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.281574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949375in}{6.271675in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{6.262909in}}%
\pgfpathlineto{\pgfqpoint{0.959980in}{6.368102in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{6.341804in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{6.403166in}}%
\pgfpathlineto{\pgfqpoint{0.975888in}{6.429464in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{6.429464in}}%
\pgfpathlineto{\pgfqpoint{0.986493in}{6.473294in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{6.490826in}}%
\pgfpathlineto{\pgfqpoint{0.997098in}{6.569721in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{6.569721in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{6.552189in}}%
\pgfpathlineto{\pgfqpoint{1.013006in}{6.604785in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{6.631083in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{6.613551in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{6.692445in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{6.727510in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{6.745042in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{6.718743in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{6.762574in}}%
\pgfpathlineto{\pgfqpoint{1.055427in}{6.771340in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{6.797638in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{6.841468in}}%
\pgfpathlineto{\pgfqpoint{1.071335in}{6.929129in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{6.946661in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{6.876532in}}%
\pgfpathlineto{\pgfqpoint{1.092546in}{6.929129in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{6.929129in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.113756in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{6.911596in}}%
\pgfpathlineto{\pgfqpoint{1.124362in}{6.894064in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{6.964193in}}%
\pgfpathlineto{\pgfqpoint{1.140269in}{7.034321in}}%
\pgfpathlineto{\pgfqpoint{1.145572in}{7.034321in}}%
\pgfpathlineto{\pgfqpoint{1.150875in}{7.025555in}}%
\pgfpathlineto{\pgfqpoint{1.156177in}{6.955427in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{6.946661in}}%
\pgfpathlineto{\pgfqpoint{1.172085in}{6.990491in}}%
\pgfpathlineto{\pgfqpoint{1.177388in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.187993in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{6.955427in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{6.964193in}}%
\pgfpathlineto{\pgfqpoint{1.209204in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.214506in}{7.025555in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{7.016789in}}%
\pgfpathlineto{\pgfqpoint{1.225112in}{7.060619in}}%
\pgfpathlineto{\pgfqpoint{1.230414in}{7.008023in}}%
\pgfpathlineto{\pgfqpoint{1.235717in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{7.060619in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{7.078151in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{7.121982in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.283440in}{7.095683in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{7.078151in}}%
\pgfpathlineto{\pgfqpoint{1.299348in}{7.121982in}}%
\pgfpathlineto{\pgfqpoint{1.304651in}{7.113216in}}%
\pgfpathlineto{\pgfqpoint{1.309954in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{7.113216in}}%
\pgfpathlineto{\pgfqpoint{1.320559in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{7.121982in}}%
\pgfpathlineto{\pgfqpoint{1.336467in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.347072in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.352375in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.357677in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.384190in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.410704in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.416006in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.437217in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.447822in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.474335in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.484940in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.490243in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.495546in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.511454in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.516756in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.522059in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.564480in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.580388in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.590993in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{1.612204in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.622809in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{1.638717in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.649322in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.654625in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.659927in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.675835in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.681138in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.686440in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.691743in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.712954in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.718256in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.728862in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.765980in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.771283in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.787190in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{1.792493in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.813704in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.824309in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{1.861427in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.893243in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{1.909151in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{1.935664in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{1.940967in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.946269in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{1.967480in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.999296in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.004598in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{7.349899in}}%
\pgfpathlineto{\pgfqpoint{2.025809in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{2.036414in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{2.041717in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{2.047019in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.068230in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{2.094743in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.100046in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{2.105348in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.121256in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.137164in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{2.142467in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{2.174283in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{2.179585in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{2.190190in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{2.195493in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{2.200796in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{2.206098in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{2.227309in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{2.232612in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{2.248519in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.269730in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.280335in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.285638in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.290940in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.296243in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.312151in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.317454in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.322756in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.354572in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{2.365177in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.370480in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.375783in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.391690in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.396993in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.412901in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{2.423506in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{2.434112in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.455322in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.465927in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.471230in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.487138in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.492440in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.497743in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.503046in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.518954in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.529559in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.540164in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.545467in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.566677in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.571980in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.582585in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.587888in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.593190in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.598493in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.614401in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.619704in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.630309in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.635612in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.640914in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.646217in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.651519in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.656822in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.678033in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.683335in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.699243in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.704546in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.720454in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.731059in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.736362in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.762875in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.805296in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.810598in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.815901in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.842414in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.847717in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.884835in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.895440in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.900743in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.916651in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.921954in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.927256in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.932559in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.937862in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.959072in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{2.985585in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.990888in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{2.996190in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{3.033309in}{7.533986in}}%
\pgfpathlineto{\pgfqpoint{3.038612in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{3.065125in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{3.070427in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.532182in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.532182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949375in}{5.877203in}}%
\pgfpathlineto{\pgfqpoint{0.959980in}{6.184015in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{6.236611in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{6.359336in}}%
\pgfpathlineto{\pgfqpoint{0.975888in}{6.376868in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{6.420698in}}%
\pgfpathlineto{\pgfqpoint{0.986493in}{6.631083in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{6.596019in}}%
\pgfpathlineto{\pgfqpoint{0.997098in}{6.596019in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{6.692445in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{6.709977in}}%
\pgfpathlineto{\pgfqpoint{1.013006in}{6.745042in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{6.709977in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{6.727510in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{6.797638in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{6.832702in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{6.850234in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{6.894064in}}%
\pgfpathlineto{\pgfqpoint{1.055427in}{6.841468in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{6.937895in}}%
\pgfpathlineto{\pgfqpoint{1.071335in}{6.894064in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{6.894064in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{6.920363in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{6.911596in}}%
\pgfpathlineto{\pgfqpoint{1.092546in}{6.911596in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{6.920363in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{6.867766in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{6.972959in}}%
\pgfpathlineto{\pgfqpoint{1.113756in}{6.981725in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{6.999257in}}%
\pgfpathlineto{\pgfqpoint{1.124362in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{7.069385in}}%
\pgfpathlineto{\pgfqpoint{1.140269in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.145572in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.150875in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.156177in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{7.121982in}}%
\pgfpathlineto{\pgfqpoint{1.172085in}{7.139514in}}%
\pgfpathlineto{\pgfqpoint{1.177388in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.187993in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{7.192110in}}%
\pgfpathlineto{\pgfqpoint{1.209204in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.214506in}{7.130748in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{1.225112in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.230414in}{7.139514in}}%
\pgfpathlineto{\pgfqpoint{1.235717in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.241019in}{7.174578in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{7.165812in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{7.183344in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{7.200876in}}%
\pgfpathlineto{\pgfqpoint{1.283440in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.299348in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.304651in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.320559in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.336467in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.347072in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.352375in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.357677in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.384190in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.410704in}{7.218408in}}%
\pgfpathlineto{\pgfqpoint{1.416006in}{7.235940in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{7.244706in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{7.227174in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.474335in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.484940in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.495546in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.511454in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.516756in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.522059in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{7.279770in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{7.262238in}}%
\pgfpathlineto{\pgfqpoint{1.553875in}{7.271004in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{7.253472in}}%
\pgfpathlineto{\pgfqpoint{1.564480in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{7.288536in}}%
\pgfpathlineto{\pgfqpoint{1.580388in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.590993in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{1.612204in}{7.314835in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.622809in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.638717in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.654625in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.681138in}{7.306069in}}%
\pgfpathlineto{\pgfqpoint{1.686440in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.691743in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.697046in}{7.332367in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.712954in}{7.323601in}}%
\pgfpathlineto{\pgfqpoint{1.718256in}{7.341133in}}%
\pgfpathlineto{\pgfqpoint{1.728862in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{7.358665in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{7.376197in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{7.367431in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{7.384963in}}%
\pgfpathlineto{\pgfqpoint{1.765980in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.771283in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{7.393729in}}%
\pgfpathlineto{\pgfqpoint{1.787190in}{7.402495in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{1.803098in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{1.813704in}{7.411261in}}%
\pgfpathlineto{\pgfqpoint{1.819006in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{1.824309in}{7.420027in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{7.428793in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.840217in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.850822in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.861427in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.866730in}{7.437559in}}%
\pgfpathlineto{\pgfqpoint{1.872033in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{1.893243in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.898546in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.909151in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.919756in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{1.930362in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.935664in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.940967in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{1.951572in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{1.956875in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.962177in}{7.446325in}}%
\pgfpathlineto{\pgfqpoint{1.972783in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{7.455091in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{1.999296in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.004598in}{7.463857in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{7.472623in}}%
\pgfpathlineto{\pgfqpoint{2.041717in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.047019in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{7.498922in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.481389in}}%
\pgfpathlineto{\pgfqpoint{2.068230in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{7.490155in}}%
\pgfpathlineto{\pgfqpoint{2.084138in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.089440in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.094743in}{7.516454in}}%
\pgfpathlineto{\pgfqpoint{2.100046in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.105348in}{7.507688in}}%
\pgfpathlineto{\pgfqpoint{2.110651in}{7.521196in}}%
\pgfpathlineto{\pgfqpoint{2.115954in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.121256in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{7.507511in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{7.507511in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{7.507511in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{7.507511in}}%
\pgfpathlineto{\pgfqpoint{2.190190in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.200796in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.206098in}{7.525132in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{7.525132in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.227309in}{7.518625in}}%
\pgfpathlineto{\pgfqpoint{2.232612in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.237914in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{7.525132in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{7.525132in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.269730in}{7.516321in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{7.531537in}}%
\pgfpathlineto{\pgfqpoint{2.280335in}{7.516188in}}%
\pgfpathlineto{\pgfqpoint{2.338664in}{7.516188in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.370480in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.375783in}{7.516188in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{7.516188in}}%
\pgfpathlineto{\pgfqpoint{2.391690in}{7.526568in}}%
\pgfpathlineto{\pgfqpoint{2.402296in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.407598in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.412901in}{7.516188in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.423506in}{7.524953in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{7.530825in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{7.524953in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{7.535011in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{7.531441in}}%
\pgfpathlineto{\pgfqpoint{2.455322in}{7.524953in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{7.536799in}}%
\pgfpathlineto{\pgfqpoint{2.465927in}{7.530866in}}%
\pgfpathlineto{\pgfqpoint{2.471230in}{7.532705in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{7.524862in}}%
\pgfpathlineto{\pgfqpoint{2.481835in}{7.524862in}}%
\pgfpathlineto{\pgfqpoint{2.487138in}{7.533451in}}%
\pgfpathlineto{\pgfqpoint{2.492440in}{7.524862in}}%
\pgfpathlineto{\pgfqpoint{2.497743in}{7.536849in}}%
\pgfpathlineto{\pgfqpoint{2.503046in}{7.515917in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{7.515779in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{7.536546in}}%
\pgfpathlineto{\pgfqpoint{2.518954in}{7.535462in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{7.536513in}}%
\pgfpathlineto{\pgfqpoint{2.529559in}{7.533573in}}%
\pgfpathlineto{\pgfqpoint{2.556072in}{7.533475in}}%
\pgfpathlineto{\pgfqpoint{2.561375in}{7.524199in}}%
\pgfpathlineto{\pgfqpoint{2.598493in}{7.524199in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{7.533475in}}%
\pgfpathlineto{\pgfqpoint{2.609098in}{7.524199in}}%
\pgfpathlineto{\pgfqpoint{2.614401in}{7.533475in}}%
\pgfpathlineto{\pgfqpoint{2.656822in}{7.533426in}}%
\pgfpathlineto{\pgfqpoint{2.662125in}{7.540682in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{7.533376in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{7.533376in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{7.524001in}}%
\pgfpathlineto{\pgfqpoint{2.709848in}{7.524001in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{7.536557in}}%
\pgfpathlineto{\pgfqpoint{2.720454in}{7.524001in}}%
\pgfpathlineto{\pgfqpoint{2.725756in}{7.524001in}}%
\pgfpathlineto{\pgfqpoint{2.731059in}{7.532875in}}%
\pgfpathlineto{\pgfqpoint{2.736362in}{7.523900in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{7.523900in}}%
\pgfpathlineto{\pgfqpoint{2.746967in}{7.526886in}}%
\pgfpathlineto{\pgfqpoint{2.752269in}{7.523798in}}%
\pgfpathlineto{\pgfqpoint{2.762875in}{7.537640in}}%
\pgfpathlineto{\pgfqpoint{2.768177in}{7.533223in}}%
\pgfpathlineto{\pgfqpoint{2.826506in}{7.533065in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{7.537407in}}%
\pgfpathlineto{\pgfqpoint{2.837112in}{7.533012in}}%
\pgfpathlineto{\pgfqpoint{2.858322in}{7.533012in}}%
\pgfpathlineto{\pgfqpoint{2.863625in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.868927in}{7.532957in}}%
\pgfpathlineto{\pgfqpoint{2.906046in}{7.532957in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.542752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949375in}{6.254143in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{6.400113in}}%
\pgfpathlineto{\pgfqpoint{0.959980in}{6.420007in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{6.420698in}}%
\pgfpathlineto{\pgfqpoint{0.970585in}{6.445917in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{6.573429in}}%
\pgfpathlineto{\pgfqpoint{0.986493in}{6.581040in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{6.645176in}}%
\pgfpathlineto{\pgfqpoint{0.997098in}{6.744342in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{6.750205in}}%
\pgfpathlineto{\pgfqpoint{1.007704in}{6.731688in}}%
\pgfpathlineto{\pgfqpoint{1.013006in}{6.774222in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{6.781177in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{6.751769in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{6.806244in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{6.751769in}}%
\pgfpathlineto{\pgfqpoint{1.039519in}{6.737450in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{6.754612in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{6.814249in}}%
\pgfpathlineto{\pgfqpoint{1.055427in}{6.767139in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{6.755431in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{6.790233in}}%
\pgfpathlineto{\pgfqpoint{1.071335in}{6.812909in}}%
\pgfpathlineto{\pgfqpoint{1.076638in}{6.761777in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{6.801622in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{6.783297in}}%
\pgfpathlineto{\pgfqpoint{1.092546in}{6.802508in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{6.838337in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{6.800402in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{6.869029in}}%
\pgfpathlineto{\pgfqpoint{1.113756in}{6.877472in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{6.892240in}}%
\pgfpathlineto{\pgfqpoint{1.124362in}{6.914389in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{6.971393in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{6.997835in}}%
\pgfpathlineto{\pgfqpoint{1.140269in}{6.980094in}}%
\pgfpathlineto{\pgfqpoint{1.145572in}{6.973728in}}%
\pgfpathlineto{\pgfqpoint{1.150875in}{7.036269in}}%
\pgfpathlineto{\pgfqpoint{1.156177in}{6.998652in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{7.066767in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{7.041835in}}%
\pgfpathlineto{\pgfqpoint{1.172085in}{7.061783in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{7.083757in}}%
\pgfpathlineto{\pgfqpoint{1.187993in}{7.096893in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{7.049425in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{7.035440in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{7.068911in}}%
\pgfpathlineto{\pgfqpoint{1.209204in}{7.056178in}}%
\pgfpathlineto{\pgfqpoint{1.214506in}{7.035440in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{7.042933in}}%
\pgfpathlineto{\pgfqpoint{1.225112in}{6.999722in}}%
\pgfpathlineto{\pgfqpoint{1.230414in}{7.073273in}}%
\pgfpathlineto{\pgfqpoint{1.235717in}{7.068084in}}%
\pgfpathlineto{\pgfqpoint{1.241019in}{7.045019in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{7.086437in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{7.065315in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{7.100638in}}%
\pgfpathlineto{\pgfqpoint{1.262230in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.267533in}{7.078667in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{7.112276in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{7.121675in}}%
\pgfpathlineto{\pgfqpoint{1.283440in}{7.123180in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{7.112139in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{7.094443in}}%
\pgfpathlineto{\pgfqpoint{1.299348in}{7.123506in}}%
\pgfpathlineto{\pgfqpoint{1.304651in}{7.096893in}}%
\pgfpathlineto{\pgfqpoint{1.309954in}{7.133412in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{7.118208in}}%
\pgfpathlineto{\pgfqpoint{1.320559in}{7.123843in}}%
\pgfpathlineto{\pgfqpoint{1.325862in}{7.079783in}}%
\pgfpathlineto{\pgfqpoint{1.331164in}{7.104449in}}%
\pgfpathlineto{\pgfqpoint{1.336467in}{7.148090in}}%
\pgfpathlineto{\pgfqpoint{1.341769in}{7.133670in}}%
\pgfpathlineto{\pgfqpoint{1.347072in}{7.113394in}}%
\pgfpathlineto{\pgfqpoint{1.352375in}{7.154808in}}%
\pgfpathlineto{\pgfqpoint{1.357677in}{7.160642in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{7.189034in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{7.169242in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{7.209177in}}%
\pgfpathlineto{\pgfqpoint{1.378888in}{7.152331in}}%
\pgfpathlineto{\pgfqpoint{1.384190in}{7.165379in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{7.209497in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{7.160365in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{7.202923in}}%
\pgfpathlineto{\pgfqpoint{1.410704in}{7.222601in}}%
\pgfpathlineto{\pgfqpoint{1.416006in}{7.228073in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{7.201850in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.208807in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{7.212650in}}%
\pgfpathlineto{\pgfqpoint{1.437217in}{7.228635in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{7.208807in}}%
\pgfpathlineto{\pgfqpoint{1.447822in}{7.244333in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{7.249296in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{7.240728in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{7.236873in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{7.186038in}}%
\pgfpathlineto{\pgfqpoint{1.474335in}{7.248155in}}%
\pgfpathlineto{\pgfqpoint{1.479638in}{7.212650in}}%
\pgfpathlineto{\pgfqpoint{1.484940in}{7.204149in}}%
\pgfpathlineto{\pgfqpoint{1.490243in}{7.245837in}}%
\pgfpathlineto{\pgfqpoint{1.495546in}{7.208453in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{7.213088in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{7.259037in}}%
\pgfpathlineto{\pgfqpoint{1.511454in}{7.246943in}}%
\pgfpathlineto{\pgfqpoint{1.516756in}{7.270702in}}%
\pgfpathlineto{\pgfqpoint{1.522059in}{7.271870in}}%
\pgfpathlineto{\pgfqpoint{1.532664in}{7.299250in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{7.306032in}}%
\pgfpathlineto{\pgfqpoint{1.543269in}{7.241992in}}%
\pgfpathlineto{\pgfqpoint{1.548572in}{7.284082in}}%
\pgfpathlineto{\pgfqpoint{1.559177in}{7.296556in}}%
\pgfpathlineto{\pgfqpoint{1.564480in}{7.289276in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{7.274175in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{7.326306in}}%
\pgfpathlineto{\pgfqpoint{1.580388in}{7.316296in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{7.321759in}}%
\pgfpathlineto{\pgfqpoint{1.590993in}{7.334379in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{7.308991in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{7.357453in}}%
\pgfpathlineto{\pgfqpoint{1.606901in}{7.363120in}}%
\pgfpathlineto{\pgfqpoint{1.612204in}{7.320122in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{7.357453in}}%
\pgfpathlineto{\pgfqpoint{1.628112in}{7.380809in}}%
\pgfpathlineto{\pgfqpoint{1.633414in}{7.384676in}}%
\pgfpathlineto{\pgfqpoint{1.638717in}{7.372609in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{7.336073in}}%
\pgfpathlineto{\pgfqpoint{1.649322in}{7.383369in}}%
\pgfpathlineto{\pgfqpoint{1.654625in}{7.324481in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{7.352026in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{7.341319in}}%
\pgfpathlineto{\pgfqpoint{1.675835in}{7.343199in}}%
\pgfpathlineto{\pgfqpoint{1.681138in}{7.360126in}}%
\pgfpathlineto{\pgfqpoint{1.686440in}{7.339379in}}%
\pgfpathlineto{\pgfqpoint{1.691743in}{7.362580in}}%
\pgfpathlineto{\pgfqpoint{1.697046in}{7.357118in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{7.362380in}}%
\pgfpathlineto{\pgfqpoint{1.707651in}{7.363993in}}%
\pgfpathlineto{\pgfqpoint{1.712954in}{7.349541in}}%
\pgfpathlineto{\pgfqpoint{1.718256in}{7.351105in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{7.355650in}}%
\pgfpathlineto{\pgfqpoint{1.728862in}{7.355166in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{7.350994in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{7.362580in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{7.354908in}}%
\pgfpathlineto{\pgfqpoint{1.750072in}{7.339901in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{7.318167in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{7.370305in}}%
\pgfpathlineto{\pgfqpoint{1.765980in}{7.390614in}}%
\pgfpathlineto{\pgfqpoint{1.771283in}{7.384619in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{7.387850in}}%
\pgfpathlineto{\pgfqpoint{1.781888in}{7.384676in}}%
\pgfpathlineto{\pgfqpoint{1.787190in}{7.398370in}}%
\pgfpathlineto{\pgfqpoint{1.792493in}{7.385237in}}%
\pgfpathlineto{\pgfqpoint{1.797796in}{7.364580in}}%
\pgfpathlineto{\pgfqpoint{1.803098in}{7.390899in}}%
\pgfpathlineto{\pgfqpoint{1.808401in}{7.387404in}}%
\pgfpathlineto{\pgfqpoint{1.813704in}{7.408973in}}%
\pgfpathlineto{\pgfqpoint{1.819006in}{7.396651in}}%
\pgfpathlineto{\pgfqpoint{1.824309in}{7.400214in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{7.407341in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{7.400049in}}%
\pgfpathlineto{\pgfqpoint{1.840217in}{7.408406in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{7.401689in}}%
\pgfpathlineto{\pgfqpoint{1.850822in}{7.384619in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{7.410565in}}%
\pgfpathlineto{\pgfqpoint{1.861427in}{7.391726in}}%
\pgfpathlineto{\pgfqpoint{1.866730in}{7.413364in}}%
\pgfpathlineto{\pgfqpoint{1.872033in}{7.411088in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{7.399493in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{7.434445in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{7.431877in}}%
\pgfpathlineto{\pgfqpoint{1.898546in}{7.404340in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{7.421595in}}%
\pgfpathlineto{\pgfqpoint{1.909151in}{7.401932in}}%
\pgfpathlineto{\pgfqpoint{1.914454in}{7.403054in}}%
\pgfpathlineto{\pgfqpoint{1.919756in}{7.437296in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{7.422760in}}%
\pgfpathlineto{\pgfqpoint{1.930362in}{7.455760in}}%
\pgfpathlineto{\pgfqpoint{1.935664in}{7.454753in}}%
\pgfpathlineto{\pgfqpoint{1.946269in}{7.437691in}}%
\pgfpathlineto{\pgfqpoint{1.951572in}{7.464831in}}%
\pgfpathlineto{\pgfqpoint{1.956875in}{7.454412in}}%
\pgfpathlineto{\pgfqpoint{1.962177in}{7.463060in}}%
\pgfpathlineto{\pgfqpoint{1.967480in}{7.464250in}}%
\pgfpathlineto{\pgfqpoint{1.972783in}{7.454753in}}%
\pgfpathlineto{\pgfqpoint{1.978085in}{7.468578in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{7.457708in}}%
\pgfpathlineto{\pgfqpoint{1.988690in}{7.455760in}}%
\pgfpathlineto{\pgfqpoint{1.993993in}{7.488599in}}%
\pgfpathlineto{\pgfqpoint{1.999296in}{7.489825in}}%
\pgfpathlineto{\pgfqpoint{2.004598in}{7.463660in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{7.472903in}}%
\pgfpathlineto{\pgfqpoint{2.015204in}{7.469144in}}%
\pgfpathlineto{\pgfqpoint{2.020506in}{7.460570in}}%
\pgfpathlineto{\pgfqpoint{2.025809in}{7.461522in}}%
\pgfpathlineto{\pgfqpoint{2.036414in}{7.489219in}}%
\pgfpathlineto{\pgfqpoint{2.041717in}{7.467419in}}%
\pgfpathlineto{\pgfqpoint{2.052322in}{7.468862in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{7.490996in}}%
\pgfpathlineto{\pgfqpoint{2.062927in}{7.476593in}}%
\pgfpathlineto{\pgfqpoint{2.068230in}{7.491563in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{7.477333in}}%
\pgfpathlineto{\pgfqpoint{2.078835in}{7.469701in}}%
\pgfpathlineto{\pgfqpoint{2.084138in}{7.465969in}}%
\pgfpathlineto{\pgfqpoint{2.089440in}{7.502755in}}%
\pgfpathlineto{\pgfqpoint{2.094743in}{7.495368in}}%
\pgfpathlineto{\pgfqpoint{2.100046in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{2.105348in}{7.489624in}}%
\pgfpathlineto{\pgfqpoint{2.110651in}{7.477088in}}%
\pgfpathlineto{\pgfqpoint{2.115954in}{7.502906in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{7.478296in}}%
\pgfpathlineto{\pgfqpoint{2.131862in}{7.496615in}}%
\pgfpathlineto{\pgfqpoint{2.137164in}{7.489219in}}%
\pgfpathlineto{\pgfqpoint{2.142467in}{7.503056in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{7.511776in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{7.515883in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{7.530047in}}%
\pgfpathlineto{\pgfqpoint{2.168980in}{7.529570in}}%
\pgfpathlineto{\pgfqpoint{2.174283in}{7.536330in}}%
\pgfpathlineto{\pgfqpoint{2.179585in}{7.529765in}}%
\pgfpathlineto{\pgfqpoint{2.184888in}{7.516778in}}%
\pgfpathlineto{\pgfqpoint{2.190190in}{7.523199in}}%
\pgfpathlineto{\pgfqpoint{2.195493in}{7.516388in}}%
\pgfpathlineto{\pgfqpoint{2.200796in}{7.529368in}}%
\pgfpathlineto{\pgfqpoint{2.206098in}{7.522979in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{7.523486in}}%
\pgfpathlineto{\pgfqpoint{2.216704in}{7.516682in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{7.515358in}}%
\pgfpathlineto{\pgfqpoint{2.227309in}{7.515985in}}%
\pgfpathlineto{\pgfqpoint{2.232612in}{7.529213in}}%
\pgfpathlineto{\pgfqpoint{2.237914in}{7.522677in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{7.522206in}}%
\pgfpathlineto{\pgfqpoint{2.253822in}{7.536258in}}%
\pgfpathlineto{\pgfqpoint{2.269730in}{7.536282in}}%
\pgfpathlineto{\pgfqpoint{2.275033in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.280335in}{7.536353in}}%
\pgfpathlineto{\pgfqpoint{2.285638in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.290940in}{7.536468in}}%
\pgfpathlineto{\pgfqpoint{2.301546in}{7.536306in}}%
\pgfpathlineto{\pgfqpoint{2.306848in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.312151in}{7.536353in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{7.536185in}}%
\pgfpathlineto{\pgfqpoint{2.333362in}{7.530001in}}%
\pgfpathlineto{\pgfqpoint{2.343967in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{7.536445in}}%
\pgfpathlineto{\pgfqpoint{2.354572in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{7.536353in}}%
\pgfpathlineto{\pgfqpoint{2.365177in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.370480in}{7.530405in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{7.530619in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{7.535956in}}%
\pgfpathlineto{\pgfqpoint{2.402296in}{7.536513in}}%
\pgfpathlineto{\pgfqpoint{2.407598in}{7.536306in}}%
\pgfpathlineto{\pgfqpoint{2.412901in}{7.529765in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{7.536706in}}%
\pgfpathlineto{\pgfqpoint{2.423506in}{7.536664in}}%
\pgfpathlineto{\pgfqpoint{2.428809in}{7.530492in}}%
\pgfpathlineto{\pgfqpoint{2.434112in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{7.536111in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.455322in}{7.536468in}}%
\pgfpathlineto{\pgfqpoint{2.460625in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.465927in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.471230in}{7.536400in}}%
\pgfpathlineto{\pgfqpoint{2.476533in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.868927in}{7.542752in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{7.536060in}}%
\pgfpathlineto{\pgfqpoint{2.884835in}{7.536185in}}%
\pgfpathlineto{\pgfqpoint{2.890138in}{7.528947in}}%
\pgfpathlineto{\pgfqpoint{2.895440in}{7.535682in}}%
\pgfpathlineto{\pgfqpoint{2.900743in}{7.528947in}}%
\pgfpathlineto{\pgfqpoint{2.906046in}{7.528019in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{7.529001in}}%
\pgfpathlineto{\pgfqpoint{2.916651in}{7.528262in}}%
\pgfpathlineto{\pgfqpoint{2.921954in}{7.535291in}}%
\pgfpathlineto{\pgfqpoint{2.927256in}{7.526957in}}%
\pgfpathlineto{\pgfqpoint{2.943164in}{7.526212in}}%
\pgfpathlineto{\pgfqpoint{2.948467in}{7.534241in}}%
\pgfpathlineto{\pgfqpoint{2.953769in}{7.525043in}}%
\pgfpathlineto{\pgfqpoint{2.959072in}{7.534029in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{7.514474in}}%
\pgfpathlineto{\pgfqpoint{2.974980in}{7.533573in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{7.523053in}}%
\pgfpathlineto{\pgfqpoint{2.985585in}{7.531862in}}%
\pgfpathlineto{\pgfqpoint{2.990888in}{7.522246in}}%
\pgfpathlineto{\pgfqpoint{2.996190in}{7.531794in}}%
\pgfpathlineto{\pgfqpoint{3.001493in}{7.508598in}}%
\pgfpathlineto{\pgfqpoint{3.006796in}{7.529860in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{7.529765in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{7.513773in}}%
\pgfpathlineto{\pgfqpoint{3.022704in}{7.503792in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{7.515358in}}%
\pgfpathlineto{\pgfqpoint{3.033309in}{7.511444in}}%
\pgfpathlineto{\pgfqpoint{3.038612in}{7.509672in}}%
\pgfpathlineto{\pgfqpoint{3.043914in}{7.510285in}}%
\pgfpathlineto{\pgfqpoint{3.049217in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{3.059822in}{7.522600in}}%
\pgfpathlineto{\pgfqpoint{3.065125in}{7.497798in}}%
\pgfpathlineto{\pgfqpoint{3.070427in}{7.502906in}}%
\pgfpathlineto{\pgfqpoint{3.075730in}{7.519683in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.475656in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{7.475656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-ron-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232632in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232632in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868947in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868947in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505263in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.505263in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603315in}{6.156840in}}%
\pgfpathlineto{\pgfqpoint{3.611799in}{6.240317in}}%
\pgfpathlineto{\pgfqpoint{3.620284in}{6.273707in}}%
\pgfpathlineto{\pgfqpoint{3.628768in}{6.390575in}}%
\pgfpathlineto{\pgfqpoint{3.637252in}{6.440661in}}%
\pgfpathlineto{\pgfqpoint{3.645736in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{3.654221in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{3.662705in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{3.671189in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{3.679673in}{6.532485in}}%
\pgfpathlineto{\pgfqpoint{3.688157in}{6.474051in}}%
\pgfpathlineto{\pgfqpoint{3.696642in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{3.705126in}{6.624309in}}%
\pgfpathlineto{\pgfqpoint{3.713610in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{3.722094in}{6.615962in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{3.739063in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{3.747547in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{3.756031in}{6.641005in}}%
\pgfpathlineto{\pgfqpoint{3.764515in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{6.674395in}}%
\pgfpathlineto{\pgfqpoint{3.781484in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{3.815421in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{3.823905in}{6.757872in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{3.840873in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{3.849357in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{3.866326in}{6.899782in}}%
\pgfpathlineto{\pgfqpoint{3.874810in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{3.883294in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{3.900263in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{3.908747in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{3.925715in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{3.951168in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{3.959652in}{6.899782in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{3.976621in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{3.993589in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{4.019042in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{4.027526in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{4.061463in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{4.078431in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{4.086915in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{4.095399in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.129336in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{4.137821in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{4.154789in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{4.163273in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.171757in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{4.180242in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{4.188726in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.248115in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.256599in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{4.273568in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.282052in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{4.290536in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.299021in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{4.315989in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{4.332957in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{4.341442in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{4.366894in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{4.375378in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.383863in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{4.392347in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{4.409315in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.426284in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{4.434768in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.451736in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{4.460221in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{4.477189in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.485673in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{4.494157in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{4.502642in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.528094in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{4.545063in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{4.553547in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.562031in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.570515in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.578999in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{4.587484in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.595968in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{4.604452in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.621421in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{4.638389in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.646873in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{4.655357in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{4.672326in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{4.680810in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.706263in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.714747in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{4.723231in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.740199in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.757168in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.782621in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.791105in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.808073in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{4.816557in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.825042in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.833526in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.842010in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{4.850494in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.867463in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.875947in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.892915in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.901399in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.918368in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{4.926852in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.943821in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.952305in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.969273in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{4.977757in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.986242in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{4.994726in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.011694in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{5.028663in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{5.037147in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.045631in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{5.054115in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{5.062599in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.071084in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.079568in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{5.088052in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{5.096536in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{5.105021in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.121989in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{5.130473in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.138957in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.147442in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{5.164410in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{5.172894in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{5.189863in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.198347in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.206831in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.215315in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.223799in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.232284in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.240768in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{5.249252in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.257736in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.266221in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{5.274705in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{5.283189in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{5.291673in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{5.308642in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.325610in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.334094in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{5.342578in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.351063in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.359547in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.368031in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.376515in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.384999in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.393484in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.410452in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.418936in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.427421in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.435905in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.444389in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.452873in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{5.461357in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.478326in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.486810in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.495294in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{5.503778in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{5.512263in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.520747in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{5.529231in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{5.537715in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{5.546199in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.563168in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{5.571652in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.580136in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{5.588621in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{5.605589in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.639526in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.648010in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{5.656494in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.664978in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{5.673463in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{5.681947in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{5.690431in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{5.724368in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.335430in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.335430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603315in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{3.611799in}{6.265360in}}%
\pgfpathlineto{\pgfqpoint{3.628768in}{6.348836in}}%
\pgfpathlineto{\pgfqpoint{3.637252in}{6.357184in}}%
\pgfpathlineto{\pgfqpoint{3.645736in}{6.432313in}}%
\pgfpathlineto{\pgfqpoint{3.654221in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{3.662705in}{6.474051in}}%
\pgfpathlineto{\pgfqpoint{3.679673in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{3.688157in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{3.696642in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{3.705126in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{3.722094in}{6.532485in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{3.747547in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{3.756031in}{6.615962in}}%
\pgfpathlineto{\pgfqpoint{3.764515in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{6.774567in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{3.815421in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{3.823905in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{3.840873in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{3.866326in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{3.874810in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{3.883294in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{3.900263in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{3.908747in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{3.917231in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{3.951168in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{3.959652in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{3.976621in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{3.985105in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{3.993589in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.027526in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.036010in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.061463in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.095399in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{4.129336in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{4.137821in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{4.154789in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{4.171757in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{4.188726in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{4.248115in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{4.256599in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.273568in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{4.282052in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{4.290536in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.299021in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{4.307505in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.315989in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{4.332957in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.341442in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.349926in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{4.366894in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{4.375378in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{4.383863in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{4.392347in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{4.426284in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{4.434768in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{4.451736in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{4.460221in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{4.468705in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{4.477189in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{4.485673in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{4.494157in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{4.502642in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.511126in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.528094in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{4.545063in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{4.553547in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{4.562031in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{4.578999in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.587484in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.595968in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{4.604452in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.621421in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.638389in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.646873in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{4.655357in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{4.672326in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{4.680810in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.706263in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.723231in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{4.740199in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.757168in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{4.791105in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.808073in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{4.833526in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{4.842010in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{4.850494in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{4.858978in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.875947in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{4.892915in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{4.901399in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{4.918368in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.926852in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{4.943821in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{4.969273in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{4.986242in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{5.028663in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{5.037147in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{5.045631in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.054115in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.062599in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.079568in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.088052in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.096536in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.105021in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.121989in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.130473in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.138957in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.147442in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.155926in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.164410in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.198347in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.206831in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.215315in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.232284in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.249252in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.291673in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.308642in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.325610in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.342578in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.351063in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.368031in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.376515in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.384999in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.393484in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.401968in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{5.410452in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.486810in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{5.495294in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{5.673463in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{5.681947in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{5.707399in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{5.715884in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{5.724368in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.532636in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.532636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603315in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{3.611799in}{5.881367in}}%
\pgfpathlineto{\pgfqpoint{3.620284in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{3.628768in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{3.637252in}{5.881367in}}%
\pgfpathlineto{\pgfqpoint{3.654221in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{3.662705in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{3.671189in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{3.679673in}{5.889715in}}%
\pgfpathlineto{\pgfqpoint{3.688157in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{3.696642in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{3.705126in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{3.713610in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{3.722094in}{5.939801in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{5.939801in}}%
\pgfpathlineto{\pgfqpoint{3.739063in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{3.747547in}{5.923105in}}%
\pgfpathlineto{\pgfqpoint{3.756031in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{3.764515in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{3.781484in}{5.989887in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{6.014930in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{6.031625in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{6.039973in}}%
\pgfpathlineto{\pgfqpoint{3.815421in}{6.065016in}}%
\pgfpathlineto{\pgfqpoint{3.823905in}{6.115102in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{6.131797in}}%
\pgfpathlineto{\pgfqpoint{3.840873in}{6.140145in}}%
\pgfpathlineto{\pgfqpoint{3.849357in}{6.173535in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{6.148492in}}%
\pgfpathlineto{\pgfqpoint{3.866326in}{6.156840in}}%
\pgfpathlineto{\pgfqpoint{3.874810in}{6.181883in}}%
\pgfpathlineto{\pgfqpoint{3.883294in}{6.140145in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{6.215274in}}%
\pgfpathlineto{\pgfqpoint{3.900263in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{3.908747in}{6.206926in}}%
\pgfpathlineto{\pgfqpoint{3.917231in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{3.925715in}{6.298750in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{6.323793in}}%
\pgfpathlineto{\pgfqpoint{3.951168in}{6.340489in}}%
\pgfpathlineto{\pgfqpoint{3.959652in}{6.340489in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{6.357184in}}%
\pgfpathlineto{\pgfqpoint{3.976621in}{6.440661in}}%
\pgfpathlineto{\pgfqpoint{3.985105in}{6.432313in}}%
\pgfpathlineto{\pgfqpoint{3.993589in}{6.507442in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{6.507442in}}%
\pgfpathlineto{\pgfqpoint{4.019042in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{4.036010in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{4.061463in}{6.741177in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{4.078431in}{6.774567in}}%
\pgfpathlineto{\pgfqpoint{4.095399in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{4.129336in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{4.137821in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{4.154789in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{4.163273in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{4.171757in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{4.180242in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{4.188726in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{4.248115in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{4.256599in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{4.273568in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{4.282052in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.299021in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{4.307505in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.315989in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{4.332957in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{4.341442in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{4.349926in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.366894in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{4.375378in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.383863in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{4.392347in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{4.409315in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{4.426284in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{4.434768in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{4.451736in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{4.468705in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.477189in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{4.485673in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.494157in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{4.502642in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{4.511126in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.528094in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{4.545063in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{4.562031in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{4.587484in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{4.621421in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{4.638389in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{4.646873in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{4.672326in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.680810in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{4.689294in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.706263in}{7.406100in}}%
\pgfpathlineto{\pgfqpoint{4.714747in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.723231in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.740199in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.748684in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{4.757168in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{4.782621in}{7.416708in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{7.399929in}}%
\pgfpathlineto{\pgfqpoint{4.816557in}{7.416708in}}%
\pgfpathlineto{\pgfqpoint{4.825042in}{7.416708in}}%
\pgfpathlineto{\pgfqpoint{4.833526in}{7.408319in}}%
\pgfpathlineto{\pgfqpoint{4.842010in}{7.450267in}}%
\pgfpathlineto{\pgfqpoint{4.850494in}{7.425098in}}%
\pgfpathlineto{\pgfqpoint{4.858978in}{7.441877in}}%
\pgfpathlineto{\pgfqpoint{4.875947in}{7.441877in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{7.433488in}}%
\pgfpathlineto{\pgfqpoint{4.892915in}{7.441877in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{7.441877in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{7.467046in}}%
\pgfpathlineto{\pgfqpoint{4.952305in}{7.467046in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{7.458656in}}%
\pgfpathlineto{\pgfqpoint{4.969273in}{7.458656in}}%
\pgfpathlineto{\pgfqpoint{4.977757in}{7.467046in}}%
\pgfpathlineto{\pgfqpoint{4.994726in}{7.467046in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{7.475436in}}%
\pgfpathlineto{\pgfqpoint{5.011694in}{7.475436in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{7.467046in}}%
\pgfpathlineto{\pgfqpoint{5.028663in}{7.475436in}}%
\pgfpathlineto{\pgfqpoint{5.045631in}{7.475097in}}%
\pgfpathlineto{\pgfqpoint{5.054115in}{7.483529in}}%
\pgfpathlineto{\pgfqpoint{5.062599in}{7.506371in}}%
\pgfpathlineto{\pgfqpoint{5.071084in}{7.491961in}}%
\pgfpathlineto{\pgfqpoint{5.079568in}{7.500393in}}%
\pgfpathlineto{\pgfqpoint{5.088052in}{7.500393in}}%
\pgfpathlineto{\pgfqpoint{5.096536in}{7.526104in}}%
\pgfpathlineto{\pgfqpoint{5.105021in}{7.483229in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{7.503876in}}%
\pgfpathlineto{\pgfqpoint{5.121989in}{7.500179in}}%
\pgfpathlineto{\pgfqpoint{5.130473in}{7.506879in}}%
\pgfpathlineto{\pgfqpoint{5.138957in}{7.500179in}}%
\pgfpathlineto{\pgfqpoint{5.164410in}{7.499188in}}%
\pgfpathlineto{\pgfqpoint{5.172894in}{7.491182in}}%
\pgfpathlineto{\pgfqpoint{5.181378in}{7.490650in}}%
\pgfpathlineto{\pgfqpoint{5.198347in}{7.507951in}}%
\pgfpathlineto{\pgfqpoint{5.206831in}{7.499300in}}%
\pgfpathlineto{\pgfqpoint{5.215315in}{7.499300in}}%
\pgfpathlineto{\pgfqpoint{5.232284in}{7.534246in}}%
\pgfpathlineto{\pgfqpoint{5.240768in}{7.536525in}}%
\pgfpathlineto{\pgfqpoint{5.257736in}{7.532085in}}%
\pgfpathlineto{\pgfqpoint{5.266221in}{7.516052in}}%
\pgfpathlineto{\pgfqpoint{5.283189in}{7.524792in}}%
\pgfpathlineto{\pgfqpoint{5.291673in}{7.520193in}}%
\pgfpathlineto{\pgfqpoint{5.300157in}{7.524405in}}%
\pgfpathlineto{\pgfqpoint{5.308642in}{7.524405in}}%
\pgfpathlineto{\pgfqpoint{5.317126in}{7.519991in}}%
\pgfpathlineto{\pgfqpoint{5.325610in}{7.524405in}}%
\pgfpathlineto{\pgfqpoint{5.342578in}{7.524306in}}%
\pgfpathlineto{\pgfqpoint{5.351063in}{7.527094in}}%
\pgfpathlineto{\pgfqpoint{5.359547in}{7.524105in}}%
\pgfpathlineto{\pgfqpoint{5.368031in}{7.528640in}}%
\pgfpathlineto{\pgfqpoint{5.376515in}{7.524002in}}%
\pgfpathlineto{\pgfqpoint{5.384999in}{7.533277in}}%
\pgfpathlineto{\pgfqpoint{5.444389in}{7.532957in}}%
\pgfpathlineto{\pgfqpoint{5.452873in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.707399in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.707399in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603315in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{3.611799in}{5.889715in}}%
\pgfpathlineto{\pgfqpoint{3.620284in}{6.123449in}}%
\pgfpathlineto{\pgfqpoint{3.628768in}{6.624309in}}%
\pgfpathlineto{\pgfqpoint{3.637252in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{3.645736in}{6.490747in}}%
\pgfpathlineto{\pgfqpoint{3.654221in}{6.570735in}}%
\pgfpathlineto{\pgfqpoint{3.662705in}{6.615962in}}%
\pgfpathlineto{\pgfqpoint{3.671189in}{6.674395in}}%
\pgfpathlineto{\pgfqpoint{3.679673in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{3.688157in}{6.736857in}}%
\pgfpathlineto{\pgfqpoint{3.696642in}{6.728551in}}%
\pgfpathlineto{\pgfqpoint{3.705126in}{6.778388in}}%
\pgfpathlineto{\pgfqpoint{3.713610in}{6.840026in}}%
\pgfpathlineto{\pgfqpoint{3.722094in}{6.811613in}}%
\pgfpathlineto{\pgfqpoint{3.730578in}{6.936205in}}%
\pgfpathlineto{\pgfqpoint{3.739063in}{6.964001in}}%
\pgfpathlineto{\pgfqpoint{3.747547in}{6.986041in}}%
\pgfpathlineto{\pgfqpoint{3.756031in}{6.997061in}}%
\pgfpathlineto{\pgfqpoint{3.764515in}{6.994348in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{7.005326in}}%
\pgfpathlineto{\pgfqpoint{3.781484in}{7.019266in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{7.088699in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{7.094629in}}%
\pgfpathlineto{\pgfqpoint{3.815421in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{3.823905in}{7.123113in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{7.139284in}}%
\pgfpathlineto{\pgfqpoint{3.840873in}{7.137326in}}%
\pgfpathlineto{\pgfqpoint{3.849357in}{7.202316in}}%
\pgfpathlineto{\pgfqpoint{3.857842in}{7.213580in}}%
\pgfpathlineto{\pgfqpoint{3.866326in}{7.219937in}}%
\pgfpathlineto{\pgfqpoint{3.874810in}{7.195741in}}%
\pgfpathlineto{\pgfqpoint{3.883294in}{7.248397in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{7.229515in}}%
\pgfpathlineto{\pgfqpoint{3.900263in}{7.243297in}}%
\pgfpathlineto{\pgfqpoint{3.908747in}{7.250789in}}%
\pgfpathlineto{\pgfqpoint{3.917231in}{7.239001in}}%
\pgfpathlineto{\pgfqpoint{3.925715in}{7.262966in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{7.234580in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{7.260378in}}%
\pgfpathlineto{\pgfqpoint{3.951168in}{7.236068in}}%
\pgfpathlineto{\pgfqpoint{3.968136in}{7.253595in}}%
\pgfpathlineto{\pgfqpoint{3.976621in}{7.286299in}}%
\pgfpathlineto{\pgfqpoint{3.985105in}{7.264297in}}%
\pgfpathlineto{\pgfqpoint{3.993589in}{7.280197in}}%
\pgfpathlineto{\pgfqpoint{4.002073in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{4.010557in}{7.269498in}}%
\pgfpathlineto{\pgfqpoint{4.019042in}{7.236863in}}%
\pgfpathlineto{\pgfqpoint{4.027526in}{7.296354in}}%
\pgfpathlineto{\pgfqpoint{4.036010in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{4.044494in}{7.299569in}}%
\pgfpathlineto{\pgfqpoint{4.052978in}{7.299569in}}%
\pgfpathlineto{\pgfqpoint{4.061463in}{7.256347in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{7.299569in}}%
\pgfpathlineto{\pgfqpoint{4.078431in}{7.317360in}}%
\pgfpathlineto{\pgfqpoint{4.086915in}{7.315245in}}%
\pgfpathlineto{\pgfqpoint{4.095399in}{7.306298in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{7.314173in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{7.326132in}}%
\pgfpathlineto{\pgfqpoint{4.120852in}{7.310673in}}%
\pgfpathlineto{\pgfqpoint{4.129336in}{7.331910in}}%
\pgfpathlineto{\pgfqpoint{4.137821in}{7.335775in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{7.330922in}}%
\pgfpathlineto{\pgfqpoint{4.154789in}{7.335775in}}%
\pgfpathlineto{\pgfqpoint{4.171757in}{7.380237in}}%
\pgfpathlineto{\pgfqpoint{4.180242in}{7.373291in}}%
\pgfpathlineto{\pgfqpoint{4.188726in}{7.398366in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{7.392925in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{7.392144in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{7.407185in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{7.406753in}}%
\pgfpathlineto{\pgfqpoint{4.231147in}{7.426073in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{7.426073in}}%
\pgfpathlineto{\pgfqpoint{4.248115in}{7.443448in}}%
\pgfpathlineto{\pgfqpoint{4.256599in}{7.437739in}}%
\pgfpathlineto{\pgfqpoint{4.265084in}{7.444345in}}%
\pgfpathlineto{\pgfqpoint{4.273568in}{7.429746in}}%
\pgfpathlineto{\pgfqpoint{4.282052in}{7.448934in}}%
\pgfpathlineto{\pgfqpoint{4.290536in}{7.451899in}}%
\pgfpathlineto{\pgfqpoint{4.299021in}{7.444787in}}%
\pgfpathlineto{\pgfqpoint{4.307505in}{7.442534in}}%
\pgfpathlineto{\pgfqpoint{4.315989in}{7.452307in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{7.456735in}}%
\pgfpathlineto{\pgfqpoint{4.332957in}{7.448494in}}%
\pgfpathlineto{\pgfqpoint{4.341442in}{7.457530in}}%
\pgfpathlineto{\pgfqpoint{4.349926in}{7.474253in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{7.474253in}}%
\pgfpathlineto{\pgfqpoint{4.366894in}{7.480718in}}%
\pgfpathlineto{\pgfqpoint{4.375378in}{7.473627in}}%
\pgfpathlineto{\pgfqpoint{4.383863in}{7.488447in}}%
\pgfpathlineto{\pgfqpoint{4.392347in}{7.496812in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{7.489671in}}%
\pgfpathlineto{\pgfqpoint{4.409315in}{7.490611in}}%
\pgfpathlineto{\pgfqpoint{4.417799in}{7.496177in}}%
\pgfpathlineto{\pgfqpoint{4.426284in}{7.504435in}}%
\pgfpathlineto{\pgfqpoint{4.434768in}{7.498424in}}%
\pgfpathlineto{\pgfqpoint{4.443252in}{7.504435in}}%
\pgfpathlineto{\pgfqpoint{4.451736in}{7.489431in}}%
\pgfpathlineto{\pgfqpoint{4.460221in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{4.468705in}{7.504435in}}%
\pgfpathlineto{\pgfqpoint{4.477189in}{7.519786in}}%
\pgfpathlineto{\pgfqpoint{4.485673in}{7.512059in}}%
\pgfpathlineto{\pgfqpoint{4.494157in}{7.520391in}}%
\pgfpathlineto{\pgfqpoint{4.519610in}{7.519682in}}%
\pgfpathlineto{\pgfqpoint{4.528094in}{7.503362in}}%
\pgfpathlineto{\pgfqpoint{4.536578in}{7.505452in}}%
\pgfpathlineto{\pgfqpoint{4.545063in}{7.497226in}}%
\pgfpathlineto{\pgfqpoint{4.553547in}{7.511635in}}%
\pgfpathlineto{\pgfqpoint{4.562031in}{7.513390in}}%
\pgfpathlineto{\pgfqpoint{4.570515in}{7.505286in}}%
\pgfpathlineto{\pgfqpoint{4.578999in}{7.503545in}}%
\pgfpathlineto{\pgfqpoint{4.587484in}{7.498999in}}%
\pgfpathlineto{\pgfqpoint{4.595968in}{7.492609in}}%
\pgfpathlineto{\pgfqpoint{4.604452in}{7.505452in}}%
\pgfpathlineto{\pgfqpoint{4.612936in}{7.512335in}}%
\pgfpathlineto{\pgfqpoint{4.621421in}{7.497020in}}%
\pgfpathlineto{\pgfqpoint{4.629905in}{7.505616in}}%
\pgfpathlineto{\pgfqpoint{4.638389in}{7.506571in}}%
\pgfpathlineto{\pgfqpoint{4.646873in}{7.512197in}}%
\pgfpathlineto{\pgfqpoint{4.663842in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{4.672326in}{7.513133in}}%
\pgfpathlineto{\pgfqpoint{4.680810in}{7.511635in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{7.527165in}}%
\pgfpathlineto{\pgfqpoint{4.706263in}{7.519991in}}%
\pgfpathlineto{\pgfqpoint{4.714747in}{7.519991in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{7.535262in}}%
\pgfpathlineto{\pgfqpoint{4.740199in}{7.519682in}}%
\pgfpathlineto{\pgfqpoint{4.748684in}{7.527165in}}%
\pgfpathlineto{\pgfqpoint{4.757168in}{7.520488in}}%
\pgfpathlineto{\pgfqpoint{4.765652in}{7.519682in}}%
\pgfpathlineto{\pgfqpoint{4.774136in}{7.520488in}}%
\pgfpathlineto{\pgfqpoint{4.782621in}{7.505616in}}%
\pgfpathlineto{\pgfqpoint{4.799589in}{7.519889in}}%
\pgfpathlineto{\pgfqpoint{4.816557in}{7.519889in}}%
\pgfpathlineto{\pgfqpoint{4.825042in}{7.535230in}}%
\pgfpathlineto{\pgfqpoint{4.833526in}{7.527712in}}%
\pgfpathlineto{\pgfqpoint{4.842010in}{7.513133in}}%
\pgfpathlineto{\pgfqpoint{4.850494in}{7.511919in}}%
\pgfpathlineto{\pgfqpoint{4.867463in}{7.527646in}}%
\pgfpathlineto{\pgfqpoint{4.875947in}{7.527843in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{7.535198in}}%
\pgfpathlineto{\pgfqpoint{4.892915in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{4.901399in}{7.535165in}}%
\pgfpathlineto{\pgfqpoint{4.918368in}{7.535418in}}%
\pgfpathlineto{\pgfqpoint{4.926852in}{7.528160in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{7.535262in}}%
\pgfpathlineto{\pgfqpoint{4.960789in}{7.535099in}}%
\pgfpathlineto{\pgfqpoint{4.969273in}{7.527778in}}%
\pgfpathlineto{\pgfqpoint{4.977757in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{5.003210in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{5.011694in}{7.527646in}}%
\pgfpathlineto{\pgfqpoint{5.028663in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.037147in}{7.535625in}}%
\pgfpathlineto{\pgfqpoint{5.045631in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.054115in}{7.535387in}}%
\pgfpathlineto{\pgfqpoint{5.096536in}{7.535567in}}%
\pgfpathlineto{\pgfqpoint{5.105021in}{7.528222in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{7.535387in}}%
\pgfpathlineto{\pgfqpoint{5.130473in}{7.535418in}}%
\pgfpathlineto{\pgfqpoint{5.138957in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{5.147442in}{7.535567in}}%
\pgfpathlineto{\pgfqpoint{5.155926in}{7.535387in}}%
\pgfpathlineto{\pgfqpoint{5.164410in}{7.520964in}}%
\pgfpathlineto{\pgfqpoint{5.189863in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-cze-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813246in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.813246in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378860in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.378860in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.944474in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.944474in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259297in}{6.148492in}}%
\pgfpathlineto{\pgfqpoint{6.273438in}{6.190231in}}%
\pgfpathlineto{\pgfqpoint{6.287578in}{6.273707in}}%
\pgfpathlineto{\pgfqpoint{6.301718in}{6.323793in}}%
\pgfpathlineto{\pgfqpoint{6.315859in}{6.332141in}}%
\pgfpathlineto{\pgfqpoint{6.329999in}{6.357184in}}%
\pgfpathlineto{\pgfqpoint{6.344139in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{6.358280in}{6.490747in}}%
\pgfpathlineto{\pgfqpoint{6.372420in}{6.474051in}}%
\pgfpathlineto{\pgfqpoint{6.386561in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{6.400701in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{6.414841in}{6.524137in}}%
\pgfpathlineto{\pgfqpoint{6.428982in}{6.540833in}}%
\pgfpathlineto{\pgfqpoint{6.443122in}{6.590919in}}%
\pgfpathlineto{\pgfqpoint{6.457262in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{6.471403in}{6.615962in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{6.499683in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{6.513824in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{6.527964in}{6.782915in}}%
\pgfpathlineto{\pgfqpoint{6.542104in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{6.570385in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{6.584525in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{6.598666in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{6.612806in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{6.626946in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{6.641087in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{6.655227in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{6.669368in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{6.683508in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{6.697648in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{6.711789in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{6.725929in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{6.740069in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{6.768350in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{6.782490in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{6.796631in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{6.810771in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{6.824911in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{6.839052in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{6.853192in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{6.867332in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{6.881473in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{6.895613in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{6.909754in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{6.923894in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{6.938034in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{6.952175in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{6.966315in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{6.980455in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{6.994596in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{7.008736in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{7.022876in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{7.037017in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{7.051157in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{7.065297in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{7.079438in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{7.093578in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{7.107718in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{7.121859in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{7.135999in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{7.150139in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{7.164280in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{7.192561in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{7.206701in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{7.220841in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{7.234982in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{7.249122in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{7.263262in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{7.277403in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{7.291543in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{7.305683in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{7.333964in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{7.348104in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{7.362245in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{7.376385in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{7.390525in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{7.404666in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{7.418806in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{7.432946in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{7.447087in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{7.461227in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{7.475368in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{7.489508in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{7.517789in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{7.546069in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{7.560210in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{7.588490in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{7.602631in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{7.616771in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{7.645052in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.659192in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{7.673332in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{7.687473in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{7.701613in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{7.715754in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.744034in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.758175in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.772315in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{7.786455in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.800596in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.814736in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.828876in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.871297in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.899578in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.913718in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.927859in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{7.941999in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{8.012701in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{8.026841in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{8.040982in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{8.055122in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{8.069262in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{8.097543in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{8.111683in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{8.125824in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{8.139964in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{8.154104in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{8.168245in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{8.182385in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{8.196525in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{8.210666in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{8.238946in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{8.253087in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{8.267227in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{8.281368in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{8.295508in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{8.366210in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.461701in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.461701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259297in}{6.198578in}}%
\pgfpathlineto{\pgfqpoint{6.273438in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{6.287578in}{6.315446in}}%
\pgfpathlineto{\pgfqpoint{6.301718in}{6.373879in}}%
\pgfpathlineto{\pgfqpoint{6.315859in}{6.474051in}}%
\pgfpathlineto{\pgfqpoint{6.344139in}{6.540833in}}%
\pgfpathlineto{\pgfqpoint{6.358280in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{6.372420in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{6.386561in}{6.674395in}}%
\pgfpathlineto{\pgfqpoint{6.400701in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{6.414841in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{6.428982in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{6.443122in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{6.457262in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{6.471403in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{6.499683in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{6.527964in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{6.542104in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{6.570385in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{6.584525in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{6.598666in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{6.612806in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{6.626946in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{6.641087in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{6.655227in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{6.669368in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{6.683508in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{6.697648in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{6.711789in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{6.725929in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{6.740069in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{6.768350in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{6.782490in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{6.810771in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{6.824911in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{6.839052in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{6.853192in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{6.867332in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{6.881473in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{6.895613in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{6.909754in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{6.923894in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{6.938034in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{6.952175in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{6.966315in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{6.980455in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{7.008736in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.022876in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.037017in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{7.051157in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.065297in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.079438in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{7.093578in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.107718in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.121859in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.135999in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.178420in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{7.192561in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.206701in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{7.220841in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.234982in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.249122in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{7.263262in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{7.277403in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{7.291543in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{7.305683in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.319824in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.333964in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{7.348104in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{7.362245in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{7.376385in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{7.390525in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{7.404666in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.418806in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.432946in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.447087in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.475368in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.489508in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.503648in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.517789in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.531929in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.560210in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.574350in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.588490in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.602631in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.687473in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.701613in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.772315in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.786455in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.800596in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.814736in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.828876in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.913718in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{7.941999in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{7.998561in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{8.012701in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{8.026841in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{8.040982in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{8.069262in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{8.111683in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{8.125824in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{8.139964in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{8.154104in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{8.168245in}{7.534205in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.535517in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.535517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259297in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.273438in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.301718in}{5.889715in}}%
\pgfpathlineto{\pgfqpoint{6.315859in}{5.889715in}}%
\pgfpathlineto{\pgfqpoint{6.344139in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{6.358280in}{5.906410in}}%
\pgfpathlineto{\pgfqpoint{6.372420in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{6.386561in}{5.964844in}}%
\pgfpathlineto{\pgfqpoint{6.414841in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{6.428982in}{6.014930in}}%
\pgfpathlineto{\pgfqpoint{6.443122in}{6.056668in}}%
\pgfpathlineto{\pgfqpoint{6.457262in}{6.106754in}}%
\pgfpathlineto{\pgfqpoint{6.471403in}{6.123449in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{6.123449in}}%
\pgfpathlineto{\pgfqpoint{6.499683in}{6.206926in}}%
\pgfpathlineto{\pgfqpoint{6.513824in}{6.240317in}}%
\pgfpathlineto{\pgfqpoint{6.527964in}{6.240317in}}%
\pgfpathlineto{\pgfqpoint{6.542104in}{6.307098in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{6.348836in}}%
\pgfpathlineto{\pgfqpoint{6.570385in}{6.407270in}}%
\pgfpathlineto{\pgfqpoint{6.584525in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{6.598666in}{6.532485in}}%
\pgfpathlineto{\pgfqpoint{6.612806in}{6.549180in}}%
\pgfpathlineto{\pgfqpoint{6.626946in}{6.590919in}}%
\pgfpathlineto{\pgfqpoint{6.641087in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{6.655227in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{6.669368in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{6.683508in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{6.697648in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{6.711789in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{6.725929in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{6.740069in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{6.768350in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{6.782490in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{6.796631in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{6.810771in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{6.824911in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{6.839052in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{6.853192in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{6.867332in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{6.881473in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{6.895613in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{6.909754in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{6.923894in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{6.938034in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{6.952175in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{6.966315in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{6.994596in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{7.008736in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{7.022876in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{7.037017in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{7.051157in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{7.065297in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{7.079438in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.093578in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.107718in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{7.121859in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{7.135999in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.150139in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{7.164280in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{7.178420in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{7.192561in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{7.206701in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{7.220841in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{7.234982in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{7.249122in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{7.263262in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{7.277403in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{7.291543in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{7.305683in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{7.319824in}{7.490542in}}%
\pgfpathlineto{\pgfqpoint{7.333964in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.348104in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{7.362245in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.404666in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.418806in}{7.515982in}}%
\pgfpathlineto{\pgfqpoint{7.432946in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.447087in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{7.461227in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.489508in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.503648in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{7.517789in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.531929in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.546069in}{7.511443in}}%
\pgfpathlineto{\pgfqpoint{7.560210in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{7.574350in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.616771in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{7.645052in}{7.483825in}}%
\pgfpathlineto{\pgfqpoint{7.673332in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{7.687473in}{7.500463in}}%
\pgfpathlineto{\pgfqpoint{7.701613in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{7.715754in}{7.524002in}}%
\pgfpathlineto{\pgfqpoint{7.729894in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{7.744034in}{7.525040in}}%
\pgfpathlineto{\pgfqpoint{7.758175in}{7.525773in}}%
\pgfpathlineto{\pgfqpoint{7.772315in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{7.786455in}{7.526802in}}%
\pgfpathlineto{\pgfqpoint{7.800596in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{7.814736in}{7.515295in}}%
\pgfpathlineto{\pgfqpoint{7.828876in}{7.530277in}}%
\pgfpathlineto{\pgfqpoint{7.843017in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{7.857157in}{7.534823in}}%
\pgfpathlineto{\pgfqpoint{7.871297in}{7.535418in}}%
\pgfpathlineto{\pgfqpoint{7.885438in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.913718in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.927859in}{7.538767in}}%
\pgfpathlineto{\pgfqpoint{7.941999in}{7.537915in}}%
\pgfpathlineto{\pgfqpoint{7.956139in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.026841in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.040982in}{7.539478in}}%
\pgfpathlineto{\pgfqpoint{8.055122in}{7.540011in}}%
\pgfpathlineto{\pgfqpoint{8.069262in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{7.533902in}}%
\pgfpathlineto{\pgfqpoint{8.097543in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.111683in}{7.538931in}}%
\pgfpathlineto{\pgfqpoint{8.125824in}{7.540318in}}%
\pgfpathlineto{\pgfqpoint{8.139964in}{7.536931in}}%
\pgfpathlineto{\pgfqpoint{8.154104in}{7.538775in}}%
\pgfpathlineto{\pgfqpoint{8.182385in}{7.539788in}}%
\pgfpathlineto{\pgfqpoint{8.196525in}{7.541416in}}%
\pgfpathlineto{\pgfqpoint{8.210666in}{7.540928in}}%
\pgfpathlineto{\pgfqpoint{8.224806in}{7.537400in}}%
\pgfpathlineto{\pgfqpoint{8.238946in}{7.540958in}}%
\pgfpathlineto{\pgfqpoint{8.267227in}{7.539811in}}%
\pgfpathlineto{\pgfqpoint{8.281368in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259297in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{6.273438in}{6.231969in}}%
\pgfpathlineto{\pgfqpoint{6.287578in}{6.532485in}}%
\pgfpathlineto{\pgfqpoint{6.301718in}{6.612265in}}%
\pgfpathlineto{\pgfqpoint{6.315859in}{6.662552in}}%
\pgfpathlineto{\pgfqpoint{6.344139in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{6.358280in}{6.778388in}}%
\pgfpathlineto{\pgfqpoint{6.372420in}{6.819919in}}%
\pgfpathlineto{\pgfqpoint{6.386561in}{6.914411in}}%
\pgfpathlineto{\pgfqpoint{6.400701in}{6.933954in}}%
\pgfpathlineto{\pgfqpoint{6.414841in}{6.988756in}}%
\pgfpathlineto{\pgfqpoint{6.428982in}{7.018777in}}%
\pgfpathlineto{\pgfqpoint{6.443122in}{7.056281in}}%
\pgfpathlineto{\pgfqpoint{6.457262in}{7.109116in}}%
\pgfpathlineto{\pgfqpoint{6.471403in}{7.121194in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{7.156670in}}%
\pgfpathlineto{\pgfqpoint{6.499683in}{7.178578in}}%
\pgfpathlineto{\pgfqpoint{6.513824in}{7.223025in}}%
\pgfpathlineto{\pgfqpoint{6.527964in}{7.224546in}}%
\pgfpathlineto{\pgfqpoint{6.542104in}{7.282672in}}%
\pgfpathlineto{\pgfqpoint{6.556245in}{7.287485in}}%
\pgfpathlineto{\pgfqpoint{6.570385in}{7.315626in}}%
\pgfpathlineto{\pgfqpoint{6.584525in}{7.297266in}}%
\pgfpathlineto{\pgfqpoint{6.598666in}{7.320459in}}%
\pgfpathlineto{\pgfqpoint{6.612806in}{7.338582in}}%
\pgfpathlineto{\pgfqpoint{6.626946in}{7.351092in}}%
\pgfpathlineto{\pgfqpoint{6.641087in}{7.405954in}}%
\pgfpathlineto{\pgfqpoint{6.655227in}{7.385789in}}%
\pgfpathlineto{\pgfqpoint{6.669368in}{7.403425in}}%
\pgfpathlineto{\pgfqpoint{6.683508in}{7.390777in}}%
\pgfpathlineto{\pgfqpoint{6.711789in}{7.418883in}}%
\pgfpathlineto{\pgfqpoint{6.725929in}{7.442071in}}%
\pgfpathlineto{\pgfqpoint{6.740069in}{7.449001in}}%
\pgfpathlineto{\pgfqpoint{6.754210in}{7.449369in}}%
\pgfpathlineto{\pgfqpoint{6.768350in}{7.453511in}}%
\pgfpathlineto{\pgfqpoint{6.782490in}{7.464171in}}%
\pgfpathlineto{\pgfqpoint{6.796631in}{7.487942in}}%
\pgfpathlineto{\pgfqpoint{6.810771in}{7.481003in}}%
\pgfpathlineto{\pgfqpoint{6.824911in}{7.465615in}}%
\pgfpathlineto{\pgfqpoint{6.839052in}{7.460931in}}%
\pgfpathlineto{\pgfqpoint{6.853192in}{7.467348in}}%
\pgfpathlineto{\pgfqpoint{6.867332in}{7.489671in}}%
\pgfpathlineto{\pgfqpoint{6.881473in}{7.465968in}}%
\pgfpathlineto{\pgfqpoint{6.895613in}{7.465259in}}%
\pgfpathlineto{\pgfqpoint{6.909754in}{7.491519in}}%
\pgfpathlineto{\pgfqpoint{6.923894in}{7.482659in}}%
\pgfpathlineto{\pgfqpoint{6.938034in}{7.470278in}}%
\pgfpathlineto{\pgfqpoint{6.952175in}{7.453511in}}%
\pgfpathlineto{\pgfqpoint{6.966315in}{7.474869in}}%
\pgfpathlineto{\pgfqpoint{6.980455in}{7.483714in}}%
\pgfpathlineto{\pgfqpoint{6.994596in}{7.451899in}}%
\pgfpathlineto{\pgfqpoint{7.008736in}{7.467348in}}%
\pgfpathlineto{\pgfqpoint{7.022876in}{7.475172in}}%
\pgfpathlineto{\pgfqpoint{7.037017in}{7.473309in}}%
\pgfpathlineto{\pgfqpoint{7.051157in}{7.484482in}}%
\pgfpathlineto{\pgfqpoint{7.065297in}{7.478613in}}%
\pgfpathlineto{\pgfqpoint{7.079438in}{7.483454in}}%
\pgfpathlineto{\pgfqpoint{7.093578in}{7.453113in}}%
\pgfpathlineto{\pgfqpoint{7.107718in}{7.462005in}}%
\pgfpathlineto{\pgfqpoint{7.121859in}{7.460567in}}%
\pgfpathlineto{\pgfqpoint{7.135999in}{7.482117in}}%
\pgfpathlineto{\pgfqpoint{7.150139in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{7.164280in}{7.472108in}}%
\pgfpathlineto{\pgfqpoint{7.178420in}{7.475473in}}%
\pgfpathlineto{\pgfqpoint{7.192561in}{7.483454in}}%
\pgfpathlineto{\pgfqpoint{7.206701in}{7.495961in}}%
\pgfpathlineto{\pgfqpoint{7.220841in}{7.491295in}}%
\pgfpathlineto{\pgfqpoint{7.234982in}{7.489910in}}%
\pgfpathlineto{\pgfqpoint{7.249122in}{7.498999in}}%
\pgfpathlineto{\pgfqpoint{7.277403in}{7.513891in}}%
\pgfpathlineto{\pgfqpoint{7.305683in}{7.513517in}}%
\pgfpathlineto{\pgfqpoint{7.319824in}{7.507625in}}%
\pgfpathlineto{\pgfqpoint{7.333964in}{7.520870in}}%
\pgfpathlineto{\pgfqpoint{7.376385in}{7.520964in}}%
\pgfpathlineto{\pgfqpoint{7.390525in}{7.505940in}}%
\pgfpathlineto{\pgfqpoint{7.418806in}{7.520193in}}%
\pgfpathlineto{\pgfqpoint{7.447087in}{7.520488in}}%
\pgfpathlineto{\pgfqpoint{7.461227in}{7.528283in}}%
\pgfpathlineto{\pgfqpoint{7.475368in}{7.521419in}}%
\pgfpathlineto{\pgfqpoint{7.489508in}{7.535198in}}%
\pgfpathlineto{\pgfqpoint{7.503648in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{7.517789in}{7.528283in}}%
\pgfpathlineto{\pgfqpoint{7.531929in}{7.535538in}}%
\pgfpathlineto{\pgfqpoint{7.546069in}{7.528404in}}%
\pgfpathlineto{\pgfqpoint{7.560210in}{7.514842in}}%
\pgfpathlineto{\pgfqpoint{7.574350in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{7.588490in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{7.602631in}{7.535682in}}%
\pgfpathlineto{\pgfqpoint{7.616771in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.630911in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.645052in}{7.535738in}}%
\pgfpathlineto{\pgfqpoint{7.659192in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.744034in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{7.758175in}{7.535538in}}%
\pgfpathlineto{\pgfqpoint{7.828876in}{7.535596in}}%
\pgfpathlineto{\pgfqpoint{7.843017in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT16-deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.429211in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.429211in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.959474in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489737in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.489737in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020000in}{5.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020000in,y=5.692320in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.873019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=5.815149in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.206926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.149056in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.482962in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{6.874739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=6.816869in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{7.208646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=7.150776in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{7.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=7.484682in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903322in}{6.014930in}}%
\pgfpathlineto{\pgfqpoint{8.908625in}{6.048320in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{6.106754in}}%
\pgfpathlineto{\pgfqpoint{8.919230in}{6.131797in}}%
\pgfpathlineto{\pgfqpoint{8.929835in}{6.215274in}}%
\pgfpathlineto{\pgfqpoint{8.935138in}{6.307098in}}%
\pgfpathlineto{\pgfqpoint{8.940440in}{6.290403in}}%
\pgfpathlineto{\pgfqpoint{8.945743in}{6.315446in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{6.423965in}}%
\pgfpathlineto{\pgfqpoint{8.956348in}{6.382227in}}%
\pgfpathlineto{\pgfqpoint{8.972256in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{8.977559in}{6.415618in}}%
\pgfpathlineto{\pgfqpoint{8.982862in}{6.423965in}}%
\pgfpathlineto{\pgfqpoint{8.988164in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{8.993467in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{8.998769in}{6.499094in}}%
\pgfpathlineto{\pgfqpoint{9.009375in}{6.499094in}}%
\pgfpathlineto{\pgfqpoint{9.014677in}{6.457356in}}%
\pgfpathlineto{\pgfqpoint{9.019980in}{6.465704in}}%
\pgfpathlineto{\pgfqpoint{9.030585in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.035888in}{6.582571in}}%
\pgfpathlineto{\pgfqpoint{9.041190in}{6.624309in}}%
\pgfpathlineto{\pgfqpoint{9.046493in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{9.057098in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.062401in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{9.067704in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.073006in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.078309in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{9.088914in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{9.094217in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.099519in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.104822in}{6.540833in}}%
\pgfpathlineto{\pgfqpoint{9.110125in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{9.115427in}{6.549180in}}%
\pgfpathlineto{\pgfqpoint{9.120730in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{9.126033in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{9.131335in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.136638in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{9.141940in}{6.590919in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{6.641005in}}%
\pgfpathlineto{\pgfqpoint{9.152546in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{9.163151in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.173756in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.184362in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{9.189664in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.194967in}{6.674395in}}%
\pgfpathlineto{\pgfqpoint{9.200269in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{9.205572in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.210875in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{9.216177in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.221480in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.226783in}{6.691091in}}%
\pgfpathlineto{\pgfqpoint{9.232085in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.242690in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.247993in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{9.253296in}{6.674395in}}%
\pgfpathlineto{\pgfqpoint{9.263901in}{6.707786in}}%
\pgfpathlineto{\pgfqpoint{9.269204in}{6.691091in}}%
\pgfpathlineto{\pgfqpoint{9.274506in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.279809in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{9.285112in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{9.295717in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{9.301019in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{9.306322in}{6.807958in}}%
\pgfpathlineto{\pgfqpoint{9.311625in}{6.774567in}}%
\pgfpathlineto{\pgfqpoint{9.316927in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.322230in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.327533in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{9.332835in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{9.338138in}{6.782915in}}%
\pgfpathlineto{\pgfqpoint{9.343440in}{6.807958in}}%
\pgfpathlineto{\pgfqpoint{9.348743in}{6.782915in}}%
\pgfpathlineto{\pgfqpoint{9.359348in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{9.364651in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{9.369954in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{9.375256in}{6.774567in}}%
\pgfpathlineto{\pgfqpoint{9.380559in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{9.391164in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.396467in}{6.807958in}}%
\pgfpathlineto{\pgfqpoint{9.407072in}{6.807958in}}%
\pgfpathlineto{\pgfqpoint{9.412375in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{9.417677in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.422980in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.428283in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{9.438888in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.444190in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.449493in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.454796in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.460098in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.465401in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.470704in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.476006in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.481309in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.486612in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.491914in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.497217in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.502519in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.507822in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.513125in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{9.518427in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.523730in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.529033in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{9.534335in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.539638in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.544940in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.550243in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.555546in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.560848in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.571454in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.576756in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.582059in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.592664in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.597967in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.603269in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.608572in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.613875in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.619177in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.624480in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{9.629783in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.640388in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.645690in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.650993in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.656296in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.661598in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{9.666901in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.672204in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.677506in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.682809in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{9.688112in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{9.693414in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.698717in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.709322in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.714625in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.719927in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.725230in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.735835in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.741138in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.746440in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{9.757046in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.762348in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{9.767651in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.772954in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.778256in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.783559in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.788862in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.794164in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{9.799467in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.810072in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.815375in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.820677in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.825980in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.836585in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.841888in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{9.847190in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{9.852493in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{9.857796in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.863098in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.868401in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{9.873704in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.884309in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.889612in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.894914in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.905519in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.910822in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.916125in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.921427in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.926730in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.932033in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.937335in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.942638in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{9.947940in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{9.953243in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{9.963848in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.974454in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.979756in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{9.985059in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.990362in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.995664in}{6.991607in}}%
\pgfpathlineto{\pgfqpoint{10.000967in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{10.006269in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{10.011572in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{10.016875in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{10.022177in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{10.027480in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{10.032783in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{10.038085in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{10.043388in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{10.048690in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{10.053993in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{10.064598in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{10.069901in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{10.075204in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{10.080506in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{10.085809in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{10.091112in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{10.101717in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{10.107019in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{10.112322in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{10.117625in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{10.128230in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.133533in}{7.116822in}}%
\pgfpathlineto{\pgfqpoint{10.138835in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.144138in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{10.154743in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.160046in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.165348in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{10.170651in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.175954in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.191862in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{10.207769in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{10.213072in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.218375in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{10.223677in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{10.228980in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{10.239585in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.250190in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{10.255493in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.260796in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.266098in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{10.271401in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.276704in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.282006in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{10.292612in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.297914in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{10.303217in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.308519in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.313822in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.319125in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.324427in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.329730in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.335033in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{10.340335in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.350940in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{10.356243in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.366848in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{10.377454in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{10.382756in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.388059in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.393362in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.398664in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.409269in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.414572in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.419875in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{10.425177in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{10.435783in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{10.441085in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{10.446388in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.451690in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.456993in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.462296in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{10.467598in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.472901in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.478204in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.483506in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.488809in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.494112in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.499414in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.504717in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.510019in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.520625in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.525927in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.531230in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.536533in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.547138in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.557743in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.563046in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.568348in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.573651in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.578954in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.584256in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.600164in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.605467in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.610769in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.616072in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.626677in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.631980in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.647888in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.653190in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.663796in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.669098in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.674401in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.679704in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.700914in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{10.706217in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.711519in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{10.727427in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.732730in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.738033in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.743335in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.748638in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.753940in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.759243in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.764546in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.769848in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.775151in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.780454in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.785756in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.791059in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.796362in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.806967in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.812269in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.817572in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.822875in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.828177in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.833480in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.838783in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.844085in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.849388in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.854690in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.859993in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.865296in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.875901in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{10.891809in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.897112in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.902414in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.907717in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.928927in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{10.934230in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{10.939533in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.944835in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.950138in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.955440in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{10.960743in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{10.966046in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{10.971348in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.976651in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{10.981954in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{10.987256in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{11.003164in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{11.008467in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{11.013769in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{11.019072in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{11.024375in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.257014in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.257014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903322in}{6.048320in}}%
\pgfpathlineto{\pgfqpoint{8.908625in}{6.098406in}}%
\pgfpathlineto{\pgfqpoint{8.919230in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{8.924533in}{6.273707in}}%
\pgfpathlineto{\pgfqpoint{8.929835in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{8.935138in}{6.257012in}}%
\pgfpathlineto{\pgfqpoint{8.940440in}{6.290403in}}%
\pgfpathlineto{\pgfqpoint{8.945743in}{6.373879in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{6.398922in}}%
\pgfpathlineto{\pgfqpoint{8.956348in}{6.340489in}}%
\pgfpathlineto{\pgfqpoint{8.961651in}{6.307098in}}%
\pgfpathlineto{\pgfqpoint{8.966954in}{6.373879in}}%
\pgfpathlineto{\pgfqpoint{8.972256in}{6.398922in}}%
\pgfpathlineto{\pgfqpoint{8.977559in}{6.373879in}}%
\pgfpathlineto{\pgfqpoint{8.982862in}{6.390575in}}%
\pgfpathlineto{\pgfqpoint{8.988164in}{6.440661in}}%
\pgfpathlineto{\pgfqpoint{8.993467in}{6.474051in}}%
\pgfpathlineto{\pgfqpoint{8.998769in}{6.449008in}}%
\pgfpathlineto{\pgfqpoint{9.004072in}{6.440661in}}%
\pgfpathlineto{\pgfqpoint{9.009375in}{6.482399in}}%
\pgfpathlineto{\pgfqpoint{9.014677in}{6.449008in}}%
\pgfpathlineto{\pgfqpoint{9.019980in}{6.449008in}}%
\pgfpathlineto{\pgfqpoint{9.025283in}{6.515790in}}%
\pgfpathlineto{\pgfqpoint{9.030585in}{6.549180in}}%
\pgfpathlineto{\pgfqpoint{9.035888in}{6.482399in}}%
\pgfpathlineto{\pgfqpoint{9.041190in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{9.046493in}{6.590919in}}%
\pgfpathlineto{\pgfqpoint{9.051796in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.057098in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{9.062401in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.067704in}{6.565876in}}%
\pgfpathlineto{\pgfqpoint{9.073006in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.078309in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{9.088914in}{6.649352in}}%
\pgfpathlineto{\pgfqpoint{9.094217in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{9.099519in}{6.691091in}}%
\pgfpathlineto{\pgfqpoint{9.104822in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.110125in}{6.699438in}}%
\pgfpathlineto{\pgfqpoint{9.115427in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{9.120730in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{9.126033in}{6.716134in}}%
\pgfpathlineto{\pgfqpoint{9.131335in}{6.757872in}}%
\pgfpathlineto{\pgfqpoint{9.136638in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{9.141940in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.152546in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{9.157848in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.168454in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{9.173756in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{9.189664in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{9.194967in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.200269in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.205572in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.210875in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.216177in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.221480in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.226783in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.232085in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.237388in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{9.247993in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.253296in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.258598in}{6.916478in}}%
\pgfpathlineto{\pgfqpoint{9.263901in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.269204in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.274506in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.279809in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.285112in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.290414in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.295717in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.301019in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.306322in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.316927in}{6.924825in}}%
\pgfpathlineto{\pgfqpoint{9.322230in}{6.899782in}}%
\pgfpathlineto{\pgfqpoint{9.327533in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.338138in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.343440in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.354046in}{6.999954in}}%
\pgfpathlineto{\pgfqpoint{9.359348in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.364651in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.369954in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.375256in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.380559in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.385862in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.391164in}{6.958216in}}%
\pgfpathlineto{\pgfqpoint{9.396467in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.401769in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.407072in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.412375in}{6.974911in}}%
\pgfpathlineto{\pgfqpoint{9.417677in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{9.422980in}{7.024997in}}%
\pgfpathlineto{\pgfqpoint{9.428283in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{9.433585in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{9.438888in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{9.444190in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.449493in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.454796in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.460098in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.470704in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.476006in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{9.481309in}{7.066736in}}%
\pgfpathlineto{\pgfqpoint{9.486612in}{7.058388in}}%
\pgfpathlineto{\pgfqpoint{9.491914in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.497217in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.502519in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.507822in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.513125in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.518427in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.523730in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{9.529033in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{9.534335in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{9.539638in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{9.550243in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{9.555546in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{9.560848in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{9.566151in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.571454in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.576756in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{9.582059in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{9.587362in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{9.592664in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{9.603269in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{9.608572in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.619177in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.624480in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{9.629783in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.640388in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.645690in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{9.650993in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{9.661598in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.666901in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{9.672204in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.677506in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{9.682809in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.688112in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{9.693414in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{9.698717in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{9.704019in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.709322in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{9.714625in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{9.719927in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.725230in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{9.730533in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.735835in}{7.208646in}}%
\pgfpathlineto{\pgfqpoint{9.741138in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{9.757046in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{9.762348in}{7.225341in}}%
\pgfpathlineto{\pgfqpoint{9.767651in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{9.778256in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.783559in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.788862in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.794164in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.799467in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.810072in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.815375in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.820677in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.825980in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.831283in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.836585in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.841888in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.847190in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.852493in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.863098in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.868401in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.873704in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.879006in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.884309in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.900217in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.905519in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.910822in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.916125in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.926730in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.932033in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.937335in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.942638in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.947940in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.953243in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.958546in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.963848in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.969151in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.974454in}{7.317166in}}%
\pgfpathlineto{\pgfqpoint{9.979756in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.985059in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.995664in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.000967in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{10.006269in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.011572in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.016875in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.027480in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{10.032783in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.038085in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.043388in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{10.053993in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{10.059296in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.064598in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.069901in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{10.075204in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.080506in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.085809in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{10.091112in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.096414in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.101717in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.112322in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.122927in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.128230in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{10.133533in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{10.144138in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{10.149440in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{10.154743in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.160046in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{10.165348in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{10.170651in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{10.175954in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{10.186559in}{7.383947in}}%
\pgfpathlineto{\pgfqpoint{10.191862in}{7.367252in}}%
\pgfpathlineto{\pgfqpoint{10.197164in}{7.375599in}}%
\pgfpathlineto{\pgfqpoint{10.202467in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.207769in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.213072in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{10.218375in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.228980in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.234283in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.239585in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.255493in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.260796in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.282006in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.287309in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.292612in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.297914in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.303217in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.308519in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.313822in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{10.319125in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.324427in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.329730in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.335033in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{10.340335in}{7.425685in}}%
\pgfpathlineto{\pgfqpoint{10.345638in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.350940in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.356243in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.361546in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.366848in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.372151in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.382756in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.388059in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.393362in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.398664in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.409269in}{7.434033in}}%
\pgfpathlineto{\pgfqpoint{10.419875in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.425177in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.435783in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.441085in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.446388in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.451690in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.456993in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.462296in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.467598in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.472901in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.483506in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.494112in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.499414in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.504717in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.515322in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.520625in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.525927in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.536533in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.541835in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.547138in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.552440in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.557743in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.563046in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.573651in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.584256in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.589559in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.594862in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.600164in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.605467in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.610769in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.616072in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.621375in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.626677in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.631980in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.653190in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.663796in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.669098in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.674401in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.679704in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.685006in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.690309in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.695612in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.700914in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.706217in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.711519in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.722125in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.727427in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.732730in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.738033in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.743335in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.753940in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.764546in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.769848in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.775151in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.801664in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.812269in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.817572in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.822875in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.828177in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.891809in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.897112in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.907717in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.913019in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.939533in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.944835in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{10.966046in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{10.971348in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.992559in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.997862in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.525857in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.525857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903322in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.961651in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.977559in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{8.982862in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{8.988164in}{5.923105in}}%
\pgfpathlineto{\pgfqpoint{8.993467in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{8.998769in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{9.004072in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{9.009375in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{9.014677in}{5.914758in}}%
\pgfpathlineto{\pgfqpoint{9.019980in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{9.030585in}{5.898062in}}%
\pgfpathlineto{\pgfqpoint{9.035888in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{9.041190in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{9.046493in}{5.939801in}}%
\pgfpathlineto{\pgfqpoint{9.051796in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{9.057098in}{5.948148in}}%
\pgfpathlineto{\pgfqpoint{9.062401in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{9.067704in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{9.073006in}{5.981539in}}%
\pgfpathlineto{\pgfqpoint{9.078309in}{5.989887in}}%
\pgfpathlineto{\pgfqpoint{9.083612in}{6.056668in}}%
\pgfpathlineto{\pgfqpoint{9.094217in}{6.073363in}}%
\pgfpathlineto{\pgfqpoint{9.099519in}{6.073363in}}%
\pgfpathlineto{\pgfqpoint{9.104822in}{6.140145in}}%
\pgfpathlineto{\pgfqpoint{9.110125in}{6.140145in}}%
\pgfpathlineto{\pgfqpoint{9.120730in}{6.173535in}}%
\pgfpathlineto{\pgfqpoint{9.126033in}{6.165188in}}%
\pgfpathlineto{\pgfqpoint{9.131335in}{6.173535in}}%
\pgfpathlineto{\pgfqpoint{9.136638in}{6.215274in}}%
\pgfpathlineto{\pgfqpoint{9.141940in}{6.290403in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{6.315446in}}%
\pgfpathlineto{\pgfqpoint{9.152546in}{6.348836in}}%
\pgfpathlineto{\pgfqpoint{9.157848in}{6.398922in}}%
\pgfpathlineto{\pgfqpoint{9.163151in}{6.415618in}}%
\pgfpathlineto{\pgfqpoint{9.173756in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{6.599266in}}%
\pgfpathlineto{\pgfqpoint{9.184362in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{9.189664in}{6.607614in}}%
\pgfpathlineto{\pgfqpoint{9.194967in}{6.657700in}}%
\pgfpathlineto{\pgfqpoint{9.200269in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{9.205572in}{6.666048in}}%
\pgfpathlineto{\pgfqpoint{9.221480in}{6.799610in}}%
\pgfpathlineto{\pgfqpoint{9.232085in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.237388in}{6.782915in}}%
\pgfpathlineto{\pgfqpoint{9.242690in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.253296in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.258598in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.263901in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{9.269204in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.274506in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.279809in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.285112in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.295717in}{6.791263in}}%
\pgfpathlineto{\pgfqpoint{9.301019in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.306322in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{9.311625in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{9.316927in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.322230in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.327533in}{6.824653in}}%
\pgfpathlineto{\pgfqpoint{9.332835in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.338138in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.343440in}{6.833001in}}%
\pgfpathlineto{\pgfqpoint{9.348743in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{9.354046in}{6.841349in}}%
\pgfpathlineto{\pgfqpoint{9.359348in}{6.849696in}}%
\pgfpathlineto{\pgfqpoint{9.364651in}{6.899782in}}%
\pgfpathlineto{\pgfqpoint{9.369954in}{6.874739in}}%
\pgfpathlineto{\pgfqpoint{9.375256in}{6.866392in}}%
\pgfpathlineto{\pgfqpoint{9.380559in}{6.883087in}}%
\pgfpathlineto{\pgfqpoint{9.385862in}{6.891435in}}%
\pgfpathlineto{\pgfqpoint{9.391164in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.396467in}{6.908130in}}%
\pgfpathlineto{\pgfqpoint{9.401769in}{6.899782in}}%
\pgfpathlineto{\pgfqpoint{9.407072in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.412375in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.417677in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.422980in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{9.428283in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.433585in}{6.966564in}}%
\pgfpathlineto{\pgfqpoint{9.438888in}{6.949868in}}%
\pgfpathlineto{\pgfqpoint{9.449493in}{6.983259in}}%
\pgfpathlineto{\pgfqpoint{9.454796in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.460098in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.465401in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.470704in}{7.008302in}}%
\pgfpathlineto{\pgfqpoint{9.476006in}{7.016650in}}%
\pgfpathlineto{\pgfqpoint{9.481309in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{9.486612in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.491914in}{7.050040in}}%
\pgfpathlineto{\pgfqpoint{9.497217in}{7.033345in}}%
\pgfpathlineto{\pgfqpoint{9.502519in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{9.507822in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.513125in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.518427in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.523730in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.529033in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.534335in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.539638in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{9.544940in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{9.550243in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{9.555546in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{9.560848in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{9.566151in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.571454in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{9.576756in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{9.582059in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{9.587362in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{9.592664in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{9.597967in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{9.603269in}{7.183603in}}%
\pgfpathlineto{\pgfqpoint{9.608572in}{7.191951in}}%
\pgfpathlineto{\pgfqpoint{9.613875in}{7.175255in}}%
\pgfpathlineto{\pgfqpoint{9.619177in}{7.133517in}}%
\pgfpathlineto{\pgfqpoint{9.624480in}{7.158560in}}%
\pgfpathlineto{\pgfqpoint{9.629783in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{7.100126in}}%
\pgfpathlineto{\pgfqpoint{9.640388in}{7.075083in}}%
\pgfpathlineto{\pgfqpoint{9.645690in}{7.108474in}}%
\pgfpathlineto{\pgfqpoint{9.650993in}{7.091779in}}%
\pgfpathlineto{\pgfqpoint{9.656296in}{7.141865in}}%
\pgfpathlineto{\pgfqpoint{9.661598in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{9.666901in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{9.677506in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{9.682809in}{7.150212in}}%
\pgfpathlineto{\pgfqpoint{9.688112in}{7.166908in}}%
\pgfpathlineto{\pgfqpoint{9.693414in}{7.200298in}}%
\pgfpathlineto{\pgfqpoint{9.704019in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.709322in}{7.216994in}}%
\pgfpathlineto{\pgfqpoint{9.714625in}{7.233689in}}%
\pgfpathlineto{\pgfqpoint{9.719927in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.725230in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.730533in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.735835in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.741138in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.746440in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{9.757046in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.762348in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{9.767651in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{9.772954in}{7.242037in}}%
\pgfpathlineto{\pgfqpoint{9.778256in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.783559in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.794164in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.799467in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.815375in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{9.820677in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.825980in}{7.267080in}}%
\pgfpathlineto{\pgfqpoint{9.831283in}{7.275427in}}%
\pgfpathlineto{\pgfqpoint{9.836585in}{7.250384in}}%
\pgfpathlineto{\pgfqpoint{9.841888in}{7.258732in}}%
\pgfpathlineto{\pgfqpoint{9.847190in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.852493in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.857796in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.863098in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.868401in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.873704in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.879006in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.884309in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.889612in}{7.308818in}}%
\pgfpathlineto{\pgfqpoint{9.900217in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.905519in}{7.300470in}}%
\pgfpathlineto{\pgfqpoint{9.910822in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{9.916125in}{7.292123in}}%
\pgfpathlineto{\pgfqpoint{9.921427in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.926730in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.937335in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{9.942638in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.947940in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.953243in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{9.958546in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.963848in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{9.969151in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.979756in}{7.325513in}}%
\pgfpathlineto{\pgfqpoint{9.985059in}{7.342209in}}%
\pgfpathlineto{\pgfqpoint{9.990362in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{9.995664in}{7.333861in}}%
\pgfpathlineto{\pgfqpoint{10.000967in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{10.006269in}{7.358904in}}%
\pgfpathlineto{\pgfqpoint{10.011572in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.022177in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.027480in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{10.032783in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{10.038085in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.053993in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.064598in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.075204in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.080506in}{7.400642in}}%
\pgfpathlineto{\pgfqpoint{10.085809in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.096414in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.101717in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.107019in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.117625in}{7.392295in}}%
\pgfpathlineto{\pgfqpoint{10.122927in}{7.408990in}}%
\pgfpathlineto{\pgfqpoint{10.128230in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.138835in}{7.417338in}}%
\pgfpathlineto{\pgfqpoint{10.160046in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.170651in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.175954in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.181256in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.186559in}{7.450728in}}%
\pgfpathlineto{\pgfqpoint{10.191862in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.202467in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.207769in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.213072in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.218375in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.223677in}{7.442381in}}%
\pgfpathlineto{\pgfqpoint{10.228980in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.234283in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.239585in}{7.459076in}}%
\pgfpathlineto{\pgfqpoint{10.244888in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.250190in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.260796in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.266098in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.271401in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.276704in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.282006in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.292612in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{10.297914in}{7.467424in}}%
\pgfpathlineto{\pgfqpoint{10.313822in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.319125in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.324427in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.335033in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.340335in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.345638in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.350940in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.356243in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.361546in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.366848in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.382756in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.388059in}{7.484119in}}%
\pgfpathlineto{\pgfqpoint{10.393362in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.419875in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.425177in}{7.509162in}}%
\pgfpathlineto{\pgfqpoint{10.430480in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.435783in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.441085in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.446388in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.462296in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.467598in}{7.510071in}}%
\pgfpathlineto{\pgfqpoint{10.472901in}{7.522486in}}%
\pgfpathlineto{\pgfqpoint{10.478204in}{7.522818in}}%
\pgfpathlineto{\pgfqpoint{10.483506in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.499414in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.504717in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.510019in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.515322in}{7.492467in}}%
\pgfpathlineto{\pgfqpoint{10.520625in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.531230in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{10.541835in}{7.517510in}}%
\pgfpathlineto{\pgfqpoint{10.557743in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.563046in}{7.525773in}}%
\pgfpathlineto{\pgfqpoint{10.568348in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.573651in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{10.584256in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{10.589559in}{7.508994in}}%
\pgfpathlineto{\pgfqpoint{10.616072in}{7.508994in}}%
\pgfpathlineto{\pgfqpoint{10.621375in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{10.653190in}{7.500604in}}%
\pgfpathlineto{\pgfqpoint{10.658493in}{7.508994in}}%
\pgfpathlineto{\pgfqpoint{10.674401in}{7.508994in}}%
\pgfpathlineto{\pgfqpoint{10.679704in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.685006in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.690309in}{7.525773in}}%
\pgfpathlineto{\pgfqpoint{10.695612in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.706217in}{7.517384in}}%
\pgfpathlineto{\pgfqpoint{10.711519in}{7.525773in}}%
\pgfpathlineto{\pgfqpoint{10.722125in}{7.508825in}}%
\pgfpathlineto{\pgfqpoint{10.727427in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.732730in}{7.517257in}}%
\pgfpathlineto{\pgfqpoint{10.738033in}{7.517257in}}%
\pgfpathlineto{\pgfqpoint{10.743335in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.759243in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.764546in}{7.517257in}}%
\pgfpathlineto{\pgfqpoint{10.769848in}{7.525913in}}%
\pgfpathlineto{\pgfqpoint{10.780454in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.785756in}{7.517257in}}%
\pgfpathlineto{\pgfqpoint{10.791059in}{7.520193in}}%
\pgfpathlineto{\pgfqpoint{10.801664in}{7.517257in}}%
\pgfpathlineto{\pgfqpoint{10.806967in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.812269in}{7.525689in}}%
\pgfpathlineto{\pgfqpoint{10.817572in}{7.535418in}}%
\pgfpathlineto{\pgfqpoint{10.822875in}{7.517128in}}%
\pgfpathlineto{\pgfqpoint{10.828177in}{7.517128in}}%
\pgfpathlineto{\pgfqpoint{10.838783in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{10.844085in}{7.525603in}}%
\pgfpathlineto{\pgfqpoint{10.854690in}{7.525603in}}%
\pgfpathlineto{\pgfqpoint{10.859993in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{10.913019in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{10.918322in}{7.525603in}}%
\pgfpathlineto{\pgfqpoint{10.928927in}{7.525603in}}%
\pgfpathlineto{\pgfqpoint{10.939533in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.955440in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.960743in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{10.966046in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.971348in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.534034in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.534034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{5.789543in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.903322in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.908625in}{5.873019in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{5.931453in}}%
\pgfpathlineto{\pgfqpoint{8.919230in}{6.248664in}}%
\pgfpathlineto{\pgfqpoint{8.924533in}{6.240317in}}%
\pgfpathlineto{\pgfqpoint{8.929835in}{6.323793in}}%
\pgfpathlineto{\pgfqpoint{8.935138in}{6.432313in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{6.482399in}}%
\pgfpathlineto{\pgfqpoint{8.956348in}{6.524137in}}%
\pgfpathlineto{\pgfqpoint{8.961651in}{6.499094in}}%
\pgfpathlineto{\pgfqpoint{8.966954in}{6.557528in}}%
\pgfpathlineto{\pgfqpoint{8.972256in}{6.574223in}}%
\pgfpathlineto{\pgfqpoint{8.977559in}{6.632657in}}%
\pgfpathlineto{\pgfqpoint{8.982862in}{6.662102in}}%
\pgfpathlineto{\pgfqpoint{8.988164in}{6.732829in}}%
\pgfpathlineto{\pgfqpoint{8.993467in}{6.728551in}}%
\pgfpathlineto{\pgfqpoint{8.998769in}{6.736571in}}%
\pgfpathlineto{\pgfqpoint{9.004072in}{6.749524in}}%
\pgfpathlineto{\pgfqpoint{9.009375in}{6.757376in}}%
\pgfpathlineto{\pgfqpoint{9.014677in}{6.753470in}}%
\pgfpathlineto{\pgfqpoint{9.019980in}{6.798701in}}%
\pgfpathlineto{\pgfqpoint{9.025283in}{6.796936in}}%
\pgfpathlineto{\pgfqpoint{9.030585in}{6.848291in}}%
\pgfpathlineto{\pgfqpoint{9.035888in}{6.822362in}}%
\pgfpathlineto{\pgfqpoint{9.041190in}{6.868160in}}%
\pgfpathlineto{\pgfqpoint{9.046493in}{6.858451in}}%
\pgfpathlineto{\pgfqpoint{9.051796in}{6.869756in}}%
\pgfpathlineto{\pgfqpoint{9.057098in}{6.886086in}}%
\pgfpathlineto{\pgfqpoint{9.062401in}{6.884608in}}%
\pgfpathlineto{\pgfqpoint{9.067704in}{6.866595in}}%
\pgfpathlineto{\pgfqpoint{9.078309in}{6.920570in}}%
\pgfpathlineto{\pgfqpoint{9.083612in}{6.884608in}}%
\pgfpathlineto{\pgfqpoint{9.088914in}{6.901057in}}%
\pgfpathlineto{\pgfqpoint{9.094217in}{6.907315in}}%
\pgfpathlineto{\pgfqpoint{9.104822in}{6.939892in}}%
\pgfpathlineto{\pgfqpoint{9.110125in}{6.898590in}}%
\pgfpathlineto{\pgfqpoint{9.120730in}{6.921518in}}%
\pgfpathlineto{\pgfqpoint{9.131335in}{6.988756in}}%
\pgfpathlineto{\pgfqpoint{9.141940in}{6.994225in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{6.983340in}}%
\pgfpathlineto{\pgfqpoint{9.152546in}{7.014917in}}%
\pgfpathlineto{\pgfqpoint{9.157848in}{7.005044in}}%
\pgfpathlineto{\pgfqpoint{9.163151in}{7.022792in}}%
\pgfpathlineto{\pgfqpoint{9.168454in}{7.077918in}}%
\pgfpathlineto{\pgfqpoint{9.173756in}{7.022279in}}%
\pgfpathlineto{\pgfqpoint{9.179059in}{7.051979in}}%
\pgfpathlineto{\pgfqpoint{9.184362in}{7.039296in}}%
\pgfpathlineto{\pgfqpoint{9.189664in}{7.049643in}}%
\pgfpathlineto{\pgfqpoint{9.194967in}{7.044903in}}%
\pgfpathlineto{\pgfqpoint{9.200269in}{7.051513in}}%
\pgfpathlineto{\pgfqpoint{9.205572in}{7.041693in}}%
\pgfpathlineto{\pgfqpoint{9.210875in}{7.067804in}}%
\pgfpathlineto{\pgfqpoint{9.216177in}{7.057593in}}%
\pgfpathlineto{\pgfqpoint{9.221480in}{7.111190in}}%
\pgfpathlineto{\pgfqpoint{9.226783in}{7.101544in}}%
\pgfpathlineto{\pgfqpoint{9.232085in}{7.123191in}}%
\pgfpathlineto{\pgfqpoint{9.237388in}{7.103202in}}%
\pgfpathlineto{\pgfqpoint{9.247993in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{9.253296in}{7.137094in}}%
\pgfpathlineto{\pgfqpoint{9.258598in}{7.107366in}}%
\pgfpathlineto{\pgfqpoint{9.263901in}{7.099454in}}%
\pgfpathlineto{\pgfqpoint{9.269204in}{7.104908in}}%
\pgfpathlineto{\pgfqpoint{9.274506in}{7.128998in}}%
\pgfpathlineto{\pgfqpoint{9.279809in}{7.160731in}}%
\pgfpathlineto{\pgfqpoint{9.285112in}{7.125169in}}%
\pgfpathlineto{\pgfqpoint{9.290414in}{7.105665in}}%
\pgfpathlineto{\pgfqpoint{9.295717in}{7.131104in}}%
\pgfpathlineto{\pgfqpoint{9.301019in}{7.123228in}}%
\pgfpathlineto{\pgfqpoint{9.306322in}{7.167107in}}%
\pgfpathlineto{\pgfqpoint{9.311625in}{7.139016in}}%
\pgfpathlineto{\pgfqpoint{9.316927in}{7.138758in}}%
\pgfpathlineto{\pgfqpoint{9.322230in}{7.163816in}}%
\pgfpathlineto{\pgfqpoint{9.327533in}{7.146524in}}%
\pgfpathlineto{\pgfqpoint{9.332835in}{7.154289in}}%
\pgfpathlineto{\pgfqpoint{9.338138in}{7.204030in}}%
\pgfpathlineto{\pgfqpoint{9.343440in}{7.152475in}}%
\pgfpathlineto{\pgfqpoint{9.348743in}{7.169820in}}%
\pgfpathlineto{\pgfqpoint{9.354046in}{7.171545in}}%
\pgfpathlineto{\pgfqpoint{9.359348in}{7.190266in}}%
\pgfpathlineto{\pgfqpoint{9.364651in}{7.185350in}}%
\pgfpathlineto{\pgfqpoint{9.369954in}{7.233380in}}%
\pgfpathlineto{\pgfqpoint{9.375256in}{7.242498in}}%
\pgfpathlineto{\pgfqpoint{9.380559in}{7.247929in}}%
\pgfpathlineto{\pgfqpoint{9.385862in}{7.222689in}}%
\pgfpathlineto{\pgfqpoint{9.391164in}{7.211796in}}%
\pgfpathlineto{\pgfqpoint{9.396467in}{7.243297in}}%
\pgfpathlineto{\pgfqpoint{9.401769in}{7.259047in}}%
\pgfpathlineto{\pgfqpoint{9.407072in}{7.269356in}}%
\pgfpathlineto{\pgfqpoint{9.412375in}{7.288005in}}%
\pgfpathlineto{\pgfqpoint{9.417677in}{7.280518in}}%
\pgfpathlineto{\pgfqpoint{9.422980in}{7.268109in}}%
\pgfpathlineto{\pgfqpoint{9.428283in}{7.276945in}}%
\pgfpathlineto{\pgfqpoint{9.433585in}{7.251875in}}%
\pgfpathlineto{\pgfqpoint{9.438888in}{7.272026in}}%
\pgfpathlineto{\pgfqpoint{9.444190in}{7.308506in}}%
\pgfpathlineto{\pgfqpoint{9.449493in}{7.293587in}}%
\pgfpathlineto{\pgfqpoint{9.454796in}{7.264297in}}%
\pgfpathlineto{\pgfqpoint{9.465401in}{7.323083in}}%
\pgfpathlineto{\pgfqpoint{9.470704in}{7.322478in}}%
\pgfpathlineto{\pgfqpoint{9.476006in}{7.306226in}}%
\pgfpathlineto{\pgfqpoint{9.486612in}{7.346598in}}%
\pgfpathlineto{\pgfqpoint{9.491914in}{7.352833in}}%
\pgfpathlineto{\pgfqpoint{9.497217in}{7.345244in}}%
\pgfpathlineto{\pgfqpoint{9.502519in}{7.347514in}}%
\pgfpathlineto{\pgfqpoint{9.507822in}{7.367213in}}%
\pgfpathlineto{\pgfqpoint{9.513125in}{7.371889in}}%
\pgfpathlineto{\pgfqpoint{9.518427in}{7.387247in}}%
\pgfpathlineto{\pgfqpoint{9.523730in}{7.385332in}}%
\pgfpathlineto{\pgfqpoint{9.529033in}{7.411760in}}%
\pgfpathlineto{\pgfqpoint{9.534335in}{7.392819in}}%
\pgfpathlineto{\pgfqpoint{9.539638in}{7.394806in}}%
\pgfpathlineto{\pgfqpoint{9.544940in}{7.371889in}}%
\pgfpathlineto{\pgfqpoint{9.550243in}{7.391464in}}%
\pgfpathlineto{\pgfqpoint{9.555546in}{7.403425in}}%
\pgfpathlineto{\pgfqpoint{9.560848in}{7.383188in}}%
\pgfpathlineto{\pgfqpoint{9.566151in}{7.386729in}}%
\pgfpathlineto{\pgfqpoint{9.571454in}{7.437267in}}%
\pgfpathlineto{\pgfqpoint{9.576756in}{7.422226in}}%
\pgfpathlineto{\pgfqpoint{9.582059in}{7.416968in}}%
\pgfpathlineto{\pgfqpoint{9.587362in}{7.415279in}}%
\pgfpathlineto{\pgfqpoint{9.592664in}{7.424355in}}%
\pgfpathlineto{\pgfqpoint{9.597967in}{7.423300in}}%
\pgfpathlineto{\pgfqpoint{9.603269in}{7.424355in}}%
\pgfpathlineto{\pgfqpoint{9.608572in}{7.460567in}}%
\pgfpathlineto{\pgfqpoint{9.613875in}{7.422226in}}%
\pgfpathlineto{\pgfqpoint{9.619177in}{7.460567in}}%
\pgfpathlineto{\pgfqpoint{9.624480in}{7.453113in}}%
\pgfpathlineto{\pgfqpoint{9.629783in}{7.468020in}}%
\pgfpathlineto{\pgfqpoint{9.635085in}{7.443898in}}%
\pgfpathlineto{\pgfqpoint{9.640388in}{7.442237in}}%
\pgfpathlineto{\pgfqpoint{9.645690in}{7.466665in}}%
\pgfpathlineto{\pgfqpoint{9.650993in}{7.476067in}}%
\pgfpathlineto{\pgfqpoint{9.656296in}{7.468020in}}%
\pgfpathlineto{\pgfqpoint{9.661598in}{7.467008in}}%
\pgfpathlineto{\pgfqpoint{9.666901in}{7.439130in}}%
\pgfpathlineto{\pgfqpoint{9.672204in}{7.470278in}}%
\pgfpathlineto{\pgfqpoint{9.677506in}{7.477506in}}%
\pgfpathlineto{\pgfqpoint{9.682809in}{7.460199in}}%
\pgfpathlineto{\pgfqpoint{9.688112in}{7.469964in}}%
\pgfpathlineto{\pgfqpoint{9.698717in}{7.439586in}}%
\pgfpathlineto{\pgfqpoint{9.704019in}{7.456197in}}%
\pgfpathlineto{\pgfqpoint{9.709322in}{7.456332in}}%
\pgfpathlineto{\pgfqpoint{9.714625in}{7.448596in}}%
\pgfpathlineto{\pgfqpoint{9.719927in}{7.444787in}}%
\pgfpathlineto{\pgfqpoint{9.725230in}{7.430252in}}%
\pgfpathlineto{\pgfqpoint{9.730533in}{7.446091in}}%
\pgfpathlineto{\pgfqpoint{9.735835in}{7.438670in}}%
\pgfpathlineto{\pgfqpoint{9.741138in}{7.440929in}}%
\pgfpathlineto{\pgfqpoint{9.746440in}{7.457661in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{7.440929in}}%
\pgfpathlineto{\pgfqpoint{9.757046in}{7.416410in}}%
\pgfpathlineto{\pgfqpoint{9.762348in}{7.446517in}}%
\pgfpathlineto{\pgfqpoint{9.767651in}{7.435335in}}%
\pgfpathlineto{\pgfqpoint{9.772954in}{7.436790in}}%
\pgfpathlineto{\pgfqpoint{9.778256in}{7.445660in}}%
\pgfpathlineto{\pgfqpoint{9.783559in}{7.461650in}}%
\pgfpathlineto{\pgfqpoint{9.794164in}{7.460567in}}%
\pgfpathlineto{\pgfqpoint{9.799467in}{7.453905in}}%
\pgfpathlineto{\pgfqpoint{9.804769in}{7.469327in}}%
\pgfpathlineto{\pgfqpoint{9.810072in}{7.449801in}}%
\pgfpathlineto{\pgfqpoint{9.815375in}{7.476067in}}%
\pgfpathlineto{\pgfqpoint{9.820677in}{7.440037in}}%
\pgfpathlineto{\pgfqpoint{9.825980in}{7.451360in}}%
\pgfpathlineto{\pgfqpoint{9.831283in}{7.449801in}}%
\pgfpathlineto{\pgfqpoint{9.841888in}{7.477786in}}%
\pgfpathlineto{\pgfqpoint{9.847190in}{7.472108in}}%
\pgfpathlineto{\pgfqpoint{9.852493in}{7.469327in}}%
\pgfpathlineto{\pgfqpoint{9.857796in}{7.475771in}}%
\pgfpathlineto{\pgfqpoint{9.863098in}{7.446517in}}%
\pgfpathlineto{\pgfqpoint{9.868401in}{7.451360in}}%
\pgfpathlineto{\pgfqpoint{9.873704in}{7.451360in}}%
\pgfpathlineto{\pgfqpoint{9.879006in}{7.484733in}}%
\pgfpathlineto{\pgfqpoint{9.884309in}{7.476938in}}%
\pgfpathlineto{\pgfqpoint{9.889612in}{7.476938in}}%
\pgfpathlineto{\pgfqpoint{9.894914in}{7.474562in}}%
\pgfpathlineto{\pgfqpoint{9.900217in}{7.455824in}}%
\pgfpathlineto{\pgfqpoint{9.905519in}{7.468351in}}%
\pgfpathlineto{\pgfqpoint{9.910822in}{7.458374in}}%
\pgfpathlineto{\pgfqpoint{9.916125in}{7.475172in}}%
\pgfpathlineto{\pgfqpoint{9.921427in}{7.479683in}}%
\pgfpathlineto{\pgfqpoint{9.937335in}{7.476938in}}%
\pgfpathlineto{\pgfqpoint{9.942638in}{7.475473in}}%
\pgfpathlineto{\pgfqpoint{9.947940in}{7.483972in}}%
\pgfpathlineto{\pgfqpoint{9.953243in}{7.479153in}}%
\pgfpathlineto{\pgfqpoint{9.958546in}{7.483972in}}%
\pgfpathlineto{\pgfqpoint{9.963848in}{7.483972in}}%
\pgfpathlineto{\pgfqpoint{9.969151in}{7.480718in}}%
\pgfpathlineto{\pgfqpoint{9.974454in}{7.487132in}}%
\pgfpathlineto{\pgfqpoint{9.979756in}{7.485958in}}%
\pgfpathlineto{\pgfqpoint{9.985059in}{7.476360in}}%
\pgfpathlineto{\pgfqpoint{9.990362in}{7.485474in}}%
\pgfpathlineto{\pgfqpoint{9.995664in}{7.478613in}}%
\pgfpathlineto{\pgfqpoint{10.000967in}{7.492179in}}%
\pgfpathlineto{\pgfqpoint{10.006269in}{7.486434in}}%
\pgfpathlineto{\pgfqpoint{10.016875in}{7.480205in}}%
\pgfpathlineto{\pgfqpoint{10.022177in}{7.499560in}}%
\pgfpathlineto{\pgfqpoint{10.032783in}{7.477506in}}%
\pgfpathlineto{\pgfqpoint{10.038085in}{7.498229in}}%
\pgfpathlineto{\pgfqpoint{10.043388in}{7.485717in}}%
\pgfpathlineto{\pgfqpoint{10.053993in}{7.500107in}}%
\pgfpathlineto{\pgfqpoint{10.059296in}{7.506726in}}%
\pgfpathlineto{\pgfqpoint{10.069901in}{7.505779in}}%
\pgfpathlineto{\pgfqpoint{10.075204in}{7.492822in}}%
\pgfpathlineto{\pgfqpoint{10.080506in}{7.520585in}}%
\pgfpathlineto{\pgfqpoint{10.085809in}{7.528464in}}%
\pgfpathlineto{\pgfqpoint{10.091112in}{7.528222in}}%
\pgfpathlineto{\pgfqpoint{10.096414in}{7.521508in}}%
\pgfpathlineto{\pgfqpoint{10.107019in}{7.521419in}}%
\pgfpathlineto{\pgfqpoint{10.112322in}{7.528035in}}%
\pgfpathlineto{\pgfqpoint{10.122927in}{7.528035in}}%
\pgfpathlineto{\pgfqpoint{10.138835in}{7.528464in}}%
\pgfpathlineto{\pgfqpoint{10.154743in}{7.528160in}}%
\pgfpathlineto{\pgfqpoint{10.160046in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{10.165348in}{7.521508in}}%
\pgfpathlineto{\pgfqpoint{10.170651in}{7.529089in}}%
\pgfpathlineto{\pgfqpoint{10.175954in}{7.515070in}}%
\pgfpathlineto{\pgfqpoint{10.181256in}{7.528160in}}%
\pgfpathlineto{\pgfqpoint{10.186559in}{7.521683in}}%
\pgfpathlineto{\pgfqpoint{10.191862in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{10.202467in}{7.528404in}}%
\pgfpathlineto{\pgfqpoint{10.207769in}{7.522025in}}%
\pgfpathlineto{\pgfqpoint{10.213072in}{7.527712in}}%
\pgfpathlineto{\pgfqpoint{10.223677in}{7.528283in}}%
\pgfpathlineto{\pgfqpoint{10.228980in}{7.528464in}}%
\pgfpathlineto{\pgfqpoint{10.234283in}{7.535325in}}%
\pgfpathlineto{\pgfqpoint{10.239585in}{7.521330in}}%
\pgfpathlineto{\pgfqpoint{10.244888in}{7.535625in}}%
\pgfpathlineto{\pgfqpoint{10.250190in}{7.528035in}}%
\pgfpathlineto{\pgfqpoint{10.255493in}{7.528098in}}%
\pgfpathlineto{\pgfqpoint{10.260796in}{7.535738in}}%
\pgfpathlineto{\pgfqpoint{10.266098in}{7.528160in}}%
\pgfpathlineto{\pgfqpoint{10.271401in}{7.535508in}}%
\pgfpathlineto{\pgfqpoint{10.292612in}{7.535538in}}%
\pgfpathlineto{\pgfqpoint{10.297914in}{7.522109in}}%
\pgfpathlineto{\pgfqpoint{10.303217in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{10.308519in}{7.527971in}}%
\pgfpathlineto{\pgfqpoint{10.313822in}{7.535325in}}%
\pgfpathlineto{\pgfqpoint{10.345638in}{7.535478in}}%
\pgfpathlineto{\pgfqpoint{10.372151in}{7.535766in}}%
\pgfpathlineto{\pgfqpoint{10.430480in}{7.535478in}}%
\pgfpathlineto{\pgfqpoint{10.435783in}{7.529034in}}%
\pgfpathlineto{\pgfqpoint{10.441085in}{7.535508in}}%
\pgfpathlineto{\pgfqpoint{10.446388in}{7.528344in}}%
\pgfpathlineto{\pgfqpoint{10.451690in}{7.535567in}}%
\pgfpathlineto{\pgfqpoint{10.456993in}{7.528464in}}%
\pgfpathlineto{\pgfqpoint{10.462296in}{7.535766in}}%
\pgfpathlineto{\pgfqpoint{10.510019in}{7.535508in}}%
\pgfpathlineto{\pgfqpoint{10.515322in}{7.529034in}}%
\pgfpathlineto{\pgfqpoint{10.520625in}{7.528464in}}%
\pgfpathlineto{\pgfqpoint{10.525927in}{7.535710in}}%
\pgfpathlineto{\pgfqpoint{10.547138in}{7.535508in}}%
\pgfpathlineto{\pgfqpoint{10.552440in}{7.528344in}}%
\pgfpathlineto{\pgfqpoint{10.557743in}{7.535710in}}%
\pgfpathlineto{\pgfqpoint{10.568348in}{7.535625in}}%
\pgfpathlineto{\pgfqpoint{10.573651in}{7.528811in}}%
\pgfpathlineto{\pgfqpoint{10.578954in}{7.535356in}}%
\pgfpathlineto{\pgfqpoint{10.594862in}{7.535927in}}%
\pgfpathlineto{\pgfqpoint{10.605467in}{7.522834in}}%
\pgfpathlineto{\pgfqpoint{10.610769in}{7.535927in}}%
\pgfpathlineto{\pgfqpoint{10.626677in}{7.535793in}}%
\pgfpathlineto{\pgfqpoint{10.631980in}{7.528979in}}%
\pgfpathlineto{\pgfqpoint{10.637283in}{7.535508in}}%
\pgfpathlineto{\pgfqpoint{10.642585in}{7.535596in}}%
\pgfpathlineto{\pgfqpoint{10.647888in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.759243in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.764546in}{7.535927in}}%
\pgfpathlineto{\pgfqpoint{10.769848in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.785756in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{10.791059in}{7.535821in}}%
\pgfpathlineto{\pgfqpoint{10.796362in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{7.542553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.789543in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.789543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{7.626029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{7.626029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=7.709363in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210994in}{7.993326in}}%
\pgfpathlineto{\pgfqpoint{8.901177in}{7.993326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.940066in}{7.993326in}}{\pgfqpoint{8.940066in}{8.032215in}}%
\pgfpathlineto{\pgfqpoint{8.940066in}{8.562770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.940066in}{8.601659in}}{\pgfqpoint{8.901177in}{8.601659in}}%
\pgfpathlineto{\pgfqpoint{3.210994in}{8.601659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.172105in}{8.601659in}}{\pgfqpoint{3.172105in}{8.562770in}}%
\pgfpathlineto{\pgfqpoint{3.172105in}{8.032215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.172105in}{7.993326in}}{\pgfqpoint{3.210994in}{7.993326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930127in,y=8.384993in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Dueling Bandit Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249883in}{8.178049in}}%
\pgfpathlineto{\pgfqpoint{3.638772in}{8.178049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794327in,y=8.109993in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890314in}{8.178049in}}%
\pgfpathlineto{\pgfqpoint{5.279203in}{8.178049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434759in,y=8.109993in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont RUCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389244in}{8.178049in}}%
\pgfpathlineto{\pgfqpoint{6.778132in}{8.178049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.933688in,y=8.109993in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont RCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711484in}{8.178049in}}%
\pgfpathlineto{\pgfqpoint{8.100373in}{8.178049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255929in,y=8.109993in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont RMED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581316in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581316in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217632in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217632in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853947in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=3.335892in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{3.727669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=3.669799in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.061576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.003706in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.395482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.337612in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{4.729389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=4.671519in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951999in}{3.652540in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{3.727669in}}%
\pgfpathlineto{\pgfqpoint{0.968968in}{3.710974in}}%
\pgfpathlineto{\pgfqpoint{0.977452in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{1.002905in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{1.011389in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{3.928013in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{3.928013in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{1.070778in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{1.087747in}{3.978099in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{1.104715in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{1.147136in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{1.155621in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{1.172589in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{1.181073in}{4.195139in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{4.153400in}}%
\pgfpathlineto{\pgfqpoint{1.198042in}{4.195139in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{1.231978in}{4.203486in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{4.295310in}}%
\pgfpathlineto{\pgfqpoint{1.248947in}{4.328701in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{1.308336in}{4.337049in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{1.325305in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{1.342273in}{4.328701in}}%
\pgfpathlineto{\pgfqpoint{1.359242in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{4.312006in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{1.393178in}{4.370439in}}%
\pgfpathlineto{\pgfqpoint{1.401663in}{4.312006in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.418631in}{4.328701in}}%
\pgfpathlineto{\pgfqpoint{1.427115in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{1.435599in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{4.378787in}}%
\pgfpathlineto{\pgfqpoint{1.461052in}{4.387135in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{1.486505in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{1.494989in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{1.511957in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{4.437221in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.562863in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{1.613768in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.639221in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{4.395482in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{4.395482in}}%
\pgfpathlineto{\pgfqpoint{1.673157in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.681642in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{1.690126in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{1.698610in}{4.437221in}}%
\pgfpathlineto{\pgfqpoint{1.707094in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{4.495654in}}%
\pgfpathlineto{\pgfqpoint{1.724063in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{1.732547in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{1.766484in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.512350in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{1.842842in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.876778in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{4.487307in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{1.919199in}{4.462264in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{1.953136in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.970105in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.987073in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{2.004042in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{2.012526in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{2.080399in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.131305in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.148273in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.156757in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.165242in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.173726in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.207663in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.216147in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.241599in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{2.250084in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{2.284021in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.300989in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.309473in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{2.317957in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.360378in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.368863in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{2.402799in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.411284in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.428252in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.436736in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.445221in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.462189in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.530063in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{2.547031in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.555515in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{2.563999in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.572484in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.606421in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.614905in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.623389in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{2.631873in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{2.640357in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{2.665810in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{2.674294in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.691263in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{2.699747in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{2.716715in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{2.725199in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{2.733684in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{2.742168in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{2.750652in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{2.767621in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{2.784589in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.793073in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.801557in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.810042in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.818526in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.835494in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{2.860947in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.886399in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.894884in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.903368in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{2.911852in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{2.920336in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{2.945789in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{2.954273in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{2.971242in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{2.979726in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{2.988210in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{2.996694in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{3.005178in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{3.039115in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{3.047599in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{3.064568in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{3.073052in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{4.707484in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{4.707484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951999in}{3.569064in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{3.685931in}}%
\pgfpathlineto{\pgfqpoint{0.968968in}{3.669236in}}%
\pgfpathlineto{\pgfqpoint{0.977452in}{3.710974in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{3.744365in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{1.002905in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{1.011389in}{3.877927in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{3.944709in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{4.044881in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{4.028185in}}%
\pgfpathlineto{\pgfqpoint{1.062294in}{4.111662in}}%
\pgfpathlineto{\pgfqpoint{1.070778in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{1.087747in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{4.136705in}}%
\pgfpathlineto{\pgfqpoint{1.104715in}{4.103314in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{4.128357in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{4.203486in}}%
\pgfpathlineto{\pgfqpoint{1.147136in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{1.155621in}{4.387135in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{4.337049in}}%
\pgfpathlineto{\pgfqpoint{1.172589in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{1.181073in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{4.295310in}}%
\pgfpathlineto{\pgfqpoint{1.198042in}{4.261920in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.231978in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{4.370439in}}%
\pgfpathlineto{\pgfqpoint{1.248947in}{4.370439in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{4.395482in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{1.308336in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{4.395482in}}%
\pgfpathlineto{\pgfqpoint{1.325305in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{1.342273in}{4.437221in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.359242in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{4.487307in}}%
\pgfpathlineto{\pgfqpoint{1.393178in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{1.401663in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{1.418631in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{1.427115in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{1.435599in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{1.461052in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{1.478021in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{1.486505in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{1.494989in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{1.511957in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{1.562863in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{1.605284in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{1.639221in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.673157in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.681642in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{1.690126in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.698610in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{1.707094in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.724063in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.732547in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{1.766484in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.774968in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.791936in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{1.842842in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{4.737737in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.876778in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{1.919199in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{1.953136in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{1.970105in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{1.987073in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{2.012526in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{2.037978in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{2.080399in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{2.131305in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{2.148273in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{2.156757in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{2.173726in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{2.216147in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.224631in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.241599in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.250084in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.284021in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.300989in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.317957in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.334926in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.360378in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.368863in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.394315in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.428252in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.436736in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.445221in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.462189in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.504610in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.530063in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.547031in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.555515in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.563999in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.572484in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{2.606421in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.614905in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.623389in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.640357in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.657326in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.665810in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.691263in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.699747in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.716715in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.725199in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{2.742168in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.750652in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.767621in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.784589in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.793073in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.801557in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.810042in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.818526in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{2.835494in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{2.843978in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{2.852463in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.860947in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{2.877915in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{2.886399in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.920336in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.945789in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.954273in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.971242in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.979726in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.988210in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{3.005178in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{3.039115in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{3.047599in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{3.073052in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.028336in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.028336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951999in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{1.011389in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{1.062294in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{1.070778in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{1.087747in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{3.427153in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{3.427153in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{3.468892in}}%
\pgfpathlineto{\pgfqpoint{1.147136in}{3.527325in}}%
\pgfpathlineto{\pgfqpoint{1.155621in}{3.510630in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{3.510630in}}%
\pgfpathlineto{\pgfqpoint{1.172589in}{3.527325in}}%
\pgfpathlineto{\pgfqpoint{1.181073in}{3.560716in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{3.552368in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{3.594107in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{3.594107in}}%
\pgfpathlineto{\pgfqpoint{1.248947in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{3.677583in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{3.685931in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{3.752712in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{3.719322in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{3.769408in}}%
\pgfpathlineto{\pgfqpoint{1.325305in}{3.769408in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{1.342273in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{3.786103in}}%
\pgfpathlineto{\pgfqpoint{1.359242in}{3.802798in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{3.877927in}}%
\pgfpathlineto{\pgfqpoint{1.393178in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{1.401663in}{3.969752in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{1.418631in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{1.427115in}{4.069924in}}%
\pgfpathlineto{\pgfqpoint{1.435599in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{1.461052in}{4.111662in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{1.478021in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{1.494989in}{4.253572in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{4.186791in}}%
\pgfpathlineto{\pgfqpoint{1.511957in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{4.186791in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{4.253572in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.562863in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{4.437221in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{4.445568in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{1.613768in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{1.639221in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{1.673157in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{1.681642in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{1.690126in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.698610in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{1.707094in}{4.537393in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{4.595826in}}%
\pgfpathlineto{\pgfqpoint{1.724063in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{1.732547in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{1.774968in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{1.791936in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{1.842842in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{4.670955in}}%
\pgfpathlineto{\pgfqpoint{1.919199in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{4.737737in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{4.737737in}}%
\pgfpathlineto{\pgfqpoint{1.953136in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{1.970105in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{1.987073in}{4.737737in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{2.004042in}{4.721041in}}%
\pgfpathlineto{\pgfqpoint{2.012526in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{2.037978in}{4.737737in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{4.771127in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{2.114336in}{4.771127in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{2.131305in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{2.148273in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{2.156757in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{2.165242in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{2.173726in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{2.207663in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{2.216147in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{2.241599in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{2.250084in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.275536in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.284021in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.309473in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.317957in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{2.334926in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.360378in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{2.368863in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.394315in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{2.402799in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.411284in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{2.428252in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.436736in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{2.445221in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.462189in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.479157in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.504610in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{2.547031in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{2.555515in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{2.597936in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{2.606421in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.631873in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.640357in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{2.648842in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.657326in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.665810in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{2.674294in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.691263in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.699747in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.708231in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.716715in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.767621in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{2.801557in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{2.818526in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.835494in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.852463in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{2.860947in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{2.877915in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{2.945789in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{2.954273in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.046600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951999in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{0.968968in}{3.485587in}}%
\pgfpathlineto{\pgfqpoint{0.977452in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{3.819494in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{3.777755in}}%
\pgfpathlineto{\pgfqpoint{1.002905in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{1.011389in}{3.936361in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{3.944709in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{3.919666in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{4.003142in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{4.153400in}}%
\pgfpathlineto{\pgfqpoint{1.062294in}{4.161748in}}%
\pgfpathlineto{\pgfqpoint{1.070778in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{4.240988in}}%
\pgfpathlineto{\pgfqpoint{1.087747in}{4.282519in}}%
\pgfpathlineto{\pgfqpoint{1.096231in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{1.104715in}{4.282519in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{4.320353in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{4.345396in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{4.377299in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{4.380679in}}%
\pgfpathlineto{\pgfqpoint{1.147136in}{4.388903in}}%
\pgfpathlineto{\pgfqpoint{1.155621in}{4.415417in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{4.490172in}}%
\pgfpathlineto{\pgfqpoint{1.181073in}{4.548315in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{4.540009in}}%
\pgfpathlineto{\pgfqpoint{1.198042in}{4.553389in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{4.555889in}}%
\pgfpathlineto{\pgfqpoint{1.215010in}{4.550865in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{4.557620in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{4.633756in}}%
\pgfpathlineto{\pgfqpoint{1.248947in}{4.588625in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{4.647989in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{4.660027in}}%
\pgfpathlineto{\pgfqpoint{1.274399in}{4.692288in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{4.649965in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{4.700354in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{4.723059in}}%
\pgfpathlineto{\pgfqpoint{1.308336in}{4.706696in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{4.697588in}}%
\pgfpathlineto{\pgfqpoint{1.325305in}{4.756811in}}%
\pgfpathlineto{\pgfqpoint{1.333789in}{4.762622in}}%
\pgfpathlineto{\pgfqpoint{1.342273in}{4.779637in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{4.807673in}}%
\pgfpathlineto{\pgfqpoint{1.359242in}{4.769140in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{4.789073in}}%
\pgfpathlineto{\pgfqpoint{1.376210in}{4.799685in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{4.785040in}}%
\pgfpathlineto{\pgfqpoint{1.393178in}{4.816841in}}%
\pgfpathlineto{\pgfqpoint{1.401663in}{4.802686in}}%
\pgfpathlineto{\pgfqpoint{1.418631in}{4.822498in}}%
\pgfpathlineto{\pgfqpoint{1.427115in}{4.797138in}}%
\pgfpathlineto{\pgfqpoint{1.435599in}{4.840691in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{4.837051in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{4.810096in}}%
\pgfpathlineto{\pgfqpoint{1.461052in}{4.835988in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{4.825921in}}%
\pgfpathlineto{\pgfqpoint{1.478021in}{4.859503in}}%
\pgfpathlineto{\pgfqpoint{1.486505in}{4.875179in}}%
\pgfpathlineto{\pgfqpoint{1.494989in}{4.912959in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{4.922868in}}%
\pgfpathlineto{\pgfqpoint{1.511957in}{4.915756in}}%
\pgfpathlineto{\pgfqpoint{1.520442in}{4.921049in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{4.931286in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{4.924168in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{4.927496in}}%
\pgfpathlineto{\pgfqpoint{1.554378in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{1.562863in}{4.909422in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{4.910128in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{4.927496in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{4.881309in}}%
\pgfpathlineto{\pgfqpoint{1.596799in}{4.940761in}}%
\pgfpathlineto{\pgfqpoint{1.605284in}{4.930669in}}%
\pgfpathlineto{\pgfqpoint{1.613768in}{4.939627in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{4.937885in}}%
\pgfpathlineto{\pgfqpoint{1.630736in}{4.942425in}}%
\pgfpathlineto{\pgfqpoint{1.639221in}{4.961876in}}%
\pgfpathlineto{\pgfqpoint{1.647705in}{4.939627in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{4.970113in}}%
\pgfpathlineto{\pgfqpoint{1.664673in}{4.962815in}}%
\pgfpathlineto{\pgfqpoint{1.673157in}{4.984914in}}%
\pgfpathlineto{\pgfqpoint{1.681642in}{4.978273in}}%
\pgfpathlineto{\pgfqpoint{1.690126in}{4.984171in}}%
\pgfpathlineto{\pgfqpoint{1.698610in}{4.971395in}}%
\pgfpathlineto{\pgfqpoint{1.707094in}{4.993732in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{4.986359in}}%
\pgfpathlineto{\pgfqpoint{1.724063in}{4.987061in}}%
\pgfpathlineto{\pgfqpoint{1.732547in}{5.008939in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{4.993082in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{4.994997in}}%
\pgfpathlineto{\pgfqpoint{1.757999in}{4.985643in}}%
\pgfpathlineto{\pgfqpoint{1.766484in}{4.970971in}}%
\pgfpathlineto{\pgfqpoint{1.774968in}{4.979438in}}%
\pgfpathlineto{\pgfqpoint{1.783452in}{4.995306in}}%
\pgfpathlineto{\pgfqpoint{1.791936in}{4.986712in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{5.011355in}}%
\pgfpathlineto{\pgfqpoint{1.808905in}{4.987751in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{4.998773in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{5.016267in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{5.007908in}}%
\pgfpathlineto{\pgfqpoint{1.842842in}{5.010174in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{5.016267in}}%
\pgfpathlineto{\pgfqpoint{1.859810in}{5.024649in}}%
\pgfpathlineto{\pgfqpoint{1.868294in}{5.009440in}}%
\pgfpathlineto{\pgfqpoint{1.876778in}{5.009440in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{5.015595in}}%
\pgfpathlineto{\pgfqpoint{1.893747in}{5.008685in}}%
\pgfpathlineto{\pgfqpoint{1.902231in}{5.008939in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{5.002028in}}%
\pgfpathlineto{\pgfqpoint{1.919199in}{5.016920in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{5.000590in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.008428in}}%
\pgfpathlineto{\pgfqpoint{1.944652in}{5.009687in}}%
\pgfpathlineto{\pgfqpoint{1.953136in}{5.003132in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{5.017345in}}%
\pgfpathlineto{\pgfqpoint{1.970105in}{5.018173in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{5.008170in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{5.040108in}}%
\pgfpathlineto{\pgfqpoint{2.004042in}{5.033078in}}%
\pgfpathlineto{\pgfqpoint{2.012526in}{5.033746in}}%
\pgfpathlineto{\pgfqpoint{2.021010in}{5.040321in}}%
\pgfpathlineto{\pgfqpoint{2.037978in}{5.024469in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{5.032235in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{5.033214in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{5.040425in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{5.034006in}}%
\pgfpathlineto{\pgfqpoint{2.080399in}{5.040108in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{5.032378in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{5.040836in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{5.040108in}}%
\pgfpathlineto{\pgfqpoint{2.114336in}{5.032235in}}%
\pgfpathlineto{\pgfqpoint{2.122821in}{5.032090in}}%
\pgfpathlineto{\pgfqpoint{2.131305in}{5.039331in}}%
\pgfpathlineto{\pgfqpoint{2.139789in}{5.040734in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{5.040425in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{5.040529in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{5.047908in}}%
\pgfpathlineto{\pgfqpoint{2.207663in}{5.047908in}}%
\pgfpathlineto{\pgfqpoint{2.216147in}{5.033615in}}%
\pgfpathlineto{\pgfqpoint{2.224631in}{5.048049in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{5.055566in}}%
\pgfpathlineto{\pgfqpoint{2.241599in}{5.048118in}}%
\pgfpathlineto{\pgfqpoint{2.250084in}{5.055809in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{5.055458in}}%
\pgfpathlineto{\pgfqpoint{2.267052in}{5.048255in}}%
\pgfpathlineto{\pgfqpoint{2.284021in}{5.048049in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{5.055741in}}%
\pgfpathlineto{\pgfqpoint{2.317957in}{5.055908in}}%
\pgfpathlineto{\pgfqpoint{2.326442in}{5.047908in}}%
\pgfpathlineto{\pgfqpoint{2.334926in}{5.048049in}}%
\pgfpathlineto{\pgfqpoint{2.343410in}{5.055566in}}%
\pgfpathlineto{\pgfqpoint{2.351894in}{5.048049in}}%
\pgfpathlineto{\pgfqpoint{2.360378in}{5.032941in}}%
\pgfpathlineto{\pgfqpoint{2.368863in}{5.047619in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{5.048118in}}%
\pgfpathlineto{\pgfqpoint{2.402799in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.411284in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{5.055741in}}%
\pgfpathlineto{\pgfqpoint{2.428252in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.504610in}{5.055421in}}%
\pgfpathlineto{\pgfqpoint{2.513094in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{5.055707in}}%
\pgfpathlineto{\pgfqpoint{2.538547in}{5.055566in}}%
\pgfpathlineto{\pgfqpoint{2.547031in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{2.555515in}{5.055707in}}%
\pgfpathlineto{\pgfqpoint{2.563999in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{3.079942in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-rus-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126579in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126579in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656842in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187105in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187105in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717368in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717368in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.393763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=3.335892in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{3.727669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=3.669799in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.061576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.003706in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.395482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.337612in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{4.729389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=4.671519in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605065in}{3.669236in}}%
\pgfpathlineto{\pgfqpoint{3.615670in}{3.761060in}}%
\pgfpathlineto{\pgfqpoint{3.626276in}{3.811146in}}%
\pgfpathlineto{\pgfqpoint{3.636881in}{3.844537in}}%
\pgfpathlineto{\pgfqpoint{3.647486in}{3.911318in}}%
\pgfpathlineto{\pgfqpoint{3.658091in}{3.877927in}}%
\pgfpathlineto{\pgfqpoint{3.679302in}{4.053228in}}%
\pgfpathlineto{\pgfqpoint{3.689907in}{4.086619in}}%
\pgfpathlineto{\pgfqpoint{3.700513in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{3.711118in}{4.153400in}}%
\pgfpathlineto{\pgfqpoint{3.721723in}{4.186791in}}%
\pgfpathlineto{\pgfqpoint{3.732328in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{3.742934in}{4.178443in}}%
\pgfpathlineto{\pgfqpoint{3.753539in}{4.228529in}}%
\pgfpathlineto{\pgfqpoint{3.764144in}{4.203486in}}%
\pgfpathlineto{\pgfqpoint{3.774749in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{3.785355in}{4.228529in}}%
\pgfpathlineto{\pgfqpoint{3.795960in}{4.261920in}}%
\pgfpathlineto{\pgfqpoint{3.806565in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{4.337049in}}%
\pgfpathlineto{\pgfqpoint{3.827776in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{4.378787in}}%
\pgfpathlineto{\pgfqpoint{3.848986in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{3.859591in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{3.870197in}{4.487307in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{3.891407in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{3.902013in}{4.520697in}}%
\pgfpathlineto{\pgfqpoint{3.912618in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{3.923223in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{3.933828in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{3.955039in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{3.965644in}{4.562436in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{4.008065in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{4.018670in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{4.039881in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{4.050486in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{4.604174in}}%
\pgfpathlineto{\pgfqpoint{4.082302in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{4.092907in}{4.620869in}}%
\pgfpathlineto{\pgfqpoint{4.103512in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{4.124723in}{4.654260in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{4.145934in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{4.156539in}{4.712694in}}%
\pgfpathlineto{\pgfqpoint{4.167144in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{4.177749in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{4.198960in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.787823in}}%
\pgfpathlineto{\pgfqpoint{4.220170in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{4.230776in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{4.241381in}{4.787823in}}%
\pgfpathlineto{\pgfqpoint{4.251986in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{4.262591in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.294407in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.315618in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.326223in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{4.336828in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.347434in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.368644in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.379249in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{4.389855in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.400460in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.411065in}{4.829561in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{4.796170in}}%
\pgfpathlineto{\pgfqpoint{4.432276in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{4.442881in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.453486in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.474697in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.485302in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.538328in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.570144in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.591355in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.601960in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.623170in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.654986in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.665591in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.676197in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.686802in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.708013in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.718618in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.729223in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.739828in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{4.750434in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{4.792855in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.803460in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.835276in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.845881in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.856486in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.867091in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.898907in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.909512in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.920118in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.930723in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.941328in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.962539in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{4.994355in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{5.004960in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{5.015565in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.036776in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.047381in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.057986in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.079197in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.089802in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{5.100407in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{5.121618in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{5.132223in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{5.153434in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{5.164039in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.174644in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.185249in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{5.195855in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.206460in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.238276in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.248881in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{5.259486in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.301907in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{5.323118in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{5.333723in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{5.344328in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.376144in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.386749in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.397355in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.407960in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.418565in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.429170in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.460986in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.471591in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.492802in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.503407in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.524618in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.535223in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.545828in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.556434in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.567039in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.577644in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.588249in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.609460in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.620065in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.651881in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.662486in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.673091in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.021557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605065in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{3.615670in}{3.727669in}}%
\pgfpathlineto{\pgfqpoint{3.626276in}{3.877927in}}%
\pgfpathlineto{\pgfqpoint{3.636881in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{3.647486in}{3.861232in}}%
\pgfpathlineto{\pgfqpoint{3.658091in}{3.961404in}}%
\pgfpathlineto{\pgfqpoint{3.668697in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{3.679302in}{4.061576in}}%
\pgfpathlineto{\pgfqpoint{3.689907in}{4.069924in}}%
\pgfpathlineto{\pgfqpoint{3.711118in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{3.721723in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{3.732328in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{3.742934in}{4.228529in}}%
\pgfpathlineto{\pgfqpoint{3.753539in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{3.764144in}{4.303658in}}%
\pgfpathlineto{\pgfqpoint{3.774749in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{3.785355in}{4.328701in}}%
\pgfpathlineto{\pgfqpoint{3.795960in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{3.806565in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{3.827776in}{4.470611in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{4.495654in}}%
\pgfpathlineto{\pgfqpoint{3.859591in}{4.512350in}}%
\pgfpathlineto{\pgfqpoint{3.870197in}{4.504002in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{4.512350in}}%
\pgfpathlineto{\pgfqpoint{3.891407in}{4.512350in}}%
\pgfpathlineto{\pgfqpoint{3.902013in}{4.529045in}}%
\pgfpathlineto{\pgfqpoint{3.912618in}{4.570783in}}%
\pgfpathlineto{\pgfqpoint{3.923223in}{4.587479in}}%
\pgfpathlineto{\pgfqpoint{3.933828in}{4.579131in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{3.955039in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{3.965644in}{4.662608in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{4.695998in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{3.997460in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{4.008065in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{4.018670in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{4.039881in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{4.050486in}{4.762780in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{4.071697in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{4.082302in}{4.821213in}}%
\pgfpathlineto{\pgfqpoint{4.092907in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{4.103512in}{4.854604in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.124723in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{4.145934in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.156539in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.177749in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.188355in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{4.198960in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.230776in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.241381in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.251986in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.262591in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.273197in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.294407in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{4.315618in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.326223in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.336828in}{4.946428in}}%
\pgfpathlineto{\pgfqpoint{4.347434in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{4.368644in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{4.379249in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{4.389855in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{4.400460in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{4.411065in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{4.432276in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{4.453486in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{4.485302in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{4.506513in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{4.988167in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{4.538328in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{4.559539in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{4.570144in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{4.601960in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{4.633776in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.654986in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{4.665591in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{4.676197in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{4.686802in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.729223in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.739828in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.750434in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{4.761039in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{4.782249in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{4.803460in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.814065in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.824670in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.835276in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.845881in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.856486in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.867091in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.877697in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.888302in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.898907in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.909512in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{4.920118in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.930723in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.941328in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{4.994355in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.004960in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.036776in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.057986in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.068591in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.079197in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.089802in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.121618in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.132223in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.153434in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.185249in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.195855in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.217065in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.238276in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.248881in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.280697in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.291302in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.439776in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.450381in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.460986in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.673091in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.683697in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.694302in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605065in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.615670in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.626276in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.679302in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.689907in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.711118in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.721723in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{3.732328in}{3.402110in}}%
\pgfpathlineto{\pgfqpoint{3.753539in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{3.764144in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{3.774749in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{3.785355in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.795960in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.806565in}{3.460544in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.827776in}{3.468892in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{3.518978in}}%
\pgfpathlineto{\pgfqpoint{3.848986in}{3.518978in}}%
\pgfpathlineto{\pgfqpoint{3.859591in}{3.493935in}}%
\pgfpathlineto{\pgfqpoint{3.870197in}{3.502282in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{3.493935in}}%
\pgfpathlineto{\pgfqpoint{3.891407in}{3.544021in}}%
\pgfpathlineto{\pgfqpoint{3.902013in}{3.535673in}}%
\pgfpathlineto{\pgfqpoint{3.912618in}{3.560716in}}%
\pgfpathlineto{\pgfqpoint{3.923223in}{3.552368in}}%
\pgfpathlineto{\pgfqpoint{3.933828in}{3.569064in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{3.569064in}}%
\pgfpathlineto{\pgfqpoint{3.955039in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{3.965644in}{3.660888in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{3.669236in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{3.769408in}}%
\pgfpathlineto{\pgfqpoint{3.997460in}{3.761060in}}%
\pgfpathlineto{\pgfqpoint{4.008065in}{3.769408in}}%
\pgfpathlineto{\pgfqpoint{4.018670in}{3.844537in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{3.794451in}}%
\pgfpathlineto{\pgfqpoint{4.039881in}{3.852884in}}%
\pgfpathlineto{\pgfqpoint{4.050486in}{3.869580in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{4.071697in}{3.869580in}}%
\pgfpathlineto{\pgfqpoint{4.082302in}{3.877927in}}%
\pgfpathlineto{\pgfqpoint{4.092907in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{4.103512in}{3.894623in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{3.978099in}}%
\pgfpathlineto{\pgfqpoint{4.124723in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{4.036533in}}%
\pgfpathlineto{\pgfqpoint{4.145934in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{4.156539in}{4.094967in}}%
\pgfpathlineto{\pgfqpoint{4.167144in}{4.145053in}}%
\pgfpathlineto{\pgfqpoint{4.177749in}{4.103314in}}%
\pgfpathlineto{\pgfqpoint{4.188355in}{4.211834in}}%
\pgfpathlineto{\pgfqpoint{4.198960in}{4.236877in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.286963in}}%
\pgfpathlineto{\pgfqpoint{4.230776in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{4.241381in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{4.262591in}{4.403830in}}%
\pgfpathlineto{\pgfqpoint{4.273197in}{4.412178in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{4.437221in}}%
\pgfpathlineto{\pgfqpoint{4.294407in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{4.315618in}{4.420525in}}%
\pgfpathlineto{\pgfqpoint{4.326223in}{4.512350in}}%
\pgfpathlineto{\pgfqpoint{4.336828in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{4.347434in}{4.545740in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{4.612522in}}%
\pgfpathlineto{\pgfqpoint{4.368644in}{4.637565in}}%
\pgfpathlineto{\pgfqpoint{4.379249in}{4.679303in}}%
\pgfpathlineto{\pgfqpoint{4.389855in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{4.400460in}{4.687651in}}%
\pgfpathlineto{\pgfqpoint{4.411065in}{4.779475in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{4.432276in}{4.704346in}}%
\pgfpathlineto{\pgfqpoint{4.442881in}{4.729389in}}%
\pgfpathlineto{\pgfqpoint{4.453486in}{4.746084in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{4.787823in}}%
\pgfpathlineto{\pgfqpoint{4.474697in}{4.787823in}}%
\pgfpathlineto{\pgfqpoint{4.485302in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{4.754432in}}%
\pgfpathlineto{\pgfqpoint{4.517118in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.538328in}{4.804518in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.570144in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{4.591355in}{4.812866in}}%
\pgfpathlineto{\pgfqpoint{4.601960in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{4.612565in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.623170in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.633776in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{4.871299in}}%
\pgfpathlineto{\pgfqpoint{4.654986in}{4.862952in}}%
\pgfpathlineto{\pgfqpoint{4.665591in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.676197in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.708013in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.718618in}{4.879647in}}%
\pgfpathlineto{\pgfqpoint{4.729223in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.739828in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.750434in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.761039in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.792855in}{4.929733in}}%
\pgfpathlineto{\pgfqpoint{4.803460in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.824670in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.835276in}{4.913038in}}%
\pgfpathlineto{\pgfqpoint{4.845881in}{4.896342in}}%
\pgfpathlineto{\pgfqpoint{4.856486in}{4.904690in}}%
\pgfpathlineto{\pgfqpoint{4.867091in}{4.921385in}}%
\pgfpathlineto{\pgfqpoint{4.888302in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{4.898907in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.909512in}{4.938081in}}%
\pgfpathlineto{\pgfqpoint{4.920118in}{4.963124in}}%
\pgfpathlineto{\pgfqpoint{4.930723in}{4.954776in}}%
\pgfpathlineto{\pgfqpoint{4.941328in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{4.962539in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{4.983749in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{4.994355in}{4.979819in}}%
\pgfpathlineto{\pgfqpoint{5.004960in}{4.971471in}}%
\pgfpathlineto{\pgfqpoint{5.015565in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.026170in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.057986in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.068591in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.079197in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.089802in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.100407in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.121618in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.132223in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.153434in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.164039in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.174644in}{4.996514in}}%
\pgfpathlineto{\pgfqpoint{5.185249in}{5.021557in}}%
\pgfpathlineto{\pgfqpoint{5.195855in}{5.004862in}}%
\pgfpathlineto{\pgfqpoint{5.206460in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{5.217065in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{5.029905in}}%
\pgfpathlineto{\pgfqpoint{5.238276in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.259486in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.354934in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.365539in}{5.038253in}}%
\pgfpathlineto{\pgfqpoint{5.376144in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.386749in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.397355in}{5.056251in}}%
\pgfpathlineto{\pgfqpoint{5.407960in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{5.418565in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.439776in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.450381in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.460986in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.471591in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.482197in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.492802in}{5.054948in}}%
\pgfpathlineto{\pgfqpoint{5.524618in}{5.054906in}}%
\pgfpathlineto{\pgfqpoint{5.535223in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.641276in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.651881in}{5.056644in}}%
\pgfpathlineto{\pgfqpoint{5.662486in}{5.054864in}}%
\pgfpathlineto{\pgfqpoint{5.694302in}{5.054864in}}%
\pgfpathlineto{\pgfqpoint{5.715513in}{5.058747in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.055253in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.055253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605065in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.615670in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{3.626276in}{3.418806in}}%
\pgfpathlineto{\pgfqpoint{3.636881in}{3.535673in}}%
\pgfpathlineto{\pgfqpoint{3.647486in}{3.969752in}}%
\pgfpathlineto{\pgfqpoint{3.658091in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{3.668697in}{4.019838in}}%
\pgfpathlineto{\pgfqpoint{3.689907in}{4.116396in}}%
\pgfpathlineto{\pgfqpoint{3.700513in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{3.711118in}{4.220182in}}%
\pgfpathlineto{\pgfqpoint{3.721723in}{4.324050in}}%
\pgfpathlineto{\pgfqpoint{3.732328in}{4.353744in}}%
\pgfpathlineto{\pgfqpoint{3.742934in}{4.320353in}}%
\pgfpathlineto{\pgfqpoint{3.753539in}{4.378787in}}%
\pgfpathlineto{\pgfqpoint{3.764144in}{4.398805in}}%
\pgfpathlineto{\pgfqpoint{3.774749in}{4.423723in}}%
\pgfpathlineto{\pgfqpoint{3.785355in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{3.795960in}{4.454697in}}%
\pgfpathlineto{\pgfqpoint{3.806565in}{4.448642in}}%
\pgfpathlineto{\pgfqpoint{3.817170in}{4.523397in}}%
\pgfpathlineto{\pgfqpoint{3.827776in}{4.490172in}}%
\pgfpathlineto{\pgfqpoint{3.848986in}{4.567395in}}%
\pgfpathlineto{\pgfqpoint{3.859591in}{4.604993in}}%
\pgfpathlineto{\pgfqpoint{3.870197in}{4.627408in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{4.619183in}}%
\pgfpathlineto{\pgfqpoint{3.891407in}{4.616985in}}%
\pgfpathlineto{\pgfqpoint{3.902013in}{4.658310in}}%
\pgfpathlineto{\pgfqpoint{3.912618in}{4.668092in}}%
\pgfpathlineto{\pgfqpoint{3.923223in}{4.652081in}}%
\pgfpathlineto{\pgfqpoint{3.933828in}{4.700354in}}%
\pgfpathlineto{\pgfqpoint{3.944434in}{4.686045in}}%
\pgfpathlineto{\pgfqpoint{3.955039in}{4.686045in}}%
\pgfpathlineto{\pgfqpoint{3.965644in}{4.674278in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{4.719568in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{4.774338in}}%
\pgfpathlineto{\pgfqpoint{3.997460in}{4.748289in}}%
\pgfpathlineto{\pgfqpoint{4.008065in}{4.791697in}}%
\pgfpathlineto{\pgfqpoint{4.018670in}{4.801408in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{4.858696in}}%
\pgfpathlineto{\pgfqpoint{4.039881in}{4.875982in}}%
\pgfpathlineto{\pgfqpoint{4.050486in}{4.865484in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{4.879567in}}%
\pgfpathlineto{\pgfqpoint{4.071697in}{4.884996in}}%
\pgfpathlineto{\pgfqpoint{4.082302in}{4.886711in}}%
\pgfpathlineto{\pgfqpoint{4.092907in}{4.877792in}}%
\pgfpathlineto{\pgfqpoint{4.103512in}{4.893251in}}%
\pgfpathlineto{\pgfqpoint{4.124723in}{4.881309in}}%
\pgfpathlineto{\pgfqpoint{4.135328in}{4.912243in}}%
\pgfpathlineto{\pgfqpoint{4.145934in}{4.907265in}}%
\pgfpathlineto{\pgfqpoint{4.156539in}{4.911520in}}%
\pgfpathlineto{\pgfqpoint{4.167144in}{4.910054in}}%
\pgfpathlineto{\pgfqpoint{4.177749in}{4.936696in}}%
\pgfpathlineto{\pgfqpoint{4.188355in}{4.892460in}}%
\pgfpathlineto{\pgfqpoint{4.198960in}{4.928143in}}%
\pgfpathlineto{\pgfqpoint{4.209565in}{4.936696in}}%
\pgfpathlineto{\pgfqpoint{4.220170in}{4.956568in}}%
\pgfpathlineto{\pgfqpoint{4.230776in}{4.939051in}}%
\pgfpathlineto{\pgfqpoint{4.241381in}{4.967894in}}%
\pgfpathlineto{\pgfqpoint{4.251986in}{4.969677in}}%
\pgfpathlineto{\pgfqpoint{4.262591in}{4.984544in}}%
\pgfpathlineto{\pgfqpoint{4.273197in}{4.970113in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{4.977076in}}%
\pgfpathlineto{\pgfqpoint{4.294407in}{5.001746in}}%
\pgfpathlineto{\pgfqpoint{4.305013in}{4.987408in}}%
\pgfpathlineto{\pgfqpoint{4.315618in}{4.993732in}}%
\pgfpathlineto{\pgfqpoint{4.326223in}{4.992419in}}%
\pgfpathlineto{\pgfqpoint{4.336828in}{5.002028in}}%
\pgfpathlineto{\pgfqpoint{4.347434in}{5.025179in}}%
\pgfpathlineto{\pgfqpoint{4.358039in}{5.008428in}}%
\pgfpathlineto{\pgfqpoint{4.368644in}{5.031495in}}%
\pgfpathlineto{\pgfqpoint{4.379249in}{5.040836in}}%
\pgfpathlineto{\pgfqpoint{4.389855in}{5.048118in}}%
\pgfpathlineto{\pgfqpoint{4.411065in}{5.047908in}}%
\pgfpathlineto{\pgfqpoint{4.421670in}{5.040108in}}%
\pgfpathlineto{\pgfqpoint{4.432276in}{5.047619in}}%
\pgfpathlineto{\pgfqpoint{4.442881in}{5.040425in}}%
\pgfpathlineto{\pgfqpoint{4.453486in}{5.040321in}}%
\pgfpathlineto{\pgfqpoint{4.464091in}{5.048187in}}%
\pgfpathlineto{\pgfqpoint{4.474697in}{5.048049in}}%
\pgfpathlineto{\pgfqpoint{4.485302in}{5.040425in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{5.047395in}}%
\pgfpathlineto{\pgfqpoint{4.506513in}{5.024649in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{5.040321in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{5.041134in}}%
\pgfpathlineto{\pgfqpoint{4.559539in}{5.047837in}}%
\pgfpathlineto{\pgfqpoint{4.570144in}{5.032090in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{5.032662in}}%
\pgfpathlineto{\pgfqpoint{4.591355in}{5.047979in}}%
\pgfpathlineto{\pgfqpoint{4.601960in}{5.055672in}}%
\pgfpathlineto{\pgfqpoint{4.633776in}{5.055672in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{5.048322in}}%
\pgfpathlineto{\pgfqpoint{4.654986in}{5.055458in}}%
\pgfpathlineto{\pgfqpoint{4.665591in}{5.048389in}}%
\pgfpathlineto{\pgfqpoint{4.676197in}{5.055842in}}%
\pgfpathlineto{\pgfqpoint{4.686802in}{5.056191in}}%
\pgfpathlineto{\pgfqpoint{4.697407in}{5.048322in}}%
\pgfpathlineto{\pgfqpoint{4.708013in}{5.055530in}}%
\pgfpathlineto{\pgfqpoint{4.718618in}{5.047837in}}%
\pgfpathlineto{\pgfqpoint{4.729223in}{5.055672in}}%
\pgfpathlineto{\pgfqpoint{4.739828in}{5.055637in}}%
\pgfpathlineto{\pgfqpoint{4.750434in}{5.047837in}}%
\pgfpathlineto{\pgfqpoint{4.761039in}{5.055741in}}%
\pgfpathlineto{\pgfqpoint{4.771644in}{5.048187in}}%
\pgfpathlineto{\pgfqpoint{4.814065in}{5.048389in}}%
\pgfpathlineto{\pgfqpoint{4.824670in}{5.055672in}}%
\pgfpathlineto{\pgfqpoint{4.845881in}{5.055973in}}%
\pgfpathlineto{\pgfqpoint{4.856486in}{5.048586in}}%
\pgfpathlineto{\pgfqpoint{4.867091in}{5.055637in}}%
\pgfpathlineto{\pgfqpoint{4.951934in}{5.055775in}}%
\pgfpathlineto{\pgfqpoint{4.962539in}{5.048521in}}%
\pgfpathlineto{\pgfqpoint{4.973144in}{5.055842in}}%
\pgfpathlineto{\pgfqpoint{5.015565in}{5.056068in}}%
\pgfpathlineto{\pgfqpoint{5.026170in}{5.048586in}}%
\pgfpathlineto{\pgfqpoint{5.036776in}{5.048778in}}%
\pgfpathlineto{\pgfqpoint{5.047381in}{5.055941in}}%
\pgfpathlineto{\pgfqpoint{5.100407in}{5.055637in}}%
\pgfpathlineto{\pgfqpoint{5.111013in}{5.049266in}}%
\pgfpathlineto{\pgfqpoint{5.121618in}{5.048965in}}%
\pgfpathlineto{\pgfqpoint{5.132223in}{5.040321in}}%
\pgfpathlineto{\pgfqpoint{5.142828in}{5.048255in}}%
\pgfpathlineto{\pgfqpoint{5.153434in}{5.041231in}}%
\pgfpathlineto{\pgfqpoint{5.164039in}{5.055775in}}%
\pgfpathlineto{\pgfqpoint{5.195855in}{5.055842in}}%
\pgfpathlineto{\pgfqpoint{5.206460in}{5.049087in}}%
\pgfpathlineto{\pgfqpoint{5.227670in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.238276in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.248881in}{5.056221in}}%
\pgfpathlineto{\pgfqpoint{5.259486in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{5.056005in}}%
\pgfpathlineto{\pgfqpoint{5.280697in}{5.055842in}}%
\pgfpathlineto{\pgfqpoint{5.291302in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.301907in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.312513in}{5.055637in}}%
\pgfpathlineto{\pgfqpoint{5.333723in}{5.055941in}}%
\pgfpathlineto{\pgfqpoint{5.344328in}{5.055707in}}%
\pgfpathlineto{\pgfqpoint{5.354934in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont WMT15-fin-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777895in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777895in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308158in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838421in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.838421in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368684in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.368684in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=3.252416in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{3.664032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=3.606162in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.017778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=3.959907in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.371523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=4.313653in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{4.725269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=4.667399in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{5.079015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=5.021145in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253111in}{3.940876in}}%
\pgfpathlineto{\pgfqpoint{6.260181in}{4.090608in}}%
\pgfpathlineto{\pgfqpoint{6.267251in}{4.179270in}}%
\pgfpathlineto{\pgfqpoint{6.274321in}{4.171779in}}%
\pgfpathlineto{\pgfqpoint{6.281392in}{4.113552in}}%
\pgfpathlineto{\pgfqpoint{6.295532in}{4.213152in}}%
\pgfpathlineto{\pgfqpoint{6.302602in}{4.252578in}}%
\pgfpathlineto{\pgfqpoint{6.309672in}{4.264469in}}%
\pgfpathlineto{\pgfqpoint{6.316743in}{4.351175in}}%
\pgfpathlineto{\pgfqpoint{6.323813in}{4.401132in}}%
\pgfpathlineto{\pgfqpoint{6.330883in}{4.421223in}}%
\pgfpathlineto{\pgfqpoint{6.337953in}{4.369930in}}%
\pgfpathlineto{\pgfqpoint{6.352093in}{4.454758in}}%
\pgfpathlineto{\pgfqpoint{6.359164in}{4.489439in}}%
\pgfpathlineto{\pgfqpoint{6.366234in}{4.376059in}}%
\pgfpathlineto{\pgfqpoint{6.373304in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.380374in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{6.387444in}{4.470343in}}%
\pgfpathlineto{\pgfqpoint{6.394514in}{4.454758in}}%
\pgfpathlineto{\pgfqpoint{6.401585in}{4.511275in}}%
\pgfpathlineto{\pgfqpoint{6.415725in}{4.524864in}}%
\pgfpathlineto{\pgfqpoint{6.422795in}{4.605898in}}%
\pgfpathlineto{\pgfqpoint{6.429865in}{4.591865in}}%
\pgfpathlineto{\pgfqpoint{6.436936in}{4.583466in}}%
\pgfpathlineto{\pgfqpoint{6.444006in}{4.613177in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{4.616310in}}%
\pgfpathlineto{\pgfqpoint{6.458146in}{4.599493in}}%
\pgfpathlineto{\pgfqpoint{6.465216in}{4.634885in}}%
\pgfpathlineto{\pgfqpoint{6.472286in}{4.654211in}}%
\pgfpathlineto{\pgfqpoint{6.479357in}{4.619301in}}%
\pgfpathlineto{\pgfqpoint{6.486427in}{4.681801in}}%
\pgfpathlineto{\pgfqpoint{6.493497in}{4.689427in}}%
\pgfpathlineto{\pgfqpoint{6.500567in}{4.631236in}}%
\pgfpathlineto{\pgfqpoint{6.507637in}{4.629338in}}%
\pgfpathlineto{\pgfqpoint{6.514707in}{4.717408in}}%
\pgfpathlineto{\pgfqpoint{6.521778in}{4.700522in}}%
\pgfpathlineto{\pgfqpoint{6.528848in}{4.650468in}}%
\pgfpathlineto{\pgfqpoint{6.535918in}{4.685106in}}%
\pgfpathlineto{\pgfqpoint{6.542988in}{4.649784in}}%
\pgfpathlineto{\pgfqpoint{6.550058in}{4.710216in}}%
\pgfpathlineto{\pgfqpoint{6.557129in}{4.681801in}}%
\pgfpathlineto{\pgfqpoint{6.564199in}{4.683378in}}%
\pgfpathlineto{\pgfqpoint{6.571269in}{4.677382in}}%
\pgfpathlineto{\pgfqpoint{6.578339in}{4.684277in}}%
\pgfpathlineto{\pgfqpoint{6.585409in}{4.743970in}}%
\pgfpathlineto{\pgfqpoint{6.592479in}{4.734263in}}%
\pgfpathlineto{\pgfqpoint{6.599550in}{4.716389in}}%
\pgfpathlineto{\pgfqpoint{6.606620in}{4.763720in}}%
\pgfpathlineto{\pgfqpoint{6.613690in}{4.732796in}}%
\pgfpathlineto{\pgfqpoint{6.620760in}{4.714409in}}%
\pgfpathlineto{\pgfqpoint{6.627830in}{4.732959in}}%
\pgfpathlineto{\pgfqpoint{6.634900in}{4.741757in}}%
\pgfpathlineto{\pgfqpoint{6.641971in}{4.731448in}}%
\pgfpathlineto{\pgfqpoint{6.649041in}{4.706651in}}%
\pgfpathlineto{\pgfqpoint{6.656111in}{4.764574in}}%
\pgfpathlineto{\pgfqpoint{6.663181in}{4.771410in}}%
\pgfpathlineto{\pgfqpoint{6.670251in}{4.765569in}}%
\pgfpathlineto{\pgfqpoint{6.677321in}{4.702073in}}%
\pgfpathlineto{\pgfqpoint{6.684392in}{4.802424in}}%
\pgfpathlineto{\pgfqpoint{6.691462in}{4.818683in}}%
\pgfpathlineto{\pgfqpoint{6.698532in}{4.788055in}}%
\pgfpathlineto{\pgfqpoint{6.705602in}{4.713071in}}%
\pgfpathlineto{\pgfqpoint{6.712672in}{4.766030in}}%
\pgfpathlineto{\pgfqpoint{6.719743in}{4.753823in}}%
\pgfpathlineto{\pgfqpoint{6.726813in}{4.811476in}}%
\pgfpathlineto{\pgfqpoint{6.733883in}{4.818683in}}%
\pgfpathlineto{\pgfqpoint{6.740953in}{4.815257in}}%
\pgfpathlineto{\pgfqpoint{6.748023in}{4.781750in}}%
\pgfpathlineto{\pgfqpoint{6.755093in}{4.805735in}}%
\pgfpathlineto{\pgfqpoint{6.762164in}{4.810347in}}%
\pgfpathlineto{\pgfqpoint{6.769234in}{4.851282in}}%
\pgfpathlineto{\pgfqpoint{6.776304in}{4.843660in}}%
\pgfpathlineto{\pgfqpoint{6.783374in}{4.856967in}}%
\pgfpathlineto{\pgfqpoint{6.790444in}{4.838530in}}%
\pgfpathlineto{\pgfqpoint{6.797514in}{4.876429in}}%
\pgfpathlineto{\pgfqpoint{6.804585in}{4.879937in}}%
\pgfpathlineto{\pgfqpoint{6.811655in}{4.872281in}}%
\pgfpathlineto{\pgfqpoint{6.818725in}{4.911291in}}%
\pgfpathlineto{\pgfqpoint{6.825795in}{4.890048in}}%
\pgfpathlineto{\pgfqpoint{6.832865in}{4.854923in}}%
\pgfpathlineto{\pgfqpoint{6.839936in}{4.900656in}}%
\pgfpathlineto{\pgfqpoint{6.847006in}{4.856066in}}%
\pgfpathlineto{\pgfqpoint{6.854076in}{4.844800in}}%
\pgfpathlineto{\pgfqpoint{6.861146in}{4.867372in}}%
\pgfpathlineto{\pgfqpoint{6.868216in}{4.871351in}}%
\pgfpathlineto{\pgfqpoint{6.875286in}{4.890351in}}%
\pgfpathlineto{\pgfqpoint{6.882357in}{4.890852in}}%
\pgfpathlineto{\pgfqpoint{6.889427in}{4.869655in}}%
\pgfpathlineto{\pgfqpoint{6.896497in}{4.868638in}}%
\pgfpathlineto{\pgfqpoint{6.903567in}{4.863692in}}%
\pgfpathlineto{\pgfqpoint{6.910637in}{4.899805in}}%
\pgfpathlineto{\pgfqpoint{6.917707in}{4.853220in}}%
\pgfpathlineto{\pgfqpoint{6.924778in}{4.860746in}}%
\pgfpathlineto{\pgfqpoint{6.931848in}{4.886063in}}%
\pgfpathlineto{\pgfqpoint{6.938918in}{4.878361in}}%
\pgfpathlineto{\pgfqpoint{6.945988in}{4.863498in}}%
\pgfpathlineto{\pgfqpoint{6.953058in}{4.896043in}}%
\pgfpathlineto{\pgfqpoint{6.960129in}{4.880795in}}%
\pgfpathlineto{\pgfqpoint{6.967199in}{4.909512in}}%
\pgfpathlineto{\pgfqpoint{6.974269in}{4.868273in}}%
\pgfpathlineto{\pgfqpoint{6.988409in}{4.893224in}}%
\pgfpathlineto{\pgfqpoint{6.995479in}{4.881646in}}%
\pgfpathlineto{\pgfqpoint{7.009620in}{4.880033in}}%
\pgfpathlineto{\pgfqpoint{7.016690in}{4.881646in}}%
\pgfpathlineto{\pgfqpoint{7.023760in}{4.874369in}}%
\pgfpathlineto{\pgfqpoint{7.030830in}{4.890351in}}%
\pgfpathlineto{\pgfqpoint{7.037900in}{4.919540in}}%
\pgfpathlineto{\pgfqpoint{7.044971in}{4.896590in}}%
\pgfpathlineto{\pgfqpoint{7.052041in}{4.906639in}}%
\pgfpathlineto{\pgfqpoint{7.059111in}{4.861671in}}%
\pgfpathlineto{\pgfqpoint{7.066181in}{4.897607in}}%
\pgfpathlineto{\pgfqpoint{7.073251in}{4.877696in}}%
\pgfpathlineto{\pgfqpoint{7.080321in}{4.892440in}}%
\pgfpathlineto{\pgfqpoint{7.087392in}{4.893646in}}%
\pgfpathlineto{\pgfqpoint{7.094462in}{4.925213in}}%
\pgfpathlineto{\pgfqpoint{7.101532in}{4.912724in}}%
\pgfpathlineto{\pgfqpoint{7.108602in}{4.894772in}}%
\pgfpathlineto{\pgfqpoint{7.115672in}{4.914664in}}%
\pgfpathlineto{\pgfqpoint{7.122743in}{4.906838in}}%
\pgfpathlineto{\pgfqpoint{7.129813in}{4.909832in}}%
\pgfpathlineto{\pgfqpoint{7.136883in}{4.927410in}}%
\pgfpathlineto{\pgfqpoint{7.143953in}{4.910565in}}%
\pgfpathlineto{\pgfqpoint{7.151023in}{4.934784in}}%
\pgfpathlineto{\pgfqpoint{7.158093in}{4.921795in}}%
\pgfpathlineto{\pgfqpoint{7.165164in}{4.873520in}}%
\pgfpathlineto{\pgfqpoint{7.172234in}{4.928485in}}%
\pgfpathlineto{\pgfqpoint{7.179304in}{4.938405in}}%
\pgfpathlineto{\pgfqpoint{7.186374in}{4.939379in}}%
\pgfpathlineto{\pgfqpoint{7.193444in}{4.908348in}}%
\pgfpathlineto{\pgfqpoint{7.200514in}{4.894002in}}%
\pgfpathlineto{\pgfqpoint{7.207585in}{4.904420in}}%
\pgfpathlineto{\pgfqpoint{7.214655in}{4.867707in}}%
\pgfpathlineto{\pgfqpoint{7.221725in}{4.894452in}}%
\pgfpathlineto{\pgfqpoint{7.228795in}{4.928989in}}%
\pgfpathlineto{\pgfqpoint{7.235865in}{4.899144in}}%
\pgfpathlineto{\pgfqpoint{7.250006in}{4.920283in}}%
\pgfpathlineto{\pgfqpoint{7.257076in}{4.895537in}}%
\pgfpathlineto{\pgfqpoint{7.271216in}{4.935798in}}%
\pgfpathlineto{\pgfqpoint{7.278286in}{4.908088in}}%
\pgfpathlineto{\pgfqpoint{7.285357in}{4.892013in}}%
\pgfpathlineto{\pgfqpoint{7.292427in}{4.920283in}}%
\pgfpathlineto{\pgfqpoint{7.299497in}{4.957034in}}%
\pgfpathlineto{\pgfqpoint{7.306567in}{4.940593in}}%
\pgfpathlineto{\pgfqpoint{7.313637in}{4.902142in}}%
\pgfpathlineto{\pgfqpoint{7.320707in}{4.919540in}}%
\pgfpathlineto{\pgfqpoint{7.327778in}{4.930972in}}%
\pgfpathlineto{\pgfqpoint{7.341918in}{4.943538in}}%
\pgfpathlineto{\pgfqpoint{7.348988in}{4.912724in}}%
\pgfpathlineto{\pgfqpoint{7.356058in}{4.945969in}}%
\pgfpathlineto{\pgfqpoint{7.363129in}{4.935605in}}%
\pgfpathlineto{\pgfqpoint{7.370199in}{4.931621in}}%
\pgfpathlineto{\pgfqpoint{7.377269in}{4.945805in}}%
\pgfpathlineto{\pgfqpoint{7.384339in}{4.968961in}}%
\pgfpathlineto{\pgfqpoint{7.391409in}{4.915388in}}%
\pgfpathlineto{\pgfqpoint{7.398479in}{4.932903in}}%
\pgfpathlineto{\pgfqpoint{7.405550in}{4.936617in}}%
\pgfpathlineto{\pgfqpoint{7.412620in}{4.973644in}}%
\pgfpathlineto{\pgfqpoint{7.419690in}{4.959607in}}%
\pgfpathlineto{\pgfqpoint{7.433830in}{4.970883in}}%
\pgfpathlineto{\pgfqpoint{7.440900in}{4.962651in}}%
\pgfpathlineto{\pgfqpoint{7.447971in}{4.965635in}}%
\pgfpathlineto{\pgfqpoint{7.462111in}{4.944681in}}%
\pgfpathlineto{\pgfqpoint{7.469181in}{4.982404in}}%
\pgfpathlineto{\pgfqpoint{7.476251in}{4.957557in}}%
\pgfpathlineto{\pgfqpoint{7.483321in}{4.952677in}}%
\pgfpathlineto{\pgfqpoint{7.490392in}{4.979476in}}%
\pgfpathlineto{\pgfqpoint{7.497462in}{4.955784in}}%
\pgfpathlineto{\pgfqpoint{7.504532in}{4.970883in}}%
\pgfpathlineto{\pgfqpoint{7.511602in}{4.944781in}}%
\pgfpathlineto{\pgfqpoint{7.518672in}{4.992927in}}%
\pgfpathlineto{\pgfqpoint{7.525743in}{4.987922in}}%
\pgfpathlineto{\pgfqpoint{7.532813in}{4.954894in}}%
\pgfpathlineto{\pgfqpoint{7.539883in}{4.945246in}}%
\pgfpathlineto{\pgfqpoint{7.546953in}{4.968007in}}%
\pgfpathlineto{\pgfqpoint{7.554023in}{4.967070in}}%
\pgfpathlineto{\pgfqpoint{7.561093in}{4.982404in}}%
\pgfpathlineto{\pgfqpoint{7.568164in}{4.967474in}}%
\pgfpathlineto{\pgfqpoint{7.582304in}{4.989459in}}%
\pgfpathlineto{\pgfqpoint{7.589374in}{4.947136in}}%
\pgfpathlineto{\pgfqpoint{7.596444in}{4.941192in}}%
\pgfpathlineto{\pgfqpoint{7.610585in}{4.921093in}}%
\pgfpathlineto{\pgfqpoint{7.617655in}{4.933535in}}%
\pgfpathlineto{\pgfqpoint{7.624725in}{4.955973in}}%
\pgfpathlineto{\pgfqpoint{7.631795in}{4.963663in}}%
\pgfpathlineto{\pgfqpoint{7.638865in}{4.974972in}}%
\pgfpathlineto{\pgfqpoint{7.645936in}{4.970409in}}%
\pgfpathlineto{\pgfqpoint{7.653006in}{4.963663in}}%
\pgfpathlineto{\pgfqpoint{7.660076in}{4.970883in}}%
\pgfpathlineto{\pgfqpoint{7.667146in}{4.945246in}}%
\pgfpathlineto{\pgfqpoint{7.674216in}{4.961100in}}%
\pgfpathlineto{\pgfqpoint{7.681286in}{4.959607in}}%
\pgfpathlineto{\pgfqpoint{7.695427in}{4.933535in}}%
\pgfpathlineto{\pgfqpoint{7.702497in}{4.940593in}}%
\pgfpathlineto{\pgfqpoint{7.709567in}{4.913432in}}%
\pgfpathlineto{\pgfqpoint{7.716637in}{4.910215in}}%
\pgfpathlineto{\pgfqpoint{7.723707in}{4.912011in}}%
\pgfpathlineto{\pgfqpoint{7.730778in}{4.946555in}}%
\pgfpathlineto{\pgfqpoint{7.737848in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{7.744918in}{4.938763in}}%
\pgfpathlineto{\pgfqpoint{7.751988in}{4.954347in}}%
\pgfpathlineto{\pgfqpoint{7.759058in}{4.923180in}}%
\pgfpathlineto{\pgfqpoint{7.766129in}{4.948849in}}%
\pgfpathlineto{\pgfqpoint{7.773199in}{4.930972in}}%
\pgfpathlineto{\pgfqpoint{7.780269in}{4.922951in}}%
\pgfpathlineto{\pgfqpoint{7.787339in}{4.976267in}}%
\pgfpathlineto{\pgfqpoint{7.794409in}{5.012963in}}%
\pgfpathlineto{\pgfqpoint{7.801479in}{5.005010in}}%
\pgfpathlineto{\pgfqpoint{7.808550in}{5.018024in}}%
\pgfpathlineto{\pgfqpoint{7.815620in}{4.980331in}}%
\pgfpathlineto{\pgfqpoint{7.822690in}{4.965635in}}%
\pgfpathlineto{\pgfqpoint{7.829760in}{4.968928in}}%
\pgfpathlineto{\pgfqpoint{7.843900in}{4.951607in}}%
\pgfpathlineto{\pgfqpoint{7.850971in}{4.971353in}}%
\pgfpathlineto{\pgfqpoint{7.858041in}{4.997267in}}%
\pgfpathlineto{\pgfqpoint{7.865111in}{4.985100in}}%
\pgfpathlineto{\pgfqpoint{7.872181in}{4.959101in}}%
\pgfpathlineto{\pgfqpoint{7.879251in}{4.997267in}}%
\pgfpathlineto{\pgfqpoint{7.886321in}{4.981585in}}%
\pgfpathlineto{\pgfqpoint{7.893392in}{4.989835in}}%
\pgfpathlineto{\pgfqpoint{7.900462in}{4.986331in}}%
\pgfpathlineto{\pgfqpoint{7.907532in}{4.957281in}}%
\pgfpathlineto{\pgfqpoint{7.914602in}{4.995870in}}%
\pgfpathlineto{\pgfqpoint{7.921672in}{4.979476in}}%
\pgfpathlineto{\pgfqpoint{7.928743in}{4.981171in}}%
\pgfpathlineto{\pgfqpoint{7.935813in}{4.986331in}}%
\pgfpathlineto{\pgfqpoint{7.942883in}{4.987133in}}%
\pgfpathlineto{\pgfqpoint{7.949953in}{4.985546in}}%
\pgfpathlineto{\pgfqpoint{7.957023in}{4.979168in}}%
\pgfpathlineto{\pgfqpoint{7.964093in}{4.995153in}}%
\pgfpathlineto{\pgfqpoint{7.978234in}{4.952677in}}%
\pgfpathlineto{\pgfqpoint{7.992374in}{5.016954in}}%
\pgfpathlineto{\pgfqpoint{8.006514in}{5.010104in}}%
\pgfpathlineto{\pgfqpoint{8.013585in}{5.001439in}}%
\pgfpathlineto{\pgfqpoint{8.020655in}{5.002447in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{4.998285in}}%
\pgfpathlineto{\pgfqpoint{8.034795in}{4.980331in}}%
\pgfpathlineto{\pgfqpoint{8.048936in}{4.999277in}}%
\pgfpathlineto{\pgfqpoint{8.063076in}{4.967541in}}%
\pgfpathlineto{\pgfqpoint{8.070146in}{5.010695in}}%
\pgfpathlineto{\pgfqpoint{8.077216in}{4.992736in}}%
\pgfpathlineto{\pgfqpoint{8.084286in}{4.987529in}}%
\pgfpathlineto{\pgfqpoint{8.091357in}{5.003750in}}%
\pgfpathlineto{\pgfqpoint{8.105497in}{4.994790in}}%
\pgfpathlineto{\pgfqpoint{8.112567in}{5.002114in}}%
\pgfpathlineto{\pgfqpoint{8.126707in}{5.003750in}}%
\pgfpathlineto{\pgfqpoint{8.133778in}{5.016954in}}%
\pgfpathlineto{\pgfqpoint{8.140848in}{5.012130in}}%
\pgfpathlineto{\pgfqpoint{8.147918in}{4.996922in}}%
\pgfpathlineto{\pgfqpoint{8.154988in}{4.995870in}}%
\pgfpathlineto{\pgfqpoint{8.162058in}{5.010987in}}%
\pgfpathlineto{\pgfqpoint{8.176199in}{4.990175in}}%
\pgfpathlineto{\pgfqpoint{8.183269in}{5.007407in}}%
\pgfpathlineto{\pgfqpoint{8.190339in}{5.034047in}}%
\pgfpathlineto{\pgfqpoint{8.197409in}{5.035343in}}%
\pgfpathlineto{\pgfqpoint{8.204479in}{5.026330in}}%
\pgfpathlineto{\pgfqpoint{8.211550in}{5.026330in}}%
\pgfpathlineto{\pgfqpoint{8.218620in}{5.008579in}}%
\pgfpathlineto{\pgfqpoint{8.225690in}{5.026104in}}%
\pgfpathlineto{\pgfqpoint{8.232760in}{5.004385in}}%
\pgfpathlineto{\pgfqpoint{8.239830in}{5.002777in}}%
\pgfpathlineto{\pgfqpoint{8.246900in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{8.253971in}{4.997948in}}%
\pgfpathlineto{\pgfqpoint{8.261041in}{5.026104in}}%
\pgfpathlineto{\pgfqpoint{8.268111in}{5.015846in}}%
\pgfpathlineto{\pgfqpoint{8.275181in}{5.010987in}}%
\pgfpathlineto{\pgfqpoint{8.282251in}{5.024473in}}%
\pgfpathlineto{\pgfqpoint{8.289321in}{5.025877in}}%
\pgfpathlineto{\pgfqpoint{8.296392in}{5.041542in}}%
\pgfpathlineto{\pgfqpoint{8.303462in}{5.049037in}}%
\pgfpathlineto{\pgfqpoint{8.310532in}{5.026330in}}%
\pgfpathlineto{\pgfqpoint{8.317602in}{5.040397in}}%
\pgfpathlineto{\pgfqpoint{8.324672in}{5.041060in}}%
\pgfpathlineto{\pgfqpoint{8.331743in}{5.004699in}}%
\pgfpathlineto{\pgfqpoint{8.338813in}{5.034047in}}%
\pgfpathlineto{\pgfqpoint{8.345883in}{5.031426in}}%
\pgfpathlineto{\pgfqpoint{8.352953in}{5.038633in}}%
\pgfpathlineto{\pgfqpoint{8.360023in}{5.022737in}}%
\pgfpathlineto{\pgfqpoint{8.374164in}{5.032058in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.011343in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.011343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253464in}{3.991247in}}%
\pgfpathlineto{\pgfqpoint{6.260535in}{4.115058in}}%
\pgfpathlineto{\pgfqpoint{6.274675in}{4.097370in}}%
\pgfpathlineto{\pgfqpoint{6.281745in}{4.141589in}}%
\pgfpathlineto{\pgfqpoint{6.288815in}{4.247712in}}%
\pgfpathlineto{\pgfqpoint{6.295886in}{4.274243in}}%
\pgfpathlineto{\pgfqpoint{6.302956in}{4.353836in}}%
\pgfpathlineto{\pgfqpoint{6.310026in}{4.398054in}}%
\pgfpathlineto{\pgfqpoint{6.317096in}{4.468804in}}%
\pgfpathlineto{\pgfqpoint{6.324166in}{4.495334in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{4.451116in}}%
\pgfpathlineto{\pgfqpoint{6.338307in}{4.442273in}}%
\pgfpathlineto{\pgfqpoint{6.345377in}{4.459960in}}%
\pgfpathlineto{\pgfqpoint{6.352447in}{4.468804in}}%
\pgfpathlineto{\pgfqpoint{6.359517in}{4.548396in}}%
\pgfpathlineto{\pgfqpoint{6.366587in}{4.530709in}}%
\pgfpathlineto{\pgfqpoint{6.373657in}{4.574927in}}%
\pgfpathlineto{\pgfqpoint{6.380728in}{4.566084in}}%
\pgfpathlineto{\pgfqpoint{6.387798in}{4.539553in}}%
\pgfpathlineto{\pgfqpoint{6.394868in}{4.548396in}}%
\pgfpathlineto{\pgfqpoint{6.401938in}{4.583771in}}%
\pgfpathlineto{\pgfqpoint{6.409008in}{4.672207in}}%
\pgfpathlineto{\pgfqpoint{6.416079in}{4.619146in}}%
\pgfpathlineto{\pgfqpoint{6.423149in}{4.645676in}}%
\pgfpathlineto{\pgfqpoint{6.430219in}{4.645676in}}%
\pgfpathlineto{\pgfqpoint{6.437289in}{4.601458in}}%
\pgfpathlineto{\pgfqpoint{6.444359in}{4.672207in}}%
\pgfpathlineto{\pgfqpoint{6.451429in}{4.707582in}}%
\pgfpathlineto{\pgfqpoint{6.458500in}{4.698738in}}%
\pgfpathlineto{\pgfqpoint{6.465570in}{4.698738in}}%
\pgfpathlineto{\pgfqpoint{6.472640in}{4.663364in}}%
\pgfpathlineto{\pgfqpoint{6.479710in}{4.689895in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{4.681051in}}%
\pgfpathlineto{\pgfqpoint{6.493850in}{4.716426in}}%
\pgfpathlineto{\pgfqpoint{6.500921in}{4.689895in}}%
\pgfpathlineto{\pgfqpoint{6.507991in}{4.681051in}}%
\pgfpathlineto{\pgfqpoint{6.515061in}{4.725269in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.529201in}{4.769488in}}%
\pgfpathlineto{\pgfqpoint{6.536271in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.543342in}{4.769488in}}%
\pgfpathlineto{\pgfqpoint{6.550412in}{4.796018in}}%
\pgfpathlineto{\pgfqpoint{6.557482in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.564552in}{4.760644in}}%
\pgfpathlineto{\pgfqpoint{6.571622in}{4.760644in}}%
\pgfpathlineto{\pgfqpoint{6.578693in}{4.804862in}}%
\pgfpathlineto{\pgfqpoint{6.585763in}{4.787175in}}%
\pgfpathlineto{\pgfqpoint{6.592833in}{4.813706in}}%
\pgfpathlineto{\pgfqpoint{6.599903in}{4.796018in}}%
\pgfpathlineto{\pgfqpoint{6.606973in}{4.813706in}}%
\pgfpathlineto{\pgfqpoint{6.621114in}{4.796018in}}%
\pgfpathlineto{\pgfqpoint{6.628184in}{4.831393in}}%
\pgfpathlineto{\pgfqpoint{6.635254in}{4.822549in}}%
\pgfpathlineto{\pgfqpoint{6.642324in}{4.840237in}}%
\pgfpathlineto{\pgfqpoint{6.649394in}{4.849080in}}%
\pgfpathlineto{\pgfqpoint{6.656464in}{4.813706in}}%
\pgfpathlineto{\pgfqpoint{6.663535in}{4.831393in}}%
\pgfpathlineto{\pgfqpoint{6.670605in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.677675in}{4.849080in}}%
\pgfpathlineto{\pgfqpoint{6.684745in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.691815in}{4.857924in}}%
\pgfpathlineto{\pgfqpoint{6.698886in}{4.831393in}}%
\pgfpathlineto{\pgfqpoint{6.705956in}{4.849080in}}%
\pgfpathlineto{\pgfqpoint{6.713026in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.720096in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.727166in}{4.893299in}}%
\pgfpathlineto{\pgfqpoint{6.734236in}{4.902142in}}%
\pgfpathlineto{\pgfqpoint{6.741307in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{6.748377in}{4.902142in}}%
\pgfpathlineto{\pgfqpoint{6.755447in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{6.762517in}{4.919829in}}%
\pgfpathlineto{\pgfqpoint{6.776657in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.783728in}{4.928673in}}%
\pgfpathlineto{\pgfqpoint{6.790798in}{4.910986in}}%
\pgfpathlineto{\pgfqpoint{6.819079in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{6.826149in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{6.833219in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.847359in}{4.955204in}}%
\pgfpathlineto{\pgfqpoint{6.854429in}{4.972891in}}%
\pgfpathlineto{\pgfqpoint{6.861500in}{4.955204in}}%
\pgfpathlineto{\pgfqpoint{6.875640in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{6.882710in}{4.972891in}}%
\pgfpathlineto{\pgfqpoint{6.889780in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{6.903921in}{4.964048in}}%
\pgfpathlineto{\pgfqpoint{6.910991in}{4.972891in}}%
\pgfpathlineto{\pgfqpoint{6.918061in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{6.925131in}{4.972891in}}%
\pgfpathlineto{\pgfqpoint{6.932201in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.939271in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{6.946342in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{6.953412in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.960482in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{6.967552in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{6.974622in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.981693in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{6.988763in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.009973in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.017043in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.024114in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.045324in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.052394in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.059464in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.066535in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.073605in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.080675in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.101886in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.108956in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.116026in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.130166in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.137236in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.144307in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.151377in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.158447in}{4.999422in}}%
\pgfpathlineto{\pgfqpoint{7.165517in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{7.179657in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{7.186728in}{4.999422in}}%
\pgfpathlineto{\pgfqpoint{7.193798in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{7.200868in}{4.972891in}}%
\pgfpathlineto{\pgfqpoint{7.207938in}{4.999422in}}%
\pgfpathlineto{\pgfqpoint{7.215008in}{4.999422in}}%
\pgfpathlineto{\pgfqpoint{7.222079in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.229149in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.243289in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.250359in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{7.257429in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.264500in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{7.271570in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.278640in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.285710in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.292780in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.313991in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.321061in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.328131in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{7.335201in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.342271in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.349342in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.356412in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.363482in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.370552in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.405903in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.412973in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{7.427114in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.434184in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.441254in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.448324in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.455394in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.462464in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.526096in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.533166in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.547307in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.554377in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.582657in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.589728in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.646289in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.653359in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.660429in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.667500in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.674570in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.681640in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.688710in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.695780in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.702850in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.893745in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.900815in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.907886in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.943236in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.950307in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.964447in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.971517in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.978587in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.999798in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{8.006868in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.035149in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.042219in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{8.049289in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253464in}{4.044309in}}%
\pgfpathlineto{\pgfqpoint{6.260535in}{4.203494in}}%
\pgfpathlineto{\pgfqpoint{6.267605in}{4.530709in}}%
\pgfpathlineto{\pgfqpoint{6.281745in}{4.681051in}}%
\pgfpathlineto{\pgfqpoint{6.288815in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.295886in}{4.760644in}}%
\pgfpathlineto{\pgfqpoint{6.302956in}{4.725269in}}%
\pgfpathlineto{\pgfqpoint{6.310026in}{4.716426in}}%
\pgfpathlineto{\pgfqpoint{6.317096in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.324166in}{4.698738in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{4.716426in}}%
\pgfpathlineto{\pgfqpoint{6.338307in}{4.707582in}}%
\pgfpathlineto{\pgfqpoint{6.352447in}{4.636833in}}%
\pgfpathlineto{\pgfqpoint{6.359517in}{4.627989in}}%
\pgfpathlineto{\pgfqpoint{6.366587in}{4.627989in}}%
\pgfpathlineto{\pgfqpoint{6.373657in}{4.645676in}}%
\pgfpathlineto{\pgfqpoint{6.387798in}{4.734113in}}%
\pgfpathlineto{\pgfqpoint{6.394868in}{4.689895in}}%
\pgfpathlineto{\pgfqpoint{6.401938in}{4.725269in}}%
\pgfpathlineto{\pgfqpoint{6.409008in}{4.734113in}}%
\pgfpathlineto{\pgfqpoint{6.416079in}{4.725269in}}%
\pgfpathlineto{\pgfqpoint{6.423149in}{4.734113in}}%
\pgfpathlineto{\pgfqpoint{6.430219in}{4.734113in}}%
\pgfpathlineto{\pgfqpoint{6.437289in}{4.787175in}}%
\pgfpathlineto{\pgfqpoint{6.444359in}{4.804862in}}%
\pgfpathlineto{\pgfqpoint{6.451429in}{4.760644in}}%
\pgfpathlineto{\pgfqpoint{6.458500in}{4.751800in}}%
\pgfpathlineto{\pgfqpoint{6.465570in}{4.787175in}}%
\pgfpathlineto{\pgfqpoint{6.472640in}{4.804862in}}%
\pgfpathlineto{\pgfqpoint{6.479710in}{4.796018in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{4.822549in}}%
\pgfpathlineto{\pgfqpoint{6.493850in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.500921in}{4.840237in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.529201in}{4.893299in}}%
\pgfpathlineto{\pgfqpoint{6.536271in}{4.857924in}}%
\pgfpathlineto{\pgfqpoint{6.543342in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.550412in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.557482in}{4.857924in}}%
\pgfpathlineto{\pgfqpoint{6.571622in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.578693in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.585763in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.592833in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.606973in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.614043in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.621114in}{4.893299in}}%
\pgfpathlineto{\pgfqpoint{6.628184in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.635254in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.642324in}{4.866768in}}%
\pgfpathlineto{\pgfqpoint{6.649394in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.656464in}{4.875611in}}%
\pgfpathlineto{\pgfqpoint{6.663535in}{4.884455in}}%
\pgfpathlineto{\pgfqpoint{6.670605in}{4.919829in}}%
\pgfpathlineto{\pgfqpoint{6.677675in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{6.684745in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.691815in}{4.964048in}}%
\pgfpathlineto{\pgfqpoint{6.698886in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.705956in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.720096in}{4.955204in}}%
\pgfpathlineto{\pgfqpoint{6.727166in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.734236in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{6.741307in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.748377in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{6.755447in}{4.964048in}}%
\pgfpathlineto{\pgfqpoint{6.762517in}{4.937517in}}%
\pgfpathlineto{\pgfqpoint{6.776657in}{4.955204in}}%
\pgfpathlineto{\pgfqpoint{6.790798in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{6.797868in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.804938in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.819079in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.826149in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.840289in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.847359in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.854429in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.861500in}{4.990579in}}%
\pgfpathlineto{\pgfqpoint{6.882710in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.889780in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.903921in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{6.925131in}{5.025953in}}%
\pgfpathlineto{\pgfqpoint{6.932201in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{6.939271in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{6.946342in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{6.953412in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{6.974622in}{5.008266in}}%
\pgfpathlineto{\pgfqpoint{6.981693in}{5.017110in}}%
\pgfpathlineto{\pgfqpoint{6.988763in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{6.995833in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.009973in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.017043in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.038254in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.059464in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.073605in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.080675in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.087745in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.094815in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.101886in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.108956in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.116026in}{5.043641in}}%
\pgfpathlineto{\pgfqpoint{7.130166in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.144307in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.151377in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.158447in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.165517in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.172587in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.179657in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.186728in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.207938in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.215008in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.229149in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.236219in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.243289in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.250359in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.313991in}{5.052484in}}%
\pgfpathlineto{\pgfqpoint{7.321061in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.377622in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.384693in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.391763in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.476605in}{5.061328in}}%
\pgfpathlineto{\pgfqpoint{7.490745in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.646289in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.653359in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.660429in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.667500in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.674570in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.681640in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.702850in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.709921in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.731131in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.738201in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.752342in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.759412in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.766482in}{5.072874in}}%
\pgfpathlineto{\pgfqpoint{7.773552in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.780622in}{5.070171in}}%
\pgfpathlineto{\pgfqpoint{7.787693in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.914956in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.922026in}{5.070037in}}%
\pgfpathlineto{\pgfqpoint{7.929096in}{5.070037in}}%
\pgfpathlineto{\pgfqpoint{7.936166in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.943236in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.950307in}{5.069991in}}%
\pgfpathlineto{\pgfqpoint{7.957377in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253464in}{3.723869in}}%
\pgfpathlineto{\pgfqpoint{6.260535in}{3.849748in}}%
\pgfpathlineto{\pgfqpoint{6.267605in}{4.019529in}}%
\pgfpathlineto{\pgfqpoint{6.274675in}{4.111877in}}%
\pgfpathlineto{\pgfqpoint{6.281745in}{4.138016in}}%
\pgfpathlineto{\pgfqpoint{6.288815in}{4.236763in}}%
\pgfpathlineto{\pgfqpoint{6.295886in}{4.182195in}}%
\pgfpathlineto{\pgfqpoint{6.302956in}{4.198923in}}%
\pgfpathlineto{\pgfqpoint{6.310026in}{4.322203in}}%
\pgfpathlineto{\pgfqpoint{6.317096in}{4.323361in}}%
\pgfpathlineto{\pgfqpoint{6.324166in}{4.320988in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{4.334287in}}%
\pgfpathlineto{\pgfqpoint{6.338307in}{4.407238in}}%
\pgfpathlineto{\pgfqpoint{6.345377in}{4.403682in}}%
\pgfpathlineto{\pgfqpoint{6.352447in}{4.481016in}}%
\pgfpathlineto{\pgfqpoint{6.359517in}{4.478470in}}%
\pgfpathlineto{\pgfqpoint{6.366587in}{4.481471in}}%
\pgfpathlineto{\pgfqpoint{6.373657in}{4.500014in}}%
\pgfpathlineto{\pgfqpoint{6.380728in}{4.486734in}}%
\pgfpathlineto{\pgfqpoint{6.387798in}{4.587701in}}%
\pgfpathlineto{\pgfqpoint{6.394868in}{4.612714in}}%
\pgfpathlineto{\pgfqpoint{6.401938in}{4.654840in}}%
\pgfpathlineto{\pgfqpoint{6.409008in}{4.670847in}}%
\pgfpathlineto{\pgfqpoint{6.416079in}{4.666576in}}%
\pgfpathlineto{\pgfqpoint{6.423149in}{4.678103in}}%
\pgfpathlineto{\pgfqpoint{6.430219in}{4.682439in}}%
\pgfpathlineto{\pgfqpoint{6.437289in}{4.696587in}}%
\pgfpathlineto{\pgfqpoint{6.444359in}{4.659043in}}%
\pgfpathlineto{\pgfqpoint{6.451429in}{4.705447in}}%
\pgfpathlineto{\pgfqpoint{6.458500in}{4.636833in}}%
\pgfpathlineto{\pgfqpoint{6.472640in}{4.668417in}}%
\pgfpathlineto{\pgfqpoint{6.486780in}{4.628793in}}%
\pgfpathlineto{\pgfqpoint{6.493850in}{4.718867in}}%
\pgfpathlineto{\pgfqpoint{6.500921in}{4.652625in}}%
\pgfpathlineto{\pgfqpoint{6.507991in}{4.698893in}}%
\pgfpathlineto{\pgfqpoint{6.515061in}{4.678850in}}%
\pgfpathlineto{\pgfqpoint{6.522131in}{4.702860in}}%
\pgfpathlineto{\pgfqpoint{6.529201in}{4.685964in}}%
\pgfpathlineto{\pgfqpoint{6.536271in}{4.728386in}}%
\pgfpathlineto{\pgfqpoint{6.543342in}{4.705447in}}%
\pgfpathlineto{\pgfqpoint{6.550412in}{4.719008in}}%
\pgfpathlineto{\pgfqpoint{6.557482in}{4.698893in}}%
\pgfpathlineto{\pgfqpoint{6.564552in}{4.696173in}}%
\pgfpathlineto{\pgfqpoint{6.571622in}{4.765569in}}%
\pgfpathlineto{\pgfqpoint{6.578693in}{4.812923in}}%
\pgfpathlineto{\pgfqpoint{6.585763in}{4.788055in}}%
\pgfpathlineto{\pgfqpoint{6.592833in}{4.754619in}}%
\pgfpathlineto{\pgfqpoint{6.599903in}{4.805735in}}%
\pgfpathlineto{\pgfqpoint{6.606973in}{4.786790in}}%
\pgfpathlineto{\pgfqpoint{6.614043in}{4.802884in}}%
\pgfpathlineto{\pgfqpoint{6.621114in}{4.788157in}}%
\pgfpathlineto{\pgfqpoint{6.628184in}{4.843691in}}%
\pgfpathlineto{\pgfqpoint{6.635254in}{4.827429in}}%
\pgfpathlineto{\pgfqpoint{6.642324in}{4.838167in}}%
\pgfpathlineto{\pgfqpoint{6.649394in}{4.856066in}}%
\pgfpathlineto{\pgfqpoint{6.656464in}{4.865548in}}%
\pgfpathlineto{\pgfqpoint{6.663535in}{4.880859in}}%
\pgfpathlineto{\pgfqpoint{6.670605in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{6.677675in}{4.874931in}}%
\pgfpathlineto{\pgfqpoint{6.691815in}{4.918222in}}%
\pgfpathlineto{\pgfqpoint{6.698886in}{4.901402in}}%
\pgfpathlineto{\pgfqpoint{6.705956in}{4.893646in}}%
\pgfpathlineto{\pgfqpoint{6.713026in}{4.908803in}}%
\pgfpathlineto{\pgfqpoint{6.720096in}{4.896828in}}%
\pgfpathlineto{\pgfqpoint{6.727166in}{4.911291in}}%
\pgfpathlineto{\pgfqpoint{6.734236in}{4.894002in}}%
\pgfpathlineto{\pgfqpoint{6.741307in}{4.851502in}}%
\pgfpathlineto{\pgfqpoint{6.748377in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{6.755447in}{4.874369in}}%
\pgfpathlineto{\pgfqpoint{6.762517in}{4.889768in}}%
\pgfpathlineto{\pgfqpoint{6.769587in}{4.922951in}}%
\pgfpathlineto{\pgfqpoint{6.776657in}{4.930382in}}%
\pgfpathlineto{\pgfqpoint{6.783728in}{4.955277in}}%
\pgfpathlineto{\pgfqpoint{6.790798in}{4.928485in}}%
\pgfpathlineto{\pgfqpoint{6.797868in}{4.918883in}}%
\pgfpathlineto{\pgfqpoint{6.804938in}{4.961100in}}%
\pgfpathlineto{\pgfqpoint{6.812008in}{4.936011in}}%
\pgfpathlineto{\pgfqpoint{6.819079in}{4.922951in}}%
\pgfpathlineto{\pgfqpoint{6.826149in}{4.946709in}}%
\pgfpathlineto{\pgfqpoint{6.833219in}{4.938991in}}%
\pgfpathlineto{\pgfqpoint{6.840289in}{4.919540in}}%
\pgfpathlineto{\pgfqpoint{6.847359in}{4.934162in}}%
\pgfpathlineto{\pgfqpoint{6.854429in}{4.923604in}}%
\pgfpathlineto{\pgfqpoint{6.861500in}{4.923604in}}%
\pgfpathlineto{\pgfqpoint{6.868570in}{4.914316in}}%
\pgfpathlineto{\pgfqpoint{6.875640in}{4.958259in}}%
\pgfpathlineto{\pgfqpoint{6.882710in}{4.946911in}}%
\pgfpathlineto{\pgfqpoint{6.889780in}{4.929353in}}%
\pgfpathlineto{\pgfqpoint{6.896850in}{4.971602in}}%
\pgfpathlineto{\pgfqpoint{6.903921in}{4.952677in}}%
\pgfpathlineto{\pgfqpoint{6.910991in}{4.957557in}}%
\pgfpathlineto{\pgfqpoint{6.918061in}{4.972036in}}%
\pgfpathlineto{\pgfqpoint{6.925131in}{4.967159in}}%
\pgfpathlineto{\pgfqpoint{6.932201in}{4.970282in}}%
\pgfpathlineto{\pgfqpoint{6.939271in}{4.953672in}}%
\pgfpathlineto{\pgfqpoint{6.946342in}{4.962074in}}%
\pgfpathlineto{\pgfqpoint{6.953412in}{4.954766in}}%
\pgfpathlineto{\pgfqpoint{6.960482in}{4.994454in}}%
\pgfpathlineto{\pgfqpoint{6.967552in}{4.984392in}}%
\pgfpathlineto{\pgfqpoint{6.974622in}{4.990946in}}%
\pgfpathlineto{\pgfqpoint{6.981693in}{5.012963in}}%
\pgfpathlineto{\pgfqpoint{6.988763in}{5.002417in}}%
\pgfpathlineto{\pgfqpoint{7.002903in}{5.034797in}}%
\pgfpathlineto{\pgfqpoint{7.009973in}{5.021024in}}%
\pgfpathlineto{\pgfqpoint{7.017043in}{5.035162in}}%
\pgfpathlineto{\pgfqpoint{7.024114in}{5.036395in}}%
\pgfpathlineto{\pgfqpoint{7.031184in}{5.036050in}}%
\pgfpathlineto{\pgfqpoint{7.038254in}{5.057179in}}%
\pgfpathlineto{\pgfqpoint{7.045324in}{5.058125in}}%
\pgfpathlineto{\pgfqpoint{7.052394in}{5.042471in}}%
\pgfpathlineto{\pgfqpoint{7.059464in}{5.036903in}}%
\pgfpathlineto{\pgfqpoint{7.073605in}{5.064808in}}%
\pgfpathlineto{\pgfqpoint{7.080675in}{5.072024in}}%
\pgfpathlineto{\pgfqpoint{7.087745in}{5.064276in}}%
\pgfpathlineto{\pgfqpoint{7.094815in}{5.035162in}}%
\pgfpathlineto{\pgfqpoint{7.101886in}{5.051051in}}%
\pgfpathlineto{\pgfqpoint{7.108956in}{5.057268in}}%
\pgfpathlineto{\pgfqpoint{7.116026in}{5.050828in}}%
\pgfpathlineto{\pgfqpoint{7.130166in}{5.064577in}}%
\pgfpathlineto{\pgfqpoint{7.144307in}{5.064458in}}%
\pgfpathlineto{\pgfqpoint{7.151377in}{5.071854in}}%
\pgfpathlineto{\pgfqpoint{7.158447in}{5.064635in}}%
\pgfpathlineto{\pgfqpoint{7.165517in}{5.071968in}}%
\pgfpathlineto{\pgfqpoint{7.172587in}{5.057705in}}%
\pgfpathlineto{\pgfqpoint{7.179657in}{5.072106in}}%
\pgfpathlineto{\pgfqpoint{7.186728in}{5.050602in}}%
\pgfpathlineto{\pgfqpoint{7.193798in}{5.035699in}}%
\pgfpathlineto{\pgfqpoint{7.200868in}{5.064635in}}%
\pgfpathlineto{\pgfqpoint{7.215008in}{5.052616in}}%
\pgfpathlineto{\pgfqpoint{7.222079in}{5.065357in}}%
\pgfpathlineto{\pgfqpoint{7.229149in}{5.058368in}}%
\pgfpathlineto{\pgfqpoint{7.236219in}{5.064635in}}%
\pgfpathlineto{\pgfqpoint{7.257429in}{5.064693in}}%
\pgfpathlineto{\pgfqpoint{7.264500in}{5.072290in}}%
\pgfpathlineto{\pgfqpoint{7.271570in}{5.065143in}}%
\pgfpathlineto{\pgfqpoint{7.278640in}{5.071552in}}%
\pgfpathlineto{\pgfqpoint{7.292780in}{5.071676in}}%
\pgfpathlineto{\pgfqpoint{7.299850in}{5.065304in}}%
\pgfpathlineto{\pgfqpoint{7.306921in}{5.065088in}}%
\pgfpathlineto{\pgfqpoint{7.313991in}{5.071996in}}%
\pgfpathlineto{\pgfqpoint{7.328131in}{5.058042in}}%
\pgfpathlineto{\pgfqpoint{7.335201in}{5.037882in}}%
\pgfpathlineto{\pgfqpoint{7.342271in}{5.058042in}}%
\pgfpathlineto{\pgfqpoint{7.356412in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{7.363482in}{5.051270in}}%
\pgfpathlineto{\pgfqpoint{7.370552in}{5.050940in}}%
\pgfpathlineto{\pgfqpoint{7.377622in}{5.058762in}}%
\pgfpathlineto{\pgfqpoint{7.384693in}{5.059579in}}%
\pgfpathlineto{\pgfqpoint{7.391763in}{5.064865in}}%
\pgfpathlineto{\pgfqpoint{7.398833in}{5.065357in}}%
\pgfpathlineto{\pgfqpoint{7.405903in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.412973in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.420043in}{5.072106in}}%
\pgfpathlineto{\pgfqpoint{7.427114in}{5.071940in}}%
\pgfpathlineto{\pgfqpoint{7.434184in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.441254in}{5.072212in}}%
\pgfpathlineto{\pgfqpoint{7.469535in}{5.071968in}}%
\pgfpathlineto{\pgfqpoint{7.476605in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.511956in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.519026in}{5.072133in}}%
\pgfpathlineto{\pgfqpoint{7.526096in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.533166in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.540236in}{5.071912in}}%
\pgfpathlineto{\pgfqpoint{7.547307in}{5.071912in}}%
\pgfpathlineto{\pgfqpoint{7.554377in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.561447in}{5.072264in}}%
\pgfpathlineto{\pgfqpoint{7.568517in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.582657in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.589728in}{5.065143in}}%
\pgfpathlineto{\pgfqpoint{7.596798in}{5.072212in}}%
\pgfpathlineto{\pgfqpoint{7.610938in}{5.072052in}}%
\pgfpathlineto{\pgfqpoint{7.618008in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.646289in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{7.653359in}{5.072440in}}%
\pgfpathlineto{\pgfqpoint{7.660429in}{5.072052in}}%
\pgfpathlineto{\pgfqpoint{7.667500in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.105850in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.112921in}{5.072536in}}%
\pgfpathlineto{\pgfqpoint{8.119991in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.127061in}{5.072464in}}%
\pgfpathlineto{\pgfqpoint{8.134131in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.211903in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.218973in}{5.072366in}}%
\pgfpathlineto{\pgfqpoint{8.233114in}{5.072831in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfpathlineto{\pgfqpoint{8.382573in}{5.079015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Grammarly-FCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.429211in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.429211in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.959474in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489737in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.489737in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020000in}{3.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020000in,y=3.213064in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.359690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.301820in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{3.700412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.642541in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.041133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=3.983262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.381854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=4.323983in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{4.722575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=4.664704in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{5.063296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=5.005426in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.902235in}{3.648563in}}%
\pgfpathlineto{\pgfqpoint{8.906477in}{3.810645in}}%
\pgfpathlineto{\pgfqpoint{8.910719in}{3.818923in}}%
\pgfpathlineto{\pgfqpoint{8.914961in}{3.917768in}}%
\pgfpathlineto{\pgfqpoint{8.919203in}{3.865565in}}%
\pgfpathlineto{\pgfqpoint{8.923446in}{3.920548in}}%
\pgfpathlineto{\pgfqpoint{8.927688in}{3.837270in}}%
\pgfpathlineto{\pgfqpoint{8.931930in}{3.798611in}}%
\pgfpathlineto{\pgfqpoint{8.936172in}{3.808008in}}%
\pgfpathlineto{\pgfqpoint{8.940414in}{3.925046in}}%
\pgfpathlineto{\pgfqpoint{8.944656in}{3.922556in}}%
\pgfpathlineto{\pgfqpoint{8.948898in}{3.887667in}}%
\pgfpathlineto{\pgfqpoint{8.953140in}{3.866168in}}%
\pgfpathlineto{\pgfqpoint{8.965867in}{3.956312in}}%
\pgfpathlineto{\pgfqpoint{8.974351in}{3.895322in}}%
\pgfpathlineto{\pgfqpoint{8.978593in}{3.947141in}}%
\pgfpathlineto{\pgfqpoint{8.982835in}{3.966643in}}%
\pgfpathlineto{\pgfqpoint{8.987077in}{3.968121in}}%
\pgfpathlineto{\pgfqpoint{8.991319in}{4.018698in}}%
\pgfpathlineto{\pgfqpoint{8.995561in}{3.990099in}}%
\pgfpathlineto{\pgfqpoint{9.004046in}{3.962613in}}%
\pgfpathlineto{\pgfqpoint{9.008288in}{3.958840in}}%
\pgfpathlineto{\pgfqpoint{9.016772in}{4.039730in}}%
\pgfpathlineto{\pgfqpoint{9.021014in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{9.025256in}{4.041133in}}%
\pgfpathlineto{\pgfqpoint{9.029498in}{4.050138in}}%
\pgfpathlineto{\pgfqpoint{9.033740in}{4.066426in}}%
\pgfpathlineto{\pgfqpoint{9.037982in}{4.162711in}}%
\pgfpathlineto{\pgfqpoint{9.042224in}{4.103213in}}%
\pgfpathlineto{\pgfqpoint{9.046467in}{4.125187in}}%
\pgfpathlineto{\pgfqpoint{9.050709in}{4.114452in}}%
\pgfpathlineto{\pgfqpoint{9.054951in}{4.132088in}}%
\pgfpathlineto{\pgfqpoint{9.059193in}{4.162278in}}%
\pgfpathlineto{\pgfqpoint{9.063435in}{4.172934in}}%
\pgfpathlineto{\pgfqpoint{9.067677in}{4.095168in}}%
\pgfpathlineto{\pgfqpoint{9.071919in}{4.163138in}}%
\pgfpathlineto{\pgfqpoint{9.076161in}{4.193673in}}%
\pgfpathlineto{\pgfqpoint{9.080403in}{4.171622in}}%
\pgfpathlineto{\pgfqpoint{9.084646in}{4.168181in}}%
\pgfpathlineto{\pgfqpoint{9.088888in}{4.151717in}}%
\pgfpathlineto{\pgfqpoint{9.093130in}{4.148259in}}%
\pgfpathlineto{\pgfqpoint{9.105856in}{4.298117in}}%
\pgfpathlineto{\pgfqpoint{9.110098in}{4.272082in}}%
\pgfpathlineto{\pgfqpoint{9.114340in}{4.292970in}}%
\pgfpathlineto{\pgfqpoint{9.122824in}{4.256325in}}%
\pgfpathlineto{\pgfqpoint{9.127067in}{4.263342in}}%
\pgfpathlineto{\pgfqpoint{9.131309in}{4.276461in}}%
\pgfpathlineto{\pgfqpoint{9.135551in}{4.244970in}}%
\pgfpathlineto{\pgfqpoint{9.139793in}{4.278741in}}%
\pgfpathlineto{\pgfqpoint{9.144035in}{4.290995in}}%
\pgfpathlineto{\pgfqpoint{9.148277in}{4.367040in}}%
\pgfpathlineto{\pgfqpoint{9.152519in}{4.337287in}}%
\pgfpathlineto{\pgfqpoint{9.156761in}{4.288295in}}%
\pgfpathlineto{\pgfqpoint{9.169488in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{9.173730in}{4.351013in}}%
\pgfpathlineto{\pgfqpoint{9.177972in}{4.348202in}}%
\pgfpathlineto{\pgfqpoint{9.182214in}{4.436858in}}%
\pgfpathlineto{\pgfqpoint{9.186456in}{4.390443in}}%
\pgfpathlineto{\pgfqpoint{9.190698in}{4.406928in}}%
\pgfpathlineto{\pgfqpoint{9.199182in}{4.490655in}}%
\pgfpathlineto{\pgfqpoint{9.207667in}{4.373228in}}%
\pgfpathlineto{\pgfqpoint{9.211909in}{4.405251in}}%
\pgfpathlineto{\pgfqpoint{9.216151in}{4.396966in}}%
\pgfpathlineto{\pgfqpoint{9.220393in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{9.228877in}{4.447896in}}%
\pgfpathlineto{\pgfqpoint{9.233119in}{4.443803in}}%
\pgfpathlineto{\pgfqpoint{9.237361in}{4.451178in}}%
\pgfpathlineto{\pgfqpoint{9.241603in}{4.424444in}}%
\pgfpathlineto{\pgfqpoint{9.245846in}{4.488147in}}%
\pgfpathlineto{\pgfqpoint{9.250088in}{4.523692in}}%
\pgfpathlineto{\pgfqpoint{9.254330in}{4.469181in}}%
\pgfpathlineto{\pgfqpoint{9.258572in}{4.483497in}}%
\pgfpathlineto{\pgfqpoint{9.267056in}{4.444465in}}%
\pgfpathlineto{\pgfqpoint{9.271298in}{4.394269in}}%
\pgfpathlineto{\pgfqpoint{9.275540in}{4.404568in}}%
\pgfpathlineto{\pgfqpoint{9.279782in}{4.461597in}}%
\pgfpathlineto{\pgfqpoint{9.284024in}{4.451389in}}%
\pgfpathlineto{\pgfqpoint{9.288267in}{4.462906in}}%
\pgfpathlineto{\pgfqpoint{9.292509in}{4.485551in}}%
\pgfpathlineto{\pgfqpoint{9.296751in}{4.485421in}}%
\pgfpathlineto{\pgfqpoint{9.300993in}{4.534091in}}%
\pgfpathlineto{\pgfqpoint{9.305235in}{4.497844in}}%
\pgfpathlineto{\pgfqpoint{9.309477in}{4.490265in}}%
\pgfpathlineto{\pgfqpoint{9.313719in}{4.476339in}}%
\pgfpathlineto{\pgfqpoint{9.317961in}{4.555077in}}%
\pgfpathlineto{\pgfqpoint{9.322203in}{4.512561in}}%
\pgfpathlineto{\pgfqpoint{9.326446in}{4.527248in}}%
\pgfpathlineto{\pgfqpoint{9.330688in}{4.566411in}}%
\pgfpathlineto{\pgfqpoint{9.334930in}{4.505093in}}%
\pgfpathlineto{\pgfqpoint{9.339172in}{4.488052in}}%
\pgfpathlineto{\pgfqpoint{9.343414in}{4.555077in}}%
\pgfpathlineto{\pgfqpoint{9.347656in}{4.558795in}}%
\pgfpathlineto{\pgfqpoint{9.356140in}{4.502526in}}%
\pgfpathlineto{\pgfqpoint{9.360382in}{4.500302in}}%
\pgfpathlineto{\pgfqpoint{9.364624in}{4.486041in}}%
\pgfpathlineto{\pgfqpoint{9.368867in}{4.525714in}}%
\pgfpathlineto{\pgfqpoint{9.373109in}{4.525683in}}%
\pgfpathlineto{\pgfqpoint{9.377351in}{4.559090in}}%
\pgfpathlineto{\pgfqpoint{9.381593in}{4.514677in}}%
\pgfpathlineto{\pgfqpoint{9.385835in}{4.521896in}}%
\pgfpathlineto{\pgfqpoint{9.390077in}{4.546390in}}%
\pgfpathlineto{\pgfqpoint{9.394319in}{4.516203in}}%
\pgfpathlineto{\pgfqpoint{9.398561in}{4.516992in}}%
\pgfpathlineto{\pgfqpoint{9.402803in}{4.512786in}}%
\pgfpathlineto{\pgfqpoint{9.407046in}{4.559621in}}%
\pgfpathlineto{\pgfqpoint{9.411288in}{4.539110in}}%
\pgfpathlineto{\pgfqpoint{9.424014in}{4.603473in}}%
\pgfpathlineto{\pgfqpoint{9.428256in}{4.596656in}}%
\pgfpathlineto{\pgfqpoint{9.432498in}{4.562644in}}%
\pgfpathlineto{\pgfqpoint{9.436740in}{4.561802in}}%
\pgfpathlineto{\pgfqpoint{9.440982in}{4.631911in}}%
\pgfpathlineto{\pgfqpoint{9.445224in}{4.631716in}}%
\pgfpathlineto{\pgfqpoint{9.449467in}{4.596748in}}%
\pgfpathlineto{\pgfqpoint{9.453709in}{4.577587in}}%
\pgfpathlineto{\pgfqpoint{9.457951in}{4.585716in}}%
\pgfpathlineto{\pgfqpoint{9.462193in}{4.614979in}}%
\pgfpathlineto{\pgfqpoint{9.470677in}{4.599972in}}%
\pgfpathlineto{\pgfqpoint{9.474919in}{4.609976in}}%
\pgfpathlineto{\pgfqpoint{9.479161in}{4.611011in}}%
\pgfpathlineto{\pgfqpoint{9.483403in}{4.589249in}}%
\pgfpathlineto{\pgfqpoint{9.487646in}{4.629789in}}%
\pgfpathlineto{\pgfqpoint{9.491888in}{4.594082in}}%
\pgfpathlineto{\pgfqpoint{9.496130in}{4.619795in}}%
\pgfpathlineto{\pgfqpoint{9.500372in}{4.611913in}}%
\pgfpathlineto{\pgfqpoint{9.504614in}{4.632093in}}%
\pgfpathlineto{\pgfqpoint{9.508856in}{4.582984in}}%
\pgfpathlineto{\pgfqpoint{9.513098in}{4.621876in}}%
\pgfpathlineto{\pgfqpoint{9.517340in}{4.598025in}}%
\pgfpathlineto{\pgfqpoint{9.521582in}{4.650528in}}%
\pgfpathlineto{\pgfqpoint{9.525824in}{4.546390in}}%
\pgfpathlineto{\pgfqpoint{9.530067in}{4.622708in}}%
\pgfpathlineto{\pgfqpoint{9.534309in}{4.604063in}}%
\pgfpathlineto{\pgfqpoint{9.538551in}{4.598676in}}%
\pgfpathlineto{\pgfqpoint{9.542793in}{4.581539in}}%
\pgfpathlineto{\pgfqpoint{9.547035in}{4.628013in}}%
\pgfpathlineto{\pgfqpoint{9.551277in}{4.608520in}}%
\pgfpathlineto{\pgfqpoint{9.555519in}{4.570338in}}%
\pgfpathlineto{\pgfqpoint{9.564003in}{4.678854in}}%
\pgfpathlineto{\pgfqpoint{9.568246in}{4.648905in}}%
\pgfpathlineto{\pgfqpoint{9.572488in}{4.601903in}}%
\pgfpathlineto{\pgfqpoint{9.580972in}{4.662002in}}%
\pgfpathlineto{\pgfqpoint{9.585214in}{4.628013in}}%
\pgfpathlineto{\pgfqpoint{9.589456in}{4.633691in}}%
\pgfpathlineto{\pgfqpoint{9.593698in}{4.659050in}}%
\pgfpathlineto{\pgfqpoint{9.597940in}{4.671829in}}%
\pgfpathlineto{\pgfqpoint{9.602182in}{4.696697in}}%
\pgfpathlineto{\pgfqpoint{9.606424in}{4.690404in}}%
\pgfpathlineto{\pgfqpoint{9.610667in}{4.691330in}}%
\pgfpathlineto{\pgfqpoint{9.614909in}{4.682226in}}%
\pgfpathlineto{\pgfqpoint{9.623393in}{4.670726in}}%
\pgfpathlineto{\pgfqpoint{9.627635in}{4.718262in}}%
\pgfpathlineto{\pgfqpoint{9.631877in}{4.676763in}}%
\pgfpathlineto{\pgfqpoint{9.636119in}{4.675780in}}%
\pgfpathlineto{\pgfqpoint{9.640361in}{4.612341in}}%
\pgfpathlineto{\pgfqpoint{9.644603in}{4.657675in}}%
\pgfpathlineto{\pgfqpoint{9.648846in}{4.665322in}}%
\pgfpathlineto{\pgfqpoint{9.653088in}{4.661572in}}%
\pgfpathlineto{\pgfqpoint{9.657330in}{4.652605in}}%
\pgfpathlineto{\pgfqpoint{9.661572in}{4.656240in}}%
\pgfpathlineto{\pgfqpoint{9.665814in}{4.675780in}}%
\pgfpathlineto{\pgfqpoint{9.670056in}{4.614979in}}%
\pgfpathlineto{\pgfqpoint{9.674298in}{4.676763in}}%
\pgfpathlineto{\pgfqpoint{9.678540in}{4.678381in}}%
\pgfpathlineto{\pgfqpoint{9.682782in}{4.667944in}}%
\pgfpathlineto{\pgfqpoint{9.687024in}{4.683921in}}%
\pgfpathlineto{\pgfqpoint{9.695509in}{4.674110in}}%
\pgfpathlineto{\pgfqpoint{9.699751in}{4.675133in}}%
\pgfpathlineto{\pgfqpoint{9.703993in}{4.667282in}}%
\pgfpathlineto{\pgfqpoint{9.708235in}{4.672425in}}%
\pgfpathlineto{\pgfqpoint{9.712477in}{4.659630in}}%
\pgfpathlineto{\pgfqpoint{9.716719in}{4.652605in}}%
\pgfpathlineto{\pgfqpoint{9.720961in}{4.650301in}}%
\pgfpathlineto{\pgfqpoint{9.725203in}{4.685540in}}%
\pgfpathlineto{\pgfqpoint{9.729446in}{4.700354in}}%
\pgfpathlineto{\pgfqpoint{9.737930in}{4.644866in}}%
\pgfpathlineto{\pgfqpoint{9.742172in}{4.700354in}}%
\pgfpathlineto{\pgfqpoint{9.746414in}{4.683890in}}%
\pgfpathlineto{\pgfqpoint{9.750656in}{4.734028in}}%
\pgfpathlineto{\pgfqpoint{9.754898in}{4.708378in}}%
\pgfpathlineto{\pgfqpoint{9.759140in}{4.718262in}}%
\pgfpathlineto{\pgfqpoint{9.763382in}{4.734028in}}%
\pgfpathlineto{\pgfqpoint{9.771867in}{4.715168in}}%
\pgfpathlineto{\pgfqpoint{9.776109in}{4.693577in}}%
\pgfpathlineto{\pgfqpoint{9.780351in}{4.723988in}}%
\pgfpathlineto{\pgfqpoint{9.784593in}{4.741585in}}%
\pgfpathlineto{\pgfqpoint{9.788835in}{4.718072in}}%
\pgfpathlineto{\pgfqpoint{9.793077in}{4.708378in}}%
\pgfpathlineto{\pgfqpoint{9.797319in}{4.710567in}}%
\pgfpathlineto{\pgfqpoint{9.801561in}{4.703062in}}%
\pgfpathlineto{\pgfqpoint{9.805803in}{4.725577in}}%
\pgfpathlineto{\pgfqpoint{9.810046in}{4.716675in}}%
\pgfpathlineto{\pgfqpoint{9.814288in}{4.733082in}}%
\pgfpathlineto{\pgfqpoint{9.818530in}{4.726869in}}%
\pgfpathlineto{\pgfqpoint{9.822772in}{4.723988in}}%
\pgfpathlineto{\pgfqpoint{9.827014in}{4.738126in}}%
\pgfpathlineto{\pgfqpoint{9.835498in}{4.681453in}}%
\pgfpathlineto{\pgfqpoint{9.839740in}{4.683092in}}%
\pgfpathlineto{\pgfqpoint{9.843982in}{4.713838in}}%
\pgfpathlineto{\pgfqpoint{9.848224in}{4.702782in}}%
\pgfpathlineto{\pgfqpoint{9.852467in}{4.711074in}}%
\pgfpathlineto{\pgfqpoint{9.856709in}{4.745674in}}%
\pgfpathlineto{\pgfqpoint{9.865193in}{4.719711in}}%
\pgfpathlineto{\pgfqpoint{9.869435in}{4.739158in}}%
\pgfpathlineto{\pgfqpoint{9.873677in}{4.724018in}}%
\pgfpathlineto{\pgfqpoint{9.877919in}{4.762660in}}%
\pgfpathlineto{\pgfqpoint{9.882161in}{4.745674in}}%
\pgfpathlineto{\pgfqpoint{9.886403in}{4.762660in}}%
\pgfpathlineto{\pgfqpoint{9.890646in}{4.721087in}}%
\pgfpathlineto{\pgfqpoint{9.894888in}{4.732231in}}%
\pgfpathlineto{\pgfqpoint{9.899130in}{4.706558in}}%
\pgfpathlineto{\pgfqpoint{9.903372in}{4.753549in}}%
\pgfpathlineto{\pgfqpoint{9.911856in}{4.691330in}}%
\pgfpathlineto{\pgfqpoint{9.916098in}{4.724050in}}%
\pgfpathlineto{\pgfqpoint{9.920340in}{4.730885in}}%
\pgfpathlineto{\pgfqpoint{9.924582in}{4.712958in}}%
\pgfpathlineto{\pgfqpoint{9.928824in}{4.791600in}}%
\pgfpathlineto{\pgfqpoint{9.933067in}{4.784134in}}%
\pgfpathlineto{\pgfqpoint{9.937309in}{4.784134in}}%
\pgfpathlineto{\pgfqpoint{9.941551in}{4.780570in}}%
\pgfpathlineto{\pgfqpoint{9.945793in}{4.779362in}}%
\pgfpathlineto{\pgfqpoint{9.950035in}{4.743870in}}%
\pgfpathlineto{\pgfqpoint{9.954277in}{4.797799in}}%
\pgfpathlineto{\pgfqpoint{9.958519in}{4.786833in}}%
\pgfpathlineto{\pgfqpoint{9.962761in}{4.760924in}}%
\pgfpathlineto{\pgfqpoint{9.967003in}{4.752264in}}%
\pgfpathlineto{\pgfqpoint{9.971246in}{4.770831in}}%
\pgfpathlineto{\pgfqpoint{9.975488in}{4.817861in}}%
\pgfpathlineto{\pgfqpoint{9.979730in}{4.756088in}}%
\pgfpathlineto{\pgfqpoint{9.983972in}{4.785785in}}%
\pgfpathlineto{\pgfqpoint{9.988214in}{4.827082in}}%
\pgfpathlineto{\pgfqpoint{9.992456in}{4.770831in}}%
\pgfpathlineto{\pgfqpoint{9.996698in}{4.820913in}}%
\pgfpathlineto{\pgfqpoint{10.000940in}{4.820973in}}%
\pgfpathlineto{\pgfqpoint{10.005182in}{4.802318in}}%
\pgfpathlineto{\pgfqpoint{10.009424in}{4.804713in}}%
\pgfpathlineto{\pgfqpoint{10.013667in}{4.797799in}}%
\pgfpathlineto{\pgfqpoint{10.017909in}{4.804051in}}%
\pgfpathlineto{\pgfqpoint{10.026393in}{4.853064in}}%
\pgfpathlineto{\pgfqpoint{10.034877in}{4.841398in}}%
\pgfpathlineto{\pgfqpoint{10.039119in}{4.797332in}}%
\pgfpathlineto{\pgfqpoint{10.043361in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{10.047603in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{10.051846in}{4.799463in}}%
\pgfpathlineto{\pgfqpoint{10.056088in}{4.775472in}}%
\pgfpathlineto{\pgfqpoint{10.060330in}{4.842586in}}%
\pgfpathlineto{\pgfqpoint{10.064572in}{4.817861in}}%
\pgfpathlineto{\pgfqpoint{10.068814in}{4.817921in}}%
\pgfpathlineto{\pgfqpoint{10.073056in}{4.795069in}}%
\pgfpathlineto{\pgfqpoint{10.077298in}{4.838565in}}%
\pgfpathlineto{\pgfqpoint{10.081540in}{4.822077in}}%
\pgfpathlineto{\pgfqpoint{10.085782in}{4.830324in}}%
\pgfpathlineto{\pgfqpoint{10.090024in}{4.818897in}}%
\pgfpathlineto{\pgfqpoint{10.094267in}{4.843002in}}%
\pgfpathlineto{\pgfqpoint{10.098509in}{4.805862in}}%
\pgfpathlineto{\pgfqpoint{10.102751in}{4.814853in}}%
\pgfpathlineto{\pgfqpoint{10.106993in}{4.779362in}}%
\pgfpathlineto{\pgfqpoint{10.115477in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{10.119719in}{4.748091in}}%
\pgfpathlineto{\pgfqpoint{10.123961in}{4.785455in}}%
\pgfpathlineto{\pgfqpoint{10.132446in}{4.752893in}}%
\pgfpathlineto{\pgfqpoint{10.136688in}{4.758822in}}%
\pgfpathlineto{\pgfqpoint{10.140930in}{4.788041in}}%
\pgfpathlineto{\pgfqpoint{10.145172in}{4.763520in}}%
\pgfpathlineto{\pgfqpoint{10.149414in}{4.762660in}}%
\pgfpathlineto{\pgfqpoint{10.153656in}{4.796205in}}%
\pgfpathlineto{\pgfqpoint{10.157898in}{4.803553in}}%
\pgfpathlineto{\pgfqpoint{10.162140in}{4.791030in}}%
\pgfpathlineto{\pgfqpoint{10.166382in}{4.807755in}}%
\pgfpathlineto{\pgfqpoint{10.170624in}{4.835198in}}%
\pgfpathlineto{\pgfqpoint{10.174867in}{4.799463in}}%
\pgfpathlineto{\pgfqpoint{10.179109in}{4.825080in}}%
\pgfpathlineto{\pgfqpoint{10.183351in}{4.806286in}}%
\pgfpathlineto{\pgfqpoint{10.187593in}{4.833831in}}%
\pgfpathlineto{\pgfqpoint{10.191835in}{4.816721in}}%
\pgfpathlineto{\pgfqpoint{10.196077in}{4.811708in}}%
\pgfpathlineto{\pgfqpoint{10.200319in}{4.800625in}}%
\pgfpathlineto{\pgfqpoint{10.204561in}{4.823140in}}%
\pgfpathlineto{\pgfqpoint{10.208803in}{4.772263in}}%
\pgfpathlineto{\pgfqpoint{10.213046in}{4.843720in}}%
\pgfpathlineto{\pgfqpoint{10.217288in}{4.827082in}}%
\pgfpathlineto{\pgfqpoint{10.221530in}{4.828316in}}%
\pgfpathlineto{\pgfqpoint{10.225772in}{4.801203in}}%
\pgfpathlineto{\pgfqpoint{10.230014in}{4.834240in}}%
\pgfpathlineto{\pgfqpoint{10.234256in}{4.826472in}}%
\pgfpathlineto{\pgfqpoint{10.238498in}{4.806286in}}%
\pgfpathlineto{\pgfqpoint{10.242740in}{4.815635in}}%
\pgfpathlineto{\pgfqpoint{10.246982in}{4.808130in}}%
\pgfpathlineto{\pgfqpoint{10.255467in}{4.837704in}}%
\pgfpathlineto{\pgfqpoint{10.259709in}{4.826085in}}%
\pgfpathlineto{\pgfqpoint{10.263951in}{4.849423in}}%
\pgfpathlineto{\pgfqpoint{10.268193in}{4.840461in}}%
\pgfpathlineto{\pgfqpoint{10.272435in}{4.847650in}}%
\pgfpathlineto{\pgfqpoint{10.276677in}{4.800078in}}%
\pgfpathlineto{\pgfqpoint{10.280919in}{4.822013in}}%
\pgfpathlineto{\pgfqpoint{10.285161in}{4.827082in}}%
\pgfpathlineto{\pgfqpoint{10.289403in}{4.800625in}}%
\pgfpathlineto{\pgfqpoint{10.293646in}{4.815635in}}%
\pgfpathlineto{\pgfqpoint{10.302130in}{4.826272in}}%
\pgfpathlineto{\pgfqpoint{10.306372in}{4.785785in}}%
\pgfpathlineto{\pgfqpoint{10.310614in}{4.802318in}}%
\pgfpathlineto{\pgfqpoint{10.314856in}{4.788041in}}%
\pgfpathlineto{\pgfqpoint{10.319098in}{4.759333in}}%
\pgfpathlineto{\pgfqpoint{10.323340in}{4.765356in}}%
\pgfpathlineto{\pgfqpoint{10.327582in}{4.780635in}}%
\pgfpathlineto{\pgfqpoint{10.331824in}{4.804520in}}%
\pgfpathlineto{\pgfqpoint{10.336067in}{4.801203in}}%
\pgfpathlineto{\pgfqpoint{10.344551in}{4.771890in}}%
\pgfpathlineto{\pgfqpoint{10.348793in}{4.815763in}}%
\pgfpathlineto{\pgfqpoint{10.353035in}{4.820973in}}%
\pgfpathlineto{\pgfqpoint{10.357277in}{4.818897in}}%
\pgfpathlineto{\pgfqpoint{10.361519in}{4.804051in}}%
\pgfpathlineto{\pgfqpoint{10.365761in}{4.804520in}}%
\pgfpathlineto{\pgfqpoint{10.370003in}{4.797799in}}%
\pgfpathlineto{\pgfqpoint{10.374246in}{4.806686in}}%
\pgfpathlineto{\pgfqpoint{10.378488in}{4.784134in}}%
\pgfpathlineto{\pgfqpoint{10.382730in}{4.825405in}}%
\pgfpathlineto{\pgfqpoint{10.386972in}{4.832298in}}%
\pgfpathlineto{\pgfqpoint{10.391214in}{4.810359in}}%
\pgfpathlineto{\pgfqpoint{10.395456in}{4.808483in}}%
\pgfpathlineto{\pgfqpoint{10.399698in}{4.803424in}}%
\pgfpathlineto{\pgfqpoint{10.403940in}{4.818832in}}%
\pgfpathlineto{\pgfqpoint{10.408182in}{4.820973in}}%
\pgfpathlineto{\pgfqpoint{10.412424in}{4.832677in}}%
\pgfpathlineto{\pgfqpoint{10.416667in}{4.814701in}}%
\pgfpathlineto{\pgfqpoint{10.420909in}{4.829615in}}%
\pgfpathlineto{\pgfqpoint{10.425151in}{4.832677in}}%
\pgfpathlineto{\pgfqpoint{10.429393in}{4.802318in}}%
\pgfpathlineto{\pgfqpoint{10.433635in}{4.838565in}}%
\pgfpathlineto{\pgfqpoint{10.437877in}{4.847555in}}%
\pgfpathlineto{\pgfqpoint{10.442119in}{4.846609in}}%
\pgfpathlineto{\pgfqpoint{10.446361in}{4.784257in}}%
\pgfpathlineto{\pgfqpoint{10.450603in}{4.841398in}}%
\pgfpathlineto{\pgfqpoint{10.454846in}{4.819924in}}%
\pgfpathlineto{\pgfqpoint{10.459088in}{4.774291in}}%
\pgfpathlineto{\pgfqpoint{10.463330in}{4.845814in}}%
\pgfpathlineto{\pgfqpoint{10.467572in}{4.819924in}}%
\pgfpathlineto{\pgfqpoint{10.471814in}{4.824931in}}%
\pgfpathlineto{\pgfqpoint{10.476056in}{4.855714in}}%
\pgfpathlineto{\pgfqpoint{10.480298in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{10.484540in}{4.824193in}}%
\pgfpathlineto{\pgfqpoint{10.488782in}{4.862026in}}%
\pgfpathlineto{\pgfqpoint{10.493024in}{4.844885in}}%
\pgfpathlineto{\pgfqpoint{10.497267in}{4.859145in}}%
\pgfpathlineto{\pgfqpoint{10.501509in}{4.818897in}}%
\pgfpathlineto{\pgfqpoint{10.505751in}{4.795069in}}%
\pgfpathlineto{\pgfqpoint{10.509993in}{4.843002in}}%
\pgfpathlineto{\pgfqpoint{10.514235in}{4.810910in}}%
\pgfpathlineto{\pgfqpoint{10.518477in}{4.813434in}}%
\pgfpathlineto{\pgfqpoint{10.522719in}{4.810359in}}%
\pgfpathlineto{\pgfqpoint{10.526961in}{4.779362in}}%
\pgfpathlineto{\pgfqpoint{10.531203in}{4.760924in}}%
\pgfpathlineto{\pgfqpoint{10.535446in}{4.828316in}}%
\pgfpathlineto{\pgfqpoint{10.539688in}{4.816721in}}%
\pgfpathlineto{\pgfqpoint{10.543930in}{4.816817in}}%
\pgfpathlineto{\pgfqpoint{10.548172in}{4.819924in}}%
\pgfpathlineto{\pgfqpoint{10.556656in}{4.790424in}}%
\pgfpathlineto{\pgfqpoint{10.560898in}{4.827838in}}%
\pgfpathlineto{\pgfqpoint{10.565140in}{4.810359in}}%
\pgfpathlineto{\pgfqpoint{10.569382in}{4.844692in}}%
\pgfpathlineto{\pgfqpoint{10.573624in}{4.851259in}}%
\pgfpathlineto{\pgfqpoint{10.577867in}{4.814701in}}%
\pgfpathlineto{\pgfqpoint{10.582109in}{4.816817in}}%
\pgfpathlineto{\pgfqpoint{10.586351in}{4.826272in}}%
\pgfpathlineto{\pgfqpoint{10.590593in}{4.847555in}}%
\pgfpathlineto{\pgfqpoint{10.594835in}{4.805608in}}%
\pgfpathlineto{\pgfqpoint{10.599077in}{4.854081in}}%
\pgfpathlineto{\pgfqpoint{10.607561in}{4.809867in}}%
\pgfpathlineto{\pgfqpoint{10.611803in}{4.862434in}}%
\pgfpathlineto{\pgfqpoint{10.616046in}{4.843002in}}%
\pgfpathlineto{\pgfqpoint{10.620288in}{4.872374in}}%
\pgfpathlineto{\pgfqpoint{10.624530in}{4.814701in}}%
\pgfpathlineto{\pgfqpoint{10.628772in}{4.840461in}}%
\pgfpathlineto{\pgfqpoint{10.633014in}{4.817861in}}%
\pgfpathlineto{\pgfqpoint{10.637256in}{4.841398in}}%
\pgfpathlineto{\pgfqpoint{10.641498in}{4.831315in}}%
\pgfpathlineto{\pgfqpoint{10.645740in}{4.834240in}}%
\pgfpathlineto{\pgfqpoint{10.649982in}{4.851259in}}%
\pgfpathlineto{\pgfqpoint{10.654224in}{4.847555in}}%
\pgfpathlineto{\pgfqpoint{10.658467in}{4.809249in}}%
\pgfpathlineto{\pgfqpoint{10.662709in}{4.859446in}}%
\pgfpathlineto{\pgfqpoint{10.666951in}{4.852049in}}%
\pgfpathlineto{\pgfqpoint{10.675435in}{4.870714in}}%
\pgfpathlineto{\pgfqpoint{10.679677in}{4.843002in}}%
\pgfpathlineto{\pgfqpoint{10.692403in}{4.889458in}}%
\pgfpathlineto{\pgfqpoint{10.696646in}{4.840116in}}%
\pgfpathlineto{\pgfqpoint{10.700888in}{4.856798in}}%
\pgfpathlineto{\pgfqpoint{10.705130in}{4.851259in}}%
\pgfpathlineto{\pgfqpoint{10.709372in}{4.862434in}}%
\pgfpathlineto{\pgfqpoint{10.713614in}{4.883969in}}%
\pgfpathlineto{\pgfqpoint{10.717856in}{4.881017in}}%
\pgfpathlineto{\pgfqpoint{10.722098in}{4.864084in}}%
\pgfpathlineto{\pgfqpoint{10.726340in}{4.885094in}}%
\pgfpathlineto{\pgfqpoint{10.730582in}{4.863307in}}%
\pgfpathlineto{\pgfqpoint{10.734824in}{4.853954in}}%
\pgfpathlineto{\pgfqpoint{10.739067in}{4.861173in}}%
\pgfpathlineto{\pgfqpoint{10.743309in}{4.902440in}}%
\pgfpathlineto{\pgfqpoint{10.747551in}{4.920072in}}%
\pgfpathlineto{\pgfqpoint{10.751793in}{4.907070in}}%
\pgfpathlineto{\pgfqpoint{10.756035in}{4.870838in}}%
\pgfpathlineto{\pgfqpoint{10.760277in}{4.871548in}}%
\pgfpathlineto{\pgfqpoint{10.764519in}{4.889920in}}%
\pgfpathlineto{\pgfqpoint{10.768761in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{10.773003in}{4.895227in}}%
\pgfpathlineto{\pgfqpoint{10.777246in}{4.860664in}}%
\pgfpathlineto{\pgfqpoint{10.781488in}{4.877072in}}%
\pgfpathlineto{\pgfqpoint{10.785730in}{4.884752in}}%
\pgfpathlineto{\pgfqpoint{10.789972in}{4.888746in}}%
\pgfpathlineto{\pgfqpoint{10.794214in}{4.837091in}}%
\pgfpathlineto{\pgfqpoint{10.798456in}{4.848556in}}%
\pgfpathlineto{\pgfqpoint{10.802698in}{4.871548in}}%
\pgfpathlineto{\pgfqpoint{10.806940in}{4.862872in}}%
\pgfpathlineto{\pgfqpoint{10.811182in}{4.913857in}}%
\pgfpathlineto{\pgfqpoint{10.815424in}{4.903583in}}%
\pgfpathlineto{\pgfqpoint{10.819667in}{4.888567in}}%
\pgfpathlineto{\pgfqpoint{10.823909in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{10.828151in}{4.879504in}}%
\pgfpathlineto{\pgfqpoint{10.832393in}{4.879504in}}%
\pgfpathlineto{\pgfqpoint{10.836635in}{4.849454in}}%
\pgfpathlineto{\pgfqpoint{10.840877in}{4.855900in}}%
\pgfpathlineto{\pgfqpoint{10.845119in}{4.882829in}}%
\pgfpathlineto{\pgfqpoint{10.849361in}{4.855714in}}%
\pgfpathlineto{\pgfqpoint{10.857846in}{4.902440in}}%
\pgfpathlineto{\pgfqpoint{10.862088in}{4.892191in}}%
\pgfpathlineto{\pgfqpoint{10.866330in}{4.862026in}}%
\pgfpathlineto{\pgfqpoint{10.870572in}{4.865882in}}%
\pgfpathlineto{\pgfqpoint{10.874814in}{4.891441in}}%
\pgfpathlineto{\pgfqpoint{10.879056in}{4.861173in}}%
\pgfpathlineto{\pgfqpoint{10.883298in}{4.910408in}}%
\pgfpathlineto{\pgfqpoint{10.887540in}{4.911188in}}%
\pgfpathlineto{\pgfqpoint{10.891782in}{4.877188in}}%
\pgfpathlineto{\pgfqpoint{10.896024in}{4.895038in}}%
\pgfpathlineto{\pgfqpoint{10.900267in}{4.864173in}}%
\pgfpathlineto{\pgfqpoint{10.908751in}{4.904996in}}%
\pgfpathlineto{\pgfqpoint{10.912993in}{4.899350in}}%
\pgfpathlineto{\pgfqpoint{10.917235in}{4.910408in}}%
\pgfpathlineto{\pgfqpoint{10.925719in}{4.919532in}}%
\pgfpathlineto{\pgfqpoint{10.929961in}{4.930638in}}%
\pgfpathlineto{\pgfqpoint{10.934203in}{4.895129in}}%
\pgfpathlineto{\pgfqpoint{10.938446in}{4.909123in}}%
\pgfpathlineto{\pgfqpoint{10.942688in}{4.915797in}}%
\pgfpathlineto{\pgfqpoint{10.946930in}{4.907132in}}%
\pgfpathlineto{\pgfqpoint{10.951172in}{4.882829in}}%
\pgfpathlineto{\pgfqpoint{10.955414in}{4.889920in}}%
\pgfpathlineto{\pgfqpoint{10.959656in}{4.876402in}}%
\pgfpathlineto{\pgfqpoint{10.963898in}{4.849423in}}%
\pgfpathlineto{\pgfqpoint{10.968140in}{4.855539in}}%
\pgfpathlineto{\pgfqpoint{10.976624in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{10.980867in}{4.879718in}}%
\pgfpathlineto{\pgfqpoint{10.985109in}{4.879718in}}%
\pgfpathlineto{\pgfqpoint{10.989351in}{4.877313in}}%
\pgfpathlineto{\pgfqpoint{10.993593in}{4.865031in}}%
\pgfpathlineto{\pgfqpoint{10.997835in}{4.890048in}}%
\pgfpathlineto{\pgfqpoint{11.002077in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{11.006319in}{4.896560in}}%
\pgfpathlineto{\pgfqpoint{11.010561in}{4.885837in}}%
\pgfpathlineto{\pgfqpoint{11.014803in}{4.887817in}}%
\pgfpathlineto{\pgfqpoint{11.019046in}{4.885997in}}%
\pgfpathlineto{\pgfqpoint{11.023288in}{4.866435in}}%
\pgfpathlineto{\pgfqpoint{11.027530in}{4.895129in}}%
\pgfpathlineto{\pgfqpoint{11.031772in}{4.897458in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{4.886587in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{4.886587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.902447in}{3.623749in}}%
\pgfpathlineto{\pgfqpoint{8.910931in}{3.836700in}}%
\pgfpathlineto{\pgfqpoint{8.915173in}{3.777074in}}%
\pgfpathlineto{\pgfqpoint{8.919416in}{3.887808in}}%
\pgfpathlineto{\pgfqpoint{8.923658in}{3.955952in}}%
\pgfpathlineto{\pgfqpoint{8.927900in}{3.870772in}}%
\pgfpathlineto{\pgfqpoint{8.932142in}{3.904844in}}%
\pgfpathlineto{\pgfqpoint{8.936384in}{3.887808in}}%
\pgfpathlineto{\pgfqpoint{8.944868in}{4.083723in}}%
\pgfpathlineto{\pgfqpoint{8.949110in}{4.058169in}}%
\pgfpathlineto{\pgfqpoint{8.953352in}{4.083723in}}%
\pgfpathlineto{\pgfqpoint{8.957594in}{4.041133in}}%
\pgfpathlineto{\pgfqpoint{8.961837in}{4.109277in}}%
\pgfpathlineto{\pgfqpoint{8.966079in}{4.092241in}}%
\pgfpathlineto{\pgfqpoint{8.970321in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{8.974563in}{4.168903in}}%
\pgfpathlineto{\pgfqpoint{8.983047in}{4.288155in}}%
\pgfpathlineto{\pgfqpoint{8.987289in}{4.296673in}}%
\pgfpathlineto{\pgfqpoint{8.991531in}{4.279637in}}%
\pgfpathlineto{\pgfqpoint{8.995773in}{4.254083in}}%
\pgfpathlineto{\pgfqpoint{9.004258in}{4.271119in}}%
\pgfpathlineto{\pgfqpoint{9.008500in}{4.245565in}}%
\pgfpathlineto{\pgfqpoint{9.012742in}{4.288155in}}%
\pgfpathlineto{\pgfqpoint{9.016984in}{4.279637in}}%
\pgfpathlineto{\pgfqpoint{9.021226in}{4.211493in}}%
\pgfpathlineto{\pgfqpoint{9.033952in}{4.262601in}}%
\pgfpathlineto{\pgfqpoint{9.038194in}{4.322227in}}%
\pgfpathlineto{\pgfqpoint{9.042437in}{4.330745in}}%
\pgfpathlineto{\pgfqpoint{9.046679in}{4.322227in}}%
\pgfpathlineto{\pgfqpoint{9.050921in}{4.296673in}}%
\pgfpathlineto{\pgfqpoint{9.055163in}{4.254083in}}%
\pgfpathlineto{\pgfqpoint{9.059405in}{4.313709in}}%
\pgfpathlineto{\pgfqpoint{9.063647in}{4.296673in}}%
\pgfpathlineto{\pgfqpoint{9.067889in}{4.356300in}}%
\pgfpathlineto{\pgfqpoint{9.072131in}{4.364818in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.347782in}}%
\pgfpathlineto{\pgfqpoint{9.080616in}{4.347782in}}%
\pgfpathlineto{\pgfqpoint{9.084858in}{4.305191in}}%
\pgfpathlineto{\pgfqpoint{9.089100in}{4.347782in}}%
\pgfpathlineto{\pgfqpoint{9.093342in}{4.364818in}}%
\pgfpathlineto{\pgfqpoint{9.097584in}{4.390372in}}%
\pgfpathlineto{\pgfqpoint{9.101826in}{4.398890in}}%
\pgfpathlineto{\pgfqpoint{9.106068in}{4.441480in}}%
\pgfpathlineto{\pgfqpoint{9.110310in}{4.398890in}}%
\pgfpathlineto{\pgfqpoint{9.114552in}{4.415926in}}%
\pgfpathlineto{\pgfqpoint{9.118794in}{4.407408in}}%
\pgfpathlineto{\pgfqpoint{9.123037in}{4.407408in}}%
\pgfpathlineto{\pgfqpoint{9.127279in}{4.415926in}}%
\pgfpathlineto{\pgfqpoint{9.131521in}{4.449998in}}%
\pgfpathlineto{\pgfqpoint{9.135763in}{4.415926in}}%
\pgfpathlineto{\pgfqpoint{9.140005in}{4.424444in}}%
\pgfpathlineto{\pgfqpoint{9.144247in}{4.449998in}}%
\pgfpathlineto{\pgfqpoint{9.148489in}{4.492588in}}%
\pgfpathlineto{\pgfqpoint{9.152731in}{4.432962in}}%
\pgfpathlineto{\pgfqpoint{9.156973in}{4.432962in}}%
\pgfpathlineto{\pgfqpoint{9.161216in}{4.424444in}}%
\pgfpathlineto{\pgfqpoint{9.169700in}{4.424444in}}%
\pgfpathlineto{\pgfqpoint{9.173942in}{4.449998in}}%
\pgfpathlineto{\pgfqpoint{9.178184in}{4.449998in}}%
\pgfpathlineto{\pgfqpoint{9.182426in}{4.458516in}}%
\pgfpathlineto{\pgfqpoint{9.190910in}{4.526660in}}%
\pgfpathlineto{\pgfqpoint{9.195152in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{9.199394in}{4.475552in}}%
\pgfpathlineto{\pgfqpoint{9.203637in}{4.518142in}}%
\pgfpathlineto{\pgfqpoint{9.207879in}{4.509624in}}%
\pgfpathlineto{\pgfqpoint{9.212121in}{4.518142in}}%
\pgfpathlineto{\pgfqpoint{9.216363in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.224847in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.229089in}{4.552214in}}%
\pgfpathlineto{\pgfqpoint{9.233331in}{4.526660in}}%
\pgfpathlineto{\pgfqpoint{9.237573in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.241816in}{4.569250in}}%
\pgfpathlineto{\pgfqpoint{9.246058in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{9.250300in}{4.560732in}}%
\pgfpathlineto{\pgfqpoint{9.254542in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{9.258784in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.263026in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.267268in}{4.569250in}}%
\pgfpathlineto{\pgfqpoint{9.271510in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.275752in}{4.535178in}}%
\pgfpathlineto{\pgfqpoint{9.279994in}{4.569250in}}%
\pgfpathlineto{\pgfqpoint{9.284237in}{4.586286in}}%
\pgfpathlineto{\pgfqpoint{9.288479in}{4.620358in}}%
\pgfpathlineto{\pgfqpoint{9.292721in}{4.620358in}}%
\pgfpathlineto{\pgfqpoint{9.296963in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.301205in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.305447in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.309689in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{9.313931in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.322416in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.326658in}{4.654430in}}%
\pgfpathlineto{\pgfqpoint{9.330900in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{9.335142in}{4.671467in}}%
\pgfpathlineto{\pgfqpoint{9.339384in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.343626in}{4.654430in}}%
\pgfpathlineto{\pgfqpoint{9.347868in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{9.352110in}{4.662949in}}%
\pgfpathlineto{\pgfqpoint{9.360594in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.364837in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.369079in}{4.688503in}}%
\pgfpathlineto{\pgfqpoint{9.373321in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.377563in}{4.714057in}}%
\pgfpathlineto{\pgfqpoint{9.381805in}{4.705539in}}%
\pgfpathlineto{\pgfqpoint{9.386047in}{4.714057in}}%
\pgfpathlineto{\pgfqpoint{9.390289in}{4.688503in}}%
\pgfpathlineto{\pgfqpoint{9.394531in}{4.697021in}}%
\pgfpathlineto{\pgfqpoint{9.398773in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.403016in}{4.714057in}}%
\pgfpathlineto{\pgfqpoint{9.411500in}{4.697021in}}%
\pgfpathlineto{\pgfqpoint{9.415742in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.419984in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.424226in}{4.722575in}}%
\pgfpathlineto{\pgfqpoint{9.428468in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.432710in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.436952in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.445437in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.449679in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.453921in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.458163in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.462405in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.466647in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.470889in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.475131in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.479373in}{4.773683in}}%
\pgfpathlineto{\pgfqpoint{9.483616in}{4.773683in}}%
\pgfpathlineto{\pgfqpoint{9.487858in}{4.782201in}}%
\pgfpathlineto{\pgfqpoint{9.492100in}{4.799237in}}%
\pgfpathlineto{\pgfqpoint{9.496342in}{4.782201in}}%
\pgfpathlineto{\pgfqpoint{9.500584in}{4.790719in}}%
\pgfpathlineto{\pgfqpoint{9.509068in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.513310in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.517552in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.521794in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.526037in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.530279in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.534521in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.538763in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.543005in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.547247in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.551489in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.555731in}{4.807755in}}%
\pgfpathlineto{\pgfqpoint{9.559973in}{4.807755in}}%
\pgfpathlineto{\pgfqpoint{9.564216in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.568458in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.572700in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.576942in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.581184in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.585426in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.589668in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.593910in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.598152in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.602394in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.606637in}{4.867381in}}%
\pgfpathlineto{\pgfqpoint{9.610879in}{4.867381in}}%
\pgfpathlineto{\pgfqpoint{9.615121in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.619363in}{4.884417in}}%
\pgfpathlineto{\pgfqpoint{9.627847in}{4.884417in}}%
\pgfpathlineto{\pgfqpoint{9.632089in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.636331in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.644816in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.653300in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.657542in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.661784in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.666026in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.670268in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.674510in}{4.807755in}}%
\pgfpathlineto{\pgfqpoint{9.678752in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.682994in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.687237in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.691479in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.695721in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.699963in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.704205in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.712689in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.716931in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.721173in}{4.867381in}}%
\pgfpathlineto{\pgfqpoint{9.725416in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.729658in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.733900in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.742384in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.750868in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.755110in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.759352in}{4.884417in}}%
\pgfpathlineto{\pgfqpoint{9.763594in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.772079in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.776321in}{4.884417in}}%
\pgfpathlineto{\pgfqpoint{9.780563in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.784805in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.789047in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.793289in}{4.867381in}}%
\pgfpathlineto{\pgfqpoint{9.801773in}{4.884417in}}%
\pgfpathlineto{\pgfqpoint{9.806016in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.810258in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.814500in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.822984in}{4.867381in}}%
\pgfpathlineto{\pgfqpoint{9.827226in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.831468in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.839952in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.844194in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.848437in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.852679in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.861163in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.865405in}{4.918489in}}%
\pgfpathlineto{\pgfqpoint{9.869647in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.873889in}{4.918489in}}%
\pgfpathlineto{\pgfqpoint{9.878131in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.882373in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.886616in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.899342in}{4.901453in}}%
\pgfpathlineto{\pgfqpoint{9.912068in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.916310in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.924794in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.929037in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{9.954489in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{9.962973in}{4.952561in}}%
\pgfpathlineto{\pgfqpoint{9.967216in}{4.952561in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.975700in}{4.952561in}}%
\pgfpathlineto{\pgfqpoint{9.979942in}{4.952561in}}%
\pgfpathlineto{\pgfqpoint{9.984184in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.992668in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.996910in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{10.001152in}{4.952561in}}%
\pgfpathlineto{\pgfqpoint{10.005394in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.013879in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.018121in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{10.022363in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{10.026605in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{10.030847in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.035089in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{10.039331in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.043573in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.047816in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.052058in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.056300in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.060542in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.064784in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.069026in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{10.073268in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.085994in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{10.094479in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{10.098721in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{10.102963in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.107205in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{10.111447in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.115689in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.119931in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.124173in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.128416in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.132658in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{10.136900in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.153868in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.158110in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.170837in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.175079in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.183563in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.187805in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.192047in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.196289in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.204773in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.209016in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.242952in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.247194in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.251437in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.259921in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.272647in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.276889in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.281131in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.285373in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.289616in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.306584in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.310826in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.315068in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.319310in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.323552in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.327794in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.332037in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.336279in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.344763in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.353247in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.365973in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.370216in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{10.374458in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.378700in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.382942in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.387184in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.395668in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.399910in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.404152in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.408394in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{10.412637in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.416879in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.421121in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.425363in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.429605in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.438089in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.442331in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.459300in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.463542in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.467784in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.476268in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.484752in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.488994in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.493237in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.497479in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.505963in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.514447in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.518689in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.522931in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.527173in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.531416in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.561110in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.565352in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.654437in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.658679in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.667163in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.671405in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.688373in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.692616in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.713826in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.718068in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.722310in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.726552in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.735037in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.739279in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.743521in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.747763in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.828363in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.832605in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.964110in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.968352in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.972594in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.054778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.902447in}{3.393763in}}%
\pgfpathlineto{\pgfqpoint{8.906689in}{3.444871in}}%
\pgfpathlineto{\pgfqpoint{8.910931in}{3.461907in}}%
\pgfpathlineto{\pgfqpoint{8.919416in}{3.555605in}}%
\pgfpathlineto{\pgfqpoint{8.927900in}{3.760038in}}%
\pgfpathlineto{\pgfqpoint{8.932142in}{3.743002in}}%
\pgfpathlineto{\pgfqpoint{8.940626in}{3.904844in}}%
\pgfpathlineto{\pgfqpoint{8.944868in}{3.879290in}}%
\pgfpathlineto{\pgfqpoint{8.949110in}{3.913362in}}%
\pgfpathlineto{\pgfqpoint{8.953352in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{8.957594in}{3.972988in}}%
\pgfpathlineto{\pgfqpoint{8.961837in}{4.032615in}}%
\pgfpathlineto{\pgfqpoint{8.966079in}{4.015579in}}%
\pgfpathlineto{\pgfqpoint{8.970321in}{4.007060in}}%
\pgfpathlineto{\pgfqpoint{8.974563in}{3.947434in}}%
\pgfpathlineto{\pgfqpoint{8.978805in}{3.990024in}}%
\pgfpathlineto{\pgfqpoint{8.983047in}{4.049651in}}%
\pgfpathlineto{\pgfqpoint{8.987289in}{4.066687in}}%
\pgfpathlineto{\pgfqpoint{8.991531in}{4.058169in}}%
\pgfpathlineto{\pgfqpoint{8.995773in}{4.041133in}}%
\pgfpathlineto{\pgfqpoint{9.000016in}{4.100759in}}%
\pgfpathlineto{\pgfqpoint{9.004258in}{4.083723in}}%
\pgfpathlineto{\pgfqpoint{9.008500in}{4.083723in}}%
\pgfpathlineto{\pgfqpoint{9.012742in}{4.143349in}}%
\pgfpathlineto{\pgfqpoint{9.016984in}{4.083723in}}%
\pgfpathlineto{\pgfqpoint{9.021226in}{4.185939in}}%
\pgfpathlineto{\pgfqpoint{9.025468in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{9.029710in}{4.177421in}}%
\pgfpathlineto{\pgfqpoint{9.033952in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{9.038194in}{4.211493in}}%
\pgfpathlineto{\pgfqpoint{9.042437in}{4.194457in}}%
\pgfpathlineto{\pgfqpoint{9.046679in}{4.211493in}}%
\pgfpathlineto{\pgfqpoint{9.050921in}{4.185939in}}%
\pgfpathlineto{\pgfqpoint{9.055163in}{4.202975in}}%
\pgfpathlineto{\pgfqpoint{9.059405in}{4.237047in}}%
\pgfpathlineto{\pgfqpoint{9.063647in}{4.220011in}}%
\pgfpathlineto{\pgfqpoint{9.067889in}{4.254083in}}%
\pgfpathlineto{\pgfqpoint{9.072131in}{4.271119in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.330745in}}%
\pgfpathlineto{\pgfqpoint{9.080616in}{4.356300in}}%
\pgfpathlineto{\pgfqpoint{9.084858in}{4.313709in}}%
\pgfpathlineto{\pgfqpoint{9.089100in}{4.339264in}}%
\pgfpathlineto{\pgfqpoint{9.093342in}{4.398890in}}%
\pgfpathlineto{\pgfqpoint{9.097584in}{4.381854in}}%
\pgfpathlineto{\pgfqpoint{9.101826in}{4.398890in}}%
\pgfpathlineto{\pgfqpoint{9.106068in}{4.475552in}}%
\pgfpathlineto{\pgfqpoint{9.110310in}{4.432962in}}%
\pgfpathlineto{\pgfqpoint{9.118794in}{4.492588in}}%
\pgfpathlineto{\pgfqpoint{9.123037in}{4.501106in}}%
\pgfpathlineto{\pgfqpoint{9.127279in}{4.501106in}}%
\pgfpathlineto{\pgfqpoint{9.131521in}{4.484070in}}%
\pgfpathlineto{\pgfqpoint{9.135763in}{4.484070in}}%
\pgfpathlineto{\pgfqpoint{9.140005in}{4.518142in}}%
\pgfpathlineto{\pgfqpoint{9.144247in}{4.518142in}}%
\pgfpathlineto{\pgfqpoint{9.148489in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.152731in}{4.543696in}}%
\pgfpathlineto{\pgfqpoint{9.156973in}{4.552214in}}%
\pgfpathlineto{\pgfqpoint{9.161216in}{4.569250in}}%
\pgfpathlineto{\pgfqpoint{9.165458in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.169700in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.173942in}{4.586286in}}%
\pgfpathlineto{\pgfqpoint{9.178184in}{4.577768in}}%
\pgfpathlineto{\pgfqpoint{9.182426in}{4.645912in}}%
\pgfpathlineto{\pgfqpoint{9.186668in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.190910in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.195152in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.199394in}{4.594804in}}%
\pgfpathlineto{\pgfqpoint{9.203637in}{4.620358in}}%
\pgfpathlineto{\pgfqpoint{9.207879in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.216363in}{4.628876in}}%
\pgfpathlineto{\pgfqpoint{9.220605in}{4.654430in}}%
\pgfpathlineto{\pgfqpoint{9.224847in}{4.611840in}}%
\pgfpathlineto{\pgfqpoint{9.233331in}{4.671467in}}%
\pgfpathlineto{\pgfqpoint{9.237573in}{4.654430in}}%
\pgfpathlineto{\pgfqpoint{9.241816in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.246058in}{4.662949in}}%
\pgfpathlineto{\pgfqpoint{9.250300in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.258784in}{4.679985in}}%
\pgfpathlineto{\pgfqpoint{9.267268in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.271510in}{4.697021in}}%
\pgfpathlineto{\pgfqpoint{9.275752in}{4.697021in}}%
\pgfpathlineto{\pgfqpoint{9.279994in}{4.705539in}}%
\pgfpathlineto{\pgfqpoint{9.288479in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.292721in}{4.731093in}}%
\pgfpathlineto{\pgfqpoint{9.296963in}{4.756647in}}%
\pgfpathlineto{\pgfqpoint{9.301205in}{4.765165in}}%
\pgfpathlineto{\pgfqpoint{9.305447in}{4.765165in}}%
\pgfpathlineto{\pgfqpoint{9.309689in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.313931in}{4.782201in}}%
\pgfpathlineto{\pgfqpoint{9.318173in}{4.739611in}}%
\pgfpathlineto{\pgfqpoint{9.322416in}{4.756647in}}%
\pgfpathlineto{\pgfqpoint{9.330900in}{4.773683in}}%
\pgfpathlineto{\pgfqpoint{9.335142in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.339384in}{4.765165in}}%
\pgfpathlineto{\pgfqpoint{9.343626in}{4.748129in}}%
\pgfpathlineto{\pgfqpoint{9.352110in}{4.790719in}}%
\pgfpathlineto{\pgfqpoint{9.356352in}{4.790719in}}%
\pgfpathlineto{\pgfqpoint{9.360594in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.364837in}{4.816273in}}%
\pgfpathlineto{\pgfqpoint{9.369079in}{4.799237in}}%
\pgfpathlineto{\pgfqpoint{9.373321in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.377563in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.390289in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.394531in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.398773in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.403016in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.407258in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.411500in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{9.415742in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.419984in}{4.833309in}}%
\pgfpathlineto{\pgfqpoint{9.424226in}{4.824791in}}%
\pgfpathlineto{\pgfqpoint{9.436952in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.445437in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.449679in}{4.875899in}}%
\pgfpathlineto{\pgfqpoint{9.453921in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.458163in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.466647in}{4.892935in}}%
\pgfpathlineto{\pgfqpoint{9.487858in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{9.496342in}{4.918489in}}%
\pgfpathlineto{\pgfqpoint{9.500584in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.504826in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.509068in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.517552in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.521794in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.530279in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{9.534521in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.538763in}{4.927007in}}%
\pgfpathlineto{\pgfqpoint{9.543005in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.547247in}{4.918489in}}%
\pgfpathlineto{\pgfqpoint{9.551489in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.555731in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{9.559973in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{9.564216in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.568458in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{9.572700in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.576942in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.585426in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.589668in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.593910in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.598152in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.602394in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.606637in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.610879in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.615121in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.619363in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.623605in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.632089in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.636331in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.640573in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.649058in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.657542in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.666026in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.670268in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.674510in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.678752in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.682994in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.687237in}{4.961079in}}%
\pgfpathlineto{\pgfqpoint{9.691479in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.699963in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.704205in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.708447in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.716931in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.725416in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.729658in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.733900in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.738142in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.742384in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.746626in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.750868in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.755110in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.759352in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.763594in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.767837in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.772079in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.776321in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.780563in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.784805in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.797531in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.801773in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.806016in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.810258in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.818742in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.822984in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.827226in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.831468in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.835710in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.839952in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.844194in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.856921in}{4.969597in}}%
\pgfpathlineto{\pgfqpoint{9.861163in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.865405in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.869647in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.873889in}{4.978115in}}%
\pgfpathlineto{\pgfqpoint{9.878131in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{9.882373in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.890858in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.895100in}{4.986634in}}%
\pgfpathlineto{\pgfqpoint{9.903584in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{9.907826in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.916310in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.920552in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{9.937521in}{5.003670in}}%
\pgfpathlineto{\pgfqpoint{9.941763in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.946005in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{9.950247in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{9.958731in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{9.962973in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{9.967216in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{9.975700in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{9.979942in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{9.984184in}{5.012188in}}%
\pgfpathlineto{\pgfqpoint{9.988426in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{9.996910in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.001152in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.005394in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.009637in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.013879in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.018121in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.026605in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.030847in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.043573in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.047816in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.052058in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.056300in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.064784in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.069026in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.073268in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.077510in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.081752in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.085994in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.090237in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.094479in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.098721in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.107205in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.111447in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.119931in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.124173in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.128416in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.136900in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.141142in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.149626in}{5.029224in}}%
\pgfpathlineto{\pgfqpoint{10.158110in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.166594in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.170837in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.175079in}{5.037742in}}%
\pgfpathlineto{\pgfqpoint{10.187805in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.192047in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.196289in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.200531in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.221742in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.225984in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.230226in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.234468in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.238710in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.242952in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.259921in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.264163in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.289616in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.293858in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.315068in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.319310in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.332037in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.336279in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.344763in}{5.046260in}}%
\pgfpathlineto{\pgfqpoint{10.349005in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.416879in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.421121in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.425363in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.429605in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.459300in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.463542in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.467784in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.472026in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.476268in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{10.480510in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{3.310286in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.902447in}{3.853736in}}%
\pgfpathlineto{\pgfqpoint{8.906689in}{3.794110in}}%
\pgfpathlineto{\pgfqpoint{8.910931in}{3.819664in}}%
\pgfpathlineto{\pgfqpoint{8.915173in}{3.893656in}}%
\pgfpathlineto{\pgfqpoint{8.919416in}{3.907880in}}%
\pgfpathlineto{\pgfqpoint{8.927900in}{4.087444in}}%
\pgfpathlineto{\pgfqpoint{8.932142in}{4.087444in}}%
\pgfpathlineto{\pgfqpoint{8.936384in}{4.153604in}}%
\pgfpathlineto{\pgfqpoint{8.940626in}{4.163278in}}%
\pgfpathlineto{\pgfqpoint{8.944868in}{4.219763in}}%
\pgfpathlineto{\pgfqpoint{8.949110in}{4.195572in}}%
\pgfpathlineto{\pgfqpoint{8.953352in}{4.255483in}}%
\pgfpathlineto{\pgfqpoint{8.961837in}{4.310540in}}%
\pgfpathlineto{\pgfqpoint{8.970321in}{4.341030in}}%
\pgfpathlineto{\pgfqpoint{8.974563in}{4.315959in}}%
\pgfpathlineto{\pgfqpoint{8.987289in}{4.431189in}}%
\pgfpathlineto{\pgfqpoint{8.991531in}{4.415772in}}%
\pgfpathlineto{\pgfqpoint{8.995773in}{4.487955in}}%
\pgfpathlineto{\pgfqpoint{9.000016in}{4.438120in}}%
\pgfpathlineto{\pgfqpoint{9.008500in}{4.502899in}}%
\pgfpathlineto{\pgfqpoint{9.012742in}{4.500566in}}%
\pgfpathlineto{\pgfqpoint{9.016984in}{4.492892in}}%
\pgfpathlineto{\pgfqpoint{9.021226in}{4.548428in}}%
\pgfpathlineto{\pgfqpoint{9.025468in}{4.567974in}}%
\pgfpathlineto{\pgfqpoint{9.029710in}{4.536727in}}%
\pgfpathlineto{\pgfqpoint{9.033952in}{4.544807in}}%
\pgfpathlineto{\pgfqpoint{9.038194in}{4.573321in}}%
\pgfpathlineto{\pgfqpoint{9.042437in}{4.562675in}}%
\pgfpathlineto{\pgfqpoint{9.050921in}{4.639287in}}%
\pgfpathlineto{\pgfqpoint{9.055163in}{4.643023in}}%
\pgfpathlineto{\pgfqpoint{9.059405in}{4.613426in}}%
\pgfpathlineto{\pgfqpoint{9.063647in}{4.627671in}}%
\pgfpathlineto{\pgfqpoint{9.067889in}{4.622957in}}%
\pgfpathlineto{\pgfqpoint{9.072131in}{4.611011in}}%
\pgfpathlineto{\pgfqpoint{9.076373in}{4.616196in}}%
\pgfpathlineto{\pgfqpoint{9.080616in}{4.610536in}}%
\pgfpathlineto{\pgfqpoint{9.084858in}{4.635518in}}%
\pgfpathlineto{\pgfqpoint{9.089100in}{4.624815in}}%
\pgfpathlineto{\pgfqpoint{9.093342in}{4.633691in}}%
\pgfpathlineto{\pgfqpoint{9.097584in}{4.635485in}}%
\pgfpathlineto{\pgfqpoint{9.101826in}{4.624376in}}%
\pgfpathlineto{\pgfqpoint{9.106068in}{4.659050in}}%
\pgfpathlineto{\pgfqpoint{9.110310in}{4.657330in}}%
\pgfpathlineto{\pgfqpoint{9.114552in}{4.637394in}}%
\pgfpathlineto{\pgfqpoint{9.118794in}{4.693577in}}%
\pgfpathlineto{\pgfqpoint{9.123037in}{4.667944in}}%
\pgfpathlineto{\pgfqpoint{9.127279in}{4.688961in}}%
\pgfpathlineto{\pgfqpoint{9.131521in}{4.699278in}}%
\pgfpathlineto{\pgfqpoint{9.135763in}{4.696697in}}%
\pgfpathlineto{\pgfqpoint{9.140005in}{4.676451in}}%
\pgfpathlineto{\pgfqpoint{9.144247in}{4.708378in}}%
\pgfpathlineto{\pgfqpoint{9.148489in}{4.728277in}}%
\pgfpathlineto{\pgfqpoint{9.152731in}{4.731425in}}%
\pgfpathlineto{\pgfqpoint{9.156973in}{4.722575in}}%
\pgfpathlineto{\pgfqpoint{9.161216in}{4.704271in}}%
\pgfpathlineto{\pgfqpoint{9.165458in}{4.719650in}}%
\pgfpathlineto{\pgfqpoint{9.169700in}{4.687083in}}%
\pgfpathlineto{\pgfqpoint{9.173942in}{4.679800in}}%
\pgfpathlineto{\pgfqpoint{9.178184in}{4.709006in}}%
\pgfpathlineto{\pgfqpoint{9.182426in}{4.712553in}}%
\pgfpathlineto{\pgfqpoint{9.190910in}{4.735405in}}%
\pgfpathlineto{\pgfqpoint{9.195152in}{4.714021in}}%
\pgfpathlineto{\pgfqpoint{9.199394in}{4.712553in}}%
\pgfpathlineto{\pgfqpoint{9.203637in}{4.713448in}}%
\pgfpathlineto{\pgfqpoint{9.207879in}{4.689509in}}%
\pgfpathlineto{\pgfqpoint{9.212121in}{4.707214in}}%
\pgfpathlineto{\pgfqpoint{9.216363in}{4.670156in}}%
\pgfpathlineto{\pgfqpoint{9.220605in}{4.740198in}}%
\pgfpathlineto{\pgfqpoint{9.224847in}{4.684717in}}%
\pgfpathlineto{\pgfqpoint{9.229089in}{4.736482in}}%
\pgfpathlineto{\pgfqpoint{9.233331in}{4.756946in}}%
\pgfpathlineto{\pgfqpoint{9.237573in}{4.683890in}}%
\pgfpathlineto{\pgfqpoint{9.241816in}{4.689698in}}%
\pgfpathlineto{\pgfqpoint{9.246058in}{4.689509in}}%
\pgfpathlineto{\pgfqpoint{9.250300in}{4.779362in}}%
\pgfpathlineto{\pgfqpoint{9.254542in}{4.749661in}}%
\pgfpathlineto{\pgfqpoint{9.258784in}{4.738126in}}%
\pgfpathlineto{\pgfqpoint{9.263026in}{4.746174in}}%
\pgfpathlineto{\pgfqpoint{9.267268in}{4.750844in}}%
\pgfpathlineto{\pgfqpoint{9.271510in}{4.778203in}}%
\pgfpathlineto{\pgfqpoint{9.275752in}{4.736771in}}%
\pgfpathlineto{\pgfqpoint{9.279994in}{4.750240in}}%
\pgfpathlineto{\pgfqpoint{9.284237in}{4.778143in}}%
\pgfpathlineto{\pgfqpoint{9.288479in}{4.763917in}}%
\pgfpathlineto{\pgfqpoint{9.292721in}{4.778143in}}%
\pgfpathlineto{\pgfqpoint{9.296963in}{4.758586in}}%
\pgfpathlineto{\pgfqpoint{9.301205in}{4.763917in}}%
\pgfpathlineto{\pgfqpoint{9.305447in}{4.789624in}}%
\pgfpathlineto{\pgfqpoint{9.309689in}{4.795787in}}%
\pgfpathlineto{\pgfqpoint{9.313931in}{4.796205in}}%
\pgfpathlineto{\pgfqpoint{9.318173in}{4.807755in}}%
\pgfpathlineto{\pgfqpoint{9.322416in}{4.798450in}}%
\pgfpathlineto{\pgfqpoint{9.326658in}{4.804520in}}%
\pgfpathlineto{\pgfqpoint{9.330900in}{4.839517in}}%
\pgfpathlineto{\pgfqpoint{9.335142in}{4.813988in}}%
\pgfpathlineto{\pgfqpoint{9.339384in}{4.798450in}}%
\pgfpathlineto{\pgfqpoint{9.343626in}{4.826272in}}%
\pgfpathlineto{\pgfqpoint{9.347868in}{4.842326in}}%
\pgfpathlineto{\pgfqpoint{9.356352in}{4.787609in}}%
\pgfpathlineto{\pgfqpoint{9.360594in}{4.804520in}}%
\pgfpathlineto{\pgfqpoint{9.364837in}{4.853159in}}%
\pgfpathlineto{\pgfqpoint{9.369079in}{4.820973in}}%
\pgfpathlineto{\pgfqpoint{9.373321in}{4.867800in}}%
\pgfpathlineto{\pgfqpoint{9.377563in}{4.814853in}}%
\pgfpathlineto{\pgfqpoint{9.381805in}{4.816907in}}%
\pgfpathlineto{\pgfqpoint{9.386047in}{4.796888in}}%
\pgfpathlineto{\pgfqpoint{9.390289in}{4.813988in}}%
\pgfpathlineto{\pgfqpoint{9.394531in}{4.838150in}}%
\pgfpathlineto{\pgfqpoint{9.398773in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.403016in}{4.814853in}}%
\pgfpathlineto{\pgfqpoint{9.407258in}{4.825080in}}%
\pgfpathlineto{\pgfqpoint{9.411500in}{4.846736in}}%
\pgfpathlineto{\pgfqpoint{9.415742in}{4.817861in}}%
\pgfpathlineto{\pgfqpoint{9.419984in}{4.818926in}}%
\pgfpathlineto{\pgfqpoint{9.424226in}{4.829324in}}%
\pgfpathlineto{\pgfqpoint{9.428468in}{4.788986in}}%
\pgfpathlineto{\pgfqpoint{9.432710in}{4.796205in}}%
\pgfpathlineto{\pgfqpoint{9.436952in}{4.829324in}}%
\pgfpathlineto{\pgfqpoint{9.441194in}{4.792430in}}%
\pgfpathlineto{\pgfqpoint{9.445437in}{4.806686in}}%
\pgfpathlineto{\pgfqpoint{9.449679in}{4.807062in}}%
\pgfpathlineto{\pgfqpoint{9.453921in}{4.825908in}}%
\pgfpathlineto{\pgfqpoint{9.458163in}{4.824066in}}%
\pgfpathlineto{\pgfqpoint{9.462405in}{4.798450in}}%
\pgfpathlineto{\pgfqpoint{9.466647in}{4.826085in}}%
\pgfpathlineto{\pgfqpoint{9.470889in}{4.879504in}}%
\pgfpathlineto{\pgfqpoint{9.475131in}{4.856582in}}%
\pgfpathlineto{\pgfqpoint{9.479373in}{4.846854in}}%
\pgfpathlineto{\pgfqpoint{9.483616in}{4.882505in}}%
\pgfpathlineto{\pgfqpoint{9.487858in}{4.880767in}}%
\pgfpathlineto{\pgfqpoint{9.492100in}{4.844359in}}%
\pgfpathlineto{\pgfqpoint{9.496342in}{4.876315in}}%
\pgfpathlineto{\pgfqpoint{9.500584in}{4.880264in}}%
\pgfpathlineto{\pgfqpoint{9.509068in}{4.836148in}}%
\pgfpathlineto{\pgfqpoint{9.513310in}{4.844160in}}%
\pgfpathlineto{\pgfqpoint{9.517552in}{4.862872in}}%
\pgfpathlineto{\pgfqpoint{9.521794in}{4.842326in}}%
\pgfpathlineto{\pgfqpoint{9.526037in}{4.850345in}}%
\pgfpathlineto{\pgfqpoint{9.530279in}{4.827082in}}%
\pgfpathlineto{\pgfqpoint{9.534521in}{4.830022in}}%
\pgfpathlineto{\pgfqpoint{9.538763in}{4.823946in}}%
\pgfpathlineto{\pgfqpoint{9.543005in}{4.823946in}}%
\pgfpathlineto{\pgfqpoint{9.547247in}{4.813814in}}%
\pgfpathlineto{\pgfqpoint{9.551489in}{4.838420in}}%
\pgfpathlineto{\pgfqpoint{9.555731in}{4.832529in}}%
\pgfpathlineto{\pgfqpoint{9.559973in}{4.833831in}}%
\pgfpathlineto{\pgfqpoint{9.564216in}{4.840461in}}%
\pgfpathlineto{\pgfqpoint{9.568458in}{4.853836in}}%
\pgfpathlineto{\pgfqpoint{9.572700in}{4.856582in}}%
\pgfpathlineto{\pgfqpoint{9.576942in}{4.847738in}}%
\pgfpathlineto{\pgfqpoint{9.581184in}{4.895728in}}%
\pgfpathlineto{\pgfqpoint{9.585426in}{4.858298in}}%
\pgfpathlineto{\pgfqpoint{9.589668in}{4.877823in}}%
\pgfpathlineto{\pgfqpoint{9.593910in}{4.852105in}}%
\pgfpathlineto{\pgfqpoint{9.598152in}{4.846965in}}%
\pgfpathlineto{\pgfqpoint{9.602394in}{4.876315in}}%
\pgfpathlineto{\pgfqpoint{9.606637in}{4.856380in}}%
\pgfpathlineto{\pgfqpoint{9.610879in}{4.891561in}}%
\pgfpathlineto{\pgfqpoint{9.615121in}{4.870953in}}%
\pgfpathlineto{\pgfqpoint{9.619363in}{4.868790in}}%
\pgfpathlineto{\pgfqpoint{9.623605in}{4.877072in}}%
\pgfpathlineto{\pgfqpoint{9.627847in}{4.873252in}}%
\pgfpathlineto{\pgfqpoint{9.632089in}{4.896412in}}%
\pgfpathlineto{\pgfqpoint{9.636331in}{4.893642in}}%
\pgfpathlineto{\pgfqpoint{9.640573in}{4.868790in}}%
\pgfpathlineto{\pgfqpoint{9.644816in}{4.885011in}}%
\pgfpathlineto{\pgfqpoint{9.649058in}{4.866726in}}%
\pgfpathlineto{\pgfqpoint{9.653300in}{4.894955in}}%
\pgfpathlineto{\pgfqpoint{9.657542in}{4.872545in}}%
\pgfpathlineto{\pgfqpoint{9.661784in}{4.887527in}}%
\pgfpathlineto{\pgfqpoint{9.666026in}{4.865202in}}%
\pgfpathlineto{\pgfqpoint{9.674510in}{4.912592in}}%
\pgfpathlineto{\pgfqpoint{9.678752in}{4.863277in}}%
\pgfpathlineto{\pgfqpoint{9.682994in}{4.912169in}}%
\pgfpathlineto{\pgfqpoint{9.687237in}{4.915739in}}%
\pgfpathlineto{\pgfqpoint{9.691479in}{4.873252in}}%
\pgfpathlineto{\pgfqpoint{9.695721in}{4.883240in}}%
\pgfpathlineto{\pgfqpoint{9.699963in}{4.878260in}}%
\pgfpathlineto{\pgfqpoint{9.704205in}{4.900115in}}%
\pgfpathlineto{\pgfqpoint{9.708447in}{4.877823in}}%
\pgfpathlineto{\pgfqpoint{9.716931in}{4.868968in}}%
\pgfpathlineto{\pgfqpoint{9.721173in}{4.858863in}}%
\pgfpathlineto{\pgfqpoint{9.725416in}{4.860952in}}%
\pgfpathlineto{\pgfqpoint{9.729658in}{4.883969in}}%
\pgfpathlineto{\pgfqpoint{9.733900in}{4.881923in}}%
\pgfpathlineto{\pgfqpoint{9.738142in}{4.888567in}}%
\pgfpathlineto{\pgfqpoint{9.746626in}{4.862872in}}%
\pgfpathlineto{\pgfqpoint{9.755110in}{4.853621in}}%
\pgfpathlineto{\pgfqpoint{9.759352in}{4.879122in}}%
\pgfpathlineto{\pgfqpoint{9.763594in}{4.920789in}}%
\pgfpathlineto{\pgfqpoint{9.767837in}{4.875446in}}%
\pgfpathlineto{\pgfqpoint{9.772079in}{4.896778in}}%
\pgfpathlineto{\pgfqpoint{9.776321in}{4.899850in}}%
\pgfpathlineto{\pgfqpoint{9.780563in}{4.919697in}}%
\pgfpathlineto{\pgfqpoint{9.784805in}{4.928801in}}%
\pgfpathlineto{\pgfqpoint{9.789047in}{4.920292in}}%
\pgfpathlineto{\pgfqpoint{9.793289in}{4.941174in}}%
\pgfpathlineto{\pgfqpoint{9.797531in}{4.912423in}}%
\pgfpathlineto{\pgfqpoint{9.801773in}{4.914876in}}%
\pgfpathlineto{\pgfqpoint{9.806016in}{4.926510in}}%
\pgfpathlineto{\pgfqpoint{9.810258in}{4.922396in}}%
\pgfpathlineto{\pgfqpoint{9.814500in}{4.924483in}}%
\pgfpathlineto{\pgfqpoint{9.818742in}{4.901333in}}%
\pgfpathlineto{\pgfqpoint{9.827226in}{4.932249in}}%
\pgfpathlineto{\pgfqpoint{9.831468in}{4.924483in}}%
\pgfpathlineto{\pgfqpoint{9.835710in}{4.927991in}}%
\pgfpathlineto{\pgfqpoint{9.839952in}{4.901048in}}%
\pgfpathlineto{\pgfqpoint{9.848437in}{4.948105in}}%
\pgfpathlineto{\pgfqpoint{9.852679in}{4.939846in}}%
\pgfpathlineto{\pgfqpoint{9.856921in}{4.941610in}}%
\pgfpathlineto{\pgfqpoint{9.861163in}{4.959863in}}%
\pgfpathlineto{\pgfqpoint{9.865405in}{4.935685in}}%
\pgfpathlineto{\pgfqpoint{9.869647in}{4.971043in}}%
\pgfpathlineto{\pgfqpoint{9.873889in}{4.942900in}}%
\pgfpathlineto{\pgfqpoint{9.878131in}{4.957555in}}%
\pgfpathlineto{\pgfqpoint{9.882373in}{4.930860in}}%
\pgfpathlineto{\pgfqpoint{9.886616in}{4.950557in}}%
\pgfpathlineto{\pgfqpoint{9.890858in}{4.954939in}}%
\pgfpathlineto{\pgfqpoint{9.895100in}{4.964177in}}%
\pgfpathlineto{\pgfqpoint{9.899342in}{4.961677in}}%
\pgfpathlineto{\pgfqpoint{9.903584in}{4.944163in}}%
\pgfpathlineto{\pgfqpoint{9.907826in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{9.912068in}{4.989759in}}%
\pgfpathlineto{\pgfqpoint{9.920552in}{4.962714in}}%
\pgfpathlineto{\pgfqpoint{9.924794in}{4.977831in}}%
\pgfpathlineto{\pgfqpoint{9.929037in}{4.972678in}}%
\pgfpathlineto{\pgfqpoint{9.933279in}{4.981895in}}%
\pgfpathlineto{\pgfqpoint{9.937521in}{4.983053in}}%
\pgfpathlineto{\pgfqpoint{9.941763in}{4.972678in}}%
\pgfpathlineto{\pgfqpoint{9.946005in}{4.980482in}}%
\pgfpathlineto{\pgfqpoint{9.950247in}{4.984200in}}%
\pgfpathlineto{\pgfqpoint{9.954489in}{4.970709in}}%
\pgfpathlineto{\pgfqpoint{9.958731in}{4.965247in}}%
\pgfpathlineto{\pgfqpoint{9.962973in}{4.974566in}}%
\pgfpathlineto{\pgfqpoint{9.967216in}{4.962736in}}%
\pgfpathlineto{\pgfqpoint{9.975700in}{4.971827in}}%
\pgfpathlineto{\pgfqpoint{9.979942in}{4.988727in}}%
\pgfpathlineto{\pgfqpoint{9.984184in}{4.983631in}}%
\pgfpathlineto{\pgfqpoint{9.988426in}{4.989718in}}%
\pgfpathlineto{\pgfqpoint{9.992668in}{5.004347in}}%
\pgfpathlineto{\pgfqpoint{10.001152in}{4.995603in}}%
\pgfpathlineto{\pgfqpoint{10.005394in}{4.996048in}}%
\pgfpathlineto{\pgfqpoint{10.009637in}{4.993524in}}%
\pgfpathlineto{\pgfqpoint{10.013879in}{4.993044in}}%
\pgfpathlineto{\pgfqpoint{10.018121in}{4.990683in}}%
\pgfpathlineto{\pgfqpoint{10.022363in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{10.026605in}{4.983528in}}%
\pgfpathlineto{\pgfqpoint{10.035089in}{4.990920in}}%
\pgfpathlineto{\pgfqpoint{10.039331in}{4.994694in}}%
\pgfpathlineto{\pgfqpoint{10.043573in}{5.003805in}}%
\pgfpathlineto{\pgfqpoint{10.047816in}{4.995826in}}%
\pgfpathlineto{\pgfqpoint{10.052058in}{4.997078in}}%
\pgfpathlineto{\pgfqpoint{10.056300in}{4.985097in}}%
\pgfpathlineto{\pgfqpoint{10.060542in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{10.064784in}{4.980596in}}%
\pgfpathlineto{\pgfqpoint{10.069026in}{4.995980in}}%
\pgfpathlineto{\pgfqpoint{10.077510in}{4.991156in}}%
\pgfpathlineto{\pgfqpoint{10.081752in}{5.014621in}}%
\pgfpathlineto{\pgfqpoint{10.085994in}{4.995568in}}%
\pgfpathlineto{\pgfqpoint{10.090237in}{5.002255in}}%
\pgfpathlineto{\pgfqpoint{10.094479in}{4.986359in}}%
\pgfpathlineto{\pgfqpoint{10.098721in}{5.013676in}}%
\pgfpathlineto{\pgfqpoint{10.107205in}{5.005457in}}%
\pgfpathlineto{\pgfqpoint{10.111447in}{5.012136in}}%
\pgfpathlineto{\pgfqpoint{10.115689in}{5.011514in}}%
\pgfpathlineto{\pgfqpoint{10.119931in}{5.022121in}}%
\pgfpathlineto{\pgfqpoint{10.124173in}{5.013628in}}%
\pgfpathlineto{\pgfqpoint{10.128416in}{5.025795in}}%
\pgfpathlineto{\pgfqpoint{10.132658in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{10.136900in}{5.011357in}}%
\pgfpathlineto{\pgfqpoint{10.153868in}{5.027376in}}%
\pgfpathlineto{\pgfqpoint{10.158110in}{5.020706in}}%
\pgfpathlineto{\pgfqpoint{10.162352in}{5.022613in}}%
\pgfpathlineto{\pgfqpoint{10.166594in}{5.020970in}}%
\pgfpathlineto{\pgfqpoint{10.170837in}{5.028528in}}%
\pgfpathlineto{\pgfqpoint{10.175079in}{5.023211in}}%
\pgfpathlineto{\pgfqpoint{10.179321in}{5.021744in}}%
\pgfpathlineto{\pgfqpoint{10.183563in}{5.013483in}}%
\pgfpathlineto{\pgfqpoint{10.187805in}{5.017663in}}%
\pgfpathlineto{\pgfqpoint{10.196289in}{5.037006in}}%
\pgfpathlineto{\pgfqpoint{10.200531in}{5.042954in}}%
\pgfpathlineto{\pgfqpoint{10.209016in}{5.021101in}}%
\pgfpathlineto{\pgfqpoint{10.217500in}{5.023328in}}%
\pgfpathlineto{\pgfqpoint{10.221742in}{5.013772in}}%
\pgfpathlineto{\pgfqpoint{10.225984in}{5.023562in}}%
\pgfpathlineto{\pgfqpoint{10.230226in}{5.017933in}}%
\pgfpathlineto{\pgfqpoint{10.238710in}{5.019738in}}%
\pgfpathlineto{\pgfqpoint{10.242952in}{5.002813in}}%
\pgfpathlineto{\pgfqpoint{10.247194in}{5.024467in}}%
\pgfpathlineto{\pgfqpoint{10.251437in}{5.019489in}}%
\pgfpathlineto{\pgfqpoint{10.255679in}{5.034823in}}%
\pgfpathlineto{\pgfqpoint{10.259921in}{5.019738in}}%
\pgfpathlineto{\pgfqpoint{10.264163in}{5.019984in}}%
\pgfpathlineto{\pgfqpoint{10.268405in}{5.016364in}}%
\pgfpathlineto{\pgfqpoint{10.272647in}{5.039301in}}%
\pgfpathlineto{\pgfqpoint{10.276889in}{5.034502in}}%
\pgfpathlineto{\pgfqpoint{10.281131in}{5.033753in}}%
\pgfpathlineto{\pgfqpoint{10.285373in}{5.024467in}}%
\pgfpathlineto{\pgfqpoint{10.289616in}{5.025120in}}%
\pgfpathlineto{\pgfqpoint{10.293858in}{5.043881in}}%
\pgfpathlineto{\pgfqpoint{10.298100in}{5.039569in}}%
\pgfpathlineto{\pgfqpoint{10.302342in}{5.048525in}}%
\pgfpathlineto{\pgfqpoint{10.306584in}{5.043770in}}%
\pgfpathlineto{\pgfqpoint{10.310826in}{5.035595in}}%
\pgfpathlineto{\pgfqpoint{10.315068in}{5.039234in}}%
\pgfpathlineto{\pgfqpoint{10.319310in}{5.019984in}}%
\pgfpathlineto{\pgfqpoint{10.323552in}{5.030978in}}%
\pgfpathlineto{\pgfqpoint{10.327794in}{5.024132in}}%
\pgfpathlineto{\pgfqpoint{10.332037in}{5.039959in}}%
\pgfpathlineto{\pgfqpoint{10.336279in}{5.026659in}}%
\pgfpathlineto{\pgfqpoint{10.340521in}{5.031325in}}%
\pgfpathlineto{\pgfqpoint{10.344763in}{5.030534in}}%
\pgfpathlineto{\pgfqpoint{10.349005in}{5.035368in}}%
\pgfpathlineto{\pgfqpoint{10.353247in}{5.034744in}}%
\pgfpathlineto{\pgfqpoint{10.357489in}{5.031152in}}%
\pgfpathlineto{\pgfqpoint{10.361731in}{5.035291in}}%
\pgfpathlineto{\pgfqpoint{10.365973in}{5.009446in}}%
\pgfpathlineto{\pgfqpoint{10.370216in}{5.025332in}}%
\pgfpathlineto{\pgfqpoint{10.374458in}{5.017500in}}%
\pgfpathlineto{\pgfqpoint{10.378700in}{5.013720in}}%
\pgfpathlineto{\pgfqpoint{10.382942in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{10.387184in}{5.025854in}}%
\pgfpathlineto{\pgfqpoint{10.391426in}{5.031239in}}%
\pgfpathlineto{\pgfqpoint{10.395668in}{5.039165in}}%
\pgfpathlineto{\pgfqpoint{10.399910in}{5.030624in}}%
\pgfpathlineto{\pgfqpoint{10.404152in}{5.034174in}}%
\pgfpathlineto{\pgfqpoint{10.412637in}{5.036538in}}%
\pgfpathlineto{\pgfqpoint{10.421121in}{5.044728in}}%
\pgfpathlineto{\pgfqpoint{10.425363in}{5.050021in}}%
\pgfpathlineto{\pgfqpoint{10.429605in}{5.045124in}}%
\pgfpathlineto{\pgfqpoint{10.433847in}{5.049294in}}%
\pgfpathlineto{\pgfqpoint{10.438089in}{5.044778in}}%
\pgfpathlineto{\pgfqpoint{10.442331in}{5.036254in}}%
\pgfpathlineto{\pgfqpoint{10.446573in}{5.045172in}}%
\pgfpathlineto{\pgfqpoint{10.450816in}{5.036883in}}%
\pgfpathlineto{\pgfqpoint{10.455058in}{5.038959in}}%
\pgfpathlineto{\pgfqpoint{10.459300in}{5.035214in}}%
\pgfpathlineto{\pgfqpoint{10.463542in}{5.035444in}}%
\pgfpathlineto{\pgfqpoint{10.472026in}{5.044728in}}%
\pgfpathlineto{\pgfqpoint{10.480510in}{5.040022in}}%
\pgfpathlineto{\pgfqpoint{10.484752in}{5.048899in}}%
\pgfpathlineto{\pgfqpoint{10.488994in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{10.493237in}{5.044928in}}%
\pgfpathlineto{\pgfqpoint{10.497479in}{5.044728in}}%
\pgfpathlineto{\pgfqpoint{10.501721in}{5.036038in}}%
\pgfpathlineto{\pgfqpoint{10.505963in}{5.037153in}}%
\pgfpathlineto{\pgfqpoint{10.510205in}{5.040997in}}%
\pgfpathlineto{\pgfqpoint{10.514447in}{5.019614in}}%
\pgfpathlineto{\pgfqpoint{10.518689in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{10.522931in}{5.040212in}}%
\pgfpathlineto{\pgfqpoint{10.527173in}{5.044677in}}%
\pgfpathlineto{\pgfqpoint{10.535658in}{5.044928in}}%
\pgfpathlineto{\pgfqpoint{10.539900in}{5.036038in}}%
\pgfpathlineto{\pgfqpoint{10.544142in}{5.048899in}}%
\pgfpathlineto{\pgfqpoint{10.548384in}{5.044977in}}%
\pgfpathlineto{\pgfqpoint{10.556868in}{5.045410in}}%
\pgfpathlineto{\pgfqpoint{10.561110in}{5.050090in}}%
\pgfpathlineto{\pgfqpoint{10.569594in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{10.578079in}{5.049059in}}%
\pgfpathlineto{\pgfqpoint{10.582321in}{5.049952in}}%
\pgfpathlineto{\pgfqpoint{10.586563in}{5.054376in}}%
\pgfpathlineto{\pgfqpoint{10.595047in}{5.054186in}}%
\pgfpathlineto{\pgfqpoint{10.599289in}{5.059015in}}%
\pgfpathlineto{\pgfqpoint{10.607773in}{5.049594in}}%
\pgfpathlineto{\pgfqpoint{10.612016in}{5.054258in}}%
\pgfpathlineto{\pgfqpoint{10.616258in}{5.049775in}}%
\pgfpathlineto{\pgfqpoint{10.620500in}{5.049917in}}%
\pgfpathlineto{\pgfqpoint{10.624742in}{5.045410in}}%
\pgfpathlineto{\pgfqpoint{10.628984in}{5.049483in}}%
\pgfpathlineto{\pgfqpoint{10.633226in}{5.049557in}}%
\pgfpathlineto{\pgfqpoint{10.637468in}{5.058704in}}%
\pgfpathlineto{\pgfqpoint{10.641710in}{5.054306in}}%
\pgfpathlineto{\pgfqpoint{10.650194in}{5.054087in}}%
\pgfpathlineto{\pgfqpoint{10.654437in}{5.049594in}}%
\pgfpathlineto{\pgfqpoint{10.658679in}{5.054537in}}%
\pgfpathlineto{\pgfqpoint{10.662921in}{5.049986in}}%
\pgfpathlineto{\pgfqpoint{10.667163in}{5.054329in}}%
\pgfpathlineto{\pgfqpoint{10.671405in}{5.050551in}}%
\pgfpathlineto{\pgfqpoint{10.679889in}{5.050021in}}%
\pgfpathlineto{\pgfqpoint{10.684131in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.807152in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{10.811394in}{5.053831in}}%
\pgfpathlineto{\pgfqpoint{10.815637in}{5.050124in}}%
\pgfpathlineto{\pgfqpoint{10.819879in}{5.058928in}}%
\pgfpathlineto{\pgfqpoint{10.828363in}{5.058939in}}%
\pgfpathlineto{\pgfqpoint{10.832605in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.063296in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{5.063296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{3.310286in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{3.310286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{5.146772in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{5.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=5.230106in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Grammarly-Wiki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945000in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534181in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534181in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123363in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123363in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712544in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712544in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945000in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639254in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946826in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{0.949183in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{0.951540in}{1.476146in}}%
\pgfpathlineto{\pgfqpoint{0.953897in}{1.401453in}}%
\pgfpathlineto{\pgfqpoint{0.956253in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{0.958610in}{1.450016in}}%
\pgfpathlineto{\pgfqpoint{0.960967in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.963324in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{0.965680in}{1.406004in}}%
\pgfpathlineto{\pgfqpoint{0.970394in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{0.975107in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.556634in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{1.583858in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{0.986891in}{1.568782in}}%
\pgfpathlineto{\pgfqpoint{0.989248in}{1.576164in}}%
\pgfpathlineto{\pgfqpoint{0.991604in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{0.993961in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.647852in}}%
\pgfpathlineto{\pgfqpoint{0.998674in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{1.001031in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{1.003388in}{1.679058in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{1.737732in}}%
\pgfpathlineto{\pgfqpoint{1.008101in}{1.588590in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{1.012815in}{1.652207in}}%
\pgfpathlineto{\pgfqpoint{1.015171in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{1.017528in}{1.658207in}}%
\pgfpathlineto{\pgfqpoint{1.019885in}{1.678781in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{1.026955in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{1.031669in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{1.038739in}{1.687438in}}%
\pgfpathlineto{\pgfqpoint{1.041095in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{1.043452in}{1.621425in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{1.607520in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.645920in}}%
\pgfpathlineto{\pgfqpoint{1.052879in}{1.674740in}}%
\pgfpathlineto{\pgfqpoint{1.055236in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{1.057593in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{1.647852in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{1.729491in}}%
\pgfpathlineto{\pgfqpoint{1.067019in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{1.069376in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{1.710265in}}%
\pgfpathlineto{\pgfqpoint{1.074090in}{1.706563in}}%
\pgfpathlineto{\pgfqpoint{1.076446in}{1.760604in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{1.085873in}{1.756793in}}%
\pgfpathlineto{\pgfqpoint{1.088230in}{1.761030in}}%
\pgfpathlineto{\pgfqpoint{1.092943in}{1.761030in}}%
\pgfpathlineto{\pgfqpoint{1.095300in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{1.097657in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{1.102370in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.104727in}{1.775713in}}%
\pgfpathlineto{\pgfqpoint{1.109440in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{1.114154in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{1.118867in}{1.710265in}}%
\pgfpathlineto{\pgfqpoint{1.121224in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{1.123581in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{1.125938in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{1.128294in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.130651in}{1.764589in}}%
\pgfpathlineto{\pgfqpoint{1.133008in}{1.768159in}}%
\pgfpathlineto{\pgfqpoint{1.135364in}{1.788648in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{1.791201in}}%
\pgfpathlineto{\pgfqpoint{1.142435in}{1.852189in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{1.745461in}}%
\pgfpathlineto{\pgfqpoint{1.151862in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{1.154218in}{1.768159in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{1.833148in}}%
\pgfpathlineto{\pgfqpoint{1.158932in}{1.823735in}}%
\pgfpathlineto{\pgfqpoint{1.161288in}{1.757074in}}%
\pgfpathlineto{\pgfqpoint{1.166002in}{1.733956in}}%
\pgfpathlineto{\pgfqpoint{1.168359in}{1.772039in}}%
\pgfpathlineto{\pgfqpoint{1.170715in}{1.685060in}}%
\pgfpathlineto{\pgfqpoint{1.175429in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{1.180142in}{1.772460in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.184856in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{1.187212in}{1.775954in}}%
\pgfpathlineto{\pgfqpoint{1.189569in}{1.809436in}}%
\pgfpathlineto{\pgfqpoint{1.194283in}{1.821695in}}%
\pgfpathlineto{\pgfqpoint{1.198996in}{1.874097in}}%
\pgfpathlineto{\pgfqpoint{1.201353in}{1.864149in}}%
\pgfpathlineto{\pgfqpoint{1.203710in}{1.913244in}}%
\pgfpathlineto{\pgfqpoint{1.206066in}{1.865212in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{1.220207in}{1.892930in}}%
\pgfpathlineto{\pgfqpoint{1.227277in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{1.231990in}{1.835090in}}%
\pgfpathlineto{\pgfqpoint{1.234347in}{1.838573in}}%
\pgfpathlineto{\pgfqpoint{1.236704in}{1.855515in}}%
\pgfpathlineto{\pgfqpoint{1.239060in}{1.893459in}}%
\pgfpathlineto{\pgfqpoint{1.241417in}{1.897502in}}%
\pgfpathlineto{\pgfqpoint{1.243774in}{1.914651in}}%
\pgfpathlineto{\pgfqpoint{1.246131in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{1.882683in}}%
\pgfpathlineto{\pgfqpoint{1.255557in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{1.257914in}{1.852189in}}%
\pgfpathlineto{\pgfqpoint{1.260271in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{1.262628in}{1.801196in}}%
\pgfpathlineto{\pgfqpoint{1.264984in}{1.829319in}}%
\pgfpathlineto{\pgfqpoint{1.267341in}{1.838573in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{1.862926in}}%
\pgfpathlineto{\pgfqpoint{1.272055in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{1.276768in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{1.281481in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{1.283838in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{1.288552in}{1.867400in}}%
\pgfpathlineto{\pgfqpoint{1.290908in}{1.883912in}}%
\pgfpathlineto{\pgfqpoint{1.293265in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{1.297979in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{1.300335in}{1.949465in}}%
\pgfpathlineto{\pgfqpoint{1.302692in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{1.913105in}}%
\pgfpathlineto{\pgfqpoint{1.307405in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{1.312119in}{1.934356in}}%
\pgfpathlineto{\pgfqpoint{1.314476in}{1.952113in}}%
\pgfpathlineto{\pgfqpoint{1.316832in}{1.940733in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.914651in}}%
\pgfpathlineto{\pgfqpoint{1.321546in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{1.323902in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{1.326259in}{1.913105in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.330973in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{1.338043in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{1.340400in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.914755in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.349826in}{1.961902in}}%
\pgfpathlineto{\pgfqpoint{1.352183in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{1.354540in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.359253in}{1.938276in}}%
\pgfpathlineto{\pgfqpoint{1.361610in}{1.949465in}}%
\pgfpathlineto{\pgfqpoint{1.363967in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{1.366324in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{1.368680in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{1.371037in}{1.949465in}}%
\pgfpathlineto{\pgfqpoint{1.373394in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{1.375750in}{1.891025in}}%
\pgfpathlineto{\pgfqpoint{1.378107in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{1.380464in}{1.890306in}}%
\pgfpathlineto{\pgfqpoint{1.382821in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{1.385177in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{1.387534in}{1.906993in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{1.394604in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{1.399318in}{1.861869in}}%
\pgfpathlineto{\pgfqpoint{1.401674in}{1.898900in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.848832in}}%
\pgfpathlineto{\pgfqpoint{1.413458in}{1.979025in}}%
\pgfpathlineto{\pgfqpoint{1.415815in}{1.974778in}}%
\pgfpathlineto{\pgfqpoint{1.420528in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{1.968543in}}%
\pgfpathlineto{\pgfqpoint{1.427598in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{1.432312in}{1.967716in}}%
\pgfpathlineto{\pgfqpoint{1.434669in}{1.928423in}}%
\pgfpathlineto{\pgfqpoint{1.437025in}{1.942505in}}%
\pgfpathlineto{\pgfqpoint{1.439382in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.441739in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{1.444095in}{1.934776in}}%
\pgfpathlineto{\pgfqpoint{1.446452in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{1.451166in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{1.453522in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{1.455879in}{1.943128in}}%
\pgfpathlineto{\pgfqpoint{1.458236in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{1.472376in}{2.024975in}}%
\pgfpathlineto{\pgfqpoint{1.477090in}{2.004340in}}%
\pgfpathlineto{\pgfqpoint{1.481803in}{2.100342in}}%
\pgfpathlineto{\pgfqpoint{1.486517in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{2.022177in}}%
\pgfpathlineto{\pgfqpoint{1.493587in}{1.997446in}}%
\pgfpathlineto{\pgfqpoint{1.495943in}{2.024940in}}%
\pgfpathlineto{\pgfqpoint{1.498300in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{1.500657in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{2.017028in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{1.512440in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{1.514797in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{1.526581in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{2.022327in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{2.035048in}}%
\pgfpathlineto{\pgfqpoint{1.543078in}{2.065645in}}%
\pgfpathlineto{\pgfqpoint{1.547791in}{2.037646in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{2.042987in}}%
\pgfpathlineto{\pgfqpoint{1.554862in}{2.017317in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{2.053533in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{1.561932in}{2.071463in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{1.569002in}{2.020008in}}%
\pgfpathlineto{\pgfqpoint{1.571359in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{1.573715in}{1.989411in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{2.020108in}}%
\pgfpathlineto{\pgfqpoint{1.578429in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{2.030093in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{2.037930in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{1.975518in}}%
\pgfpathlineto{\pgfqpoint{1.599639in}{2.010367in}}%
\pgfpathlineto{\pgfqpoint{1.604353in}{2.030093in}}%
\pgfpathlineto{\pgfqpoint{1.611423in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{1.613780in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{1.616136in}{2.063267in}}%
\pgfpathlineto{\pgfqpoint{1.618493in}{2.060867in}}%
\pgfpathlineto{\pgfqpoint{1.623207in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{1.625563in}{2.008889in}}%
\pgfpathlineto{\pgfqpoint{1.627920in}{2.001277in}}%
\pgfpathlineto{\pgfqpoint{1.630277in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{1.639704in}{2.076255in}}%
\pgfpathlineto{\pgfqpoint{1.642060in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{1.644417in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{1.649131in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{1.653844in}{2.014705in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{1.658557in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{1.663271in}{1.964574in}}%
\pgfpathlineto{\pgfqpoint{1.665628in}{1.988881in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{2.030165in}}%
\pgfpathlineto{\pgfqpoint{1.672698in}{2.002000in}}%
\pgfpathlineto{\pgfqpoint{1.677411in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{1.679768in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{1.684481in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{1.686838in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{1.691552in}{2.012688in}}%
\pgfpathlineto{\pgfqpoint{1.696265in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{1.698622in}{2.047141in}}%
\pgfpathlineto{\pgfqpoint{1.700979in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{1.705692in}{2.032705in}}%
\pgfpathlineto{\pgfqpoint{1.708049in}{2.043204in}}%
\pgfpathlineto{\pgfqpoint{1.710405in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{1.717476in}{2.058445in}}%
\pgfpathlineto{\pgfqpoint{1.719832in}{2.076255in}}%
\pgfpathlineto{\pgfqpoint{1.724546in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{1.726902in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{1.729259in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{2.065645in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{1.736329in}{2.022327in}}%
\pgfpathlineto{\pgfqpoint{1.741043in}{2.056404in}}%
\pgfpathlineto{\pgfqpoint{1.743400in}{2.075590in}}%
\pgfpathlineto{\pgfqpoint{1.745756in}{2.045480in}}%
\pgfpathlineto{\pgfqpoint{1.748113in}{2.063267in}}%
\pgfpathlineto{\pgfqpoint{1.750470in}{2.114483in}}%
\pgfpathlineto{\pgfqpoint{1.752826in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{1.755183in}{2.103654in}}%
\pgfpathlineto{\pgfqpoint{1.757540in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{1.759897in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{1.762253in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{1.764610in}{2.101559in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{1.771680in}{2.075920in}}%
\pgfpathlineto{\pgfqpoint{1.774037in}{2.075590in}}%
\pgfpathlineto{\pgfqpoint{1.776394in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{1.778750in}{2.080892in}}%
\pgfpathlineto{\pgfqpoint{1.781107in}{2.078584in}}%
\pgfpathlineto{\pgfqpoint{1.783464in}{2.065645in}}%
\pgfpathlineto{\pgfqpoint{1.785821in}{2.065130in}}%
\pgfpathlineto{\pgfqpoint{1.790534in}{2.004658in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{2.002684in}}%
\pgfpathlineto{\pgfqpoint{1.795248in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{1.797604in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{2.046531in}}%
\pgfpathlineto{\pgfqpoint{1.811745in}{2.066175in}}%
\pgfpathlineto{\pgfqpoint{1.814101in}{2.054857in}}%
\pgfpathlineto{\pgfqpoint{1.816458in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{1.818815in}{2.097092in}}%
\pgfpathlineto{\pgfqpoint{1.823528in}{2.140800in}}%
\pgfpathlineto{\pgfqpoint{1.825885in}{2.112550in}}%
\pgfpathlineto{\pgfqpoint{1.828242in}{2.109368in}}%
\pgfpathlineto{\pgfqpoint{1.832955in}{2.065645in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{2.082430in}}%
\pgfpathlineto{\pgfqpoint{1.837669in}{2.066175in}}%
\pgfpathlineto{\pgfqpoint{1.840025in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{1.842382in}{2.133028in}}%
\pgfpathlineto{\pgfqpoint{1.844739in}{2.108109in}}%
\pgfpathlineto{\pgfqpoint{1.847095in}{2.052824in}}%
\pgfpathlineto{\pgfqpoint{1.849452in}{2.069136in}}%
\pgfpathlineto{\pgfqpoint{1.851809in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{1.854166in}{2.097092in}}%
\pgfpathlineto{\pgfqpoint{1.856522in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{1.865949in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{1.868306in}{2.153192in}}%
\pgfpathlineto{\pgfqpoint{1.870663in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{2.115946in}}%
\pgfpathlineto{\pgfqpoint{1.875376in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{2.097092in}}%
\pgfpathlineto{\pgfqpoint{1.882446in}{2.112377in}}%
\pgfpathlineto{\pgfqpoint{1.884803in}{2.096139in}}%
\pgfpathlineto{\pgfqpoint{1.887160in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{1.889517in}{2.099336in}}%
\pgfpathlineto{\pgfqpoint{1.894230in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{1.898943in}{2.067457in}}%
\pgfpathlineto{\pgfqpoint{1.901300in}{2.122417in}}%
\pgfpathlineto{\pgfqpoint{1.903657in}{2.105945in}}%
\pgfpathlineto{\pgfqpoint{1.906014in}{2.072650in}}%
\pgfpathlineto{\pgfqpoint{1.910727in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{1.913084in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{1.915440in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{1.917797in}{2.084739in}}%
\pgfpathlineto{\pgfqpoint{1.920154in}{2.075590in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{1.924867in}{2.094416in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{1.929581in}{2.069136in}}%
\pgfpathlineto{\pgfqpoint{1.934294in}{2.099336in}}%
\pgfpathlineto{\pgfqpoint{1.936651in}{2.105945in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{2.136301in}}%
\pgfpathlineto{\pgfqpoint{1.943721in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{1.946078in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{1.948435in}{2.136301in}}%
\pgfpathlineto{\pgfqpoint{1.950791in}{2.121123in}}%
\pgfpathlineto{\pgfqpoint{1.953148in}{2.137804in}}%
\pgfpathlineto{\pgfqpoint{1.957862in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{1.960218in}{2.125888in}}%
\pgfpathlineto{\pgfqpoint{1.962575in}{2.125293in}}%
\pgfpathlineto{\pgfqpoint{1.964932in}{2.122417in}}%
\pgfpathlineto{\pgfqpoint{1.967288in}{2.099576in}}%
\pgfpathlineto{\pgfqpoint{1.969645in}{2.103762in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{1.976715in}{2.101559in}}%
\pgfpathlineto{\pgfqpoint{1.979072in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{1.981429in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{1.983786in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{1.986142in}{2.069728in}}%
\pgfpathlineto{\pgfqpoint{1.988499in}{2.095212in}}%
\pgfpathlineto{\pgfqpoint{1.990856in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{1.993212in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{1.995569in}{2.097092in}}%
\pgfpathlineto{\pgfqpoint{1.997926in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{2.000283in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{2.004996in}{2.101559in}}%
\pgfpathlineto{\pgfqpoint{2.007353in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{2.009710in}{2.089917in}}%
\pgfpathlineto{\pgfqpoint{2.012066in}{2.101559in}}%
\pgfpathlineto{\pgfqpoint{2.014423in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{2.016780in}{2.060413in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.021493in}{2.115946in}}%
\pgfpathlineto{\pgfqpoint{2.026207in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{2.028563in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{2.030920in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{2.035633in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{2.042704in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{2.045060in}{2.088515in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{2.105945in}}%
\pgfpathlineto{\pgfqpoint{2.049774in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{2.054487in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{2.056844in}{2.086242in}}%
\pgfpathlineto{\pgfqpoint{2.059201in}{2.095212in}}%
\pgfpathlineto{\pgfqpoint{2.061557in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{2.110357in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{2.052824in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.059329in}}%
\pgfpathlineto{\pgfqpoint{2.080411in}{2.070926in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{2.092541in}}%
\pgfpathlineto{\pgfqpoint{2.085125in}{2.063766in}}%
\pgfpathlineto{\pgfqpoint{2.087481in}{2.092541in}}%
\pgfpathlineto{\pgfqpoint{2.089838in}{2.094827in}}%
\pgfpathlineto{\pgfqpoint{2.092195in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{2.074557in}}%
\pgfpathlineto{\pgfqpoint{2.096908in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{2.099265in}{2.092541in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{2.123990in}}%
\pgfpathlineto{\pgfqpoint{2.106335in}{2.092541in}}%
\pgfpathlineto{\pgfqpoint{2.108692in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{2.111049in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{2.113405in}{2.096759in}}%
\pgfpathlineto{\pgfqpoint{2.115762in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{2.118119in}{2.099336in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.125189in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{2.090768in}}%
\pgfpathlineto{\pgfqpoint{2.129902in}{2.098357in}}%
\pgfpathlineto{\pgfqpoint{2.132259in}{2.111530in}}%
\pgfpathlineto{\pgfqpoint{2.134616in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{2.139329in}{2.121936in}}%
\pgfpathlineto{\pgfqpoint{2.141686in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{2.144043in}{2.143468in}}%
\pgfpathlineto{\pgfqpoint{2.146400in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{2.157126in}}%
\pgfpathlineto{\pgfqpoint{2.153470in}{2.127280in}}%
\pgfpathlineto{\pgfqpoint{2.158183in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{2.160540in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{2.165253in}{2.147855in}}%
\pgfpathlineto{\pgfqpoint{2.167610in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{2.169967in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{2.174680in}{2.141419in}}%
\pgfpathlineto{\pgfqpoint{2.179394in}{2.162826in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{2.143030in}}%
\pgfpathlineto{\pgfqpoint{2.184107in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{2.186464in}{2.131410in}}%
\pgfpathlineto{\pgfqpoint{2.188821in}{2.140334in}}%
\pgfpathlineto{\pgfqpoint{2.191177in}{2.132193in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{2.164750in}}%
\pgfpathlineto{\pgfqpoint{2.198248in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{2.200604in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{2.202961in}{2.157297in}}%
\pgfpathlineto{\pgfqpoint{2.207674in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{2.210031in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{2.212388in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{2.214745in}{2.164784in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{2.176453in}}%
\pgfpathlineto{\pgfqpoint{2.219458in}{2.137804in}}%
\pgfpathlineto{\pgfqpoint{2.221815in}{2.134837in}}%
\pgfpathlineto{\pgfqpoint{2.224171in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{2.228885in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{2.235955in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{2.240669in}{2.149184in}}%
\pgfpathlineto{\pgfqpoint{2.243025in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{2.245382in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{2.247739in}{2.154953in}}%
\pgfpathlineto{\pgfqpoint{2.250095in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{2.254809in}{2.141419in}}%
\pgfpathlineto{\pgfqpoint{2.257166in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{2.261879in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{2.264236in}{2.179997in}}%
\pgfpathlineto{\pgfqpoint{2.266593in}{2.168579in}}%
\pgfpathlineto{\pgfqpoint{2.268949in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{2.271306in}{2.199354in}}%
\pgfpathlineto{\pgfqpoint{2.273663in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{2.276019in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{2.278376in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{2.280733in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{2.283090in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{2.290160in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{2.292517in}{2.221782in}}%
\pgfpathlineto{\pgfqpoint{2.294873in}{2.233361in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{2.301943in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{2.304300in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{2.309014in}{2.240770in}}%
\pgfpathlineto{\pgfqpoint{2.311370in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{2.313727in}{2.187620in}}%
\pgfpathlineto{\pgfqpoint{2.316084in}{2.184292in}}%
\pgfpathlineto{\pgfqpoint{2.318440in}{2.185802in}}%
\pgfpathlineto{\pgfqpoint{2.320797in}{2.189844in}}%
\pgfpathlineto{\pgfqpoint{2.325511in}{2.211375in}}%
\pgfpathlineto{\pgfqpoint{2.327867in}{2.193460in}}%
\pgfpathlineto{\pgfqpoint{2.330224in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{2.332581in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{2.334938in}{2.179997in}}%
\pgfpathlineto{\pgfqpoint{2.337294in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{2.339651in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{2.342008in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{2.344364in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{2.346721in}{2.227977in}}%
\pgfpathlineto{\pgfqpoint{2.349078in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{2.353791in}{2.253141in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{2.358505in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.363218in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{2.370288in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{2.372645in}{2.256374in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{2.246997in}}%
\pgfpathlineto{\pgfqpoint{2.377359in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{2.379715in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{2.382072in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{2.384429in}{2.274307in}}%
\pgfpathlineto{\pgfqpoint{2.386786in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{2.261158in}}%
\pgfpathlineto{\pgfqpoint{2.391499in}{2.267137in}}%
\pgfpathlineto{\pgfqpoint{2.393856in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{2.396212in}{2.262111in}}%
\pgfpathlineto{\pgfqpoint{2.398569in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{2.403283in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{2.405639in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{2.407996in}{2.273772in}}%
\pgfpathlineto{\pgfqpoint{2.410353in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{2.412710in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{2.417423in}{2.266384in}}%
\pgfpathlineto{\pgfqpoint{2.422136in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{2.426850in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{2.431563in}{2.245620in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{2.443347in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{2.445704in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{2.448060in}{2.256523in}}%
\pgfpathlineto{\pgfqpoint{2.450417in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{2.452774in}{2.256231in}}%
\pgfpathlineto{\pgfqpoint{2.457487in}{2.279813in}}%
\pgfpathlineto{\pgfqpoint{2.462201in}{2.246997in}}%
\pgfpathlineto{\pgfqpoint{2.464557in}{2.259408in}}%
\pgfpathlineto{\pgfqpoint{2.466914in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.469271in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{2.471628in}{2.228490in}}%
\pgfpathlineto{\pgfqpoint{2.473984in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{2.476341in}{2.230579in}}%
\pgfpathlineto{\pgfqpoint{2.478698in}{2.262111in}}%
\pgfpathlineto{\pgfqpoint{2.481055in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{2.483411in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{2.485768in}{2.219777in}}%
\pgfpathlineto{\pgfqpoint{2.488125in}{2.240547in}}%
\pgfpathlineto{\pgfqpoint{2.490481in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{2.492838in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{2.495195in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{2.497552in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{2.502265in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{2.506979in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.509335in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{2.212152in}}%
\pgfpathlineto{\pgfqpoint{2.516405in}{2.256374in}}%
\pgfpathlineto{\pgfqpoint{2.518762in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{2.523476in}{2.279778in}}%
\pgfpathlineto{\pgfqpoint{2.525832in}{2.274307in}}%
\pgfpathlineto{\pgfqpoint{2.528189in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.530546in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{2.251643in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{2.537616in}{2.217366in}}%
\pgfpathlineto{\pgfqpoint{2.542329in}{2.193961in}}%
\pgfpathlineto{\pgfqpoint{2.544686in}{2.227440in}}%
\pgfpathlineto{\pgfqpoint{2.547043in}{2.189844in}}%
\pgfpathlineto{\pgfqpoint{2.554113in}{2.224678in}}%
\pgfpathlineto{\pgfqpoint{2.556470in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.558826in}{2.231752in}}%
\pgfpathlineto{\pgfqpoint{2.561183in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{2.563540in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{2.568253in}{2.221425in}}%
\pgfpathlineto{\pgfqpoint{2.570610in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{2.572967in}{2.210382in}}%
\pgfpathlineto{\pgfqpoint{2.575324in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{2.577680in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{2.580037in}{2.233361in}}%
\pgfpathlineto{\pgfqpoint{2.582394in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{2.584750in}{2.247138in}}%
\pgfpathlineto{\pgfqpoint{2.587107in}{2.223483in}}%
\pgfpathlineto{\pgfqpoint{2.589464in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{2.591821in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.594177in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{2.596534in}{2.225737in}}%
\pgfpathlineto{\pgfqpoint{2.598891in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{2.603604in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{2.605961in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{2.608318in}{2.198762in}}%
\pgfpathlineto{\pgfqpoint{2.613031in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{2.617745in}{2.231321in}}%
\pgfpathlineto{\pgfqpoint{2.620101in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{2.622458in}{2.231321in}}%
\pgfpathlineto{\pgfqpoint{2.624815in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{2.629528in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{2.631885in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{2.634242in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{2.636598in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{2.641312in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{2.643669in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{2.646025in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{2.648382in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{2.653095in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{2.655452in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{2.657809in}{2.285361in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{2.662522in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{2.664879in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{2.669593in}{2.291138in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{2.676663in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{2.681376in}{2.299372in}}%
\pgfpathlineto{\pgfqpoint{2.683733in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{2.686090in}{2.268181in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{2.310843in}}%
\pgfpathlineto{\pgfqpoint{2.697873in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{2.700230in}{2.303254in}}%
\pgfpathlineto{\pgfqpoint{2.702587in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{2.707300in}{2.263855in}}%
\pgfpathlineto{\pgfqpoint{2.709657in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{2.712014in}{2.275139in}}%
\pgfpathlineto{\pgfqpoint{2.714370in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{2.286725in}}%
\pgfpathlineto{\pgfqpoint{2.721440in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{2.723797in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{2.726154in}{2.289415in}}%
\pgfpathlineto{\pgfqpoint{2.728511in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{2.730867in}{2.277084in}}%
\pgfpathlineto{\pgfqpoint{2.733224in}{2.277703in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{2.283985in}}%
\pgfpathlineto{\pgfqpoint{2.737938in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{2.740294in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{2.742651in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{2.745008in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{2.259408in}}%
\pgfpathlineto{\pgfqpoint{2.749721in}{2.271977in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{2.256231in}}%
\pgfpathlineto{\pgfqpoint{2.754435in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{2.756791in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{2.759148in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.761505in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{2.766218in}{2.272393in}}%
\pgfpathlineto{\pgfqpoint{2.768575in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{2.770932in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{2.773288in}{2.217191in}}%
\pgfpathlineto{\pgfqpoint{2.775645in}{2.243802in}}%
\pgfpathlineto{\pgfqpoint{2.778002in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{2.780359in}{2.275139in}}%
\pgfpathlineto{\pgfqpoint{2.782715in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{2.787429in}{2.296724in}}%
\pgfpathlineto{\pgfqpoint{2.792142in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{2.794499in}{2.272499in}}%
\pgfpathlineto{\pgfqpoint{2.796856in}{2.291678in}}%
\pgfpathlineto{\pgfqpoint{2.799212in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{2.801569in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{2.803926in}{2.268181in}}%
\pgfpathlineto{\pgfqpoint{2.806283in}{2.273983in}}%
\pgfpathlineto{\pgfqpoint{2.810996in}{2.304489in}}%
\pgfpathlineto{\pgfqpoint{2.813353in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{2.815710in}{2.289883in}}%
\pgfpathlineto{\pgfqpoint{2.818066in}{2.284171in}}%
\pgfpathlineto{\pgfqpoint{2.820423in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{2.283365in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{2.827493in}{2.265310in}}%
\pgfpathlineto{\pgfqpoint{2.829850in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{2.834563in}{2.269033in}}%
\pgfpathlineto{\pgfqpoint{2.836920in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{2.839277in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{2.307066in}}%
\pgfpathlineto{\pgfqpoint{2.843990in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{2.846347in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{2.258997in}}%
\pgfpathlineto{\pgfqpoint{2.851060in}{2.294026in}}%
\pgfpathlineto{\pgfqpoint{2.855774in}{2.288476in}}%
\pgfpathlineto{\pgfqpoint{2.858131in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{2.862844in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{2.867557in}{2.275139in}}%
\pgfpathlineto{\pgfqpoint{2.869914in}{2.295381in}}%
\pgfpathlineto{\pgfqpoint{2.872271in}{2.295381in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{2.294026in}}%
\pgfpathlineto{\pgfqpoint{2.881698in}{2.298263in}}%
\pgfpathlineto{\pgfqpoint{2.884055in}{2.315462in}}%
\pgfpathlineto{\pgfqpoint{2.886411in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{2.888768in}{2.324159in}}%
\pgfpathlineto{\pgfqpoint{2.893481in}{2.297833in}}%
\pgfpathlineto{\pgfqpoint{2.895838in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{2.898195in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{2.900552in}{2.293361in}}%
\pgfpathlineto{\pgfqpoint{2.905265in}{2.330840in}}%
\pgfpathlineto{\pgfqpoint{2.907622in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{2.909979in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{2.912335in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{2.917049in}{2.292058in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{2.323174in}}%
\pgfpathlineto{\pgfqpoint{2.921762in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{2.924119in}{2.293361in}}%
\pgfpathlineto{\pgfqpoint{2.926476in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{2.928832in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{2.933546in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{2.938259in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{2.940616in}{2.295381in}}%
\pgfpathlineto{\pgfqpoint{2.942973in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{2.945329in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{2.947686in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{2.957113in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{2.959470in}{2.327188in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{2.354577in}}%
\pgfpathlineto{\pgfqpoint{2.964183in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{2.966540in}{2.313513in}}%
\pgfpathlineto{\pgfqpoint{2.968897in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{2.971253in}{2.342191in}}%
\pgfpathlineto{\pgfqpoint{2.973610in}{2.355659in}}%
\pgfpathlineto{\pgfqpoint{2.975967in}{2.343316in}}%
\pgfpathlineto{\pgfqpoint{2.978324in}{2.347712in}}%
\pgfpathlineto{\pgfqpoint{2.980680in}{2.323653in}}%
\pgfpathlineto{\pgfqpoint{2.983037in}{2.356732in}}%
\pgfpathlineto{\pgfqpoint{2.985394in}{2.322453in}}%
\pgfpathlineto{\pgfqpoint{2.987750in}{2.340089in}}%
\pgfpathlineto{\pgfqpoint{2.990107in}{2.331311in}}%
\pgfpathlineto{\pgfqpoint{2.992464in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{2.997177in}{2.338970in}}%
\pgfpathlineto{\pgfqpoint{2.999534in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{2.354577in}}%
\pgfpathlineto{\pgfqpoint{3.004248in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{3.006604in}{2.350906in}}%
\pgfpathlineto{\pgfqpoint{3.008961in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{3.011318in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{3.013674in}{2.354287in}}%
\pgfpathlineto{\pgfqpoint{3.016031in}{2.350906in}}%
\pgfpathlineto{\pgfqpoint{3.018388in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{2.317541in}}%
\pgfpathlineto{\pgfqpoint{3.023101in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{3.025458in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{3.027815in}{2.314518in}}%
\pgfpathlineto{\pgfqpoint{3.030171in}{2.330840in}}%
\pgfpathlineto{\pgfqpoint{3.032528in}{2.335550in}}%
\pgfpathlineto{\pgfqpoint{3.037242in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{3.041955in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{3.044312in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{3.046669in}{2.376309in}}%
\pgfpathlineto{\pgfqpoint{3.053739in}{2.354287in}}%
\pgfpathlineto{\pgfqpoint{3.056095in}{2.379142in}}%
\pgfpathlineto{\pgfqpoint{3.058452in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{3.060809in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{3.063166in}{2.358032in}}%
\pgfpathlineto{\pgfqpoint{3.065522in}{2.359294in}}%
\pgfpathlineto{\pgfqpoint{3.067879in}{2.343316in}}%
\pgfpathlineto{\pgfqpoint{3.067879in}{2.343316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946944in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{0.954014in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{0.956371in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{0.958728in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{0.961085in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{0.963441in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{0.968155in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{0.970512in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{0.972868in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{0.975225in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{0.979938in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{0.982295in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{0.987009in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{0.989365in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{0.991722in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{0.994079in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{0.998792in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{1.003506in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{1.008219in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{1.010576in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{1.020003in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{1.022360in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{1.024716in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.029430in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{1.031786in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.034143in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.041213in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{1.043570in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{1.048283in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.052997in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{1.057710in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.064781in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{1.069494in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{1.074207in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.076564in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{1.078921in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{1.083634in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.088348in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.093061in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.102488in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{1.104845in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{1.107202in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.118985in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{1.121342in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{1.126055in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{1.133126in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{1.137839in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{1.140196in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{1.144909in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{1.151979in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{1.154336in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.156693in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{1.170833in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.177903in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.187330in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.194400in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.196757in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.201471in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.203827in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.213254in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.217968in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.222681in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.232108in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.234465in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.236821in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.241535in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.243892in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.248605in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.250962in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.253319in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.255675in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.258032in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.260389in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.288669in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.291026in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.293383in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.300453in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.312237in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.314593in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.316950in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.319307in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.324020in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.328734in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.331090in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.335804in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.347588in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.349944in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.354658in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.361728in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.364085in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{1.366441in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{1.373512in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.401792in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.404149in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.411219in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.415933in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{1.418289in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.420646in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.423003in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.430073in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{1.434786in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{1.441857in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.444213in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.446570in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.448927in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.451283in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.453640in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.455997in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.458354in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.467781in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.491348in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.493705in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.500775in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.514915in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.521985in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.524342in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.526699in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.531412in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.533769in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.536126in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.557336in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.562050in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.564406in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.573833in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.592687in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.597400in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.599757in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.602114in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.604471in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.611541in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.616254in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.618611in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.620968in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.630395in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.632751in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.642178in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.644535in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.651605in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.656319in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.661032in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.663389in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.665745in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.668102in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.670459in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.672816in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.675172in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.679886in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.698740in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.703453in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.708167in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.710523in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.715237in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.719950in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.722307in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.731734in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.736447in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.741161in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.743517in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.750588in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.752944in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.771798in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.774155in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.776512in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.781225in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.797722in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.802436in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.804792in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.807149in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.809506in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.811862in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.818933in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.826003in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.830716in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.833073in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.837786in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.840143in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.847213in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.849570in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.856640in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.858997in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.866067in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.868424in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{1.870781in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.873137in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.887278in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.891991in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.903775in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.913202in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{1.915558in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.920272in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.929699in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.943839in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.950909in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.953266in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.955623in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.957979in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.960336in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.967406in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.974476in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.983903in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.000400in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.007471in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.014541in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.016898in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.019254in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.021611in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.023968in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.026324in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.033395in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.035751in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.042821in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.052248in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.068745in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.071102in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.073459in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.078172in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.080529in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.087599in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.089956in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.092313in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.097026in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.099383in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.104096in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.108810in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.115880in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.118237in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.120593in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.130020in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{2.141804in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{2.148874in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.153588in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.155944in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.170085in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.177155in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.181868in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.193652in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.196009in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.203079in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.210149in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.212506in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{2.217219in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.221933in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.224289in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.231360in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.236073in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.243143in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.245500in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.252570in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.261997in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.280851in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.287921in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.290278in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.297348in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.304418in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.309131in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.311488in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.313845in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.316202in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.318558in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{2.325629in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.327985in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.330342in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.332699in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.337412in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.342126in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.344482in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.351552in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.356266in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.360979in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.365693in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.370406in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.372763in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.375120in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.386903in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.389260in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.391617in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.412827in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.415184in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.417541in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.424611in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.434038in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.436395in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.438751in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.443465in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.450535in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.452892in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.459962in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.492956in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.495313in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.500026in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.502383in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.507096in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.518880in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.530664in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.542447in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.549517in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.551874in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.556588in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.558944in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.566014in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.587225in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.596652in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.599009in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.601365in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.608436in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.613149in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.615506in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.627289in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.629646in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.632003in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.634360in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.636716in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.643786in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.646143in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.648500in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.655570in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.660283in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.662640in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.664997in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.679137in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.681494in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.686207in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.693278in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.697991in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.707418in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.709775in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.712131in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.719202in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.721558in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.726272in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.728629in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.730985in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.733342in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.738055in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.740412in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.747482in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.749839in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.773406in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.780476in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.785190in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.787547in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.789903in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.792260in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.794617in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.796974in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.799330in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.808757in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.813471in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.815827in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.818184in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.820541in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.825254in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.827611in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.829968in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.832324in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.834681in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.860605in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.879459in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.881816in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.884172in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.886529in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.893599in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.895956in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.898313in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.903026in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.914810in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.917167in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.921880in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.926593in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.928950in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.940734in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.943090in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.945447in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.947804in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.952517in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.954874in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.957231in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.964301in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.966658in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.969014in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.971371in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.976085in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.978441in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.985512in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.002009in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{3.004365in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.006722in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.009079in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.020862in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{3.027933in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{3.030289in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.035003in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{3.039716in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{3.044430in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.046786in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.049143in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{3.051500in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.058570in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.060927in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.063283in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.065640in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.508910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946944in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{0.949301in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{0.951658in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{0.958728in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{0.979938in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{0.982295in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{0.987009in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{0.991722in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{1.010576in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{1.024716in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{1.031786in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.041213in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.048283in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.052997in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.060067in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.064781in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.069494in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.074207in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.076564in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.078921in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.083634in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.088348in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.100131in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.104845in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.107202in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.121342in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{1.126055in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{1.130769in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.140196in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.142552in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{1.151979in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.177903in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.187330in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.194400in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.196757in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.203827in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.213254in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.220324in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.222681in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{1.229751in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{1.234465in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.236821in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{1.239178in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.243892in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.246248in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{1.248605in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.250962in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.253319in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.255675in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{1.258032in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.260389in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.291026in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.293383in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{1.300453in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.312237in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.314593in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.316950in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{1.319307in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{1.321664in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.331090in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.335804in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.342874in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.347588in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{1.349944in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{1.352301in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.354658in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.357014in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.361728in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.364085in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.366441in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.373512in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.387652in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.399436in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.401792in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.404149in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.408862in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.411219in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.413576in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.418289in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.420646in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.425360in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.427716in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.430073in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.434786in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.439500in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.444213in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.448927in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.451283in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.453640in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.455997in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.458354in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.465424in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.467781in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.477207in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.479564in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.491348in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.500775in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.514915in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.521985in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.524342in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.531412in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.533769in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{1.557336in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{1.559693in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{1.562050in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.564406in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.571476in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.573833in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.592687in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.595044in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.597400in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.599757in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.602114in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.604471in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{1.611541in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{1.616254in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.625681in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.628038in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.630395in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.632751in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.644535in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.651605in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.656319in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.663389in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.668102in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{1.670459in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.675172in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.679886in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.689313in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.698740in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.703453in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.705810in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.708167in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.710523in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{1.715237in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.717593in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.719950in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.722307in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.731734in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.736447in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{1.743517in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.745874in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.755301in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.769441in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.771798in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.774155in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{1.776512in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.778868in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.781225in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.788295in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.797722in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.802436in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.807149in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.809506in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.811862in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.818933in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.821289in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.823646in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.826003in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.830716in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.840143in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.847213in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.849570in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.856640in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.858997in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.866067in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.868424in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.870781in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.873137in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{1.875494in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.877851in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.891991in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{1.903775in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.913202in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.915558in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{1.917915in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{1.922629in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.927342in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.929699in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.936769in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.943839in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{1.950909in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{1.953266in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.955623in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{1.957979in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.960336in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{1.972120in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.974476in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.983903in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.990974in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{2.000400in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.007471in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{2.012184in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.014541in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.016898in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.019254in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.021611in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.023968in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.042821in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.064032in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.078172in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.080529in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.087599in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.089956in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.092313in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.097026in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.099383in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.115880in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.118237in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.127664in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.130020in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.137090in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.141804in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.148874in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.151231in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.153588in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.155944in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.160658in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.165371in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.170085in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.174798in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.177155in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.181868in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.184225in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.186582in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{2.188938in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.193652in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.196009in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.203079in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.205436in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.210149in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.221933in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.226646in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.236073in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{2.240786in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.243143in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.245500in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{2.250213in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.252570in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.254927in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.261997in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{2.264354in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.266710in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.297348in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.304418in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.306775in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.309131in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.311488in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.318558in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.320915in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.330342in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.332699in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.337412in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.342126in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.346839in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.353909in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.356266in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.365693in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.372763in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.375120in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.377476in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.398687in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.410471in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.412827in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.415184in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.424611in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.429324in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.434038in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.436395in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{2.438751in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.443465in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.445821in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{2.471745in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.490599in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.500026in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.504740in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{2.514167in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{2.516523in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.518880in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.523593in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.533020in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.537734in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.542447in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.554231in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.556588in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.558944in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.563658in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.566014in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.587225in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.636716in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.639073in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.643786in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.646143in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.648500in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{2.544288in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.695634in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{2.697991in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.707418in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.738055in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{2.740412in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{2.742769in}{2.544098in}}%
\pgfpathlineto{\pgfqpoint{2.747482in}{2.542091in}}%
\pgfpathlineto{\pgfqpoint{2.749839in}{2.542091in}}%
\pgfpathlineto{\pgfqpoint{2.752196in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.806400in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.808757in}{2.570326in}}%
\pgfpathlineto{\pgfqpoint{2.811114in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.832324in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.834681in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.839395in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.841751in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{2.844108in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.846465in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.848821in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.851178in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.853535in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.855892in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.891243in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.893599in}{2.577878in}}%
\pgfpathlineto{\pgfqpoint{2.895956in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.898313in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.903026in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.905383in}{2.578408in}}%
\pgfpathlineto{\pgfqpoint{2.907740in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.910096in}{2.579901in}}%
\pgfpathlineto{\pgfqpoint{2.912453in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.917167in}{2.567089in}}%
\pgfpathlineto{\pgfqpoint{2.921880in}{2.580733in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{2.575934in}}%
\pgfpathlineto{\pgfqpoint{2.926593in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.928950in}{2.577901in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.943090in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.945447in}{2.578160in}}%
\pgfpathlineto{\pgfqpoint{2.947804in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.954874in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.957231in}{2.580192in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.961944in}{2.582749in}}%
\pgfpathlineto{\pgfqpoint{2.964301in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{2.973728in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{2.976085in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.980798in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.983155in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{2.985512in}{2.581418in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{2.990225in}{2.580386in}}%
\pgfpathlineto{\pgfqpoint{2.992582in}{2.575433in}}%
\pgfpathlineto{\pgfqpoint{2.994938in}{2.575433in}}%
\pgfpathlineto{\pgfqpoint{2.997295in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{2.575433in}}%
\pgfpathlineto{\pgfqpoint{3.002009in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.018506in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.020862in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.025576in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.027933in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{3.030289in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.051500in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.053857in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{3.060927in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.575389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945000in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946944in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{0.949301in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{0.958728in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{0.963441in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{0.965798in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{0.968155in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{0.970512in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{0.975225in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{0.979938in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{0.982295in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{0.989365in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{0.991722in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{0.994079in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{1.001149in}{1.678670in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{1.008219in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{1.010576in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{1.012933in}{1.774067in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.020003in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{1.022360in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{1.024716in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{1.029430in}{1.844793in}}%
\pgfpathlineto{\pgfqpoint{1.031786in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{1.034143in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{1.038857in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{1.041213in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{1.043570in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{1.048283in}{1.827403in}}%
\pgfpathlineto{\pgfqpoint{1.052997in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{1.057710in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{1.060067in}{1.827403in}}%
\pgfpathlineto{\pgfqpoint{1.064781in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{1.069494in}{1.904768in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{1.861405in}}%
\pgfpathlineto{\pgfqpoint{1.074207in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{1.076564in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{1.078921in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{1.093061in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{1.095418in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{1.100131in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{1.102488in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{1.104845in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{1.107202in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{1.111915in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{1.118985in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{1.126055in}{2.011160in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{1.133126in}{1.997223in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{1.137839in}{1.974017in}}%
\pgfpathlineto{\pgfqpoint{1.140196in}{2.000513in}}%
\pgfpathlineto{\pgfqpoint{1.142552in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{1.144909in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{1.147266in}{2.000513in}}%
\pgfpathlineto{\pgfqpoint{1.151979in}{2.013753in}}%
\pgfpathlineto{\pgfqpoint{1.154336in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{1.156693in}{1.991889in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{2.040842in}}%
\pgfpathlineto{\pgfqpoint{1.161406in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{1.163763in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{1.166120in}{2.033011in}}%
\pgfpathlineto{\pgfqpoint{1.168476in}{2.054283in}}%
\pgfpathlineto{\pgfqpoint{1.170833in}{2.048830in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{2.005488in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{2.100116in}}%
\pgfpathlineto{\pgfqpoint{1.177903in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{2.059789in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{1.187330in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{2.118496in}}%
\pgfpathlineto{\pgfqpoint{1.194400in}{2.067855in}}%
\pgfpathlineto{\pgfqpoint{1.196757in}{2.130185in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{2.143030in}}%
\pgfpathlineto{\pgfqpoint{1.203827in}{2.126523in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{2.152676in}}%
\pgfpathlineto{\pgfqpoint{1.213254in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.217968in}{2.152404in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{2.182709in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{1.229751in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{1.232108in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{1.234465in}{2.143030in}}%
\pgfpathlineto{\pgfqpoint{1.236821in}{2.147152in}}%
\pgfpathlineto{\pgfqpoint{1.239178in}{2.195022in}}%
\pgfpathlineto{\pgfqpoint{1.241535in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{1.243892in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{1.246248in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.248605in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{1.250962in}{2.206789in}}%
\pgfpathlineto{\pgfqpoint{1.253319in}{2.227977in}}%
\pgfpathlineto{\pgfqpoint{1.255675in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{1.258032in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{1.260389in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{1.262745in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{1.269816in}{2.160777in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{2.170631in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{1.283956in}{2.188835in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{1.288669in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{1.293383in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{1.298096in}{2.209564in}}%
\pgfpathlineto{\pgfqpoint{1.300453in}{2.223483in}}%
\pgfpathlineto{\pgfqpoint{1.302810in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{2.207806in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{2.188415in}}%
\pgfpathlineto{\pgfqpoint{1.314593in}{2.267137in}}%
\pgfpathlineto{\pgfqpoint{1.321664in}{2.203541in}}%
\pgfpathlineto{\pgfqpoint{1.324020in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{1.328734in}{2.237532in}}%
\pgfpathlineto{\pgfqpoint{1.331090in}{2.221782in}}%
\pgfpathlineto{\pgfqpoint{1.333447in}{2.221782in}}%
\pgfpathlineto{\pgfqpoint{1.335804in}{2.229657in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.342874in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{1.345231in}{2.248535in}}%
\pgfpathlineto{\pgfqpoint{1.347588in}{2.256374in}}%
\pgfpathlineto{\pgfqpoint{1.349944in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{1.352301in}{2.256374in}}%
\pgfpathlineto{\pgfqpoint{1.354658in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{1.357014in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{1.359371in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{1.361728in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.364085in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{1.366441in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{1.368798in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{1.378225in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{2.291678in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{2.300678in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{2.299372in}}%
\pgfpathlineto{\pgfqpoint{1.394722in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{2.299190in}}%
\pgfpathlineto{\pgfqpoint{1.399436in}{2.304489in}}%
\pgfpathlineto{\pgfqpoint{1.401792in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{1.404149in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{1.406506in}{2.262975in}}%
\pgfpathlineto{\pgfqpoint{1.408862in}{2.302073in}}%
\pgfpathlineto{\pgfqpoint{1.411219in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{1.415933in}{2.343316in}}%
\pgfpathlineto{\pgfqpoint{1.420646in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{1.423003in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{1.425360in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{1.430073in}{2.321242in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{2.321242in}}%
\pgfpathlineto{\pgfqpoint{1.434786in}{2.308409in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.343316in}}%
\pgfpathlineto{\pgfqpoint{1.439500in}{2.327188in}}%
\pgfpathlineto{\pgfqpoint{1.444213in}{2.334742in}}%
\pgfpathlineto{\pgfqpoint{1.446570in}{2.320428in}}%
\pgfpathlineto{\pgfqpoint{1.451283in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{1.453640in}{2.315015in}}%
\pgfpathlineto{\pgfqpoint{1.458354in}{2.340089in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{2.324842in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{2.338752in}}%
\pgfpathlineto{\pgfqpoint{1.465424in}{2.320428in}}%
\pgfpathlineto{\pgfqpoint{1.467781in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{2.322453in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{2.346665in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{1.484278in}{2.294348in}}%
\pgfpathlineto{\pgfqpoint{1.486634in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{1.491348in}{2.364570in}}%
\pgfpathlineto{\pgfqpoint{1.493705in}{2.337841in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{2.368615in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{2.346665in}}%
\pgfpathlineto{\pgfqpoint{1.500775in}{2.364570in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{2.364570in}}%
\pgfpathlineto{\pgfqpoint{1.507845in}{2.402052in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{2.405438in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.402052in}}%
\pgfpathlineto{\pgfqpoint{1.514915in}{2.420206in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.419437in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{1.521985in}{2.413203in}}%
\pgfpathlineto{\pgfqpoint{1.524342in}{2.372514in}}%
\pgfpathlineto{\pgfqpoint{1.526699in}{2.404603in}}%
\pgfpathlineto{\pgfqpoint{1.529055in}{2.399390in}}%
\pgfpathlineto{\pgfqpoint{1.531412in}{2.423947in}}%
\pgfpathlineto{\pgfqpoint{1.533769in}{2.400237in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{2.431534in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{2.405955in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{1.545552in}{2.435114in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{2.420968in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{2.432950in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{1.557336in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{1.564406in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{1.569120in}{2.420968in}}%
\pgfpathlineto{\pgfqpoint{1.573833in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{2.450790in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{2.437182in}}%
\pgfpathlineto{\pgfqpoint{1.583260in}{2.476327in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{2.450161in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{2.481662in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{1.592687in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{1.595044in}{2.452641in}}%
\pgfpathlineto{\pgfqpoint{1.597400in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{1.599757in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{1.602114in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{1.604471in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{1.611541in}{2.460940in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{2.461504in}}%
\pgfpathlineto{\pgfqpoint{1.616254in}{2.450790in}}%
\pgfpathlineto{\pgfqpoint{1.620968in}{2.468099in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{1.625681in}{2.452029in}}%
\pgfpathlineto{\pgfqpoint{1.630395in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{1.632751in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{2.464252in}}%
\pgfpathlineto{\pgfqpoint{1.644535in}{2.485831in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{2.489981in}}%
\pgfpathlineto{\pgfqpoint{1.649248in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{1.651605in}{2.491287in}}%
\pgfpathlineto{\pgfqpoint{1.653962in}{2.486274in}}%
\pgfpathlineto{\pgfqpoint{1.656319in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{1.658675in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{1.661032in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{1.663389in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{1.665745in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.670459in}{2.491287in}}%
\pgfpathlineto{\pgfqpoint{1.675172in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{1.679886in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{1.684599in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{1.686956in}{2.478753in}}%
\pgfpathlineto{\pgfqpoint{1.689313in}{2.492558in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{1.694026in}{2.492558in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{2.494600in}}%
\pgfpathlineto{\pgfqpoint{1.698740in}{2.494600in}}%
\pgfpathlineto{\pgfqpoint{1.703453in}{2.467560in}}%
\pgfpathlineto{\pgfqpoint{1.705810in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{1.708167in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{1.715237in}{2.469163in}}%
\pgfpathlineto{\pgfqpoint{1.717593in}{2.450790in}}%
\pgfpathlineto{\pgfqpoint{1.719950in}{2.456192in}}%
\pgfpathlineto{\pgfqpoint{1.722307in}{2.454441in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{2.442286in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{2.447441in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{1.734090in}{2.464252in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{2.458628in}}%
\pgfpathlineto{\pgfqpoint{1.741161in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{1.745874in}{2.474681in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{2.477796in}}%
\pgfpathlineto{\pgfqpoint{1.750588in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{1.752944in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{1.755301in}{2.466363in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{1.769441in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{1.774155in}{2.472240in}}%
\pgfpathlineto{\pgfqpoint{1.776512in}{2.443611in}}%
\pgfpathlineto{\pgfqpoint{1.781225in}{2.472240in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{1.788295in}{2.479225in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{2.484934in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{2.486274in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{1.797722in}{2.448059in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{1.802436in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.804792in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{1.807149in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.809506in}{2.478753in}}%
\pgfpathlineto{\pgfqpoint{1.811862in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{2.467016in}}%
\pgfpathlineto{\pgfqpoint{1.818933in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{1.821289in}{2.460940in}}%
\pgfpathlineto{\pgfqpoint{1.823646in}{2.468099in}}%
\pgfpathlineto{\pgfqpoint{1.826003in}{2.488427in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{1.833073in}{2.492974in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{2.502053in}}%
\pgfpathlineto{\pgfqpoint{1.837786in}{2.459795in}}%
\pgfpathlineto{\pgfqpoint{1.840143in}{2.480157in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{2.484480in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{1.847213in}{2.500181in}}%
\pgfpathlineto{\pgfqpoint{1.849570in}{2.477796in}}%
\pgfpathlineto{\pgfqpoint{1.851927in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{1.856640in}{2.499796in}}%
\pgfpathlineto{\pgfqpoint{1.858997in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{2.505657in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.475325in}}%
\pgfpathlineto{\pgfqpoint{1.866067in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{1.870781in}{2.494997in}}%
\pgfpathlineto{\pgfqpoint{1.873137in}{2.508151in}}%
\pgfpathlineto{\pgfqpoint{1.875494in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{1.877851in}{2.508151in}}%
\pgfpathlineto{\pgfqpoint{1.880207in}{2.509172in}}%
\pgfpathlineto{\pgfqpoint{1.882564in}{2.502779in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{1.887278in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{1.891991in}{2.508151in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{1.899061in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{1.903775in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{2.509838in}}%
\pgfpathlineto{\pgfqpoint{1.908488in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{2.498621in}}%
\pgfpathlineto{\pgfqpoint{1.913202in}{2.492558in}}%
\pgfpathlineto{\pgfqpoint{1.915558in}{2.500181in}}%
\pgfpathlineto{\pgfqpoint{1.917915in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{1.920272in}{2.504914in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{1.927342in}{2.510814in}}%
\pgfpathlineto{\pgfqpoint{1.929699in}{2.510166in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{2.478753in}}%
\pgfpathlineto{\pgfqpoint{1.936769in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{1.939126in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{2.481662in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{2.505287in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{1.950909in}{2.514796in}}%
\pgfpathlineto{\pgfqpoint{1.953266in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{1.955623in}{2.500181in}}%
\pgfpathlineto{\pgfqpoint{1.957979in}{2.497819in}}%
\pgfpathlineto{\pgfqpoint{1.960336in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{1.967406in}{2.494199in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{1.972120in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{1.974476in}{2.514796in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{1.979190in}{2.515740in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{2.518136in}}%
\pgfpathlineto{\pgfqpoint{1.983903in}{2.523329in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{1.990974in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{1.995687in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{2.508495in}}%
\pgfpathlineto{\pgfqpoint{2.000400in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{2.002757in}{2.523876in}}%
\pgfpathlineto{\pgfqpoint{2.007471in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{2.523876in}}%
\pgfpathlineto{\pgfqpoint{2.012184in}{2.523051in}}%
\pgfpathlineto{\pgfqpoint{2.014541in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{2.016898in}{2.525715in}}%
\pgfpathlineto{\pgfqpoint{2.019254in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{2.021611in}{2.530430in}}%
\pgfpathlineto{\pgfqpoint{2.023968in}{2.516355in}}%
\pgfpathlineto{\pgfqpoint{2.026324in}{2.524413in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{2.524413in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{2.033395in}{2.530917in}}%
\pgfpathlineto{\pgfqpoint{2.035751in}{2.516355in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{2.532556in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{2.524940in}}%
\pgfpathlineto{\pgfqpoint{2.042821in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{2.045178in}{2.509172in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.529682in}}%
\pgfpathlineto{\pgfqpoint{2.052248in}{2.530917in}}%
\pgfpathlineto{\pgfqpoint{2.054605in}{2.525459in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{2.530183in}}%
\pgfpathlineto{\pgfqpoint{2.059319in}{2.539518in}}%
\pgfpathlineto{\pgfqpoint{2.061675in}{2.523329in}}%
\pgfpathlineto{\pgfqpoint{2.064032in}{2.530917in}}%
\pgfpathlineto{\pgfqpoint{2.066389in}{2.532328in}}%
\pgfpathlineto{\pgfqpoint{2.068745in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{2.071102in}{2.524145in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{2.537877in}}%
\pgfpathlineto{\pgfqpoint{2.078172in}{2.531158in}}%
\pgfpathlineto{\pgfqpoint{2.080529in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{2.539910in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{2.089956in}{2.538506in}}%
\pgfpathlineto{\pgfqpoint{2.092313in}{2.538089in}}%
\pgfpathlineto{\pgfqpoint{2.094669in}{2.546095in}}%
\pgfpathlineto{\pgfqpoint{2.097026in}{2.531158in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{2.104096in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{2.106453in}{2.538712in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{2.115880in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{2.118237in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{2.120593in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{2.125307in}{2.546938in}}%
\pgfpathlineto{\pgfqpoint{2.127664in}{2.545922in}}%
\pgfpathlineto{\pgfqpoint{2.132377in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{2.134734in}{2.561779in}}%
\pgfpathlineto{\pgfqpoint{2.137090in}{2.547102in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{2.141804in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{2.552833in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{2.561679in}}%
\pgfpathlineto{\pgfqpoint{2.148874in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{2.155944in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.160658in}{2.553122in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{2.560851in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.170085in}{2.546606in}}%
\pgfpathlineto{\pgfqpoint{2.172441in}{2.554358in}}%
\pgfpathlineto{\pgfqpoint{2.174798in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{2.177155in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{2.179512in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{2.184225in}{2.554358in}}%
\pgfpathlineto{\pgfqpoint{2.191295in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{2.193652in}{2.554490in}}%
\pgfpathlineto{\pgfqpoint{2.196009in}{2.542474in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{2.546095in}}%
\pgfpathlineto{\pgfqpoint{2.200722in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.203079in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{2.205436in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{2.207792in}{2.547102in}}%
\pgfpathlineto{\pgfqpoint{2.210149in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{2.212506in}{2.547265in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{2.217219in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.219576in}{2.547426in}}%
\pgfpathlineto{\pgfqpoint{2.221933in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{2.224289in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{2.226646in}{2.547902in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.231360in}{2.553545in}}%
\pgfpathlineto{\pgfqpoint{2.243143in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.261997in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{2.264354in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{2.266710in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{2.269067in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{2.297348in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{2.306775in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{2.318558in}{2.569394in}}%
\pgfpathlineto{\pgfqpoint{2.320915in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{2.569199in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{2.568792in}}%
\pgfpathlineto{\pgfqpoint{2.337412in}{2.560743in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{2.342126in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{2.346839in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.365693in}{2.576519in}}%
\pgfpathlineto{\pgfqpoint{2.370406in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.372763in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{2.375120in}{2.554092in}}%
\pgfpathlineto{\pgfqpoint{2.379833in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{2.382190in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.384547in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{2.391617in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{2.561679in}}%
\pgfpathlineto{\pgfqpoint{2.396330in}{2.568722in}}%
\pgfpathlineto{\pgfqpoint{2.398687in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{2.403400in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{2.408114in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.410471in}{2.561064in}}%
\pgfpathlineto{\pgfqpoint{2.412827in}{2.553264in}}%
\pgfpathlineto{\pgfqpoint{2.415184in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.417541in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{2.424611in}{2.547902in}}%
\pgfpathlineto{\pgfqpoint{2.426968in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.436395in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{2.438751in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.441108in}{2.560743in}}%
\pgfpathlineto{\pgfqpoint{2.443465in}{2.562167in}}%
\pgfpathlineto{\pgfqpoint{2.445821in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{2.448178in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{2.450535in}{2.561579in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{2.562450in}}%
\pgfpathlineto{\pgfqpoint{2.457605in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.459962in}{2.562262in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{2.547586in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{2.471745in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{2.474102in}{2.562071in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{2.488243in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{2.490599in}{2.555004in}}%
\pgfpathlineto{\pgfqpoint{2.492956in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.497669in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{2.500026in}{2.568792in}}%
\pgfpathlineto{\pgfqpoint{2.504740in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{2.507096in}{2.569769in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{2.561579in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{2.569329in}}%
\pgfpathlineto{\pgfqpoint{2.528307in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{2.533020in}{2.569458in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{2.562450in}}%
\pgfpathlineto{\pgfqpoint{2.537734in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{2.562167in}}%
\pgfpathlineto{\pgfqpoint{2.542447in}{2.563256in}}%
\pgfpathlineto{\pgfqpoint{2.544804in}{2.569394in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{2.569708in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{2.569584in}}%
\pgfpathlineto{\pgfqpoint{2.575441in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.580155in}{2.554358in}}%
\pgfpathlineto{\pgfqpoint{2.582512in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.587225in}{2.562167in}}%
\pgfpathlineto{\pgfqpoint{2.589582in}{2.554358in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.596652in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{2.599009in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{2.554490in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{2.608436in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{2.610792in}{2.562071in}}%
\pgfpathlineto{\pgfqpoint{2.613149in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{2.617862in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{2.620219in}{2.547426in}}%
\pgfpathlineto{\pgfqpoint{2.622576in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{2.627289in}{2.562071in}}%
\pgfpathlineto{\pgfqpoint{2.632003in}{2.562262in}}%
\pgfpathlineto{\pgfqpoint{2.634360in}{2.555254in}}%
\pgfpathlineto{\pgfqpoint{2.636716in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{2.643786in}{2.561679in}}%
\pgfpathlineto{\pgfqpoint{2.648500in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{2.650857in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{2.561779in}}%
\pgfpathlineto{\pgfqpoint{2.660283in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{2.662640in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{2.664997in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{2.667354in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{2.669710in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{2.554490in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{2.541772in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{2.681494in}{2.562167in}}%
\pgfpathlineto{\pgfqpoint{2.683851in}{2.548212in}}%
\pgfpathlineto{\pgfqpoint{2.686207in}{2.561779in}}%
\pgfpathlineto{\pgfqpoint{2.695634in}{2.562071in}}%
\pgfpathlineto{\pgfqpoint{2.697991in}{2.555004in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{2.569199in}}%
\pgfpathlineto{\pgfqpoint{2.707418in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.712131in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.714488in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{2.576843in}}%
\pgfpathlineto{\pgfqpoint{2.719202in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.721558in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{2.576843in}}%
\pgfpathlineto{\pgfqpoint{2.726272in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.742769in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.745126in}{2.576381in}}%
\pgfpathlineto{\pgfqpoint{2.752196in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.756909in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{2.759266in}{2.569769in}}%
\pgfpathlineto{\pgfqpoint{2.761623in}{2.577054in}}%
\pgfpathlineto{\pgfqpoint{2.771050in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{2.773406in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{2.576485in}}%
\pgfpathlineto{\pgfqpoint{2.782833in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{2.785190in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.789903in}{2.569458in}}%
\pgfpathlineto{\pgfqpoint{2.792260in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{2.794617in}{2.569708in}}%
\pgfpathlineto{\pgfqpoint{2.799330in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.804044in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.806400in}{2.576684in}}%
\pgfpathlineto{\pgfqpoint{2.808757in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.811114in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{2.813471in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.820541in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.822898in}{2.576904in}}%
\pgfpathlineto{\pgfqpoint{2.827611in}{2.576684in}}%
\pgfpathlineto{\pgfqpoint{2.829968in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.952517in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{2.954874in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{2.957231in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945000in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.066053in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005526in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont CoNLL'14 Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596316in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126579in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126579in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656842in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187105in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187105in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717368in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.717368in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596316in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290570in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600425in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{3.605728in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.611031in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{3.616333in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{3.621636in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{3.632241in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{3.637544in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{3.642846in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{3.648149in}{1.145060in}}%
\pgfpathlineto{\pgfqpoint{3.653452in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{3.658754in}{1.209586in}}%
\pgfpathlineto{\pgfqpoint{3.664057in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{3.669360in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{3.674662in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{3.679965in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{3.685267in}{1.391515in}}%
\pgfpathlineto{\pgfqpoint{3.690570in}{1.343591in}}%
\pgfpathlineto{\pgfqpoint{3.695873in}{1.372657in}}%
\pgfpathlineto{\pgfqpoint{3.701175in}{1.411483in}}%
\pgfpathlineto{\pgfqpoint{3.706478in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{3.711781in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{3.717083in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{3.722386in}{1.439216in}}%
\pgfpathlineto{\pgfqpoint{3.727688in}{1.426391in}}%
\pgfpathlineto{\pgfqpoint{3.738294in}{1.499623in}}%
\pgfpathlineto{\pgfqpoint{3.743596in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{3.748899in}{1.504666in}}%
\pgfpathlineto{\pgfqpoint{3.754202in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{3.759504in}{1.594686in}}%
\pgfpathlineto{\pgfqpoint{3.764807in}{1.599644in}}%
\pgfpathlineto{\pgfqpoint{3.775412in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{3.791320in}{1.661821in}}%
\pgfpathlineto{\pgfqpoint{3.796623in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{3.801925in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{3.807228in}{1.662396in}}%
\pgfpathlineto{\pgfqpoint{3.812531in}{1.686860in}}%
\pgfpathlineto{\pgfqpoint{3.817833in}{1.685060in}}%
\pgfpathlineto{\pgfqpoint{3.823136in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{3.833741in}{1.701113in}}%
\pgfpathlineto{\pgfqpoint{3.839044in}{1.710265in}}%
\pgfpathlineto{\pgfqpoint{3.844346in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{3.849649in}{1.709139in}}%
\pgfpathlineto{\pgfqpoint{3.854952in}{1.717772in}}%
\pgfpathlineto{\pgfqpoint{3.860254in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{3.865557in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{3.870860in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{3.876162in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{3.881465in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{3.892070in}{1.837565in}}%
\pgfpathlineto{\pgfqpoint{3.897373in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{3.907978in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{3.913281in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{3.918583in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{3.923886in}{1.836149in}}%
\pgfpathlineto{\pgfqpoint{3.929188in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{3.934491in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{3.939794in}{1.869634in}}%
\pgfpathlineto{\pgfqpoint{3.945096in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{3.950399in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{3.955702in}{1.852624in}}%
\pgfpathlineto{\pgfqpoint{3.961004in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{3.971610in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{3.976912in}{1.861645in}}%
\pgfpathlineto{\pgfqpoint{3.982215in}{1.869599in}}%
\pgfpathlineto{\pgfqpoint{3.987517in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{3.992820in}{1.887741in}}%
\pgfpathlineto{\pgfqpoint{3.998123in}{1.875275in}}%
\pgfpathlineto{\pgfqpoint{4.003425in}{1.841207in}}%
\pgfpathlineto{\pgfqpoint{4.008728in}{1.878602in}}%
\pgfpathlineto{\pgfqpoint{4.014031in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{4.019333in}{1.905553in}}%
\pgfpathlineto{\pgfqpoint{4.024636in}{1.913105in}}%
\pgfpathlineto{\pgfqpoint{4.029938in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{4.035241in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{4.040544in}{1.965693in}}%
\pgfpathlineto{\pgfqpoint{4.045846in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{4.051149in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{4.056452in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{4.061754in}{1.961902in}}%
\pgfpathlineto{\pgfqpoint{4.067057in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{4.072360in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{4.082965in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{4.088267in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{4.093570in}{1.900695in}}%
\pgfpathlineto{\pgfqpoint{4.098873in}{1.931756in}}%
\pgfpathlineto{\pgfqpoint{4.104175in}{1.938809in}}%
\pgfpathlineto{\pgfqpoint{4.109478in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{4.114781in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{4.120083in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{4.125386in}{1.917831in}}%
\pgfpathlineto{\pgfqpoint{4.130688in}{1.952113in}}%
\pgfpathlineto{\pgfqpoint{4.135991in}{1.949146in}}%
\pgfpathlineto{\pgfqpoint{4.141294in}{1.960960in}}%
\pgfpathlineto{\pgfqpoint{4.146596in}{1.968543in}}%
\pgfpathlineto{\pgfqpoint{4.151899in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{4.157202in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{4.162504in}{2.004340in}}%
\pgfpathlineto{\pgfqpoint{4.173110in}{2.004658in}}%
\pgfpathlineto{\pgfqpoint{4.178412in}{2.014705in}}%
\pgfpathlineto{\pgfqpoint{4.183715in}{2.007011in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{1.966540in}}%
\pgfpathlineto{\pgfqpoint{4.194320in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{4.199623in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{4.204925in}{1.965991in}}%
\pgfpathlineto{\pgfqpoint{4.210228in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{4.215531in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{4.220833in}{2.004013in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{2.001277in}}%
\pgfpathlineto{\pgfqpoint{4.231438in}{1.986113in}}%
\pgfpathlineto{\pgfqpoint{4.236741in}{1.984525in}}%
\pgfpathlineto{\pgfqpoint{4.242044in}{1.907201in}}%
\pgfpathlineto{\pgfqpoint{4.247346in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{4.252649in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{4.257952in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{4.263254in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{4.273860in}{1.983319in}}%
\pgfpathlineto{\pgfqpoint{4.279162in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{4.284465in}{1.930401in}}%
\pgfpathlineto{\pgfqpoint{4.289767in}{1.952113in}}%
\pgfpathlineto{\pgfqpoint{4.295070in}{1.959914in}}%
\pgfpathlineto{\pgfqpoint{4.300373in}{1.942505in}}%
\pgfpathlineto{\pgfqpoint{4.305675in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{4.310978in}{1.933074in}}%
\pgfpathlineto{\pgfqpoint{4.316281in}{1.968948in}}%
\pgfpathlineto{\pgfqpoint{4.321583in}{1.990603in}}%
\pgfpathlineto{\pgfqpoint{4.326886in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{4.337491in}{2.022469in}}%
\pgfpathlineto{\pgfqpoint{4.342794in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{4.348096in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{4.358702in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{4.364004in}{2.000901in}}%
\pgfpathlineto{\pgfqpoint{4.369307in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{4.374610in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{4.379912in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{4.385215in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{4.390517in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{2.008889in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{4.406425in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{4.411728in}{1.955052in}}%
\pgfpathlineto{\pgfqpoint{4.417031in}{1.975518in}}%
\pgfpathlineto{\pgfqpoint{4.432938in}{1.956984in}}%
\pgfpathlineto{\pgfqpoint{4.438241in}{1.932126in}}%
\pgfpathlineto{\pgfqpoint{4.443544in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{4.448846in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{4.454149in}{1.983319in}}%
\pgfpathlineto{\pgfqpoint{4.459452in}{1.983319in}}%
\pgfpathlineto{\pgfqpoint{4.464754in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{4.470057in}{1.974778in}}%
\pgfpathlineto{\pgfqpoint{4.475360in}{1.953155in}}%
\pgfpathlineto{\pgfqpoint{4.480662in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{4.485965in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{4.491267in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{4.496570in}{1.934776in}}%
\pgfpathlineto{\pgfqpoint{4.501873in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{4.507175in}{1.993878in}}%
\pgfpathlineto{\pgfqpoint{4.512478in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{4.517781in}{1.974778in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{2.014525in}}%
\pgfpathlineto{\pgfqpoint{4.528386in}{1.999318in}}%
\pgfpathlineto{\pgfqpoint{4.533688in}{1.973423in}}%
\pgfpathlineto{\pgfqpoint{4.538991in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{4.544294in}{1.980499in}}%
\pgfpathlineto{\pgfqpoint{4.549596in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{4.554899in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{4.560202in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{4.565504in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{4.570807in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{4.576110in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{4.581412in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{4.586715in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{4.592017in}{1.941308in}}%
\pgfpathlineto{\pgfqpoint{4.597320in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{4.602623in}{1.955977in}}%
\pgfpathlineto{\pgfqpoint{4.607925in}{1.927047in}}%
\pgfpathlineto{\pgfqpoint{4.618531in}{1.896584in}}%
\pgfpathlineto{\pgfqpoint{4.623833in}{1.901778in}}%
\pgfpathlineto{\pgfqpoint{4.629136in}{1.930074in}}%
\pgfpathlineto{\pgfqpoint{4.634438in}{1.893751in}}%
\pgfpathlineto{\pgfqpoint{4.639741in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{4.645044in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{4.650346in}{1.943670in}}%
\pgfpathlineto{\pgfqpoint{4.655649in}{1.905042in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{4.666254in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{4.671557in}{1.991624in}}%
\pgfpathlineto{\pgfqpoint{4.676860in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{4.682162in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{4.687465in}{1.984525in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{4.698070in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{4.703373in}{1.963927in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{4.713978in}{1.925632in}}%
\pgfpathlineto{\pgfqpoint{4.724583in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{4.729886in}{1.984525in}}%
\pgfpathlineto{\pgfqpoint{4.735188in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{1.992912in}}%
\pgfpathlineto{\pgfqpoint{4.745794in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{4.751096in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{4.756399in}{2.017317in}}%
\pgfpathlineto{\pgfqpoint{4.761702in}{1.974778in}}%
\pgfpathlineto{\pgfqpoint{4.767004in}{1.976237in}}%
\pgfpathlineto{\pgfqpoint{4.772307in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{4.777610in}{1.949146in}}%
\pgfpathlineto{\pgfqpoint{4.782912in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{4.788215in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{4.793517in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{4.798820in}{1.977652in}}%
\pgfpathlineto{\pgfqpoint{4.804123in}{1.964822in}}%
\pgfpathlineto{\pgfqpoint{4.814728in}{1.979827in}}%
\pgfpathlineto{\pgfqpoint{4.820031in}{1.985527in}}%
\pgfpathlineto{\pgfqpoint{4.825333in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{4.830636in}{1.966540in}}%
\pgfpathlineto{\pgfqpoint{4.835938in}{1.993402in}}%
\pgfpathlineto{\pgfqpoint{4.841241in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{4.846544in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{4.851846in}{2.032931in}}%
\pgfpathlineto{\pgfqpoint{4.857149in}{2.032705in}}%
\pgfpathlineto{\pgfqpoint{4.862452in}{2.016877in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{4.873057in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{4.878360in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.883662in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{4.888965in}{2.073904in}}%
\pgfpathlineto{\pgfqpoint{4.894267in}{2.040653in}}%
\pgfpathlineto{\pgfqpoint{4.899570in}{2.035257in}}%
\pgfpathlineto{\pgfqpoint{4.904873in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{4.910175in}{1.994341in}}%
\pgfpathlineto{\pgfqpoint{4.915478in}{2.014340in}}%
\pgfpathlineto{\pgfqpoint{4.920781in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{4.926083in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{4.931386in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{4.936688in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{4.947294in}{2.040292in}}%
\pgfpathlineto{\pgfqpoint{4.952596in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{4.963202in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{4.968504in}{2.043428in}}%
\pgfpathlineto{\pgfqpoint{4.973807in}{2.035366in}}%
\pgfpathlineto{\pgfqpoint{4.979110in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{4.984412in}{2.069136in}}%
\pgfpathlineto{\pgfqpoint{4.989715in}{2.064279in}}%
\pgfpathlineto{\pgfqpoint{4.995017in}{2.062310in}}%
\pgfpathlineto{\pgfqpoint{5.000320in}{2.045990in}}%
\pgfpathlineto{\pgfqpoint{5.005623in}{2.063267in}}%
\pgfpathlineto{\pgfqpoint{5.010925in}{2.060867in}}%
\pgfpathlineto{\pgfqpoint{5.016228in}{2.075229in}}%
\pgfpathlineto{\pgfqpoint{5.021531in}{2.070963in}}%
\pgfpathlineto{\pgfqpoint{5.026833in}{2.104747in}}%
\pgfpathlineto{\pgfqpoint{5.037438in}{2.064629in}}%
\pgfpathlineto{\pgfqpoint{5.042741in}{2.069728in}}%
\pgfpathlineto{\pgfqpoint{5.048044in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{5.053346in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{5.063952in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{5.069254in}{2.064806in}}%
\pgfpathlineto{\pgfqpoint{5.074557in}{2.050716in}}%
\pgfpathlineto{\pgfqpoint{5.085162in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{5.090465in}{2.083948in}}%
\pgfpathlineto{\pgfqpoint{5.095767in}{2.080029in}}%
\pgfpathlineto{\pgfqpoint{5.101070in}{2.090233in}}%
\pgfpathlineto{\pgfqpoint{5.106373in}{2.111530in}}%
\pgfpathlineto{\pgfqpoint{5.111675in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{5.116978in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{5.127583in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{5.132886in}{2.112550in}}%
\pgfpathlineto{\pgfqpoint{5.138188in}{2.110469in}}%
\pgfpathlineto{\pgfqpoint{5.143491in}{2.103654in}}%
\pgfpathlineto{\pgfqpoint{5.148794in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{5.154096in}{2.122930in}}%
\pgfpathlineto{\pgfqpoint{5.159399in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{5.164702in}{2.061335in}}%
\pgfpathlineto{\pgfqpoint{5.170004in}{2.087904in}}%
\pgfpathlineto{\pgfqpoint{5.175307in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{5.180610in}{2.083948in}}%
\pgfpathlineto{\pgfqpoint{5.185912in}{2.116876in}}%
\pgfpathlineto{\pgfqpoint{5.191215in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{5.196517in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{5.201820in}{2.111530in}}%
\pgfpathlineto{\pgfqpoint{5.207123in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{5.212425in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{5.223031in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{5.228333in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{5.233636in}{2.128009in}}%
\pgfpathlineto{\pgfqpoint{5.238938in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{5.244241in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{2.137263in}}%
\pgfpathlineto{\pgfqpoint{5.254846in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{5.260149in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{5.265452in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{5.276057in}{2.143030in}}%
\pgfpathlineto{\pgfqpoint{5.281360in}{2.154730in}}%
\pgfpathlineto{\pgfqpoint{5.286662in}{2.170416in}}%
\pgfpathlineto{\pgfqpoint{5.297267in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{5.302570in}{2.164600in}}%
\pgfpathlineto{\pgfqpoint{5.307873in}{2.157126in}}%
\pgfpathlineto{\pgfqpoint{5.313175in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{5.318478in}{2.145498in}}%
\pgfpathlineto{\pgfqpoint{5.323781in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{5.334386in}{2.159067in}}%
\pgfpathlineto{\pgfqpoint{5.339688in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{5.344991in}{2.122930in}}%
\pgfpathlineto{\pgfqpoint{5.350294in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{5.355596in}{2.102592in}}%
\pgfpathlineto{\pgfqpoint{5.366202in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{5.371504in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{5.376807in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{5.382110in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{5.392715in}{2.164714in}}%
\pgfpathlineto{\pgfqpoint{5.398017in}{2.176453in}}%
\pgfpathlineto{\pgfqpoint{5.403320in}{2.182709in}}%
\pgfpathlineto{\pgfqpoint{5.408623in}{2.176641in}}%
\pgfpathlineto{\pgfqpoint{5.413925in}{2.147510in}}%
\pgfpathlineto{\pgfqpoint{5.419228in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{5.424531in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{5.429833in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{5.435136in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{5.440438in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{5.445741in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{5.451044in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{5.456346in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{5.461649in}{2.180770in}}%
\pgfpathlineto{\pgfqpoint{5.466952in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{5.472254in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{5.477557in}{2.152404in}}%
\pgfpathlineto{\pgfqpoint{5.482860in}{2.187620in}}%
\pgfpathlineto{\pgfqpoint{5.488162in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{5.493465in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{5.498767in}{2.158926in}}%
\pgfpathlineto{\pgfqpoint{5.504070in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{5.509373in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{5.514675in}{2.207806in}}%
\pgfpathlineto{\pgfqpoint{5.519978in}{2.206789in}}%
\pgfpathlineto{\pgfqpoint{5.525281in}{2.208594in}}%
\pgfpathlineto{\pgfqpoint{5.530583in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{5.535886in}{2.199968in}}%
\pgfpathlineto{\pgfqpoint{5.541188in}{2.181833in}}%
\pgfpathlineto{\pgfqpoint{5.546491in}{2.151197in}}%
\pgfpathlineto{\pgfqpoint{5.551794in}{2.172590in}}%
\pgfpathlineto{\pgfqpoint{5.557096in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{5.562399in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{5.567702in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{5.573004in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{5.578307in}{2.154953in}}%
\pgfpathlineto{\pgfqpoint{5.583610in}{2.158926in}}%
\pgfpathlineto{\pgfqpoint{5.588912in}{2.147152in}}%
\pgfpathlineto{\pgfqpoint{5.594215in}{2.143889in}}%
\pgfpathlineto{\pgfqpoint{5.599517in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{5.604820in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{5.610123in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{5.615425in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{5.620728in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{5.626031in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{5.636636in}{2.201119in}}%
\pgfpathlineto{\pgfqpoint{5.641938in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{5.647241in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{5.652544in}{2.222842in}}%
\pgfpathlineto{\pgfqpoint{5.657846in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{5.663149in}{2.227977in}}%
\pgfpathlineto{\pgfqpoint{5.668452in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{5.673754in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{5.679057in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{5.689662in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{5.694965in}{2.271977in}}%
\pgfpathlineto{\pgfqpoint{5.700267in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{5.710873in}{2.217366in}}%
\pgfpathlineto{\pgfqpoint{5.716175in}{2.243802in}}%
\pgfpathlineto{\pgfqpoint{5.721478in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{5.726781in}{2.246997in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.232756in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.232756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600690in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{3.605993in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{3.611296in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{3.616598in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{3.621901in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{3.632506in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{3.637809in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{3.643112in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{3.648414in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{3.659019in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{3.664322in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{3.669625in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{3.674927in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{3.685533in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{3.696138in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{3.701440in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{3.717348in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{3.727954in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{3.743862in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{3.749164in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{3.754467in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{3.759769in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{3.765072in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{3.770375in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{3.775677in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{3.786283in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{3.796888in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{3.802190in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{3.807493in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{3.812796in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{3.818098in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{3.823401in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{3.828704in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{3.834006in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{3.844612in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{3.860519in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{3.871125in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{3.876427in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{3.881730in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{3.897638in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{3.902940in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{3.908243in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{3.913546in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{3.918848in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{3.929454in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{3.934756in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{3.940059in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{3.945362in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{3.950664in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{3.955967in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{3.966572in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{3.971875in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{3.977177in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{3.982480in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{3.987783in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{3.993085in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{3.998388in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{4.003690in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{4.008993in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{4.014296in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.024901in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.030204in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.040809in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.046112in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{4.051414in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.056717in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{4.083230in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{4.088533in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{4.099138in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{4.104440in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{4.109743in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{4.115046in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{4.120348in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{4.125651in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{4.130954in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.136256in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{4.152164in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.157467in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.162769in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{4.173375in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{4.178677in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{4.183980in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{4.194585in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{4.199888in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{4.205190in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{4.210493in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{4.215796in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{4.221098in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{4.226401in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.237006in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{4.242309in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.258217in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.284730in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.290033in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{4.295335in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{4.300638in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{4.305940in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.311243in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{4.316546in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{4.332454in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{4.343059in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{4.348362in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{4.353664in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{4.364269in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{4.369572in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{4.374875in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{4.380177in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{4.390783in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.396085in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.401388in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.411993in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.417296in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.422598in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{4.433204in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{4.438506in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.443809in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.449112in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.454414in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.459717in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.465019in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.470322in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.480927in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.496835in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.502138in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.512743in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.518046in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.528651in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.533954in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.544559in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.549862in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{4.560467in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{4.565769in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.571072in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.576375in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{4.581677in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.586980in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.608190in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.618796in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.624098in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.629401in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.640006in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.650612in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.655914in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.666519in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.682427in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{4.693033in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.698335in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{4.708940in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.714243in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.719546in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.724848in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{4.730151in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{4.735454in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{4.740756in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{4.751362in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{4.756664in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{4.761967in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.772572in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.777875in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.783177in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.788480in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.809690in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.814993in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.820296in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.841506in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.846809in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.852112in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.857414in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.868019in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.883927in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.899835in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.905138in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.915743in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.926348in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.936954in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.942256in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.958164in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.968769in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.974072in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.984677in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.989980in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{5.005888in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.021796in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.027098in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{5.032401in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.037704in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.043006in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.048309in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.053612in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.074822in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{5.080125in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.090730in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.096033in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.101335in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.117243in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.122546in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{5.133151in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.143756in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.154362in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.159664in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.170269in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.175572in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.191480in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{5.196783in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.202085in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{5.217993in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.223296in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.233901in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.239204in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.244506in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.249809in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.255112in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.260414in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{5.265717in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.271019in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.276322in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.281625in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.292230in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.297533in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.302835in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.318743in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.324046in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{5.334651in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{5.339954in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.355862in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.361164in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.366467in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.371769in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.377072in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.382375in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{5.387677in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.408888in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.414190in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.419493in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.424796in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.435401in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.440704in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.446006in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{5.456612in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.461914in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{5.467217in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.477822in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.483125in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.488427in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.504335in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.509638in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{5.525546in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{5.530848in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{5.536151in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.546756in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.552059in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.557362in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{5.562664in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.567967in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.578572in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.583875in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.589177in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.594480in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.599783in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.610388in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.615690in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.626296in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.631598in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.636901in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.642204in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.647506in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.652809in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.663414in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.674019in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.679322in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.684625in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.689927in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.700533in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.705835in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.711138in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.716440in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.721743in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.727046in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.442129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600690in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{3.674927in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.696138in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.701440in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{3.717348in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{3.722651in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.727954in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{3.738559in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{3.743862in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{3.749164in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{3.754467in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{3.759769in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{3.765072in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{3.770375in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{3.775677in}{0.964592in}}%
\pgfpathlineto{\pgfqpoint{3.786283in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{3.791585in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{3.796888in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{3.802190in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{3.807493in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{3.812796in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{3.818098in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{3.823401in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{3.828704in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{3.844612in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{3.860519in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{3.865822in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{3.871125in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{3.897638in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{3.902940in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{3.908243in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{3.913546in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{3.918848in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{3.929454in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{3.934756in}{1.807706in}}%
\pgfpathlineto{\pgfqpoint{3.940059in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{3.945362in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{3.950664in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{3.961269in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{3.966572in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{3.982480in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{3.987783in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{3.993085in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{3.998388in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.003690in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.008993in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.014296in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.019598in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{4.024901in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{4.030204in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{4.035506in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{4.040809in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{4.051414in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{4.056717in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.072625in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.077927in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{4.083230in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{4.088533in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{4.099138in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{4.104440in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{4.109743in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.125651in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.130954in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{4.136256in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{4.152164in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{4.157467in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.162769in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.173375in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.178677in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.183980in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{4.194585in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{4.199888in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{4.205190in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{4.215796in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{4.221098in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{4.226401in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.237006in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.242309in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.258217in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.274125in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.284730in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.290033in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.295335in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.300638in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.305940in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.311243in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.321848in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.327151in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.343059in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{4.348362in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.358967in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.369572in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.380177in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{4.390783in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{4.396085in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.401388in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{4.417296in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.422598in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.433204in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.438506in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.449112in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.454414in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.459717in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.465019in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.470322in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.475625in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.491533in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.496835in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.502138in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.507440in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.518046in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.528651in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{4.533954in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.549862in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.560467in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.571072in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{4.576375in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{4.581677in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.586980in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.608190in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.613493in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.629401in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.640006in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.645309in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.650612in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.655914in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{4.661217in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{4.677125in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.708940in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.714243in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.719546in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.724848in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.730151in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.735454in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.751362in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.756664in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.761967in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.772572in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.777875in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.783177in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.788480in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.799085in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.804388in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.809690in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.820296in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.841506in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.852112in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.857414in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.899835in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{4.905138in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.910440in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.926348in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.936954in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{4.942256in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{4.952862in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{4.958164in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.968769in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{4.984677in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{4.989980in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{5.000585in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{5.021796in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.027098in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.032401in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.037704in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.043006in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{5.048309in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.058914in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.069519in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{5.074822in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.080125in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{5.085427in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.090730in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{5.096033in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.101335in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.117243in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.122546in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.127848in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.133151in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.143756in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.149059in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.154362in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{5.159664in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.164967in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.170269in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.191480in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{5.202085in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.239204in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{5.244506in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.271019in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.276322in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{5.281625in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.292230in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.297533in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{5.302835in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.308138in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{5.313440in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{5.324046in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{5.329348in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{5.334651in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{5.339954in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{5.345256in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{5.366467in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{5.371769in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{5.382375in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{5.392980in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{5.403585in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.408888in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.424796in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.440704in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{5.446006in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{5.499033in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{5.509638in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.514940in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{5.520243in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{5.525546in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{5.562664in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{5.567967in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.573269in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.578572in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.599783in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.610388in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{5.636901in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{5.642204in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.652809in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.658112in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.663414in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.668717in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.679322in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.684625in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{5.689927in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.533953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.596316in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600690in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{3.605993in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.611296in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{3.616598in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{3.621901in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{3.627204in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{3.637809in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{3.648414in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{3.653717in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{3.659019in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{3.664322in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{3.669625in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{3.674927in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{3.680230in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{3.685533in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{3.701440in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{3.712046in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{3.717348in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{3.722651in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{3.727954in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{3.733256in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{3.738559in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{3.749164in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{3.754467in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{3.759769in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{3.765072in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{3.775677in}{1.926095in}}%
\pgfpathlineto{\pgfqpoint{3.780980in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{3.786283in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{3.791585in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{3.796888in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{3.802190in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{3.807493in}{2.022018in}}%
\pgfpathlineto{\pgfqpoint{3.812796in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{3.818098in}{2.063343in}}%
\pgfpathlineto{\pgfqpoint{3.823401in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{3.828704in}{2.057684in}}%
\pgfpathlineto{\pgfqpoint{3.834006in}{2.070336in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{3.844612in}{2.082357in}}%
\pgfpathlineto{\pgfqpoint{3.849914in}{2.084816in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{3.860519in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{3.865822in}{2.101184in}}%
\pgfpathlineto{\pgfqpoint{3.876427in}{2.142104in}}%
\pgfpathlineto{\pgfqpoint{3.881730in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{2.132378in}}%
\pgfpathlineto{\pgfqpoint{3.897638in}{2.125736in}}%
\pgfpathlineto{\pgfqpoint{3.902940in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{3.908243in}{2.139927in}}%
\pgfpathlineto{\pgfqpoint{3.913546in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{3.918848in}{2.164639in}}%
\pgfpathlineto{\pgfqpoint{3.924151in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{3.929454in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{3.934756in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{3.940059in}{2.198762in}}%
\pgfpathlineto{\pgfqpoint{3.945362in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{3.950664in}{2.183024in}}%
\pgfpathlineto{\pgfqpoint{3.955967in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{3.961269in}{2.267962in}}%
\pgfpathlineto{\pgfqpoint{3.966572in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{3.971875in}{2.258083in}}%
\pgfpathlineto{\pgfqpoint{3.977177in}{2.248535in}}%
\pgfpathlineto{\pgfqpoint{3.982480in}{2.242182in}}%
\pgfpathlineto{\pgfqpoint{3.987783in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{3.993085in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{3.998388in}{2.221097in}}%
\pgfpathlineto{\pgfqpoint{4.008993in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{4.014296in}{2.253359in}}%
\pgfpathlineto{\pgfqpoint{4.019598in}{2.289883in}}%
\pgfpathlineto{\pgfqpoint{4.024901in}{2.288476in}}%
\pgfpathlineto{\pgfqpoint{4.030204in}{2.269489in}}%
\pgfpathlineto{\pgfqpoint{4.035506in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{4.040809in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{4.046112in}{2.301864in}}%
\pgfpathlineto{\pgfqpoint{4.051414in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{4.056717in}{2.300380in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.322927in}}%
\pgfpathlineto{\pgfqpoint{4.077927in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{4.083230in}{2.297833in}}%
\pgfpathlineto{\pgfqpoint{4.088533in}{2.315285in}}%
\pgfpathlineto{\pgfqpoint{4.093835in}{2.349992in}}%
\pgfpathlineto{\pgfqpoint{4.099138in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.109743in}{2.332799in}}%
\pgfpathlineto{\pgfqpoint{4.115046in}{2.354577in}}%
\pgfpathlineto{\pgfqpoint{4.125651in}{2.367321in}}%
\pgfpathlineto{\pgfqpoint{4.130954in}{2.380246in}}%
\pgfpathlineto{\pgfqpoint{4.136256in}{2.353484in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{2.376346in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.357794in}}%
\pgfpathlineto{\pgfqpoint{4.152164in}{2.368358in}}%
\pgfpathlineto{\pgfqpoint{4.157467in}{2.373397in}}%
\pgfpathlineto{\pgfqpoint{4.162769in}{2.357794in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{2.358208in}}%
\pgfpathlineto{\pgfqpoint{4.178677in}{2.373397in}}%
\pgfpathlineto{\pgfqpoint{4.189283in}{2.381199in}}%
\pgfpathlineto{\pgfqpoint{4.194585in}{2.381199in}}%
\pgfpathlineto{\pgfqpoint{4.199888in}{2.391401in}}%
\pgfpathlineto{\pgfqpoint{4.205190in}{2.383374in}}%
\pgfpathlineto{\pgfqpoint{4.210493in}{2.392322in}}%
\pgfpathlineto{\pgfqpoint{4.215796in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{4.221098in}{2.383077in}}%
\pgfpathlineto{\pgfqpoint{4.226401in}{2.409497in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.400310in}}%
\pgfpathlineto{\pgfqpoint{4.237006in}{2.416287in}}%
\pgfpathlineto{\pgfqpoint{4.242309in}{2.410786in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{2.427275in}}%
\pgfpathlineto{\pgfqpoint{4.252914in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{4.258217in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{4.274125in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{4.279427in}{2.455613in}}%
\pgfpathlineto{\pgfqpoint{4.284730in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{4.290033in}{2.459795in}}%
\pgfpathlineto{\pgfqpoint{4.295335in}{2.437859in}}%
\pgfpathlineto{\pgfqpoint{4.300638in}{2.469163in}}%
\pgfpathlineto{\pgfqpoint{4.305940in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{4.311243in}{2.452641in}}%
\pgfpathlineto{\pgfqpoint{4.316546in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{4.321848in}{2.465912in}}%
\pgfpathlineto{\pgfqpoint{4.327151in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{4.332454in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{4.348362in}{2.484021in}}%
\pgfpathlineto{\pgfqpoint{4.353664in}{2.506023in}}%
\pgfpathlineto{\pgfqpoint{4.358967in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{4.364269in}{2.489537in}}%
\pgfpathlineto{\pgfqpoint{4.369572in}{2.491287in}}%
\pgfpathlineto{\pgfqpoint{4.374875in}{2.498222in}}%
\pgfpathlineto{\pgfqpoint{4.380177in}{2.472204in}}%
\pgfpathlineto{\pgfqpoint{4.385480in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{4.390783in}{2.471124in}}%
\pgfpathlineto{\pgfqpoint{4.396085in}{2.500181in}}%
\pgfpathlineto{\pgfqpoint{4.401388in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{4.411993in}{2.484934in}}%
\pgfpathlineto{\pgfqpoint{4.417296in}{2.488181in}}%
\pgfpathlineto{\pgfqpoint{4.422598in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{4.427901in}{2.497412in}}%
\pgfpathlineto{\pgfqpoint{4.433204in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{4.438506in}{2.483090in}}%
\pgfpathlineto{\pgfqpoint{4.443809in}{2.492558in}}%
\pgfpathlineto{\pgfqpoint{4.449112in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{4.459717in}{2.472240in}}%
\pgfpathlineto{\pgfqpoint{4.465019in}{2.473787in}}%
\pgfpathlineto{\pgfqpoint{4.470322in}{2.499408in}}%
\pgfpathlineto{\pgfqpoint{4.475625in}{2.490420in}}%
\pgfpathlineto{\pgfqpoint{4.480927in}{2.507102in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{2.481662in}}%
\pgfpathlineto{\pgfqpoint{4.491533in}{2.511800in}}%
\pgfpathlineto{\pgfqpoint{4.496835in}{2.513495in}}%
\pgfpathlineto{\pgfqpoint{4.502138in}{2.499016in}}%
\pgfpathlineto{\pgfqpoint{4.507440in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{4.512743in}{2.489089in}}%
\pgfpathlineto{\pgfqpoint{4.518046in}{2.512827in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{2.507102in}}%
\pgfpathlineto{\pgfqpoint{4.528651in}{2.492558in}}%
\pgfpathlineto{\pgfqpoint{4.533954in}{2.521627in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{4.544559in}{2.515113in}}%
\pgfpathlineto{\pgfqpoint{4.549862in}{2.493794in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{2.512488in}}%
\pgfpathlineto{\pgfqpoint{4.560467in}{2.521627in}}%
\pgfpathlineto{\pgfqpoint{4.565769in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{4.571072in}{2.521917in}}%
\pgfpathlineto{\pgfqpoint{4.576375in}{2.528388in}}%
\pgfpathlineto{\pgfqpoint{4.581677in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{4.586980in}{2.523051in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{2.508495in}}%
\pgfpathlineto{\pgfqpoint{4.602888in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{4.608190in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{4.618796in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{4.624098in}{2.546437in}}%
\pgfpathlineto{\pgfqpoint{4.629401in}{2.538298in}}%
\pgfpathlineto{\pgfqpoint{4.634704in}{2.507455in}}%
\pgfpathlineto{\pgfqpoint{4.640006in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{4.645309in}{2.515113in}}%
\pgfpathlineto{\pgfqpoint{4.655914in}{2.553122in}}%
\pgfpathlineto{\pgfqpoint{4.661217in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{4.666519in}{2.552538in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{4.677125in}{2.552686in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{2.522204in}}%
\pgfpathlineto{\pgfqpoint{4.693033in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{4.703638in}{2.537663in}}%
\pgfpathlineto{\pgfqpoint{4.708940in}{2.544477in}}%
\pgfpathlineto{\pgfqpoint{4.714243in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{4.719546in}{2.553264in}}%
\pgfpathlineto{\pgfqpoint{4.724848in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{4.730151in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{4.735454in}{2.529172in}}%
\pgfpathlineto{\pgfqpoint{4.740756in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{4.756664in}{2.544477in}}%
\pgfpathlineto{\pgfqpoint{4.772572in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{4.777875in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{4.788480in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{4.793783in}{2.553957in}}%
\pgfpathlineto{\pgfqpoint{4.799085in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{4.804388in}{2.553684in}}%
\pgfpathlineto{\pgfqpoint{4.814993in}{2.552833in}}%
\pgfpathlineto{\pgfqpoint{4.820296in}{2.545213in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{2.545392in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{4.836204in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{4.841506in}{2.546938in}}%
\pgfpathlineto{\pgfqpoint{4.852112in}{2.546437in}}%
\pgfpathlineto{\pgfqpoint{4.857414in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{4.862717in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{4.868019in}{2.545031in}}%
\pgfpathlineto{\pgfqpoint{4.873322in}{2.553122in}}%
\pgfpathlineto{\pgfqpoint{4.878625in}{2.545570in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.560851in}}%
\pgfpathlineto{\pgfqpoint{4.894533in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{4.899835in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{4.905138in}{2.560851in}}%
\pgfpathlineto{\pgfqpoint{4.910440in}{2.553122in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{2.553264in}}%
\pgfpathlineto{\pgfqpoint{4.926348in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{4.936954in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{4.942256in}{2.560743in}}%
\pgfpathlineto{\pgfqpoint{4.947559in}{2.546095in}}%
\pgfpathlineto{\pgfqpoint{4.952862in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{4.958164in}{2.568436in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{2.552833in}}%
\pgfpathlineto{\pgfqpoint{4.968769in}{2.554620in}}%
\pgfpathlineto{\pgfqpoint{4.974072in}{2.561064in}}%
\pgfpathlineto{\pgfqpoint{4.979375in}{2.560851in}}%
\pgfpathlineto{\pgfqpoint{4.984677in}{2.553405in}}%
\pgfpathlineto{\pgfqpoint{4.989980in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{4.995283in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{5.000585in}{2.561478in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{2.576450in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.561975in}}%
\pgfpathlineto{\pgfqpoint{5.021796in}{2.562262in}}%
\pgfpathlineto{\pgfqpoint{5.027098in}{2.560634in}}%
\pgfpathlineto{\pgfqpoint{5.032401in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{5.053612in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{5.058914in}{2.576586in}}%
\pgfpathlineto{\pgfqpoint{5.064217in}{2.568652in}}%
\pgfpathlineto{\pgfqpoint{5.074822in}{2.568792in}}%
\pgfpathlineto{\pgfqpoint{5.080125in}{2.561273in}}%
\pgfpathlineto{\pgfqpoint{5.085427in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{5.090730in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{5.096033in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{5.101335in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{5.106638in}{2.561064in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{2.576450in}}%
\pgfpathlineto{\pgfqpoint{5.117243in}{2.576416in}}%
\pgfpathlineto{\pgfqpoint{5.122546in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{5.127848in}{2.568580in}}%
\pgfpathlineto{\pgfqpoint{5.133151in}{2.576519in}}%
\pgfpathlineto{\pgfqpoint{5.138454in}{2.569394in}}%
\pgfpathlineto{\pgfqpoint{5.143756in}{2.576381in}}%
\pgfpathlineto{\pgfqpoint{5.149059in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{5.154362in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{5.159664in}{2.576619in}}%
\pgfpathlineto{\pgfqpoint{5.180875in}{2.576716in}}%
\pgfpathlineto{\pgfqpoint{5.186177in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{5.191480in}{2.576416in}}%
\pgfpathlineto{\pgfqpoint{5.207388in}{2.576586in}}%
\pgfpathlineto{\pgfqpoint{5.212690in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{5.217993in}{2.569394in}}%
\pgfpathlineto{\pgfqpoint{5.223296in}{2.576716in}}%
\pgfpathlineto{\pgfqpoint{5.228598in}{2.568998in}}%
\pgfpathlineto{\pgfqpoint{5.233901in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{5.265717in}{2.576310in}}%
\pgfpathlineto{\pgfqpoint{5.281625in}{2.576904in}}%
\pgfpathlineto{\pgfqpoint{5.350559in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{5.355862in}{2.569646in}}%
\pgfpathlineto{\pgfqpoint{5.387677in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{5.392980in}{2.562816in}}%
\pgfpathlineto{\pgfqpoint{5.398283in}{2.569329in}}%
\pgfpathlineto{\pgfqpoint{5.435401in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{5.440704in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{5.451309in}{2.569199in}}%
\pgfpathlineto{\pgfqpoint{5.461914in}{2.569646in}}%
\pgfpathlineto{\pgfqpoint{5.467217in}{2.576904in}}%
\pgfpathlineto{\pgfqpoint{5.472519in}{2.569329in}}%
\pgfpathlineto{\pgfqpoint{5.483125in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.488427in}{2.562726in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{2.576684in}}%
\pgfpathlineto{\pgfqpoint{5.509638in}{2.576965in}}%
\pgfpathlineto{\pgfqpoint{5.514940in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.520243in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.530848in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{5.541454in}{2.569329in}}%
\pgfpathlineto{\pgfqpoint{5.546756in}{2.563170in}}%
\pgfpathlineto{\pgfqpoint{5.552059in}{2.569890in}}%
\pgfpathlineto{\pgfqpoint{5.557362in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{5.562664in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{5.567967in}{2.570298in}}%
\pgfpathlineto{\pgfqpoint{5.583875in}{2.569584in}}%
\pgfpathlineto{\pgfqpoint{5.594480in}{2.569521in}}%
\pgfpathlineto{\pgfqpoint{5.605085in}{2.570410in}}%
\pgfpathlineto{\pgfqpoint{5.610388in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{5.615690in}{2.576684in}}%
\pgfpathlineto{\pgfqpoint{5.642204in}{2.576995in}}%
\pgfpathlineto{\pgfqpoint{5.647506in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.674019in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.679322in}{2.577225in}}%
\pgfpathlineto{\pgfqpoint{5.684625in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{5.689927in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.695230in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.700533in}{2.577054in}}%
\pgfpathlineto{\pgfqpoint{5.705835in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.711138in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{5.716440in}{2.577140in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.577416in}}%
\pgfpathlineto{\pgfqpoint{5.731257in}{2.577416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596316in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{5.717368in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656842in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont E2E NLG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247632in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777895in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777895in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308158in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838421in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.838421in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.368684in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.368684in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.247632in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941885in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248507in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{6.249567in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{6.250628in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{6.251688in}{0.995946in}}%
\pgfpathlineto{\pgfqpoint{6.252749in}{0.953332in}}%
\pgfpathlineto{\pgfqpoint{6.254870in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{6.255930in}{1.069811in}}%
\pgfpathlineto{\pgfqpoint{6.256991in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{6.258051in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{6.260172in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{6.261233in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{6.263354in}{0.954257in}}%
\pgfpathlineto{\pgfqpoint{6.266535in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{6.267596in}{0.953332in}}%
\pgfpathlineto{\pgfqpoint{6.269717in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{6.270778in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{6.272899in}{1.158828in}}%
\pgfpathlineto{\pgfqpoint{6.273959in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{6.275020in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{6.276080in}{1.113260in}}%
\pgfpathlineto{\pgfqpoint{6.277141in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{6.278201in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{6.280322in}{1.192761in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{6.284564in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.285625in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.286685in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{6.287746in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{6.288807in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.289867in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{6.291988in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.293049in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{6.295170in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{6.298351in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.300472in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{6.301533in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.302593in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.303654in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.304714in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{6.306835in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{6.307896in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.308957in}{1.351765in}}%
\pgfpathlineto{\pgfqpoint{6.311078in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{6.313199in}{1.458075in}}%
\pgfpathlineto{\pgfqpoint{6.316380in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.317441in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{6.319562in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.320622in}{1.341596in}}%
\pgfpathlineto{\pgfqpoint{6.321683in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.323804in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{6.324864in}{1.180113in}}%
\pgfpathlineto{\pgfqpoint{6.326985in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{6.328046in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{6.329107in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{6.332288in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{6.333349in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.335470in}{1.391515in}}%
\pgfpathlineto{\pgfqpoint{6.336530in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{6.337591in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{6.339712in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{6.341833in}{1.341596in}}%
\pgfpathlineto{\pgfqpoint{6.342893in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{6.347135in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{6.349257in}{1.351765in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.352438in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.353499in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.354559in}{1.272263in}}%
\pgfpathlineto{\pgfqpoint{6.355620in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{6.357741in}{1.293945in}}%
\pgfpathlineto{\pgfqpoint{6.359862in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.360922in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.361983in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{6.363043in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{6.364104in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{6.366225in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{6.368346in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{6.369407in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{6.370467in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{6.373649in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.374709in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.376830in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{6.377891in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{6.380012in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{6.382133in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.383193in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{6.385314in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.386375in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.387435in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.388496in}{1.510768in}}%
\pgfpathlineto{\pgfqpoint{6.389557in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{6.391678in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{6.392738in}{1.407777in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.398041in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{6.400162in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.403343in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{6.405464in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{6.406525in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{6.409707in}{1.496901in}}%
\pgfpathlineto{\pgfqpoint{6.411828in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{6.413949in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{6.415009in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{6.416070in}{1.380422in}}%
\pgfpathlineto{\pgfqpoint{6.417130in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{6.418191in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{6.419251in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{6.420312in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{6.422433in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{6.423493in}{1.510768in}}%
\pgfpathlineto{\pgfqpoint{6.424554in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{6.425614in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{6.426675in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{6.429857in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{6.431978in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{6.434099in}{1.510768in}}%
\pgfpathlineto{\pgfqpoint{6.436220in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{6.438341in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.439401in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{6.440462in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.441522in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.442583in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{6.444704in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.445764in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.446825in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{6.450007in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.452128in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{1.711328in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.456370in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.460612in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.461672in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.462733in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{6.463793in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.464854in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.466975in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.468035in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{6.469096in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{6.470157in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.471217in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.472278in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.473338in}{1.891794in}}%
\pgfpathlineto{\pgfqpoint{6.475459in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{6.476520in}{1.787216in}}%
\pgfpathlineto{\pgfqpoint{6.477580in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.478641in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.479701in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.482883in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.483943in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.485004in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.487125in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.488185in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.490307in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.491367in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.492428in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.493488in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.494549in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.495609in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{6.496670in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.497730in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{6.498791in}{1.630020in}}%
\pgfpathlineto{\pgfqpoint{6.499851in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{6.501972in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{6.503033in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.505154in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.507275in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.508335in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.509396in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{6.513638in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{6.514699in}{1.711328in}}%
\pgfpathlineto{\pgfqpoint{6.516820in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{6.520001in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.521062in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.524243in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.525304in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{6.527425in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.528485in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.530607in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.532728in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.534849in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{1.842024in}}%
\pgfpathlineto{\pgfqpoint{6.536970in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.538030in}{1.804924in}}%
\pgfpathlineto{\pgfqpoint{6.539091in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{6.540151in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.541212in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.544393in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.546514in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.548635in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.549696in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{6.553938in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{6.554999in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{6.556059in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.557120in}{1.673385in}}%
\pgfpathlineto{\pgfqpoint{6.558180in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{6.559241in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.560301in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{6.562422in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.563483in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{6.564543in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.567725in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.568785in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.569846in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.570907in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.571967in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.575149in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{6.576209in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.577270in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.578330in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{6.579391in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.582572in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.585754in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.586814in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.588935in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{6.593178in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{6.594238in}{1.825160in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{6.596359in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.599541in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.600601in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.601662in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.602722in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.603783in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.604843in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.605904in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{6.608025in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.609085in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.611207in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.612267in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.613328in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{6.616509in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{6.617570in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.619691in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.620751in}{1.891794in}}%
\pgfpathlineto{\pgfqpoint{6.623933in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.627114in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.628175in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{6.629235in}{1.769633in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.632417in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.634538in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{6.635599in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.636659in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{6.638780in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.639841in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.640901in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.641962in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.645143in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.646204in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{6.647264in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.649385in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.652567in}{1.891794in}}%
\pgfpathlineto{\pgfqpoint{6.654688in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{6.656809in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{6.658930in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.661051in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.664233in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{6.665293in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{6.666354in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.667414in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.668475in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{6.670596in}{1.891794in}}%
\pgfpathlineto{\pgfqpoint{6.671657in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.673778in}{1.842024in}}%
\pgfpathlineto{\pgfqpoint{6.675899in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{6.676959in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.678020in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{6.679080in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.680141in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{6.681201in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.682262in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.684383in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{6.686504in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{6.687564in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.688625in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.690746in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{6.691807in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{6.693928in}{1.976936in}}%
\pgfpathlineto{\pgfqpoint{6.694988in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.696049in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{6.698170in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{6.700291in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{6.701351in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.702412in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{6.703472in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.705593in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{6.706654in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.707714in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.709835in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.710896in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.713017in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{6.714078in}{1.891794in}}%
\pgfpathlineto{\pgfqpoint{6.715138in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{6.716199in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.717259in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.718320in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{6.719380in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.720441in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{6.721501in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.726804in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.727864in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.731046in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.732107in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.735288in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.736349in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{6.737409in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{6.738470in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.739530in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.740591in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.742712in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{6.743772in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.744833in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.745893in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.746954in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.748014in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.750135in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.751196in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.752257in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{6.753317in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.756499in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.757559in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.758620in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.759680in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.760741in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.762862in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.766043in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.768164in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.769225in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.770285in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.774528in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{6.775588in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.776649in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.777709in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.778770in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.779830in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{6.781951in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.784072in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.785133in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.786193in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.788314in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.791496in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.794678in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.796799in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.797859in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.798920in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.799980in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.802101in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.803162in}{2.090768in}}%
\pgfpathlineto{\pgfqpoint{6.807404in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.808464in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.810585in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.812707in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.813767in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.816949in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.818009in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.819070in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.821191in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.822251in}{2.052824in}}%
\pgfpathlineto{\pgfqpoint{6.823312in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.824372in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.825433in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.826493in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.827554in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.828614in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.830735in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.832857in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.833917in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{6.834978in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.836038in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{6.838159in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.840280in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{6.841341in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.842401in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.843462in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.846643in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.849825in}{2.221097in}}%
\pgfpathlineto{\pgfqpoint{6.853007in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.855128in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.856188in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.860430in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.861491in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.862551in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.863612in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.864672in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{6.865733in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.867854in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{6.872096in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.873157in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.874217in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.875278in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{6.876338in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{6.878459in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{6.880580in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.881641in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.882701in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.884822in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.885883in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.886943in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.888004in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.889064in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.890125in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.892246in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.893307in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.894367in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{6.896488in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.897549in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.899670in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.901791in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.902851in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.903912in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.904972in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.906033in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.907093in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.908154in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.909214in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.910275in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.911335in}{2.184803in}}%
\pgfpathlineto{\pgfqpoint{6.913457in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{6.914517in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{6.915578in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.917699in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.918759in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.920880in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.921941in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{6.924062in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.925122in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.926183in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.928304in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.930425in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.932546in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.933607in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{6.935728in}{2.112214in}}%
\pgfpathlineto{\pgfqpoint{6.936788in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.938909in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.939970in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.941030in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.944212in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.945272in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.946333in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.947393in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.950575in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.951635in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.952696in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.954817in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.955878in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.959059in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{6.962241in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{6.963301in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{6.965422in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.967543in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.968604in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{6.971785in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.972846in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.974967in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{6.979209in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{6.980270in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{6.981330in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.982391in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{6.983451in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.985572in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.986633in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{6.987693in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.988754in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{6.989814in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{6.991935in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{6.994057in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.995117in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{6.996178in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{6.997238in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{6.998299in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.000420in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.001480in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.003601in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.004662in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.005722in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.006783in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{7.011025in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.012085in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.014207in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.015267in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.017388in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.018449in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.020570in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.021630in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.023751in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.024812in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.027993in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.029054in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.031175in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.032235in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.034357in}{2.299863in}}%
\pgfpathlineto{\pgfqpoint{7.035417in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.036478in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.037538in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.038599in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.039659in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.042841in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.043901in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.044962in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.046022in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.047083in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.049204in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.050264in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.051325in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.052385in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.053446in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{7.056628in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.058749in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.060870in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.062991in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.064051in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.065112in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.067233in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{7.070414in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.072535in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.073596in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.075717in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.076778in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.077838in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{7.078899in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.079959in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{7.082080in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{7.083141in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{7.084201in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.085262in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.086322in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.087383in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.088443in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.089504in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.090564in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.092685in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.093746in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.094807in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.096928in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.099049in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.100109in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.101170in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.102230in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{7.103291in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.105412in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{7.107533in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.109654in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.110714in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.111775in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.112835in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{7.114957in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.116017in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.117078in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.118138in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.120259in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{7.122380in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.124501in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.125562in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.130864in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.131925in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{7.134046in}{1.923991in}}%
\pgfpathlineto{\pgfqpoint{7.135107in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{7.136167in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{7.137228in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{7.140409in}{1.885165in}}%
\pgfpathlineto{\pgfqpoint{7.141470in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{7.144651in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{7.145712in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{7.146772in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{7.147833in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{7.152075in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{7.153135in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{7.154196in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{7.155257in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{7.156317in}{1.846338in}}%
\pgfpathlineto{\pgfqpoint{7.157378in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{7.159499in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{7.160559in}{1.932514in}}%
\pgfpathlineto{\pgfqpoint{7.162680in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{7.164801in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{7.165862in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{7.169043in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{7.170104in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{7.171164in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{7.173285in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{7.174346in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{7.175407in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{7.177528in}{1.962817in}}%
\pgfpathlineto{\pgfqpoint{7.178588in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{7.181770in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{7.182830in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.183891in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{7.186012in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{7.187072in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{7.188133in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{7.191314in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{7.194496in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.195557in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{7.196617in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.198738in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{7.200859in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.201920in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.202980in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.205101in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{7.207222in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{7.208283in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.210404in}{1.987777in}}%
\pgfpathlineto{\pgfqpoint{7.211464in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{7.213585in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.216767in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{7.217828in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.218888in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.219949in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{7.221009in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.222070in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{7.224191in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.225251in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.227372in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.229493in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{7.230554in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.231614in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.232675in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.233735in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.234796in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.235857in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.236917in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.237978in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.241159in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.243280in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.244341in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.245401in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.249643in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.250704in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.252825in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.258128in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.261309in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.262370in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.267672in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.271914in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.272975in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.274035in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.275096in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.277217in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.279338in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.281459in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.282520in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.283580in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.285701in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.286762in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.287822in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.289943in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.292064in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.293125in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.295246in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.296307in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.298428in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.302670in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.303730in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.305851in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.306912in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.307972in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.311154in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.312214in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.313275in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.314335in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.315396in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.316457in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.317517in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.318578in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.319638in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.321759in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.322820in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.323880in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.324941in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.326001in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.330243in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.333425in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.334485in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.335546in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.336607in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.337667in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.339788in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.340849in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.341909in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.342970in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.344030in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.345091in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.346151in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.347212in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.348272in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.349333in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.351454in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.352514in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.354635in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.356757in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.357817in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.358878in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.359938in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.360999in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.362059in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.363120in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.365241in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.366301in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{7.367362in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.368422in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.369483in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.370543in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.371604in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.372664in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.373725in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.374785in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.375846in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.377967in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.379028in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.381149in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.382209in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.383270in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.384330in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.385391in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.386451in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.387512in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.388572in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.390693in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.391754in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.393875in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.394935in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.395996in}{2.356375in}}%
\pgfpathlineto{\pgfqpoint{7.398117in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.400238in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.402359in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.403420in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.404480in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.405541in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.406601in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.408722in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.410843in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.411904in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.412964in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.415085in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.416146in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.417207in}{2.421158in}}%
\pgfpathlineto{\pgfqpoint{7.418267in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.421449in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{7.422509in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.423570in}{2.428734in}}%
\pgfpathlineto{\pgfqpoint{7.426751in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.427812in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.429933in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.430993in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.432054in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.433114in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.435235in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.436296in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.437357in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.439478in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.440538in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.441599in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.442659in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.444780in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.446901in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.447962in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.449022in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.450083in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.451143in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.452204in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.454325in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.456446in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.458567in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.460688in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.461749in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.462809in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.463870in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.465991in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.468112in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.471293in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.475535in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.476596in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.477657in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.478717in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.479778in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.480838in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.482959in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.486141in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.488262in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.489322in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.490383in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.491443in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.492504in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.493564in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.494625in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.495685in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.496746in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.499928in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.500988in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.502049in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.503109in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.504170in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.506291in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.507351in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.508412in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.510533in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.511593in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.513714in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.514775in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.515835in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.517957in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.519017in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.521138in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.522199in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.524320in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.525380in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.526441in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.529622in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.530683in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.531743in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.532804in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.533864in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.535985in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.537046in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.538107in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.539167in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.540228in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.541288in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.542349in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.545530in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.546591in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.547651in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.550833in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.551893in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.552954in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.554014in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.557196in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.558257in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.559317in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.562499in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.563559in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.564620in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.566741in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.567801in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.569922in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.570983in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.575225in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.576285in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.578407in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.581588in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.583709in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.584770in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.585830in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.587951in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.589012in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.591133in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.592193in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.593254in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.596435in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.597496in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.599617in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.600678in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.601738in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.605980in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.609162in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.611283in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.612343in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.613404in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{7.615525in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.616585in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.617646in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.618707in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.619767in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.620828in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.621888in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.622949in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.624009in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.625070in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.626130in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.628251in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.629312in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.631433in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.632493in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.633554in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.634614in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.635675in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.637796in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.638857in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.640978in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.644159in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.645220in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.646280in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.648401in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.651583in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.653704in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.656885in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.657946in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.659007in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.660067in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.662188in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.664309in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.665370in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.667491in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.668551in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.670672in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.671733in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.672793in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.673854in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.677035in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.680217in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.681278in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.682338in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.684459in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.686580in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.687641in}{2.356375in}}%
\pgfpathlineto{\pgfqpoint{7.689762in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.691883in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.692943in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.694004in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.695064in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.697185in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.698246in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.699307in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.700367in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.701428in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.702488in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.704609in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.706730in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.707791in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.708851in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.709912in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.710972in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.713093in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.714154in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.716275in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.717335in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.719457in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.720517in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.721578in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.722638in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.724759in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.726880in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.727941in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.731122in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.733243in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.734304in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.736425in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.738546in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.739607in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.740667in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.742788in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.744909in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.745970in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.748091in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.750212in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.751272in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.753393in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{7.754454in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.755514in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.756575in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.757635in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.759757in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.761878in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.763999in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.765059in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.767180in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.768241in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{7.769301in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.771422in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.772483in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.773543in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.774604in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{7.777785in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.778846in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.780967in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.782028in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.783088in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{7.784149in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.785209in}{2.124917in}}%
\pgfpathlineto{\pgfqpoint{7.786270in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.787330in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{7.788391in}{2.136115in}}%
\pgfpathlineto{\pgfqpoint{7.789451in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{7.790512in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{7.791572in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.792633in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.795814in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.796875in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.797935in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.798996in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.800057in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.801117in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.802178in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.803238in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.804299in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.805359in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{7.806420in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{7.807480in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.809601in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.810662in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.813843in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{7.815964in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.817025in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.820207in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.822328in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{7.826570in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{7.827630in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.828691in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.829751in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.830812in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{7.831872in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.832933in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.836114in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.837175in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.840357in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{7.841417in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.842478in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.843538in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{7.847780in}{2.324334in}}%
\pgfpathlineto{\pgfqpoint{7.848841in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.849901in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.852022in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.854143in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.855204in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.856264in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.857325in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.858385in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.860507in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.861567in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.862628in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.864749in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.865809in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.866870in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.867930in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.868991in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.870051in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.871112in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.872172in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.873233in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.874293in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.875354in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.876414in}{2.356375in}}%
\pgfpathlineto{\pgfqpoint{7.878535in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.879596in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.881717in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.882778in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.883838in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.888080in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.889141in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.890201in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.892322in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.893383in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.894443in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.896564in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{7.897625in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.898685in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.899746in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.901867in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{7.902928in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.903988in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.907170in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.908230in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.909291in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.910351in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.911412in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{7.912472in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.914593in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.915654in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.916714in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.918835in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.919896in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.920957in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.922017in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.924138in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.926259in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.929441in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.930501in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.931562in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.932622in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.934743in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.935804in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.941107in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.942167in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.943228in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.946409in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.947470in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.948530in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.949591in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.950651in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.951712in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.952772in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{7.954893in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.955954in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{7.958075in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.959135in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.961257in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.962317in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{7.963378in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.966559in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.967620in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{7.968680in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.969741in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.971862in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.972922in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.973983in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.976104in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.977164in}{2.257391in}}%
\pgfpathlineto{\pgfqpoint{7.978225in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.979285in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{7.980346in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.981407in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.982467in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.983528in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.985649in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{7.987770in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{7.989891in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.992012in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.993072in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.994133in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{7.995193in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.996254in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{7.998375in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.999435in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.001557in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.003678in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{8.004738in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.005799in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.006859in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.008980in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.010041in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.012162in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.013222in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.014283in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.015343in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{8.016404in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.017464in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.018525in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.019585in}{2.287233in}}%
\pgfpathlineto{\pgfqpoint{8.022767in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.024888in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.025949in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.027009in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.028070in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.029130in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.031251in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{8.032312in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.033372in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.034433in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.036554in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.038675in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.039735in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.040796in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{8.043978in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.045038in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.046099in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{8.048220in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.049280in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.051401in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.054583in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.055643in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.057764in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.058825in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.059885in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{8.062007in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.063067in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.064128in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.065188in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.066249in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.067309in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.068370in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.069430in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.070491in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.072612in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.073672in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.074733in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.078975in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.080035in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.082157in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.083217in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.084278in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{8.085338in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.086399in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{8.087459in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{8.089580in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{8.090641in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.095943in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{8.097004in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.098064in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.099125in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.100185in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.103367in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{8.104428in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.106549in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.107609in}{2.217556in}}%
\pgfpathlineto{\pgfqpoint{8.108670in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{8.109730in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.110791in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{8.112912in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.113972in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.116093in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{8.117154in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.118214in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.119275in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.121396in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.122457in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.124578in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.126699in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.128820in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.130941in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.132001in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.133062in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.134122in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.136243in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.138364in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.139425in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.141546in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.142607in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.143667in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.147909in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.148970in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.150030in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{8.151091in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.152151in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.154272in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.155333in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.156393in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.157454in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.158514in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.159575in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.160635in}{2.329980in}}%
\pgfpathlineto{\pgfqpoint{8.162757in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.163817in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.164878in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{2.356375in}}%
\pgfpathlineto{\pgfqpoint{8.166999in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.168059in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.170180in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.171241in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.172301in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.174422in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.176543in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.177604in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.178664in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{8.179725in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.180785in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.181846in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{8.183967in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{8.185028in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{8.187149in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{8.188209in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.189270in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{8.192451in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.193512in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.194572in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.195633in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.197754in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{8.200935in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.201996in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.204117in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.205178in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{8.206238in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.208359in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{8.209420in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.210480in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.211541in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.212601in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.213662in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{8.215783in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.217904in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.220025in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.222146in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.224267in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.225328in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.226388in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.227449in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.228509in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.229570in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.230630in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.231691in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.232751in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.233812in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.234872in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{8.238054in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.239114in}{2.361435in}}%
\pgfpathlineto{\pgfqpoint{8.240175in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{8.242296in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.243357in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.244417in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.245478in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.246538in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.247599in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.249720in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.251841in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.252901in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.255022in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.256083in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.257143in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.258204in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.259264in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.261385in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.262446in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.264567in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.265628in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.266688in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.267749in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.269870in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.270930in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.273051in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.276233in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.278354in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.280475in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.282596in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.283657in}{2.351081in}}%
\pgfpathlineto{\pgfqpoint{8.285778in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.291080in}{2.356375in}}%
\pgfpathlineto{\pgfqpoint{8.292141in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.294262in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.295322in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.297443in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{8.298504in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.300625in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{8.302746in}{2.385285in}}%
\pgfpathlineto{\pgfqpoint{8.303807in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{8.306988in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{8.308049in}{2.389907in}}%
\pgfpathlineto{\pgfqpoint{8.309109in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{8.311230in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.313351in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.314412in}{2.287233in}}%
\pgfpathlineto{\pgfqpoint{8.315472in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.316533in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.318654in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{8.319714in}{2.345534in}}%
\pgfpathlineto{\pgfqpoint{8.321835in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{8.322896in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.323957in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.325017in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.326078in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{8.328199in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.329259in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.330320in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.331380in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.332441in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.333501in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.335622in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.336683in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.337743in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.338804in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.339864in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{8.340925in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.343046in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.344107in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{8.345167in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.346228in}{2.298997in}}%
\pgfpathlineto{\pgfqpoint{8.348349in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.349409in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.350470in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.351530in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.352591in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{8.353651in}{2.312255in}}%
\pgfpathlineto{\pgfqpoint{8.356833in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{8.357893in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{8.358954in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.361075in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.362135in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{8.363196in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.366378in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{8.368499in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.186531in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.186531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248507in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{6.249567in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{6.251688in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{6.252749in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{6.254870in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{6.258051in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{6.259112in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.260172in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{6.261233in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{6.262293in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{6.263354in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.266535in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{6.267596in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{6.268657in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.269717in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.271838in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{6.272899in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{6.273959in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.275020in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{6.278201in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{6.280322in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{6.282443in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{6.283504in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{6.284564in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.286685in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{6.288807in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{6.289867in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.290928in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{6.293049in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{6.294109in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{6.297291in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{6.298351in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{6.299412in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{6.303654in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{6.304714in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{6.307896in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{6.308957in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.310017in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{6.312138in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.313199in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{6.315320in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{6.316380in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.317441in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{6.318501in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{6.319562in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{6.321683in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{6.323804in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{6.325925in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{6.328046in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{6.329107in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{6.330167in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{6.333349in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{6.335470in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{6.336530in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{6.337591in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{6.338651in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{6.341833in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{6.342893in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{6.343954in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{6.345014in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{6.346075in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{6.347135in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{6.348196in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{6.349257in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{6.354559in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{6.355620in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{6.357741in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.358801in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.359862in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.361983in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.364104in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.366225in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.367285in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.369407in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.370467in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.371528in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.373649in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.377891in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{6.382133in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.383193in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.386375in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{6.388496in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.389557in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.390617in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{6.391678in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{6.394859in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.396980in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.398041in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{6.399101in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.401222in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.402283in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{6.403343in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{6.404404in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.407585in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{6.408646in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{6.409707in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{6.411828in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{6.416070in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.418191in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{6.420312in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{6.421372in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{6.423493in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.424554in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{6.426675in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{6.427735in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.428796in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{6.429857in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{6.430917in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{6.431978in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{6.433038in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{6.437280in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.439401in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{6.440462in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.441522in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{6.442583in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{6.443643in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{6.446825in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{6.448946in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.450007in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.451067in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.452128in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{6.453188in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{6.457430in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{6.458491in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{6.460612in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{6.462733in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.463793in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{6.465914in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{6.469096in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.473338in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.474399in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.475459in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.477580in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.481822in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.483943in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.486064in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.487125in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{6.488185in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.490307in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.496670in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.497730in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.500912in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.503033in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.504093in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.505154in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.506214in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.507275in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{6.509396in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.511517in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{6.513638in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.515759in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.517880in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.518941in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.520001in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{6.521062in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.522122in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{6.524243in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.526364in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.529546in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.531667in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.532728in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.533788in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.534849in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{6.538030in}{1.991355in}}%
\pgfpathlineto{\pgfqpoint{6.540151in}{1.999702in}}%
\pgfpathlineto{\pgfqpoint{6.542272in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{6.544393in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.545454in}{2.008050in}}%
\pgfpathlineto{\pgfqpoint{6.547575in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.549696in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{6.550757in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{6.551817in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{6.553938in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{6.554999in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{6.556059in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{6.559241in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.560301in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{6.562422in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{6.563483in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{6.564543in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{6.568785in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{6.569846in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{6.571967in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{6.575149in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.576209in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{6.577270in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{6.580451in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{6.582572in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{6.584693in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.585754in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.586814in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.588935in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{6.591057in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.593178in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.595299in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{6.598480in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.600601in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.602722in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.603783in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{6.604843in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.605904in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.609085in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{6.610146in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.613328in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.614388in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.616509in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.617570in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.620751in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.622872in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.623933in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.626054in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.627114in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.629235in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.630296in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.632417in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.633478in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.634538in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.635599in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.637720in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.638780in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.639841in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.643022in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.647264in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.648325in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.650446in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.653628in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.656809in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.657870in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.659991in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.663172in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.666354in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.668475in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.669535in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.672717in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.676959in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.678020in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.680141in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.681201in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.682262in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.683322in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.685443in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.686504in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.688625in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.691807in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.692867in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.693928in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.694988in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.696049in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.697109in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.698170in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.702412in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.704533in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.706654in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.708775in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.710896in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.711957in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.715138in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.717259in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.719380in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.721501in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.722562in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.723622in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.724683in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.725743in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.726804in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.729985in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.733167in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.734228in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.735288in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.737409in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.738470in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.740591in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.742712in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.746954in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.749075in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.751196in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.752257in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.754378in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.756499in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.757559in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.758620in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.759680in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.760741in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.763922in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{6.764983in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.774528in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.775588in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.776649in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.778770in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.779830in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.786193in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.788314in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.789375in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.792557in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.795738in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.797859in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.798920in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.799980in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.802101in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.803162in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.804222in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.805283in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.808464in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.809525in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.811646in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.813767in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.816949in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.820130in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.823312in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.824372in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.825433in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.827554in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.829675in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.830735in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.833917in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.834978in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.836038in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.838159in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.839220in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.841341in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.842401in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.843462in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.844522in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.845583in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{6.848764in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.851946in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.853007in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.854067in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.855128in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.857249in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.858309in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.861491in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.862551in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.864672in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.867854in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.869975in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.874217in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{6.876338in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.877399in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.878459in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.879520in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.882701in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.884822in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.885883in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.886943in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.888004in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.893307in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.895428in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.896488in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.899670in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.901791in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.902851in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.903912in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.906033in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.908154in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.909214in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.912396in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.913457in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.915578in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.916638in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.921941in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.923001in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.925122in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.926183in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.927243in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.928304in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.929364in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.930425in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.931485in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.932546in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.933607in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.934667in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.935728in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.937849in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.938909in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.941030in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.944212in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.946333in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.948454in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.949514in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.951635in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.954817in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.956938in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.957999in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.960120in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.961180in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.963301in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.965422in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.967543in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.969664in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.971785in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.973907in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.978149in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.979209in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.980270in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.982391in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.984512in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.985572in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.988754in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.990875in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.992996in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.995117in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.996178in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.997238in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.998299in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.000420in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.001480in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.003601in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.006783in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.009964in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.016328in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{7.017388in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{7.018449in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.019509in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.021630in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.022691in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.024812in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.025872in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.026933in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.031175in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{7.032235in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{7.034357in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.035417in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.036478in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{7.037538in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.038599in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.040720in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.041780in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.043901in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.046022in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.048143in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.049204in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.050264in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.052385in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.053446in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.056628in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.058749in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.059809in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.060870in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.061930in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.064051in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.065112in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.069354in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.070414in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.071475in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.074657in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.075717in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.077838in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.079959in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.081020in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.084201in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.086322in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.087383in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.089504in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.091625in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.092685in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.094807in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.095867in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.099049in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{7.102230in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.103291in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{7.104351in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.105412in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.107533in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.109654in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.114957in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.124501in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.125562in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.127683in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.128743in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.131925in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.134046in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.137228in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.138288in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.143591in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.144651in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.147833in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.149954in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.153135in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.155257in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.157378in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.159499in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.160559in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.161620in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.162680in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.164801in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.166922in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.171164in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.173285in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.175407in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.179649in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.181770in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.182830in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.183891in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.186012in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.188133in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.190254in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.191314in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.192375in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.195557in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.196617in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.197678in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.199799in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.201920in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.204041in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.205101in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.209343in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.211464in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.217828in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.218888in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.222070in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.225251in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.226312in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.228433in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.230554in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.231614in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.233735in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.234796in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.236917in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.239038in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.241159in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.242220in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.244341in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.245401in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.246462in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.248583in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.249643in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.250704in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.251764in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.254946in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.256007in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.261309in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.263430in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.264491in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.265551in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.266612in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.268733in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.271914in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.272975in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.276157in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.282520in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.283580in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.285701in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.286762in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.291004in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.292064in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.294185in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.296307in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.297367in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.299488in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.301609in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.302670in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.306912in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.312214in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.313275in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.315396in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.317517in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.318578in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.320699in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.321759in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.323880in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.326001in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.328122in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.329183in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.333425in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.334485in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.337667in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.342970in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.346151in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.348272in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.350393in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.352514in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.354635in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.356757in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.357817in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.359938in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.360999in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.364180in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.366301in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.367362in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.370543in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.371604in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.372664in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.373725in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.374785in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.375846in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.376907in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.379028in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.381149in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.382209in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.383270in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.387512in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.389633in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.390693in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.392814in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.393875in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.397057in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.402359in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.404480in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.406601in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.407662in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.409783in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.411904in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.412964in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.415085in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.416146in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.418267in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.419328in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.421449in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.423570in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.426751in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.427812in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.429933in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.432054in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.433114in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.437357in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.439478in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.442659in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.443720in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.445841in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.447962in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.449022in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.450083in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.452204in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.453264in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.455385in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.457507in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.459628in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.460688in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.462809in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.463870in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.465991in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.469172in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.471293in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.474475in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.478717in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.481899in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.486141in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.491443in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.493564in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.496746in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.499928in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.503109in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.505230in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.506291in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.508412in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.510533in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.513714in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.515835in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.516896in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.517957in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.519017in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.521138in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.523259in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.526441in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.528562in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.531743in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.533864in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.534925in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.535985in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.538107in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.540228in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.543409in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.545530in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.548712in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.551893in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.555075in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.557196in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.559317in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.561438in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.564620in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.565680in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.566741in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.568862in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.569922in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.572043in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.574164in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.575225in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.578407in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.579467in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.581588in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.582649in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.583709in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.585830in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.586891in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.587951in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.589012in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.590072in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.594314in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.597496in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.598557in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.600678in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.601738in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.605980in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.608101in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.614464in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.615525in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.618707in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.619767in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.622949in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.624009in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.625070in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.626130in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.628251in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.629312in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.631433in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.632493in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.634614in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.636735in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.638857in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.639917in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.642038in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.643099in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.644159in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.645220in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.646280in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.648401in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.649462in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.651583in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.653704in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.660067in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.661128in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.662188in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.665370in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.668551in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.672793in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.673854in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.677035in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.680217in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.684459in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.686580in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.687641in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.688701in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.689762in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.691883in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.694004in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.695064in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.698246in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.699307in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.700367in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.702488in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.703549in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.705670in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.706730in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.707791in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.708851in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.710972in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.713093in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.718396in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.719457in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.720517in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.723699in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.725820in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.726880in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.729001in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.730062in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.732183in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.734304in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.735364in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.736425in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.738546in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.740667in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.741728in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.743849in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.744909in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.745970in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.748091in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.750212in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.752333in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.754454in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.756575in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.757635in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.760817in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.761878in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.762938in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.763999in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.768241in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.770362in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.771422in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.774604in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.776725in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.777785in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.778846in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.780967in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.785209in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.786270in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.787330in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.788391in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.790512in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.794754in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.796875in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.800057in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.803238in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.804299in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.805359in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.809601in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.810662in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.811722in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.813843in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.814904in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.817025in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.821267in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.823388in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.824449in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.826570in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.827630in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.830812in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.831872in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.832933in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.835054in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.836114in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.837175in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.838235in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.840357in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.841417in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.844599in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.846720in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.847780in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.849901in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.850962in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.852022in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.853083in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.855204in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.856264in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.858385in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.861567in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.863688in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.866870in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.870051in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.872172in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.876414in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.878535in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.880657in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.881717in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.883838in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.884899in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.887020in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.889141in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.891262in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.892322in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.893383in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.894443in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.897625in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.900807in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.901867in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.909291in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.910351in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.911412in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.912472in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.914593in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.917775in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.919896in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.922017in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.924138in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.925199in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.927320in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.929441in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.930501in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.932622in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.933683in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.935804in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.938985in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.940046in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.941107in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.943228in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.944288in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.946409in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.947470in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.950651in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.952772in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.953833in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.954893in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.957014in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.958075in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.961257in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.962317in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.964438in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.972922in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.975043in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.976104in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.977164in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.978225in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.980346in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.981407in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.985649in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.987770in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.988830in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.990951in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.994133in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.996254in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.997314in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.998375in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.001557in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.003678in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.004738in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.006859in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.010041in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.011101in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.012162in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.013222in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.014283in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.015343in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.017464in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.020646in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.024888in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.025949in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.028070in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.031251in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.032312in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.034433in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.035493in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.037614in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.039735in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.041857in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.043978in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.049280in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.051401in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.053522in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.054583in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.056704in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.062007in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.063067in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.065188in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.066249in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.067309in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.068370in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.070491in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.072612in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.074733in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.075793in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{8.076854in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.078975in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{8.081096in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.083217in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.085338in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.086399in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{8.088520in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{8.090641in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.091701in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{8.094883in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.095943in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.097004in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.100185in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.102307in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.103367in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.104428in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.106549in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.108670in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.111851in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.112912in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.117154in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.119275in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.121396in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.122457in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.123517in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.124578in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.125638in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.127759in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.128820in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.129880in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.130941in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.133062in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.134122in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.137304in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.141546in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.142607in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{8.143667in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.148970in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.152151in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{8.154272in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.159575in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{8.162757in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.163817in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{8.166999in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.169120in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.171241in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.172301in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.173362in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.175483in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.177604in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.181846in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.183967in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.185028in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.188209in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.190330in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.192451in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.193512in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.195633in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.196693in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.198814in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.200935in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.203057in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.205178in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.209420in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.213662in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.215783in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.227449in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.229570in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.244417in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.246538in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.247599in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.248659in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.250780in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.253962in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.255022in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.257143in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.260325in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.263507in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.265628in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.266688in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.268809in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.269870in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.274112in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.278354in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.282596in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.284717in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.287899in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.290020in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.293201in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.294262in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.295322in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.298504in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.299564in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.300625in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.302746in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.304867in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.306988in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.310170in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.312291in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.314412in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.316533in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.319714in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.320775in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.322896in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.325017in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.327138in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.328199in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.331380in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.332441in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.334562in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.335622in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.337743in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.338804in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.339864in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.341985in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.346228in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.347288in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.349409in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.351530in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.352591in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.354712in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.357893in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.360014in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.361075in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.362135in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.364257in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.366378in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.525605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248507in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.390617in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.393799in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.394859in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.396980in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.399101in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{6.401222in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.413949in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.416070in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{6.418191in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.420312in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{6.424554in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{6.428796in}{0.964592in}}%
\pgfpathlineto{\pgfqpoint{6.430917in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{6.433038in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{6.436220in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{6.437280in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{6.438341in}{0.964592in}}%
\pgfpathlineto{\pgfqpoint{6.440462in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{6.442583in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{6.443643in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{6.446825in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{6.447885in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{6.450007in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{6.451067in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{6.453188in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{6.457430in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{6.460612in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{6.463793in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.464854in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.470157in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{6.472278in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{6.474399in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.475459in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.476520in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{6.477580in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{6.478641in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{6.480762in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{6.482883in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.483943in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{6.485004in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{6.486064in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{6.487125in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{6.490307in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{6.492428in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{6.494549in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{6.496670in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{6.497730in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{6.498791in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{6.500912in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{6.503033in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{6.504093in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{6.505154in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{6.507275in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{6.509396in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{6.510457in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{6.511517in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{6.513638in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{6.515759in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{6.520001in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{6.521062in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{6.523183in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.524243in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{6.530607in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{6.531667in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{6.532728in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{6.536970in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{6.538030in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{6.539091in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{6.541212in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{6.542272in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{6.543333in}{1.573971in}}%
\pgfpathlineto{\pgfqpoint{6.544393in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{6.547575in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{6.549696in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{6.550757in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{6.552878in}{1.532233in}}%
\pgfpathlineto{\pgfqpoint{6.559241in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.561362in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{6.562422in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{6.563483in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{6.564543in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{6.567725in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.568785in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.569846in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{6.571967in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.573028in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.575149in}{1.757620in}}%
\pgfpathlineto{\pgfqpoint{6.578330in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{6.582572in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{6.583633in}{1.857792in}}%
\pgfpathlineto{\pgfqpoint{6.585754in}{1.899530in}}%
\pgfpathlineto{\pgfqpoint{6.586814in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.594238in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{6.596359in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{6.599541in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{6.600601in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{6.601662in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{6.602722in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{6.603783in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{6.606964in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{6.608025in}{2.066484in}}%
\pgfpathlineto{\pgfqpoint{6.609085in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{6.610146in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{6.613328in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.614388in}{2.108222in}}%
\pgfpathlineto{\pgfqpoint{6.616509in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.617570in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{6.619691in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.620751in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{6.622872in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.624993in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{6.626054in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{6.628175in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.629235in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{6.630296in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{6.632417in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.633478in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{6.634538in}{2.175003in}}%
\pgfpathlineto{\pgfqpoint{6.635599in}{2.158308in}}%
\pgfpathlineto{\pgfqpoint{6.637720in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.639841in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.640901in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.641962in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{6.643022in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{6.645143in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{6.646204in}{2.208394in}}%
\pgfpathlineto{\pgfqpoint{6.648325in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.649385in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.650446in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.651507in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.652567in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.653628in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.654688in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.656809in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.658930in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.661051in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.662112in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.663172in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.665293in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.666354in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.670596in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.671657in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.672717in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.674838in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.675899in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.676959in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.682262in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.683322in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.685443in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.686504in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.688625in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.689685in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.691807in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.692867in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.694988in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.697109in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.699230in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.701351in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.702412in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.705593in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.711957in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.713017in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.714078in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.716199in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.717259in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.721501in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.723622in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.726804in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.727864in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.728925in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.729985in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.732107in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.734228in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.736349in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.737409in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.739530in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.740591in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.741651in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.742712in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.744833in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.745893in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.746954in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.750135in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.751196in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.752257in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.756499in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.757559in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.759680in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.760741in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.761801in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.762862in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.763922in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.766043in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.769225in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.770285in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.771346in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.773467in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.774528in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.775588in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.776649in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.778770in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.779830in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.781951in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.785133in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.787254in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.788314in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.789375in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.791496in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.793617in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.795738in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.796799in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.797859in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.798920in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.802101in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.806343in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.809525in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.810585in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.812707in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.815888in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.818009in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.819070in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.820130in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.822251in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.824372in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.825433in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.826493in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.827554in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.828614in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.829675in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.830735in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{6.832857in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.833917in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.836038in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.838159in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.839220in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.840280in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.841341in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.843462in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.846643in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.848764in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.850885in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.851946in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.853007in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{6.854067in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{6.855128in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.857249in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.860430in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{6.864672in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{6.867854in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{6.868914in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.869975in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.872096in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.874217in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{6.876338in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.878459in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.879520in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.880580in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.882701in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.883762in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.885883in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.889064in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.892246in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.893307in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.894367in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.897549in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.899670in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.902851in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.903912in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.906033in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.907093in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.909214in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.910275in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.911335in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.912396in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.913457in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.917699in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.918759in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.919820in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{6.920880in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.921941in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.924062in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{6.929364in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.930425in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.933607in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.934667in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.935728in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.937849in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{6.939970in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.943151in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.945272in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.946333in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{6.948454in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.949514in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.952696in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{6.953757in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.955878in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{6.957999in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.959059in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.960120in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.961180in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.962241in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{6.964362in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.965422in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.966483in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{6.968604in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.969664in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.971785in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.972846in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{6.979209in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{6.981330in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.983451in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{6.985572in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.987693in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{6.988754in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.989814in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{6.990875in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.992996in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{6.994057in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{6.997238in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{6.998299in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{6.999359in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.004662in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.005722in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.007843in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.008904in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.009964in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.011025in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.014207in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.016328in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.018449in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.019509in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.021630in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.023751in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.025872in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.026933in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.029054in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.031175in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.032235in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.034357in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.036478in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.038599in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.039659in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.041780in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.042841in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.043901in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.044962in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.046022in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.048143in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.050264in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.052385in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.054507in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.055567in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.057688in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.062991in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.065112in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.066172in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.068293in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.069354in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.070414in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.071475in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.074657in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.075717in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.081020in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.082080in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.084201in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.086322in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.087383in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.088443in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.091625in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.093746in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.094807in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.096928in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.099049in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.100109in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.102230in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.105412in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.106472in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.107533in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.109654in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.111775in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.113896in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.114957in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.117078in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.118138in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.124501in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.129804in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.131925in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.134046in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.135107in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.137228in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.138288in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.139349in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.144651in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.145712in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.151014in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.152075in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.154196in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.155257in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.156317in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.157378in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.158438in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.160559in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.162680in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.163741in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.165862in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.167983in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.170104in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.172225in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.174346in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.175407in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.180709in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.182830in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.183891in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.186012in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.187072in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.188133in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.190254in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.191314in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.192375in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.193435in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.194496in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.195557in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.197678in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.199799in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.201920in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.202980in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.208283in}{2.283523in}}%
\pgfpathlineto{\pgfqpoint{7.209343in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.210404in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.211464in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.217828in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.218888in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{7.219949in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{7.226312in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.227372in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.230554in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{7.232675in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.233735in}{2.300218in}}%
\pgfpathlineto{\pgfqpoint{7.235857in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.236917in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.237978in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.239038in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.242220in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.244341in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.246462in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.247522in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.248583in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.249643in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.250704in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.253885in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.254946in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.256007in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.261309in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.262370in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.263430in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.265551in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.268733in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.272975in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{7.276157in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.278278in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.279338in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.283580in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.284641in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.291004in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.294185in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.295246in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.297367in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.300549in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.301609in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{7.302670in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.305851in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.306912in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.309033in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.312214in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.314335in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.319638in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.321759in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.328122in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.329183in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.331304in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.332364in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.333425in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.334485in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.336607in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.339788in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.341909in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.342970in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.344030in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.346151in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.347212in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.349333in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.351454in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.352514in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.353575in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.356757in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.358878in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.360999in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.362059in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.365241in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{7.366301in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.368422in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.371604in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{7.373725in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.375846in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.376907in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.379028in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{7.381149in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.382209in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{7.385391in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.388572in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.389633in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.391754in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.393875in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.394935in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.397057in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.399178in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.401299in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.403420in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.404480in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.406601in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.407662in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.409783in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.411904in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.416146in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.418267in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.419328in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.422509in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.423570in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.424630in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.426751in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.429933in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.432054in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.433114in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.435235in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.436296in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.438417in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.440538in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.441599in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.442659in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.444780in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.446901in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.447962in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.449022in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.451143in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.454325in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.456446in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.457507in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.459628in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.460688in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.463870in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.470233in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.471293in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.472354in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{7.474475in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.477657in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.481899in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.482959in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{7.486141in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.488262in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.490383in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.492504in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.494625in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.495685in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.496746in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.498867in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.499928in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.500988in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.502049in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.504170in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.506291in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.510533in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.511593in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.513714in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.517957in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.521138in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.523259in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.524320in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.526441in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.527501in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.529622in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.531743in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.533864in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.535985in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.538107in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.540228in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.541288in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.543409in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.544470in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.545530in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.547651in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.548712in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.550833in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.551893in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.555075in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.556135in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.558257in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.561438in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.564620in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.565680in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.567801in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.568862in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.573104in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.574164in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.577346in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.578407in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.580528in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.582649in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.583709in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.585830in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.587951in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.589012in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.591133in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.593254in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.595375in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.597496in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.598557in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.600678in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.601738in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.605980in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.608101in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.609162in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.611283in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.612343in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.613404in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.615525in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.616585in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.618707in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.620828in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.622949in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.625070in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.626130in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.627191in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.629312in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.631433in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.632493in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.633554in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.634614in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.636735in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.639917in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.642038in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.644159in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.645220in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.646280in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.647341in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.649462in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.650522in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.651583in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.654764in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.657946in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.660067in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.661128in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.663249in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.670672in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.671733in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.672793in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.677035in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.678096in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.679157in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.683399in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.685520in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.686580in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.687641in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.689762in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.690822in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.691883in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.692943in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.695064in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.698246in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.700367in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.701428in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.703549in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.704609in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.706730in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.707791in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.708851in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.709912in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.712033in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.713093in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{7.714154in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.716275in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.717335in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.719457in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.721578in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.722638in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.724759in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.725820in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.727941in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.729001in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.732183in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.734304in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.736425in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.740667in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.742788in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.743849in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.747030in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.748091in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.749151in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.753393in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.755514in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.756575in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.757635in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.758696in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.759757in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.760817in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.762938in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.763999in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.765059in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.766120in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.768241in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.769301in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.770362in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.772483in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.774604in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.776725in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.777785in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.779907in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.780967in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.783088in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.786270in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.788391in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.789451in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.792633in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.795814in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.796875in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.797935in}{2.400390in}}%
\pgfpathlineto{\pgfqpoint{7.798996in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.800057in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.802178in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.803238in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.804299in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.806420in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.807480in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.809601in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.812783in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.814904in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.817025in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.822328in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.823388in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.824449in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.826570in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.827630in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.828691in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.829751in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{7.832933in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.836114in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.837175in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.838235in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.840357in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.841417in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.842478in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.843538in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{7.846720in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.848841in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.853083in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.854143in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.855204in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.856264in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.857325in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{7.862628in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.863688in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.864749in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.866870in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.870051in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.873233in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.874293in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.876414in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{7.878535in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.885959in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.888080in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.889141in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.890201in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{7.895504in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.900807in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.902928in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.903988in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.907170in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.909291in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.912472in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.918835in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.919896in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.920957in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.922017in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.923078in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.925199in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.926259in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.929441in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.933683in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.934743in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.935804in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.938985in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.941107in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.943228in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.944288in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.946409in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.948530in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.949591in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.951712in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.953833in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.954893in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{7.957014in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.958075in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.959135in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.961257in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.962317in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.963378in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.965499in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.966559in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.968680in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.970801in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{7.971862in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{7.975043in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.977164in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{7.978225in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{7.979285in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.980346in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{7.981407in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.983528in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{7.984588in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.985649in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{7.986709in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{7.988830in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{7.989891in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{7.992012in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{7.993072in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{7.996254in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.001557in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.003678in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.006859in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.007920in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.010041in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.025949in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.028070in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.043978in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.045038in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.047159in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.049280in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.050341in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.051401in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.054583in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.055643in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.060946in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.063067in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.065188in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.066249in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.068370in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.070491in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.071551in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.072612in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.074733in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.075793in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.078975in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.081096in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.082157in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.084278in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.087459in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{8.089580in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.090641in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{8.091701in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.092762in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.094883in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.095943in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.097004in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.098064in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.099125in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.101246in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.102307in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.103367in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.104428in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.107609in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.109730in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.111851in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.117154in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.119275in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.120335in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.122457in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.130941in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.133062in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.134122in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.136243in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.137304in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.139425in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.143667in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.144728in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.145788in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.147909in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.148970in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.151091in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.153212in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.155333in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.157454in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.166999in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.168059in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.171241in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.173362in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.175483in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.177604in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.179725in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.181846in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.182907in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.185028in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.186088in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.188209in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{8.190330in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.192451in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.194572in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.195633in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.197754in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.200935in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.203057in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.206238in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{8.208359in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.212601in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.215783in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.217904in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.227449in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.229570in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.240175in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.242296in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.244417in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.249720in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.251841in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.252901in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.253962in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.256083in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.258204in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.260325in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.261385in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.262446in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.264567in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.266688in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.268809in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{8.269870in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.274112in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.276233in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.277293in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.278354in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.280475in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.282596in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.284717in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.286838in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.287899in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.290020in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.293201in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.295322in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.296383in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.298504in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.300625in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.302746in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.313351in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.315472in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{8.317593in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.323957in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.326078in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.339864in}{2.533953in}}%
\pgfpathlineto{\pgfqpoint{8.341985in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.542301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.247632in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248507in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.263354in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{6.265475in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{6.266535in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{6.267596in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{6.268657in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{6.269717in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{6.270778in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{6.271838in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{6.272899in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{6.273959in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{6.278201in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{6.279262in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{6.282443in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{6.283504in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{6.288807in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{6.289867in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.291988in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{6.293049in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{6.294109in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{6.295170in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{6.296230in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{6.297291in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{6.299412in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{6.301533in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{6.302593in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{6.305775in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{6.310017in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{6.311078in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{6.312138in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.313199in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{6.314259in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.315320in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{6.316380in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{6.317441in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.319562in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.320622in}{1.632405in}}%
\pgfpathlineto{\pgfqpoint{6.321683in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.322743in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{6.324864in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.325925in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.326985in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{6.330167in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.331228in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{6.332288in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.333349in}{1.678670in}}%
\pgfpathlineto{\pgfqpoint{6.334409in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.335470in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{6.336530in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.337591in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{6.339712in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{6.341833in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.343954in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{6.346075in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{6.349257in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.350317in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{6.351378in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{6.353499in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{6.355620in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{6.356680in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{6.357741in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.358801in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{6.360922in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.361983in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{6.363043in}{1.745119in}}%
\pgfpathlineto{\pgfqpoint{6.364104in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{6.365164in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.366225in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{6.368346in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{6.369407in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{6.371528in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{6.372588in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{6.373649in}{1.732577in}}%
\pgfpathlineto{\pgfqpoint{6.374709in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{6.378951in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.380012in}{1.774067in}}%
\pgfpathlineto{\pgfqpoint{6.384254in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{6.386375in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{6.391678in}{1.848453in}}%
\pgfpathlineto{\pgfqpoint{6.392738in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{6.393799in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{6.394859in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{6.396980in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{6.398041in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{6.399101in}{1.819875in}}%
\pgfpathlineto{\pgfqpoint{6.400162in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{6.402283in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{6.404404in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{6.406525in}{1.831923in}}%
\pgfpathlineto{\pgfqpoint{6.408646in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{6.410767in}{1.881513in}}%
\pgfpathlineto{\pgfqpoint{6.411828in}{1.855664in}}%
\pgfpathlineto{\pgfqpoint{6.412888in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{6.413949in}{1.842929in}}%
\pgfpathlineto{\pgfqpoint{6.418191in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{6.419251in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{6.420312in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{6.424554in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{6.425614in}{1.941269in}}%
\pgfpathlineto{\pgfqpoint{6.427735in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{6.428796in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{6.429857in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{6.431978in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{6.433038in}{1.926095in}}%
\pgfpathlineto{\pgfqpoint{6.435159in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{6.436220in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{6.438341in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{6.439401in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{6.440462in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{6.441522in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{6.443643in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{6.444704in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{6.445764in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{6.447885in}{1.919548in}}%
\pgfpathlineto{\pgfqpoint{6.448946in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{6.450007in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{6.451067in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{6.452128in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{6.453188in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{6.454249in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{6.455309in}{1.943781in}}%
\pgfpathlineto{\pgfqpoint{6.457430in}{1.961079in}}%
\pgfpathlineto{\pgfqpoint{6.458491in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{6.459551in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{6.460612in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{6.461672in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{6.463793in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{6.465914in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{6.468035in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{6.469096in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{6.470157in}{1.945688in}}%
\pgfpathlineto{\pgfqpoint{6.471217in}{1.939368in}}%
\pgfpathlineto{\pgfqpoint{6.472278in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{6.475459in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.476520in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{6.478641in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{6.480762in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{6.481822in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{6.482883in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{6.487125in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{6.488185in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{6.489246in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{6.490307in}{1.938809in}}%
\pgfpathlineto{\pgfqpoint{6.492428in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{6.493488in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{6.494549in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{6.496670in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{6.499851in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{6.500912in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{6.501972in}{1.964163in}}%
\pgfpathlineto{\pgfqpoint{6.503033in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{6.504093in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{6.505154in}{1.922838in}}%
\pgfpathlineto{\pgfqpoint{6.506214in}{1.963927in}}%
\pgfpathlineto{\pgfqpoint{6.507275in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{6.509396in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{6.511517in}{1.919468in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.921136in}}%
\pgfpathlineto{\pgfqpoint{6.514699in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.515759in}{1.938809in}}%
\pgfpathlineto{\pgfqpoint{6.516820in}{1.979136in}}%
\pgfpathlineto{\pgfqpoint{6.517880in}{1.949616in}}%
\pgfpathlineto{\pgfqpoint{6.518941in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{6.521062in}{1.919468in}}%
\pgfpathlineto{\pgfqpoint{6.524243in}{1.971070in}}%
\pgfpathlineto{\pgfqpoint{6.525304in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{6.526364in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{6.529546in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{6.530607in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{6.531667in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{6.532728in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{6.533788in}{1.965991in}}%
\pgfpathlineto{\pgfqpoint{6.534849in}{1.933884in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{6.538030in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{6.539091in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{6.540151in}{1.978424in}}%
\pgfpathlineto{\pgfqpoint{6.541212in}{1.976936in}}%
\pgfpathlineto{\pgfqpoint{6.545454in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{6.546514in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{6.547575in}{1.960960in}}%
\pgfpathlineto{\pgfqpoint{6.548635in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{6.550757in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{6.551817in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{6.552878in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{6.554999in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{6.557120in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{6.559241in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{6.560301in}{2.002976in}}%
\pgfpathlineto{\pgfqpoint{6.561362in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{6.562422in}{1.990070in}}%
\pgfpathlineto{\pgfqpoint{6.563483in}{1.997666in}}%
\pgfpathlineto{\pgfqpoint{6.564543in}{1.988958in}}%
\pgfpathlineto{\pgfqpoint{6.565604in}{1.965090in}}%
\pgfpathlineto{\pgfqpoint{6.567725in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{6.568785in}{2.049140in}}%
\pgfpathlineto{\pgfqpoint{6.569846in}{2.049140in}}%
\pgfpathlineto{\pgfqpoint{6.571967in}{1.992408in}}%
\pgfpathlineto{\pgfqpoint{6.573028in}{1.998097in}}%
\pgfpathlineto{\pgfqpoint{6.574088in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{6.575149in}{2.016722in}}%
\pgfpathlineto{\pgfqpoint{6.576209in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{6.577270in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{6.578330in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{6.579391in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{6.582572in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{6.583633in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{6.584693in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{6.587875in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{6.588935in}{1.950768in}}%
\pgfpathlineto{\pgfqpoint{6.589996in}{2.000513in}}%
\pgfpathlineto{\pgfqpoint{6.591057in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{6.592117in}{2.022177in}}%
\pgfpathlineto{\pgfqpoint{6.593178in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{6.596359in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{6.597420in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{6.598480in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{6.599541in}{1.976936in}}%
\pgfpathlineto{\pgfqpoint{6.601662in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{6.602722in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{6.603783in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{6.604843in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{6.608025in}{2.051724in}}%
\pgfpathlineto{\pgfqpoint{6.610146in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{6.611207in}{2.032931in}}%
\pgfpathlineto{\pgfqpoint{6.612267in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{6.613328in}{2.032931in}}%
\pgfpathlineto{\pgfqpoint{6.614388in}{2.067855in}}%
\pgfpathlineto{\pgfqpoint{6.616509in}{2.030203in}}%
\pgfpathlineto{\pgfqpoint{6.617570in}{2.045732in}}%
\pgfpathlineto{\pgfqpoint{6.618630in}{2.016877in}}%
\pgfpathlineto{\pgfqpoint{6.619691in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{6.620751in}{2.048830in}}%
\pgfpathlineto{\pgfqpoint{6.621812in}{2.003677in}}%
\pgfpathlineto{\pgfqpoint{6.622872in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{6.623933in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.624993in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{6.628175in}{2.046257in}}%
\pgfpathlineto{\pgfqpoint{6.629235in}{2.046531in}}%
\pgfpathlineto{\pgfqpoint{6.630296in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{6.631357in}{2.068448in}}%
\pgfpathlineto{\pgfqpoint{6.632417in}{2.054283in}}%
\pgfpathlineto{\pgfqpoint{6.635599in}{2.081558in}}%
\pgfpathlineto{\pgfqpoint{6.636659in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{6.638780in}{2.103654in}}%
\pgfpathlineto{\pgfqpoint{6.639841in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{6.640901in}{2.071531in}}%
\pgfpathlineto{\pgfqpoint{6.641962in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{6.643022in}{2.073454in}}%
\pgfpathlineto{\pgfqpoint{6.645143in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{6.646204in}{2.081558in}}%
\pgfpathlineto{\pgfqpoint{6.647264in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{6.648325in}{2.069136in}}%
\pgfpathlineto{\pgfqpoint{6.649385in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{6.650446in}{2.094416in}}%
\pgfpathlineto{\pgfqpoint{6.651507in}{2.088771in}}%
\pgfpathlineto{\pgfqpoint{6.652567in}{2.074132in}}%
\pgfpathlineto{\pgfqpoint{6.653628in}{2.080783in}}%
\pgfpathlineto{\pgfqpoint{6.654688in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{6.655749in}{2.100116in}}%
\pgfpathlineto{\pgfqpoint{6.656809in}{2.083986in}}%
\pgfpathlineto{\pgfqpoint{6.657870in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{6.658930in}{2.114980in}}%
\pgfpathlineto{\pgfqpoint{6.661051in}{2.070963in}}%
\pgfpathlineto{\pgfqpoint{6.663172in}{2.124312in}}%
\pgfpathlineto{\pgfqpoint{6.664233in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{6.665293in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{6.667414in}{2.144688in}}%
\pgfpathlineto{\pgfqpoint{6.668475in}{2.140940in}}%
\pgfpathlineto{\pgfqpoint{6.671657in}{2.119827in}}%
\pgfpathlineto{\pgfqpoint{6.672717in}{2.125115in}}%
\pgfpathlineto{\pgfqpoint{6.673778in}{2.112735in}}%
\pgfpathlineto{\pgfqpoint{6.675899in}{2.130185in}}%
\pgfpathlineto{\pgfqpoint{6.676959in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{6.678020in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{6.680141in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{6.681201in}{2.133028in}}%
\pgfpathlineto{\pgfqpoint{6.682262in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{6.683322in}{2.111683in}}%
\pgfpathlineto{\pgfqpoint{6.684383in}{2.113976in}}%
\pgfpathlineto{\pgfqpoint{6.685443in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{6.686504in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.687564in}{2.126523in}}%
\pgfpathlineto{\pgfqpoint{6.688625in}{2.127280in}}%
\pgfpathlineto{\pgfqpoint{6.691807in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{6.692867in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{6.693928in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{6.694988in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{6.698170in}{2.119405in}}%
\pgfpathlineto{\pgfqpoint{6.699230in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{6.700291in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{6.702412in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{6.703472in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{6.704533in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{6.705593in}{2.113748in}}%
\pgfpathlineto{\pgfqpoint{6.706654in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{6.708775in}{2.140443in}}%
\pgfpathlineto{\pgfqpoint{6.711957in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{6.713017in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{6.714078in}{2.110469in}}%
\pgfpathlineto{\pgfqpoint{6.715138in}{2.122930in}}%
\pgfpathlineto{\pgfqpoint{6.716199in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{6.717259in}{2.146394in}}%
\pgfpathlineto{\pgfqpoint{6.718320in}{2.124312in}}%
\pgfpathlineto{\pgfqpoint{6.719380in}{2.119827in}}%
\pgfpathlineto{\pgfqpoint{6.720441in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{6.721501in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{6.722562in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{6.723622in}{2.123747in}}%
\pgfpathlineto{\pgfqpoint{6.725743in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{6.727864in}{2.118496in}}%
\pgfpathlineto{\pgfqpoint{6.728925in}{2.091129in}}%
\pgfpathlineto{\pgfqpoint{6.732107in}{2.122930in}}%
\pgfpathlineto{\pgfqpoint{6.733167in}{2.117203in}}%
\pgfpathlineto{\pgfqpoint{6.735288in}{2.088771in}}%
\pgfpathlineto{\pgfqpoint{6.737409in}{2.152939in}}%
\pgfpathlineto{\pgfqpoint{6.738470in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{6.740591in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{6.742712in}{2.152676in}}%
\pgfpathlineto{\pgfqpoint{6.744833in}{2.105910in}}%
\pgfpathlineto{\pgfqpoint{6.745893in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{6.746954in}{2.117203in}}%
\pgfpathlineto{\pgfqpoint{6.748014in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{6.749075in}{2.145101in}}%
\pgfpathlineto{\pgfqpoint{6.750135in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{6.752257in}{2.174682in}}%
\pgfpathlineto{\pgfqpoint{6.753317in}{2.143030in}}%
\pgfpathlineto{\pgfqpoint{6.754378in}{2.146394in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{6.757559in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{6.758620in}{2.130880in}}%
\pgfpathlineto{\pgfqpoint{6.759680in}{2.139350in}}%
\pgfpathlineto{\pgfqpoint{6.760741in}{2.150602in}}%
\pgfpathlineto{\pgfqpoint{6.761801in}{2.143468in}}%
\pgfpathlineto{\pgfqpoint{6.762862in}{2.158781in}}%
\pgfpathlineto{\pgfqpoint{6.763922in}{2.156949in}}%
\pgfpathlineto{\pgfqpoint{6.764983in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{6.766043in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{6.767104in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{6.768164in}{2.164639in}}%
\pgfpathlineto{\pgfqpoint{6.770285in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{6.771346in}{2.154953in}}%
\pgfpathlineto{\pgfqpoint{6.772407in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{6.773467in}{2.180770in}}%
\pgfpathlineto{\pgfqpoint{6.774528in}{2.210382in}}%
\pgfpathlineto{\pgfqpoint{6.775588in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{6.777709in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{6.779830in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{6.780891in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{6.781951in}{2.188835in}}%
\pgfpathlineto{\pgfqpoint{6.783012in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{6.784072in}{2.178812in}}%
\pgfpathlineto{\pgfqpoint{6.785133in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{6.786193in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{6.788314in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{6.789375in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{6.790435in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{6.791496in}{2.184292in}}%
\pgfpathlineto{\pgfqpoint{6.792557in}{2.192130in}}%
\pgfpathlineto{\pgfqpoint{6.793617in}{2.180245in}}%
\pgfpathlineto{\pgfqpoint{6.796799in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{6.797859in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{6.799980in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{6.802101in}{2.202431in}}%
\pgfpathlineto{\pgfqpoint{6.803162in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{6.804222in}{2.212152in}}%
\pgfpathlineto{\pgfqpoint{6.805283in}{2.210382in}}%
\pgfpathlineto{\pgfqpoint{6.807404in}{2.180503in}}%
\pgfpathlineto{\pgfqpoint{6.808464in}{2.193961in}}%
\pgfpathlineto{\pgfqpoint{6.809525in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{6.811646in}{2.213907in}}%
\pgfpathlineto{\pgfqpoint{6.812707in}{2.206789in}}%
\pgfpathlineto{\pgfqpoint{6.813767in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{6.814828in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{6.815888in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{6.816949in}{2.180770in}}%
\pgfpathlineto{\pgfqpoint{6.818009in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{6.819070in}{2.184629in}}%
\pgfpathlineto{\pgfqpoint{6.820130in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{6.822251in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{6.823312in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{6.824372in}{2.180245in}}%
\pgfpathlineto{\pgfqpoint{6.826493in}{2.215644in}}%
\pgfpathlineto{\pgfqpoint{6.827554in}{2.207806in}}%
\pgfpathlineto{\pgfqpoint{6.828614in}{2.170631in}}%
\pgfpathlineto{\pgfqpoint{6.829675in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{6.830735in}{2.182709in}}%
\pgfpathlineto{\pgfqpoint{6.832857in}{2.188415in}}%
\pgfpathlineto{\pgfqpoint{6.833917in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{6.834978in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{6.836038in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{6.837099in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{6.838159in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{6.839220in}{2.216582in}}%
\pgfpathlineto{\pgfqpoint{6.840280in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{6.841341in}{2.208594in}}%
\pgfpathlineto{\pgfqpoint{6.842401in}{2.222842in}}%
\pgfpathlineto{\pgfqpoint{6.844522in}{2.199968in}}%
\pgfpathlineto{\pgfqpoint{6.845583in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{6.847704in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{6.849825in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{6.850885in}{2.231752in}}%
\pgfpathlineto{\pgfqpoint{6.851946in}{2.206031in}}%
\pgfpathlineto{\pgfqpoint{6.853007in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{6.854067in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{6.855128in}{2.237532in}}%
\pgfpathlineto{\pgfqpoint{6.856188in}{2.232558in}}%
\pgfpathlineto{\pgfqpoint{6.857249in}{2.231321in}}%
\pgfpathlineto{\pgfqpoint{6.858309in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{6.859370in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{6.860430in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{6.861491in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{6.863612in}{2.239411in}}%
\pgfpathlineto{\pgfqpoint{6.864672in}{2.259627in}}%
\pgfpathlineto{\pgfqpoint{6.866793in}{2.245407in}}%
\pgfpathlineto{\pgfqpoint{6.867854in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{6.871035in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{6.873157in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{6.874217in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{6.875278in}{2.220065in}}%
\pgfpathlineto{\pgfqpoint{6.879520in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{6.880580in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{6.883762in}{2.291678in}}%
\pgfpathlineto{\pgfqpoint{6.885883in}{2.267540in}}%
\pgfpathlineto{\pgfqpoint{6.886943in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{6.888004in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{6.890125in}{2.282596in}}%
\pgfpathlineto{\pgfqpoint{6.891185in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{6.892246in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{6.894367in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{6.895428in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{6.896488in}{2.201763in}}%
\pgfpathlineto{\pgfqpoint{6.898609in}{2.258083in}}%
\pgfpathlineto{\pgfqpoint{6.899670in}{2.228980in}}%
\pgfpathlineto{\pgfqpoint{6.901791in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{6.903912in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{6.904972in}{2.273428in}}%
\pgfpathlineto{\pgfqpoint{6.906033in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{6.907093in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{6.908154in}{2.237532in}}%
\pgfpathlineto{\pgfqpoint{6.909214in}{2.284783in}}%
\pgfpathlineto{\pgfqpoint{6.910275in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{6.912396in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{6.913457in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{6.915578in}{2.296970in}}%
\pgfpathlineto{\pgfqpoint{6.916638in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{6.917699in}{2.299372in}}%
\pgfpathlineto{\pgfqpoint{6.918759in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.919820in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{6.920880in}{2.269033in}}%
\pgfpathlineto{\pgfqpoint{6.921941in}{2.286725in}}%
\pgfpathlineto{\pgfqpoint{6.923001in}{2.281933in}}%
\pgfpathlineto{\pgfqpoint{6.924062in}{2.285361in}}%
\pgfpathlineto{\pgfqpoint{6.925122in}{2.294026in}}%
\pgfpathlineto{\pgfqpoint{6.926183in}{2.267540in}}%
\pgfpathlineto{\pgfqpoint{6.927243in}{2.288476in}}%
\pgfpathlineto{\pgfqpoint{6.928304in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{6.929364in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{6.930425in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{6.931485in}{2.226282in}}%
\pgfpathlineto{\pgfqpoint{6.932546in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{6.933607in}{2.223483in}}%
\pgfpathlineto{\pgfqpoint{6.935728in}{2.254727in}}%
\pgfpathlineto{\pgfqpoint{6.936788in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{6.937849in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.938909in}{2.225167in}}%
\pgfpathlineto{\pgfqpoint{6.939970in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{6.941030in}{2.257721in}}%
\pgfpathlineto{\pgfqpoint{6.942091in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{6.943151in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{6.945272in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{6.946333in}{2.257898in}}%
\pgfpathlineto{\pgfqpoint{6.947393in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{6.948454in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{6.949514in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{6.953757in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{6.954817in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{6.955878in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{6.956938in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{6.957999in}{2.243949in}}%
\pgfpathlineto{\pgfqpoint{6.959059in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{6.960120in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{6.961180in}{2.259627in}}%
\pgfpathlineto{\pgfqpoint{6.962241in}{2.248608in}}%
\pgfpathlineto{\pgfqpoint{6.965422in}{2.226837in}}%
\pgfpathlineto{\pgfqpoint{6.968604in}{2.264175in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{2.226837in}}%
\pgfpathlineto{\pgfqpoint{6.971785in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{6.972846in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{6.973907in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{6.974967in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{6.976028in}{2.231752in}}%
\pgfpathlineto{\pgfqpoint{6.977088in}{2.262386in}}%
\pgfpathlineto{\pgfqpoint{6.978149in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{6.980270in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{6.981330in}{2.279813in}}%
\pgfpathlineto{\pgfqpoint{6.982391in}{2.251715in}}%
\pgfpathlineto{\pgfqpoint{6.983451in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{6.984512in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{6.985572in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{6.987693in}{2.298263in}}%
\pgfpathlineto{\pgfqpoint{6.989814in}{2.319267in}}%
\pgfpathlineto{\pgfqpoint{6.992996in}{2.267137in}}%
\pgfpathlineto{\pgfqpoint{6.995117in}{2.290743in}}%
\pgfpathlineto{\pgfqpoint{6.996178in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{6.997238in}{2.295381in}}%
\pgfpathlineto{\pgfqpoint{6.998299in}{2.290325in}}%
\pgfpathlineto{\pgfqpoint{7.000420in}{2.300815in}}%
\pgfpathlineto{\pgfqpoint{7.002541in}{2.285361in}}%
\pgfpathlineto{\pgfqpoint{7.003601in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.005722in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{7.006783in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{7.008904in}{2.279813in}}%
\pgfpathlineto{\pgfqpoint{7.011025in}{2.299545in}}%
\pgfpathlineto{\pgfqpoint{7.012085in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{7.013146in}{2.283816in}}%
\pgfpathlineto{\pgfqpoint{7.014207in}{2.331311in}}%
\pgfpathlineto{\pgfqpoint{7.016328in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.018449in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{7.021630in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{7.023751in}{2.247069in}}%
\pgfpathlineto{\pgfqpoint{7.024812in}{2.296724in}}%
\pgfpathlineto{\pgfqpoint{7.026933in}{2.266752in}}%
\pgfpathlineto{\pgfqpoint{7.027993in}{2.311912in}}%
\pgfpathlineto{\pgfqpoint{7.029054in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{7.030114in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{7.031175in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{7.035417in}{2.337584in}}%
\pgfpathlineto{\pgfqpoint{7.036478in}{2.322453in}}%
\pgfpathlineto{\pgfqpoint{7.037538in}{2.336161in}}%
\pgfpathlineto{\pgfqpoint{7.038599in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{7.039659in}{2.322005in}}%
\pgfpathlineto{\pgfqpoint{7.040720in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{7.041780in}{2.315721in}}%
\pgfpathlineto{\pgfqpoint{7.042841in}{2.342191in}}%
\pgfpathlineto{\pgfqpoint{7.044962in}{2.309494in}}%
\pgfpathlineto{\pgfqpoint{7.047083in}{2.362862in}}%
\pgfpathlineto{\pgfqpoint{7.048143in}{2.359989in}}%
\pgfpathlineto{\pgfqpoint{7.049204in}{2.330147in}}%
\pgfpathlineto{\pgfqpoint{7.050264in}{2.336701in}}%
\pgfpathlineto{\pgfqpoint{7.052385in}{2.337841in}}%
\pgfpathlineto{\pgfqpoint{7.054507in}{2.347784in}}%
\pgfpathlineto{\pgfqpoint{7.055567in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{7.056628in}{2.357794in}}%
\pgfpathlineto{\pgfqpoint{7.057688in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{7.058749in}{2.338970in}}%
\pgfpathlineto{\pgfqpoint{7.060870in}{2.379142in}}%
\pgfpathlineto{\pgfqpoint{7.062991in}{2.370751in}}%
\pgfpathlineto{\pgfqpoint{7.065112in}{2.369604in}}%
\pgfpathlineto{\pgfqpoint{7.066172in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{7.068293in}{2.376309in}}%
\pgfpathlineto{\pgfqpoint{7.069354in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{7.070414in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{7.071475in}{2.372613in}}%
\pgfpathlineto{\pgfqpoint{7.072535in}{2.377262in}}%
\pgfpathlineto{\pgfqpoint{7.074657in}{2.368615in}}%
\pgfpathlineto{\pgfqpoint{7.075717in}{2.385460in}}%
\pgfpathlineto{\pgfqpoint{7.076778in}{2.380988in}}%
\pgfpathlineto{\pgfqpoint{7.077838in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{7.079959in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{7.082080in}{2.384920in}}%
\pgfpathlineto{\pgfqpoint{7.083141in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{7.084201in}{2.365947in}}%
\pgfpathlineto{\pgfqpoint{7.085262in}{2.389740in}}%
\pgfpathlineto{\pgfqpoint{7.086322in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{7.087383in}{2.376309in}}%
\pgfpathlineto{\pgfqpoint{7.090564in}{2.362959in}}%
\pgfpathlineto{\pgfqpoint{7.091625in}{2.380069in}}%
\pgfpathlineto{\pgfqpoint{7.092685in}{2.376275in}}%
\pgfpathlineto{\pgfqpoint{7.094807in}{2.357794in}}%
\pgfpathlineto{\pgfqpoint{7.095867in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{7.096928in}{2.368615in}}%
\pgfpathlineto{\pgfqpoint{7.099049in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{7.102230in}{2.392815in}}%
\pgfpathlineto{\pgfqpoint{7.103291in}{2.395178in}}%
\pgfpathlineto{\pgfqpoint{7.104351in}{2.365323in}}%
\pgfpathlineto{\pgfqpoint{7.105412in}{2.400976in}}%
\pgfpathlineto{\pgfqpoint{7.107533in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{7.108593in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{7.109654in}{2.390254in}}%
\pgfpathlineto{\pgfqpoint{7.110714in}{2.385959in}}%
\pgfpathlineto{\pgfqpoint{7.111775in}{2.384920in}}%
\pgfpathlineto{\pgfqpoint{7.112835in}{2.388508in}}%
\pgfpathlineto{\pgfqpoint{7.113896in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{7.114957in}{2.379009in}}%
\pgfpathlineto{\pgfqpoint{7.116017in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{7.117078in}{2.383077in}}%
\pgfpathlineto{\pgfqpoint{7.119199in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{2.392815in}}%
\pgfpathlineto{\pgfqpoint{7.122380in}{2.362490in}}%
\pgfpathlineto{\pgfqpoint{7.123441in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{7.124501in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{7.126622in}{2.390254in}}%
\pgfpathlineto{\pgfqpoint{7.128743in}{2.412614in}}%
\pgfpathlineto{\pgfqpoint{7.130864in}{2.399356in}}%
\pgfpathlineto{\pgfqpoint{7.132985in}{2.425721in}}%
\pgfpathlineto{\pgfqpoint{7.134046in}{2.380988in}}%
\pgfpathlineto{\pgfqpoint{7.136167in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{7.137228in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.140409in}{2.371553in}}%
\pgfpathlineto{\pgfqpoint{7.142530in}{2.391696in}}%
\pgfpathlineto{\pgfqpoint{7.143591in}{2.390254in}}%
\pgfpathlineto{\pgfqpoint{7.144651in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{7.145712in}{2.406743in}}%
\pgfpathlineto{\pgfqpoint{7.146772in}{2.405438in}}%
\pgfpathlineto{\pgfqpoint{7.149954in}{2.384003in}}%
\pgfpathlineto{\pgfqpoint{7.151014in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.152075in}{2.376275in}}%
\pgfpathlineto{\pgfqpoint{7.153135in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{7.154196in}{2.374377in}}%
\pgfpathlineto{\pgfqpoint{7.155257in}{2.379009in}}%
\pgfpathlineto{\pgfqpoint{7.157378in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{7.158438in}{2.398535in}}%
\pgfpathlineto{\pgfqpoint{7.159499in}{2.401908in}}%
\pgfpathlineto{\pgfqpoint{7.160559in}{2.396872in}}%
\pgfpathlineto{\pgfqpoint{7.161620in}{2.408299in}}%
\pgfpathlineto{\pgfqpoint{7.162680in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{7.164801in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{7.165862in}{2.383408in}}%
\pgfpathlineto{\pgfqpoint{7.166922in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.170104in}{2.405955in}}%
\pgfpathlineto{\pgfqpoint{7.171164in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{7.172225in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{7.174346in}{2.391969in}}%
\pgfpathlineto{\pgfqpoint{7.175407in}{2.407084in}}%
\pgfpathlineto{\pgfqpoint{7.176467in}{2.397707in}}%
\pgfpathlineto{\pgfqpoint{7.177528in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{7.178588in}{2.394485in}}%
\pgfpathlineto{\pgfqpoint{7.179649in}{2.387194in}}%
\pgfpathlineto{\pgfqpoint{7.180709in}{2.358426in}}%
\pgfpathlineto{\pgfqpoint{7.182830in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{7.183891in}{2.377194in}}%
\pgfpathlineto{\pgfqpoint{7.184951in}{2.400237in}}%
\pgfpathlineto{\pgfqpoint{7.186012in}{2.397707in}}%
\pgfpathlineto{\pgfqpoint{7.187072in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{7.189193in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{7.193435in}{2.370907in}}%
\pgfpathlineto{\pgfqpoint{7.195557in}{2.404358in}}%
\pgfpathlineto{\pgfqpoint{7.196617in}{2.379904in}}%
\pgfpathlineto{\pgfqpoint{7.197678in}{2.388084in}}%
\pgfpathlineto{\pgfqpoint{7.199799in}{2.376275in}}%
\pgfpathlineto{\pgfqpoint{7.202980in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{7.204041in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.205101in}{2.422944in}}%
\pgfpathlineto{\pgfqpoint{7.206162in}{2.365947in}}%
\pgfpathlineto{\pgfqpoint{7.207222in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{7.208283in}{2.400170in}}%
\pgfpathlineto{\pgfqpoint{7.209343in}{2.381671in}}%
\pgfpathlineto{\pgfqpoint{7.210404in}{2.423647in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{2.400976in}}%
\pgfpathlineto{\pgfqpoint{7.213585in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{7.214646in}{2.396872in}}%
\pgfpathlineto{\pgfqpoint{7.215707in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{7.216767in}{2.423947in}}%
\pgfpathlineto{\pgfqpoint{7.217828in}{2.384581in}}%
\pgfpathlineto{\pgfqpoint{7.218888in}{2.398535in}}%
\pgfpathlineto{\pgfqpoint{7.219949in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{7.222070in}{2.427520in}}%
\pgfpathlineto{\pgfqpoint{7.223130in}{2.420067in}}%
\pgfpathlineto{\pgfqpoint{7.224191in}{2.396872in}}%
\pgfpathlineto{\pgfqpoint{7.225251in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.226312in}{2.394485in}}%
\pgfpathlineto{\pgfqpoint{7.227372in}{2.396872in}}%
\pgfpathlineto{\pgfqpoint{7.228433in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{7.230554in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{7.231614in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{7.232675in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{7.233735in}{2.383408in}}%
\pgfpathlineto{\pgfqpoint{7.236917in}{2.420796in}}%
\pgfpathlineto{\pgfqpoint{7.237978in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{7.239038in}{2.399356in}}%
\pgfpathlineto{\pgfqpoint{7.240099in}{2.420796in}}%
\pgfpathlineto{\pgfqpoint{7.241159in}{2.417808in}}%
\pgfpathlineto{\pgfqpoint{7.242220in}{2.403549in}}%
\pgfpathlineto{\pgfqpoint{7.244341in}{2.421518in}}%
\pgfpathlineto{\pgfqpoint{7.247522in}{2.390254in}}%
\pgfpathlineto{\pgfqpoint{7.248583in}{2.420638in}}%
\pgfpathlineto{\pgfqpoint{7.249643in}{2.407084in}}%
\pgfpathlineto{\pgfqpoint{7.250704in}{2.388899in}}%
\pgfpathlineto{\pgfqpoint{7.251764in}{2.417808in}}%
\pgfpathlineto{\pgfqpoint{7.252825in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{7.253885in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{7.256007in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{7.257067in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{7.258128in}{2.442427in}}%
\pgfpathlineto{\pgfqpoint{7.259188in}{2.432917in}}%
\pgfpathlineto{\pgfqpoint{7.260249in}{2.416357in}}%
\pgfpathlineto{\pgfqpoint{7.261309in}{2.441792in}}%
\pgfpathlineto{\pgfqpoint{7.263430in}{2.423647in}}%
\pgfpathlineto{\pgfqpoint{7.264491in}{2.438228in}}%
\pgfpathlineto{\pgfqpoint{7.265551in}{2.420067in}}%
\pgfpathlineto{\pgfqpoint{7.268733in}{2.447897in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{2.441344in}}%
\pgfpathlineto{\pgfqpoint{7.270854in}{2.445552in}}%
\pgfpathlineto{\pgfqpoint{7.271914in}{2.428216in}}%
\pgfpathlineto{\pgfqpoint{7.272975in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{7.275096in}{2.424674in}}%
\pgfpathlineto{\pgfqpoint{7.276157in}{2.422234in}}%
\pgfpathlineto{\pgfqpoint{7.280399in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{7.281459in}{2.456765in}}%
\pgfpathlineto{\pgfqpoint{7.282520in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{7.284641in}{2.427742in}}%
\pgfpathlineto{\pgfqpoint{7.285701in}{2.444911in}}%
\pgfpathlineto{\pgfqpoint{7.287822in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{7.288883in}{2.455030in}}%
\pgfpathlineto{\pgfqpoint{7.289943in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{7.292064in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{7.293125in}{2.466879in}}%
\pgfpathlineto{\pgfqpoint{7.294185in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{7.297367in}{2.473717in}}%
\pgfpathlineto{\pgfqpoint{7.298428in}{2.462748in}}%
\pgfpathlineto{\pgfqpoint{7.300549in}{2.473717in}}%
\pgfpathlineto{\pgfqpoint{7.301609in}{2.466879in}}%
\pgfpathlineto{\pgfqpoint{7.303730in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{7.304791in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{7.305851in}{2.479693in}}%
\pgfpathlineto{\pgfqpoint{7.306912in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{7.307972in}{2.487577in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{2.465842in}}%
\pgfpathlineto{\pgfqpoint{7.312214in}{2.479225in}}%
\pgfpathlineto{\pgfqpoint{7.313275in}{2.476095in}}%
\pgfpathlineto{\pgfqpoint{7.314335in}{2.488427in}}%
\pgfpathlineto{\pgfqpoint{7.316457in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{7.318578in}{2.482855in}}%
\pgfpathlineto{\pgfqpoint{7.319638in}{2.483724in}}%
\pgfpathlineto{\pgfqpoint{7.320699in}{2.497310in}}%
\pgfpathlineto{\pgfqpoint{7.321759in}{2.495391in}}%
\pgfpathlineto{\pgfqpoint{7.324941in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{7.326001in}{2.476558in}}%
\pgfpathlineto{\pgfqpoint{7.327062in}{2.471739in}}%
\pgfpathlineto{\pgfqpoint{7.328122in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{7.330243in}{2.487146in}}%
\pgfpathlineto{\pgfqpoint{7.331304in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{7.332364in}{2.474201in}}%
\pgfpathlineto{\pgfqpoint{7.334485in}{2.483291in}}%
\pgfpathlineto{\pgfqpoint{7.335546in}{2.484577in}}%
\pgfpathlineto{\pgfqpoint{7.336607in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{7.337667in}{2.487577in}}%
\pgfpathlineto{\pgfqpoint{7.338728in}{2.486712in}}%
\pgfpathlineto{\pgfqpoint{7.340849in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{7.341909in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{7.342970in}{2.472240in}}%
\pgfpathlineto{\pgfqpoint{7.344030in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{7.345091in}{2.479693in}}%
\pgfpathlineto{\pgfqpoint{7.346151in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{7.347212in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{7.348272in}{2.453946in}}%
\pgfpathlineto{\pgfqpoint{7.349333in}{2.469883in}}%
\pgfpathlineto{\pgfqpoint{7.350393in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{7.351454in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{7.352514in}{2.453499in}}%
\pgfpathlineto{\pgfqpoint{7.355696in}{2.475628in}}%
\pgfpathlineto{\pgfqpoint{7.357817in}{2.454506in}}%
\pgfpathlineto{\pgfqpoint{7.358878in}{2.465842in}}%
\pgfpathlineto{\pgfqpoint{7.359938in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.360999in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{7.362059in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{7.363120in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{7.365241in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{7.366301in}{2.451067in}}%
\pgfpathlineto{\pgfqpoint{7.367362in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{7.368422in}{2.454506in}}%
\pgfpathlineto{\pgfqpoint{7.369483in}{2.447310in}}%
\pgfpathlineto{\pgfqpoint{7.370543in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{7.373725in}{2.475628in}}%
\pgfpathlineto{\pgfqpoint{7.374785in}{2.486712in}}%
\pgfpathlineto{\pgfqpoint{7.375846in}{2.483724in}}%
\pgfpathlineto{\pgfqpoint{7.379028in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{7.381149in}{2.480617in}}%
\pgfpathlineto{\pgfqpoint{7.383270in}{2.465317in}}%
\pgfpathlineto{\pgfqpoint{7.385391in}{2.492846in}}%
\pgfpathlineto{\pgfqpoint{7.387512in}{2.468899in}}%
\pgfpathlineto{\pgfqpoint{7.389633in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{7.390693in}{2.466363in}}%
\pgfpathlineto{\pgfqpoint{7.391754in}{2.470369in}}%
\pgfpathlineto{\pgfqpoint{7.393875in}{2.482415in}}%
\pgfpathlineto{\pgfqpoint{7.394935in}{2.479693in}}%
\pgfpathlineto{\pgfqpoint{7.395996in}{2.462748in}}%
\pgfpathlineto{\pgfqpoint{7.397057in}{2.489262in}}%
\pgfpathlineto{\pgfqpoint{7.398117in}{2.474681in}}%
\pgfpathlineto{\pgfqpoint{7.399178in}{2.484152in}}%
\pgfpathlineto{\pgfqpoint{7.400238in}{2.479693in}}%
\pgfpathlineto{\pgfqpoint{7.401299in}{2.492073in}}%
\pgfpathlineto{\pgfqpoint{7.402359in}{2.490083in}}%
\pgfpathlineto{\pgfqpoint{7.403420in}{2.493386in}}%
\pgfpathlineto{\pgfqpoint{7.404480in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{7.405541in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{7.406601in}{2.486712in}}%
\pgfpathlineto{\pgfqpoint{7.408722in}{2.493981in}}%
\pgfpathlineto{\pgfqpoint{7.409783in}{2.482855in}}%
\pgfpathlineto{\pgfqpoint{7.411904in}{2.508463in}}%
\pgfpathlineto{\pgfqpoint{7.412964in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{7.414025in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{7.416146in}{2.485831in}}%
\pgfpathlineto{\pgfqpoint{7.417207in}{2.493794in}}%
\pgfpathlineto{\pgfqpoint{7.418267in}{2.493228in}}%
\pgfpathlineto{\pgfqpoint{7.419328in}{2.485831in}}%
\pgfpathlineto{\pgfqpoint{7.420388in}{2.507805in}}%
\pgfpathlineto{\pgfqpoint{7.421449in}{2.490488in}}%
\pgfpathlineto{\pgfqpoint{7.422509in}{2.492073in}}%
\pgfpathlineto{\pgfqpoint{7.424630in}{2.511765in}}%
\pgfpathlineto{\pgfqpoint{7.426751in}{2.489262in}}%
\pgfpathlineto{\pgfqpoint{7.427812in}{2.503137in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.472271in}}%
\pgfpathlineto{\pgfqpoint{7.429933in}{2.503843in}}%
\pgfpathlineto{\pgfqpoint{7.430993in}{2.488427in}}%
\pgfpathlineto{\pgfqpoint{7.432054in}{2.504880in}}%
\pgfpathlineto{\pgfqpoint{7.433114in}{2.480126in}}%
\pgfpathlineto{\pgfqpoint{7.435235in}{2.506550in}}%
\pgfpathlineto{\pgfqpoint{7.436296in}{2.489674in}}%
\pgfpathlineto{\pgfqpoint{7.440538in}{2.525715in}}%
\pgfpathlineto{\pgfqpoint{7.441599in}{2.475628in}}%
\pgfpathlineto{\pgfqpoint{7.442659in}{2.512691in}}%
\pgfpathlineto{\pgfqpoint{7.443720in}{2.510814in}}%
\pgfpathlineto{\pgfqpoint{7.444780in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{7.445841in}{2.510491in}}%
\pgfpathlineto{\pgfqpoint{7.446901in}{2.510166in}}%
\pgfpathlineto{\pgfqpoint{7.449022in}{2.494600in}}%
\pgfpathlineto{\pgfqpoint{7.450083in}{2.499506in}}%
\pgfpathlineto{\pgfqpoint{7.451143in}{2.511765in}}%
\pgfpathlineto{\pgfqpoint{7.452204in}{2.511134in}}%
\pgfpathlineto{\pgfqpoint{7.453264in}{2.513595in}}%
\pgfpathlineto{\pgfqpoint{7.454325in}{2.502779in}}%
\pgfpathlineto{\pgfqpoint{7.456446in}{2.516355in}}%
\pgfpathlineto{\pgfqpoint{7.458567in}{2.492461in}}%
\pgfpathlineto{\pgfqpoint{7.459628in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{7.460688in}{2.504880in}}%
\pgfpathlineto{\pgfqpoint{7.461749in}{2.504880in}}%
\pgfpathlineto{\pgfqpoint{7.462809in}{2.487577in}}%
\pgfpathlineto{\pgfqpoint{7.463870in}{2.498422in}}%
\pgfpathlineto{\pgfqpoint{7.464930in}{2.526469in}}%
\pgfpathlineto{\pgfqpoint{7.468112in}{2.491287in}}%
\pgfpathlineto{\pgfqpoint{7.469172in}{2.512691in}}%
\pgfpathlineto{\pgfqpoint{7.470233in}{2.511765in}}%
\pgfpathlineto{\pgfqpoint{7.472354in}{2.485385in}}%
\pgfpathlineto{\pgfqpoint{7.473414in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{7.474475in}{2.504537in}}%
\pgfpathlineto{\pgfqpoint{7.475535in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{7.476596in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{7.477657in}{2.486242in}}%
\pgfpathlineto{\pgfqpoint{7.480838in}{2.520370in}}%
\pgfpathlineto{\pgfqpoint{7.481899in}{2.505891in}}%
\pgfpathlineto{\pgfqpoint{7.482959in}{2.519826in}}%
\pgfpathlineto{\pgfqpoint{7.484020in}{2.517553in}}%
\pgfpathlineto{\pgfqpoint{7.485080in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{7.487201in}{2.523876in}}%
\pgfpathlineto{\pgfqpoint{7.488262in}{2.521432in}}%
\pgfpathlineto{\pgfqpoint{7.489322in}{2.506550in}}%
\pgfpathlineto{\pgfqpoint{7.490383in}{2.520370in}}%
\pgfpathlineto{\pgfqpoint{7.491443in}{2.507199in}}%
\pgfpathlineto{\pgfqpoint{7.492504in}{2.518424in}}%
\pgfpathlineto{\pgfqpoint{7.494625in}{2.499147in}}%
\pgfpathlineto{\pgfqpoint{7.496746in}{2.510814in}}%
\pgfpathlineto{\pgfqpoint{7.497807in}{2.496553in}}%
\pgfpathlineto{\pgfqpoint{7.498867in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{7.499928in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{7.500988in}{2.520370in}}%
\pgfpathlineto{\pgfqpoint{7.502049in}{2.497310in}}%
\pgfpathlineto{\pgfqpoint{7.504170in}{2.526716in}}%
\pgfpathlineto{\pgfqpoint{7.505230in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{7.507351in}{2.526469in}}%
\pgfpathlineto{\pgfqpoint{7.510533in}{2.507199in}}%
\pgfpathlineto{\pgfqpoint{7.514775in}{2.527445in}}%
\pgfpathlineto{\pgfqpoint{7.515835in}{2.505891in}}%
\pgfpathlineto{\pgfqpoint{7.516896in}{2.511765in}}%
\pgfpathlineto{\pgfqpoint{7.519017in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{7.520078in}{2.494997in}}%
\pgfpathlineto{\pgfqpoint{7.521138in}{2.500213in}}%
\pgfpathlineto{\pgfqpoint{7.523259in}{2.519826in}}%
\pgfpathlineto{\pgfqpoint{7.524320in}{2.520099in}}%
\pgfpathlineto{\pgfqpoint{7.525380in}{2.526961in}}%
\pgfpathlineto{\pgfqpoint{7.526441in}{2.519273in}}%
\pgfpathlineto{\pgfqpoint{7.528562in}{2.527204in}}%
\pgfpathlineto{\pgfqpoint{7.529622in}{2.521949in}}%
\pgfpathlineto{\pgfqpoint{7.532804in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{7.533864in}{2.521691in}}%
\pgfpathlineto{\pgfqpoint{7.534925in}{2.535141in}}%
\pgfpathlineto{\pgfqpoint{7.535985in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{7.538107in}{2.536143in}}%
\pgfpathlineto{\pgfqpoint{7.539167in}{2.529745in}}%
\pgfpathlineto{\pgfqpoint{7.540228in}{2.533665in}}%
\pgfpathlineto{\pgfqpoint{7.542349in}{2.548365in}}%
\pgfpathlineto{\pgfqpoint{7.545530in}{2.533005in}}%
\pgfpathlineto{\pgfqpoint{7.547651in}{2.533447in}}%
\pgfpathlineto{\pgfqpoint{7.548712in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{7.549772in}{2.520370in}}%
\pgfpathlineto{\pgfqpoint{7.551893in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{7.552954in}{2.548365in}}%
\pgfpathlineto{\pgfqpoint{7.554014in}{2.547102in}}%
\pgfpathlineto{\pgfqpoint{7.555075in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{7.556135in}{2.548517in}}%
\pgfpathlineto{\pgfqpoint{7.557196in}{2.533881in}}%
\pgfpathlineto{\pgfqpoint{7.559317in}{2.548517in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{2.541593in}}%
\pgfpathlineto{\pgfqpoint{7.562499in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{7.563559in}{2.542646in}}%
\pgfpathlineto{\pgfqpoint{7.565680in}{2.562994in}}%
\pgfpathlineto{\pgfqpoint{7.566741in}{2.563256in}}%
\pgfpathlineto{\pgfqpoint{7.567801in}{2.549257in}}%
\pgfpathlineto{\pgfqpoint{7.568862in}{2.555254in}}%
\pgfpathlineto{\pgfqpoint{7.569922in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{7.572043in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{7.573104in}{2.542474in}}%
\pgfpathlineto{\pgfqpoint{7.574164in}{2.549827in}}%
\pgfpathlineto{\pgfqpoint{7.575225in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{7.577346in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{7.579467in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{7.580528in}{2.556213in}}%
\pgfpathlineto{\pgfqpoint{7.581588in}{2.541950in}}%
\pgfpathlineto{\pgfqpoint{7.582649in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{7.583709in}{2.563512in}}%
\pgfpathlineto{\pgfqpoint{7.584770in}{2.563170in}}%
\pgfpathlineto{\pgfqpoint{7.587951in}{2.547426in}}%
\pgfpathlineto{\pgfqpoint{7.589012in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{7.590072in}{2.555500in}}%
\pgfpathlineto{\pgfqpoint{7.591133in}{2.541413in}}%
\pgfpathlineto{\pgfqpoint{7.593254in}{2.563170in}}%
\pgfpathlineto{\pgfqpoint{7.594314in}{2.555004in}}%
\pgfpathlineto{\pgfqpoint{7.595375in}{2.563512in}}%
\pgfpathlineto{\pgfqpoint{7.597496in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{7.598557in}{2.549827in}}%
\pgfpathlineto{\pgfqpoint{7.600678in}{2.557433in}}%
\pgfpathlineto{\pgfqpoint{7.601738in}{2.542474in}}%
\pgfpathlineto{\pgfqpoint{7.602799in}{2.557219in}}%
\pgfpathlineto{\pgfqpoint{7.604920in}{2.534096in}}%
\pgfpathlineto{\pgfqpoint{7.605980in}{2.542474in}}%
\pgfpathlineto{\pgfqpoint{7.607041in}{2.527920in}}%
\pgfpathlineto{\pgfqpoint{7.610222in}{2.549257in}}%
\pgfpathlineto{\pgfqpoint{7.613404in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{7.614464in}{2.549686in}}%
\pgfpathlineto{\pgfqpoint{7.615525in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{7.617646in}{2.563342in}}%
\pgfpathlineto{\pgfqpoint{7.618707in}{2.556329in}}%
\pgfpathlineto{\pgfqpoint{7.621888in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{7.622949in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{7.625070in}{2.556213in}}%
\pgfpathlineto{\pgfqpoint{7.626130in}{2.556097in}}%
\pgfpathlineto{\pgfqpoint{7.627191in}{2.563170in}}%
\pgfpathlineto{\pgfqpoint{7.629312in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{7.630372in}{2.569458in}}%
\pgfpathlineto{\pgfqpoint{7.631433in}{2.541413in}}%
\pgfpathlineto{\pgfqpoint{7.632493in}{2.548965in}}%
\pgfpathlineto{\pgfqpoint{7.633554in}{2.562906in}}%
\pgfpathlineto{\pgfqpoint{7.634614in}{2.556443in}}%
\pgfpathlineto{\pgfqpoint{7.635675in}{2.570126in}}%
\pgfpathlineto{\pgfqpoint{7.636735in}{2.563596in}}%
\pgfpathlineto{\pgfqpoint{7.637796in}{2.570241in}}%
\pgfpathlineto{\pgfqpoint{7.639917in}{2.562994in}}%
\pgfpathlineto{\pgfqpoint{7.642038in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{7.643099in}{2.555742in}}%
\pgfpathlineto{\pgfqpoint{7.644159in}{2.562906in}}%
\pgfpathlineto{\pgfqpoint{7.646280in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{7.647341in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{7.650522in}{2.556097in}}%
\pgfpathlineto{\pgfqpoint{7.651583in}{2.543647in}}%
\pgfpathlineto{\pgfqpoint{7.652643in}{2.562994in}}%
\pgfpathlineto{\pgfqpoint{7.653704in}{2.562262in}}%
\pgfpathlineto{\pgfqpoint{7.657946in}{2.540861in}}%
\pgfpathlineto{\pgfqpoint{7.659007in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{7.660067in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{7.661128in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{7.665370in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.667491in}{2.576965in}}%
\pgfpathlineto{\pgfqpoint{7.669612in}{2.577334in}}%
\pgfpathlineto{\pgfqpoint{7.670672in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.671733in}{2.576748in}}%
\pgfpathlineto{\pgfqpoint{7.672793in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{7.673854in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{7.674914in}{2.557433in}}%
\pgfpathlineto{\pgfqpoint{7.675975in}{2.564164in}}%
\pgfpathlineto{\pgfqpoint{7.680217in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.683399in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.685520in}{2.570575in}}%
\pgfpathlineto{\pgfqpoint{7.687641in}{2.577140in}}%
\pgfpathlineto{\pgfqpoint{7.688701in}{2.577334in}}%
\pgfpathlineto{\pgfqpoint{7.689762in}{2.569830in}}%
\pgfpathlineto{\pgfqpoint{7.691883in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.695064in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.696125in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{7.698246in}{2.577225in}}%
\pgfpathlineto{\pgfqpoint{7.700367in}{2.564005in}}%
\pgfpathlineto{\pgfqpoint{7.702488in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{7.704609in}{2.563342in}}%
\pgfpathlineto{\pgfqpoint{7.706730in}{2.576904in}}%
\pgfpathlineto{\pgfqpoint{7.707791in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{7.708851in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{7.710972in}{2.576995in}}%
\pgfpathlineto{\pgfqpoint{7.715214in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{7.716275in}{2.569769in}}%
\pgfpathlineto{\pgfqpoint{7.717335in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{7.718396in}{2.576995in}}%
\pgfpathlineto{\pgfqpoint{7.720517in}{2.569830in}}%
\pgfpathlineto{\pgfqpoint{7.721578in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{7.722638in}{2.571246in}}%
\pgfpathlineto{\pgfqpoint{7.724759in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{7.729001in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{7.731122in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.732183in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{7.733243in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.734304in}{2.577334in}}%
\pgfpathlineto{\pgfqpoint{7.735364in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.736425in}{2.577111in}}%
\pgfpathlineto{\pgfqpoint{7.738546in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.752333in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.754454in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{7.756575in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.757635in}{2.576935in}}%
\pgfpathlineto{\pgfqpoint{7.759757in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.760817in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{7.762938in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.771422in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.772483in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{7.774604in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.776725in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.778846in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{7.780967in}{2.577197in}}%
\pgfpathlineto{\pgfqpoint{7.782028in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{7.784149in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.786270in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.787330in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{7.788391in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{7.789451in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{7.795814in}{2.577168in}}%
\pgfpathlineto{\pgfqpoint{7.796875in}{2.570410in}}%
\pgfpathlineto{\pgfqpoint{7.798996in}{2.577197in}}%
\pgfpathlineto{\pgfqpoint{7.800057in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{7.801117in}{2.570789in}}%
\pgfpathlineto{\pgfqpoint{7.803238in}{2.577252in}}%
\pgfpathlineto{\pgfqpoint{7.809601in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{7.810662in}{2.570354in}}%
\pgfpathlineto{\pgfqpoint{7.811722in}{2.577440in}}%
\pgfpathlineto{\pgfqpoint{7.812783in}{2.571147in}}%
\pgfpathlineto{\pgfqpoint{7.814904in}{2.577517in}}%
\pgfpathlineto{\pgfqpoint{7.818085in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.570241in}}%
\pgfpathlineto{\pgfqpoint{7.820207in}{2.577361in}}%
\pgfpathlineto{\pgfqpoint{7.821267in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{7.823388in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{7.825509in}{2.577387in}}%
\pgfpathlineto{\pgfqpoint{7.826570in}{2.570009in}}%
\pgfpathlineto{\pgfqpoint{7.828691in}{2.577197in}}%
\pgfpathlineto{\pgfqpoint{7.836114in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{7.837175in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{7.838235in}{2.577252in}}%
\pgfpathlineto{\pgfqpoint{7.839296in}{2.577054in}}%
\pgfpathlineto{\pgfqpoint{7.840357in}{2.570575in}}%
\pgfpathlineto{\pgfqpoint{7.841417in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{7.842478in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{7.843538in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{7.845659in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.853083in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.854143in}{2.577111in}}%
\pgfpathlineto{\pgfqpoint{7.855204in}{2.577307in}}%
\pgfpathlineto{\pgfqpoint{7.857325in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.858385in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.859446in}{2.570575in}}%
\pgfpathlineto{\pgfqpoint{7.861567in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.949591in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.951712in}{2.577197in}}%
\pgfpathlineto{\pgfqpoint{7.952772in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.954893in}{2.577466in}}%
\pgfpathlineto{\pgfqpoint{7.955954in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{7.957014in}{2.577225in}}%
\pgfpathlineto{\pgfqpoint{7.959135in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.040796in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.041857in}{2.577387in}}%
\pgfpathlineto{\pgfqpoint{8.043978in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.076854in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.078975in}{2.577387in}}%
\pgfpathlineto{\pgfqpoint{8.083217in}{2.577140in}}%
\pgfpathlineto{\pgfqpoint{8.085338in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.134122in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.136243in}{2.577492in}}%
\pgfpathlineto{\pgfqpoint{8.138364in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.158514in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.160635in}{2.577517in}}%
\pgfpathlineto{\pgfqpoint{8.162757in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.163817in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.165938in}{2.577691in}}%
\pgfpathlineto{\pgfqpoint{8.168059in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.169120in}{2.577492in}}%
\pgfpathlineto{\pgfqpoint{8.170180in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{8.172301in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{8.369559in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247632in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{8.368684in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308158in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont ParaBank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.898947in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.429211in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.429211in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.959474in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489737in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.489737in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020000in}{0.831029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.020000in,y=0.733807in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{0.914506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=0.856636in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.248412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.190542in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.582319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.524449in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{1.916226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=1.858356in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{2.250132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=2.192262in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.898947in}{2.584039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593201in, y=2.526169in, left, base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907166in}{1.283803in}}%
\pgfpathlineto{\pgfqpoint{8.917772in}{1.488408in}}%
\pgfpathlineto{\pgfqpoint{8.928377in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{8.938982in}{1.562498in}}%
\pgfpathlineto{\pgfqpoint{8.949587in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{8.960193in}{1.793596in}}%
\pgfpathlineto{\pgfqpoint{8.970798in}{1.796523in}}%
\pgfpathlineto{\pgfqpoint{8.981403in}{1.868525in}}%
\pgfpathlineto{\pgfqpoint{8.992009in}{1.880671in}}%
\pgfpathlineto{\pgfqpoint{9.002614in}{1.958917in}}%
\pgfpathlineto{\pgfqpoint{9.013219in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{9.023824in}{1.981787in}}%
\pgfpathlineto{\pgfqpoint{9.034430in}{2.040292in}}%
\pgfpathlineto{\pgfqpoint{9.045035in}{2.074314in}}%
\pgfpathlineto{\pgfqpoint{9.055640in}{2.091642in}}%
\pgfpathlineto{\pgfqpoint{9.066245in}{2.103762in}}%
\pgfpathlineto{\pgfqpoint{9.076851in}{2.180245in}}%
\pgfpathlineto{\pgfqpoint{9.087456in}{2.163088in}}%
\pgfpathlineto{\pgfqpoint{9.098061in}{2.149811in}}%
\pgfpathlineto{\pgfqpoint{9.108666in}{2.131549in}}%
\pgfpathlineto{\pgfqpoint{9.119272in}{2.118638in}}%
\pgfpathlineto{\pgfqpoint{9.129877in}{2.093901in}}%
\pgfpathlineto{\pgfqpoint{9.140482in}{2.145881in}}%
\pgfpathlineto{\pgfqpoint{9.151087in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{9.161693in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{9.172298in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{9.182903in}{2.205611in}}%
\pgfpathlineto{\pgfqpoint{9.193509in}{2.183967in}}%
\pgfpathlineto{\pgfqpoint{9.204114in}{2.181833in}}%
\pgfpathlineto{\pgfqpoint{9.214719in}{2.130674in}}%
\pgfpathlineto{\pgfqpoint{9.225324in}{2.160990in}}%
\pgfpathlineto{\pgfqpoint{9.235930in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{9.246535in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{9.257140in}{2.125293in}}%
\pgfpathlineto{\pgfqpoint{9.267745in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{9.278351in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{9.288956in}{2.234955in}}%
\pgfpathlineto{\pgfqpoint{9.299561in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{9.310166in}{2.182114in}}%
\pgfpathlineto{\pgfqpoint{9.320772in}{2.191208in}}%
\pgfpathlineto{\pgfqpoint{9.331377in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{9.341982in}{2.219512in}}%
\pgfpathlineto{\pgfqpoint{9.352588in}{2.241188in}}%
\pgfpathlineto{\pgfqpoint{9.363193in}{2.225737in}}%
\pgfpathlineto{\pgfqpoint{9.373798in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{9.384403in}{2.304524in}}%
\pgfpathlineto{\pgfqpoint{9.395009in}{2.301972in}}%
\pgfpathlineto{\pgfqpoint{9.405614in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{9.416219in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{9.426824in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{9.437430in}{2.168579in}}%
\pgfpathlineto{\pgfqpoint{9.448035in}{2.196328in}}%
\pgfpathlineto{\pgfqpoint{9.458640in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{9.469245in}{2.225167in}}%
\pgfpathlineto{\pgfqpoint{9.479851in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{9.490456in}{2.228980in}}%
\pgfpathlineto{\pgfqpoint{9.501061in}{2.234955in}}%
\pgfpathlineto{\pgfqpoint{9.511666in}{2.219777in}}%
\pgfpathlineto{\pgfqpoint{9.522272in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{9.532877in}{2.208777in}}%
\pgfpathlineto{\pgfqpoint{9.543482in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{9.554087in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{9.564693in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{9.575298in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{9.585903in}{2.211375in}}%
\pgfpathlineto{\pgfqpoint{9.596509in}{2.269171in}}%
\pgfpathlineto{\pgfqpoint{9.607114in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{9.617719in}{2.256523in}}%
\pgfpathlineto{\pgfqpoint{9.628324in}{2.270044in}}%
\pgfpathlineto{\pgfqpoint{9.638930in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{9.649535in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{9.660140in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{9.681351in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{9.691956in}{2.304558in}}%
\pgfpathlineto{\pgfqpoint{9.702561in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{9.713166in}{2.233361in}}%
\pgfpathlineto{\pgfqpoint{9.723772in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{9.734377in}{2.311912in}}%
\pgfpathlineto{\pgfqpoint{9.744982in}{2.296970in}}%
\pgfpathlineto{\pgfqpoint{9.755587in}{2.310708in}}%
\pgfpathlineto{\pgfqpoint{9.766193in}{2.334742in}}%
\pgfpathlineto{\pgfqpoint{9.776798in}{2.319633in}}%
\pgfpathlineto{\pgfqpoint{9.787403in}{2.331754in}}%
\pgfpathlineto{\pgfqpoint{9.798009in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{9.808614in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{9.819219in}{2.304558in}}%
\pgfpathlineto{\pgfqpoint{9.829824in}{2.294348in}}%
\pgfpathlineto{\pgfqpoint{9.840430in}{2.317219in}}%
\pgfpathlineto{\pgfqpoint{9.851035in}{2.304489in}}%
\pgfpathlineto{\pgfqpoint{9.861640in}{2.285908in}}%
\pgfpathlineto{\pgfqpoint{9.872245in}{2.272899in}}%
\pgfpathlineto{\pgfqpoint{9.882851in}{2.296724in}}%
\pgfpathlineto{\pgfqpoint{9.893456in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{9.904061in}{2.316914in}}%
\pgfpathlineto{\pgfqpoint{9.925272in}{2.344465in}}%
\pgfpathlineto{\pgfqpoint{9.935877in}{2.338970in}}%
\pgfpathlineto{\pgfqpoint{9.946482in}{2.358846in}}%
\pgfpathlineto{\pgfqpoint{9.957088in}{2.328971in}}%
\pgfpathlineto{\pgfqpoint{9.967693in}{2.323653in}}%
\pgfpathlineto{\pgfqpoint{9.978298in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{9.988903in}{2.328345in}}%
\pgfpathlineto{\pgfqpoint{9.999509in}{2.301972in}}%
\pgfpathlineto{\pgfqpoint{10.010114in}{2.310843in}}%
\pgfpathlineto{\pgfqpoint{10.020719in}{2.374412in}}%
\pgfpathlineto{\pgfqpoint{10.031324in}{2.352988in}}%
\pgfpathlineto{\pgfqpoint{10.041930in}{2.358426in}}%
\pgfpathlineto{\pgfqpoint{10.052535in}{2.404358in}}%
\pgfpathlineto{\pgfqpoint{10.063140in}{2.330628in}}%
\pgfpathlineto{\pgfqpoint{10.073745in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{10.084351in}{2.335550in}}%
\pgfpathlineto{\pgfqpoint{10.094956in}{2.390806in}}%
\pgfpathlineto{\pgfqpoint{10.105561in}{2.401908in}}%
\pgfpathlineto{\pgfqpoint{10.116166in}{2.400976in}}%
\pgfpathlineto{\pgfqpoint{10.126772in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{10.137377in}{2.348787in}}%
\pgfpathlineto{\pgfqpoint{10.147982in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{10.158587in}{2.390254in}}%
\pgfpathlineto{\pgfqpoint{10.169193in}{2.377194in}}%
\pgfpathlineto{\pgfqpoint{10.179798in}{2.387160in}}%
\pgfpathlineto{\pgfqpoint{10.190403in}{2.367618in}}%
\pgfpathlineto{\pgfqpoint{10.201009in}{2.364364in}}%
\pgfpathlineto{\pgfqpoint{10.211614in}{2.341198in}}%
\pgfpathlineto{\pgfqpoint{10.222219in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{10.232824in}{2.353228in}}%
\pgfpathlineto{\pgfqpoint{10.243430in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{10.254035in}{2.401076in}}%
\pgfpathlineto{\pgfqpoint{10.264640in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{10.275245in}{2.405160in}}%
\pgfpathlineto{\pgfqpoint{10.285851in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{10.296456in}{2.407896in}}%
\pgfpathlineto{\pgfqpoint{10.307061in}{2.424674in}}%
\pgfpathlineto{\pgfqpoint{10.317666in}{2.434974in}}%
\pgfpathlineto{\pgfqpoint{10.328272in}{2.428734in}}%
\pgfpathlineto{\pgfqpoint{10.338877in}{2.452641in}}%
\pgfpathlineto{\pgfqpoint{10.349482in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{10.360088in}{2.434974in}}%
\pgfpathlineto{\pgfqpoint{10.370693in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{10.381298in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{10.391903in}{2.464252in}}%
\pgfpathlineto{\pgfqpoint{10.402509in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{10.434324in}{2.472737in}}%
\pgfpathlineto{\pgfqpoint{10.444930in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{10.455535in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{10.466140in}{2.431570in}}%
\pgfpathlineto{\pgfqpoint{10.476745in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{10.487351in}{2.406265in}}%
\pgfpathlineto{\pgfqpoint{10.497956in}{2.424674in}}%
\pgfpathlineto{\pgfqpoint{10.508561in}{2.432263in}}%
\pgfpathlineto{\pgfqpoint{10.519166in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{10.529772in}{2.424674in}}%
\pgfpathlineto{\pgfqpoint{10.540377in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{10.550982in}{2.417841in}}%
\pgfpathlineto{\pgfqpoint{10.572193in}{2.432263in}}%
\pgfpathlineto{\pgfqpoint{10.582798in}{2.419332in}}%
\pgfpathlineto{\pgfqpoint{10.593403in}{2.423947in}}%
\pgfpathlineto{\pgfqpoint{10.604009in}{2.399390in}}%
\pgfpathlineto{\pgfqpoint{10.614614in}{2.407896in}}%
\pgfpathlineto{\pgfqpoint{10.625219in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{10.635824in}{2.447897in}}%
\pgfpathlineto{\pgfqpoint{10.646430in}{2.449880in}}%
\pgfpathlineto{\pgfqpoint{10.657035in}{2.444264in}}%
\pgfpathlineto{\pgfqpoint{10.667640in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{10.678245in}{2.442952in}}%
\pgfpathlineto{\pgfqpoint{10.688851in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{10.699456in}{2.440504in}}%
\pgfpathlineto{\pgfqpoint{10.710061in}{2.437859in}}%
\pgfpathlineto{\pgfqpoint{10.720666in}{2.401908in}}%
\pgfpathlineto{\pgfqpoint{10.731272in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{10.741877in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{10.752482in}{2.415554in}}%
\pgfpathlineto{\pgfqpoint{10.763087in}{2.411069in}}%
\pgfpathlineto{\pgfqpoint{10.773693in}{2.402732in}}%
\pgfpathlineto{\pgfqpoint{10.784298in}{2.399390in}}%
\pgfpathlineto{\pgfqpoint{10.794903in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{10.805509in}{2.400237in}}%
\pgfpathlineto{\pgfqpoint{10.816114in}{2.430165in}}%
\pgfpathlineto{\pgfqpoint{10.826719in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{10.837324in}{2.426110in}}%
\pgfpathlineto{\pgfqpoint{10.847930in}{2.413994in}}%
\pgfpathlineto{\pgfqpoint{10.858535in}{2.428734in}}%
\pgfpathlineto{\pgfqpoint{10.869140in}{2.437859in}}%
\pgfpathlineto{\pgfqpoint{10.879745in}{2.455613in}}%
\pgfpathlineto{\pgfqpoint{10.890351in}{2.438228in}}%
\pgfpathlineto{\pgfqpoint{10.900956in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{10.911561in}{2.471233in}}%
\pgfpathlineto{\pgfqpoint{10.922166in}{2.478277in}}%
\pgfpathlineto{\pgfqpoint{10.932772in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{10.943377in}{2.450161in}}%
\pgfpathlineto{\pgfqpoint{10.953982in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{10.964588in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{10.975193in}{2.468633in}}%
\pgfpathlineto{\pgfqpoint{10.985798in}{2.442286in}}%
\pgfpathlineto{\pgfqpoint{10.996403in}{2.430871in}}%
\pgfpathlineto{\pgfqpoint{11.007009in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{11.017614in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{11.028219in}{2.459214in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.453578in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.453578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907697in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{8.918302in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{8.928907in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{8.939512in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{8.960723in}{1.765968in}}%
\pgfpathlineto{\pgfqpoint{8.971328in}{1.832749in}}%
\pgfpathlineto{\pgfqpoint{8.981934in}{1.866140in}}%
\pgfpathlineto{\pgfqpoint{8.992539in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{9.003144in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{9.013749in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{9.034960in}{2.016398in}}%
\pgfpathlineto{\pgfqpoint{9.045565in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{9.056170in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{9.066776in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{9.077381in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{9.087986in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{9.109197in}{2.191699in}}%
\pgfpathlineto{\pgfqpoint{9.119802in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{9.130407in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{9.141013in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{9.151618in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{9.162223in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{9.172828in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{9.183434in}{2.258480in}}%
\pgfpathlineto{\pgfqpoint{9.194039in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{9.204644in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{9.215249in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{9.225855in}{2.308566in}}%
\pgfpathlineto{\pgfqpoint{9.236460in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{9.247065in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{9.257670in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{9.268276in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{9.278881in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{9.289486in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{9.300091in}{2.375347in}}%
\pgfpathlineto{\pgfqpoint{9.321302in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{9.331907in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{9.342512in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.353118in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.374328in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.384934in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.395539in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{9.406144in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.416749in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.427355in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.437960in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.448565in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.459170in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.469776in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.480381in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{9.490986in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{9.501591in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{9.512197in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.522802in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{9.533407in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.544012in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.554618in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.565223in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{9.575828in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{9.586434in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.597039in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.607644in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.618249in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.628855in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.639460in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.650065in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.660670in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{9.671276in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.713697in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.724302in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{9.734907in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.745513in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.756118in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{9.766723in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{9.777328in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{9.787934in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{9.809144in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{9.819749in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{9.830355in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{9.851565in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{9.862170in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{9.872776in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{9.883381in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{9.915197in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{9.925802in}{2.525605in}}%
\pgfpathlineto{\pgfqpoint{9.936407in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{9.947012in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{9.957618in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{9.968223in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{9.978828in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{9.989434in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{10.000039in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.010644in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.021249in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.031855in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{10.042460in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.053065in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.063670in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{10.074276in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{10.084881in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{10.106091in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{10.127302in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.137907in}{2.567344in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.159118in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.190934in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{10.201539in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{10.212144in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{10.222749in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.254565in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{10.265170in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907697in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.971328in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.981934in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{8.992539in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{9.003144in}{0.964592in}}%
\pgfpathlineto{\pgfqpoint{9.013749in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{9.024355in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{9.045565in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{9.056170in}{1.248412in}}%
\pgfpathlineto{\pgfqpoint{9.066776in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{9.077381in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{9.087986in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{9.098591in}{1.415366in}}%
\pgfpathlineto{\pgfqpoint{9.109197in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{9.119802in}{1.423713in}}%
\pgfpathlineto{\pgfqpoint{9.130407in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{9.141013in}{1.490495in}}%
\pgfpathlineto{\pgfqpoint{9.162223in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{9.172828in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.183434in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{9.194039in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{9.204644in}{1.674143in}}%
\pgfpathlineto{\pgfqpoint{9.215249in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{9.225855in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{9.236460in}{1.799358in}}%
\pgfpathlineto{\pgfqpoint{9.247065in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{9.257670in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{9.268276in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{9.278881in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{9.289486in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{9.300091in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{9.321302in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{9.331907in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{9.353118in}{2.216742in}}%
\pgfpathlineto{\pgfqpoint{9.363723in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{9.374328in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{9.384934in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{9.406144in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{9.416749in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{9.427355in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{9.437960in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{9.448565in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{9.469776in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{9.480381in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{9.490986in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{9.501591in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.522802in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.533407in}{2.425433in}}%
\pgfpathlineto{\pgfqpoint{9.544012in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{9.554618in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{9.565223in}{2.392043in}}%
\pgfpathlineto{\pgfqpoint{9.575828in}{2.383695in}}%
\pgfpathlineto{\pgfqpoint{9.586434in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.607644in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.618249in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.628855in}{2.458824in}}%
\pgfpathlineto{\pgfqpoint{9.639460in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{9.650065in}{2.433781in}}%
\pgfpathlineto{\pgfqpoint{9.660670in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{9.671276in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.681881in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.692486in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{9.713697in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.724302in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.745513in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{9.756118in}{2.450476in}}%
\pgfpathlineto{\pgfqpoint{9.766723in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.787934in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.798539in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.809144in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.819749in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.830355in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{9.851565in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.862170in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.872776in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.883381in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{9.893986in}{2.483867in}}%
\pgfpathlineto{\pgfqpoint{9.904591in}{2.508910in}}%
\pgfpathlineto{\pgfqpoint{9.925802in}{2.543069in}}%
\pgfpathlineto{\pgfqpoint{9.947012in}{2.542301in}}%
\pgfpathlineto{\pgfqpoint{9.957618in}{2.533701in}}%
\pgfpathlineto{\pgfqpoint{9.968223in}{2.533701in}}%
\pgfpathlineto{\pgfqpoint{9.978828in}{2.567735in}}%
\pgfpathlineto{\pgfqpoint{9.989434in}{2.550481in}}%
\pgfpathlineto{\pgfqpoint{10.000039in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{10.010644in}{2.558743in}}%
\pgfpathlineto{\pgfqpoint{10.042460in}{2.558743in}}%
\pgfpathlineto{\pgfqpoint{10.053065in}{2.533447in}}%
\pgfpathlineto{\pgfqpoint{10.063670in}{2.550311in}}%
\pgfpathlineto{\pgfqpoint{10.074276in}{2.550311in}}%
\pgfpathlineto{\pgfqpoint{10.084881in}{2.541879in}}%
\pgfpathlineto{\pgfqpoint{10.095486in}{2.525015in}}%
\pgfpathlineto{\pgfqpoint{10.106091in}{2.525015in}}%
\pgfpathlineto{\pgfqpoint{10.116697in}{2.533447in}}%
\pgfpathlineto{\pgfqpoint{10.137907in}{2.533447in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{2.516583in}}%
\pgfpathlineto{\pgfqpoint{10.159118in}{2.525015in}}%
\pgfpathlineto{\pgfqpoint{10.222749in}{2.524715in}}%
\pgfpathlineto{\pgfqpoint{10.233355in}{2.533190in}}%
\pgfpathlineto{\pgfqpoint{10.243960in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{10.254565in}{2.556147in}}%
\pgfpathlineto{\pgfqpoint{10.265170in}{2.541665in}}%
\pgfpathlineto{\pgfqpoint{10.275776in}{2.541665in}}%
\pgfpathlineto{\pgfqpoint{10.286381in}{2.544663in}}%
\pgfpathlineto{\pgfqpoint{10.296986in}{2.541449in}}%
\pgfpathlineto{\pgfqpoint{10.307591in}{2.541449in}}%
\pgfpathlineto{\pgfqpoint{10.318197in}{2.554851in}}%
\pgfpathlineto{\pgfqpoint{10.328802in}{2.541449in}}%
\pgfpathlineto{\pgfqpoint{10.339407in}{2.558485in}}%
\pgfpathlineto{\pgfqpoint{10.360618in}{2.558354in}}%
\pgfpathlineto{\pgfqpoint{10.371223in}{2.576919in}}%
\pgfpathlineto{\pgfqpoint{10.381828in}{2.573302in}}%
\pgfpathlineto{\pgfqpoint{10.392434in}{2.567427in}}%
\pgfpathlineto{\pgfqpoint{10.403039in}{2.566648in}}%
\pgfpathlineto{\pgfqpoint{10.424249in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.445460in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.456065in}{2.575252in}}%
\pgfpathlineto{\pgfqpoint{10.466670in}{2.575252in}}%
\pgfpathlineto{\pgfqpoint{10.477276in}{2.577809in}}%
\pgfpathlineto{\pgfqpoint{10.487881in}{2.575205in}}%
\pgfpathlineto{\pgfqpoint{10.498486in}{2.576485in}}%
\pgfpathlineto{\pgfqpoint{10.519697in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{10.530302in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.540907in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.551513in}{2.566278in}}%
\pgfpathlineto{\pgfqpoint{10.562118in}{2.566278in}}%
\pgfpathlineto{\pgfqpoint{10.572723in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{10.583328in}{2.576127in}}%
\pgfpathlineto{\pgfqpoint{10.604539in}{2.575111in}}%
\pgfpathlineto{\pgfqpoint{10.615144in}{2.575111in}}%
\pgfpathlineto{\pgfqpoint{10.625749in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{10.636355in}{2.575111in}}%
\pgfpathlineto{\pgfqpoint{10.646960in}{2.578201in}}%
\pgfpathlineto{\pgfqpoint{10.657565in}{2.575063in}}%
\pgfpathlineto{\pgfqpoint{10.668170in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.721197in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.731802in}{2.574712in}}%
\pgfpathlineto{\pgfqpoint{10.742407in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.816644in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.827249in}{2.576652in}}%
\pgfpathlineto{\pgfqpoint{10.837855in}{2.574607in}}%
\pgfpathlineto{\pgfqpoint{10.880276in}{2.574444in}}%
\pgfpathlineto{\pgfqpoint{10.890881in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.898947in}{0.831029in}}{\pgfqpoint{2.121053in}{1.836486in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907697in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.918302in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{8.928907in}{1.570691in}}%
\pgfpathlineto{\pgfqpoint{8.939512in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{8.950118in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{8.960723in}{1.861645in}}%
\pgfpathlineto{\pgfqpoint{8.971328in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{8.981934in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{8.992539in}{2.062819in}}%
\pgfpathlineto{\pgfqpoint{9.003144in}{2.083986in}}%
\pgfpathlineto{\pgfqpoint{9.013749in}{2.127280in}}%
\pgfpathlineto{\pgfqpoint{9.034960in}{2.101378in}}%
\pgfpathlineto{\pgfqpoint{9.045565in}{2.137263in}}%
\pgfpathlineto{\pgfqpoint{9.056170in}{2.166656in}}%
\pgfpathlineto{\pgfqpoint{9.066776in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{9.077381in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{9.087986in}{2.136301in}}%
\pgfpathlineto{\pgfqpoint{9.098591in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{9.109197in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{9.119802in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{9.130407in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{9.141013in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{9.151618in}{2.214673in}}%
\pgfpathlineto{\pgfqpoint{9.162223in}{2.245815in}}%
\pgfpathlineto{\pgfqpoint{9.172828in}{2.235615in}}%
\pgfpathlineto{\pgfqpoint{9.183434in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{9.194039in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{9.204644in}{2.259995in}}%
\pgfpathlineto{\pgfqpoint{9.215249in}{2.310708in}}%
\pgfpathlineto{\pgfqpoint{9.225855in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{9.236460in}{2.369286in}}%
\pgfpathlineto{\pgfqpoint{9.247065in}{2.341793in}}%
\pgfpathlineto{\pgfqpoint{9.257670in}{2.362776in}}%
\pgfpathlineto{\pgfqpoint{9.268276in}{2.312570in}}%
\pgfpathlineto{\pgfqpoint{9.278881in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{9.289486in}{2.351236in}}%
\pgfpathlineto{\pgfqpoint{9.300091in}{2.353985in}}%
\pgfpathlineto{\pgfqpoint{9.310697in}{2.394912in}}%
\pgfpathlineto{\pgfqpoint{9.321302in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{9.331907in}{2.430519in}}%
\pgfpathlineto{\pgfqpoint{9.342512in}{2.424732in}}%
\pgfpathlineto{\pgfqpoint{9.353118in}{2.431151in}}%
\pgfpathlineto{\pgfqpoint{9.363723in}{2.467417in}}%
\pgfpathlineto{\pgfqpoint{9.374328in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{9.384934in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{9.395539in}{2.453217in}}%
\pgfpathlineto{\pgfqpoint{9.406144in}{2.512231in}}%
\pgfpathlineto{\pgfqpoint{9.416749in}{2.486548in}}%
\pgfpathlineto{\pgfqpoint{9.427355in}{2.494485in}}%
\pgfpathlineto{\pgfqpoint{9.437960in}{2.490942in}}%
\pgfpathlineto{\pgfqpoint{9.448565in}{2.497149in}}%
\pgfpathlineto{\pgfqpoint{9.459170in}{2.507885in}}%
\pgfpathlineto{\pgfqpoint{9.469776in}{2.512488in}}%
\pgfpathlineto{\pgfqpoint{9.480381in}{2.506525in}}%
\pgfpathlineto{\pgfqpoint{9.490986in}{2.502881in}}%
\pgfpathlineto{\pgfqpoint{9.501591in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{9.512197in}{2.492641in}}%
\pgfpathlineto{\pgfqpoint{9.522802in}{2.511713in}}%
\pgfpathlineto{\pgfqpoint{9.533407in}{2.507617in}}%
\pgfpathlineto{\pgfqpoint{9.544012in}{2.516126in}}%
\pgfpathlineto{\pgfqpoint{9.554618in}{2.519374in}}%
\pgfpathlineto{\pgfqpoint{9.565223in}{2.538610in}}%
\pgfpathlineto{\pgfqpoint{9.575828in}{2.567003in}}%
\pgfpathlineto{\pgfqpoint{9.586434in}{2.545971in}}%
\pgfpathlineto{\pgfqpoint{9.597039in}{2.539518in}}%
\pgfpathlineto{\pgfqpoint{9.607644in}{2.543033in}}%
\pgfpathlineto{\pgfqpoint{9.618249in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{9.628855in}{2.561169in}}%
\pgfpathlineto{\pgfqpoint{9.639460in}{2.550197in}}%
\pgfpathlineto{\pgfqpoint{9.650065in}{2.556306in}}%
\pgfpathlineto{\pgfqpoint{9.671276in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{9.681881in}{2.567509in}}%
\pgfpathlineto{\pgfqpoint{9.692486in}{2.563478in}}%
\pgfpathlineto{\pgfqpoint{9.703091in}{2.556213in}}%
\pgfpathlineto{\pgfqpoint{9.724302in}{2.566240in}}%
\pgfpathlineto{\pgfqpoint{9.734907in}{2.553445in}}%
\pgfpathlineto{\pgfqpoint{9.745513in}{2.564682in}}%
\pgfpathlineto{\pgfqpoint{9.756118in}{2.565227in}}%
\pgfpathlineto{\pgfqpoint{9.766723in}{2.579186in}}%
\pgfpathlineto{\pgfqpoint{9.777328in}{2.575344in}}%
\pgfpathlineto{\pgfqpoint{9.787934in}{2.578538in}}%
\pgfpathlineto{\pgfqpoint{9.798539in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{9.809144in}{2.557369in}}%
\pgfpathlineto{\pgfqpoint{9.819749in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{9.830355in}{2.568964in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{2.573268in}}%
\pgfpathlineto{\pgfqpoint{9.851565in}{2.553776in}}%
\pgfpathlineto{\pgfqpoint{9.862170in}{2.577252in}}%
\pgfpathlineto{\pgfqpoint{9.872776in}{2.578455in}}%
\pgfpathlineto{\pgfqpoint{9.883381in}{2.567454in}}%
\pgfpathlineto{\pgfqpoint{9.893986in}{2.581410in}}%
\pgfpathlineto{\pgfqpoint{9.904591in}{2.576292in}}%
\pgfpathlineto{\pgfqpoint{9.915197in}{2.577901in}}%
\pgfpathlineto{\pgfqpoint{9.925802in}{2.572720in}}%
\pgfpathlineto{\pgfqpoint{9.936407in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{9.947012in}{2.567288in}}%
\pgfpathlineto{\pgfqpoint{9.957618in}{2.580639in}}%
\pgfpathlineto{\pgfqpoint{9.968223in}{2.567003in}}%
\pgfpathlineto{\pgfqpoint{9.978828in}{2.580045in}}%
\pgfpathlineto{\pgfqpoint{9.989434in}{2.567454in}}%
\pgfpathlineto{\pgfqpoint{10.000039in}{2.571611in}}%
\pgfpathlineto{\pgfqpoint{10.021249in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.031855in}{2.578321in}}%
\pgfpathlineto{\pgfqpoint{10.042460in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.053065in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.063670in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{10.074276in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.084881in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{10.095486in}{2.579214in}}%
\pgfpathlineto{\pgfqpoint{10.106091in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.116697in}{2.578418in}}%
\pgfpathlineto{\pgfqpoint{10.127302in}{2.578601in}}%
\pgfpathlineto{\pgfqpoint{10.137907in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.169723in}{2.577946in}}%
\pgfpathlineto{\pgfqpoint{10.180328in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.190934in}{2.579502in}}%
\pgfpathlineto{\pgfqpoint{10.201539in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{10.212144in}{2.577440in}}%
\pgfpathlineto{\pgfqpoint{10.222749in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{11.033889in}{2.584039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{0.831029in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{0.831029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.898947in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{11.020000in}{2.667516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.959474in,y=2.750849in,,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont TLDR OpenAI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=2.460073in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Top-rank Prediction Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820000in,y=0.156029in,,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of Human Annotations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/annotation_complexity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.135829in}{7.007143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{7.007143in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{7.007143in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352351in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{6.907143in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{6.907143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421351in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{2.393433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739351in}{3.928679in}}%
\pgfpathlineto{\pgfqpoint{3.742761in}{3.788908in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{3.788908in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{3.758734in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{3.758734in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{3.788908in}}%
\pgfpathlineto{\pgfqpoint{3.735941in}{3.788908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444351in}{2.027792in}}%
\pgfpathlineto{\pgfqpoint{5.447761in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{5.444351in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{5.444351in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{5.444351in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{5.444351in}{1.888021in}}%
\pgfpathlineto{\pgfqpoint{5.440941in}{1.888021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762351in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{4.758941in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{4.762351in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{4.762351in}{3.190260in}}%
\pgfpathlineto{\pgfqpoint{4.762351in}{3.190260in}}%
\pgfpathlineto{\pgfqpoint{4.762351in}{1.761433in}}%
\pgfpathlineto{\pgfqpoint{4.765761in}{1.761433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126351in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{6.122941in}{2.219145in}}%
\pgfpathlineto{\pgfqpoint{6.126351in}{2.219145in}}%
\pgfpathlineto{\pgfqpoint{6.126351in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{6.126351in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{6.126351in}{2.219145in}}%
\pgfpathlineto{\pgfqpoint{6.129761in}{2.219145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785351in}{3.349889in}}%
\pgfpathlineto{\pgfqpoint{5.781941in}{3.489661in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{3.489661in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{3.469882in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{3.469882in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{3.489661in}}%
\pgfpathlineto{\pgfqpoint{5.788761in}{3.489661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785351in}{6.236783in}}%
\pgfpathlineto{\pgfqpoint{5.781941in}{6.376555in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{6.376555in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{6.352976in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{6.352976in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{6.376555in}}%
\pgfpathlineto{\pgfqpoint{5.788761in}{6.376555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421351in}{2.631559in}}%
\pgfpathlineto{\pgfqpoint{4.417941in}{2.771330in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.771330in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.771330in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{2.771330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716351in}{1.261139in}}%
\pgfpathlineto{\pgfqpoint{2.712941in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{2.719761in}{1.400911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716351in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{2.712941in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.828528in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.828528in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{2.719761in}{1.409598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034351in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{2.030941in}{1.309151in}}%
\pgfpathlineto{\pgfqpoint{2.034351in}{1.309151in}}%
\pgfpathlineto{\pgfqpoint{2.034351in}{2.108150in}}%
\pgfpathlineto{\pgfqpoint{2.034351in}{2.108150in}}%
\pgfpathlineto{\pgfqpoint{2.034351in}{1.309151in}}%
\pgfpathlineto{\pgfqpoint{2.037761in}{1.309151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467351in}{6.073897in}}%
\pgfpathlineto{\pgfqpoint{6.463941in}{6.213668in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{6.213668in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{6.632598in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{6.632598in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{6.213668in}}%
\pgfpathlineto{\pgfqpoint{6.470761in}{6.213668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421351in}{2.242803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739351in}{3.917820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444351in}{2.016933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762351in}{1.610802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126351in}{2.068514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785351in}{2.189050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785351in}{3.339030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739351in}{2.278095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739351in}{4.207759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785351in}{6.225924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.808351in}{3.179401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103351in}{1.772603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.172351in}{5.376742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421351in}{2.620700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716351in}{1.250280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716351in}{1.258967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034351in}{1.158520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467351in}{6.063038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034351in}{1.143318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.467351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.172351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.877351in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.877351in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614851in,y=0.407183in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Number of NLG systems}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{1.141689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096650in, y=1.021704in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{2.227600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=2.107615in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{3.313511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=3.193526in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{4.399422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=4.279437in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{5.485333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621216in, y=5.365348in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352351in}{6.571244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=6.451259in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.887143in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.352351in}{0.867143in}}{\pgfqpoint{8.525000in}{6.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.352351in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{2.034351in}{1.496364in}}%
\pgfpathlineto{\pgfqpoint{2.375351in}{1.673702in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{3.057351in}{2.028378in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{2.205716in}}%
\pgfpathlineto{\pgfqpoint{3.739351in}{2.383054in}}%
\pgfpathlineto{\pgfqpoint{4.080351in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{4.421351in}{2.737729in}}%
\pgfpathlineto{\pgfqpoint{4.762351in}{2.915067in}}%
\pgfpathlineto{\pgfqpoint{5.103351in}{3.092405in}}%
\pgfpathlineto{\pgfqpoint{5.444351in}{3.269743in}}%
\pgfpathlineto{\pgfqpoint{5.785351in}{3.447080in}}%
\pgfpathlineto{\pgfqpoint{6.126351in}{3.624418in}}%
\pgfpathlineto{\pgfqpoint{6.467351in}{3.801756in}}%
\pgfpathlineto{\pgfqpoint{6.808351in}{3.979094in}}%
\pgfpathlineto{\pgfqpoint{7.149351in}{4.156432in}}%
\pgfpathlineto{\pgfqpoint{7.490351in}{4.333770in}}%
\pgfpathlineto{\pgfqpoint{7.831351in}{4.511107in}}%
\pgfpathlineto{\pgfqpoint{8.172351in}{4.688445in}}%
\pgfpathlineto{\pgfqpoint{8.513351in}{4.865783in}}%
\pgfpathlineto{\pgfqpoint{8.854351in}{5.043121in}}%
\pgfpathlineto{\pgfqpoint{9.195351in}{5.220459in}}%
\pgfpathlineto{\pgfqpoint{9.536351in}{5.397797in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{5.575134in}}%
\pgfpathlineto{\pgfqpoint{9.891239in}{5.582357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352351in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{6.907143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.877351in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{6.907143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352351in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352351in}{6.907143in}}%
\pgfpathlineto{\pgfqpoint{9.877351in}{6.907143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411121in,y=2.526225in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 tur-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729121in,y=3.799999in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 ron-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434121in,y=1.418596in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 cze-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752121in,y=3.220155in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116121in,y=2.494658in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'15 fin-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775121in,y=2.209997in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'15 rus-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775121in,y=3.505370in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'15 deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729121in,y=2.300823in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont Grammrly-fce}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729121in,y=4.269080in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont Grammrly-Wiki}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775121in,y=6.446125in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont CoNLL'14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.798121in,y=3.220155in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont E2E NLG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093121in,y=1.785221in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont TLDR OpenAI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162121in,y=5.461443in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16it eng-cze}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411121in,y=2.779872in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 eng-tur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706121in,y=1.545973in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16it eng-esn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706121in,y=1.831188in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16it eng-nld}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024121in,y=2.116403in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16it eng-eus}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457121in,y=6.731340in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16 eng-deu}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024121in,y=1.143350in,left,base]{\color{textcolor}\fontsize{15.000000}{18.000000}\selectfont WMT'16it eng-bul}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/evaluation_metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.120972in}{9.896446in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.120972in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.120972in}{9.896446in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.896446in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{8.417213in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{8.417213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{7.782760in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{7.782760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{7.782760in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{7.782760in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.358125in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{7.531700in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{7.531700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{7.531700in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{7.531700in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.489375in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{7.705330in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{7.705330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{7.705330in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{7.705330in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.620625in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{7.833597in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{7.833597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{7.833597in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{7.833597in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.751875in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{7.398740in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{7.398740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{7.309579in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{7.309579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{7.361980in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{7.361980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{6.818409in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{6.818409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{8.156612in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{8.156612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{8.156612in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{8.156612in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.784375in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{7.302539in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{7.302539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{7.302539in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{7.302539in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.915625in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{8.311471in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{8.311471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{8.311471in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{8.311471in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.046875in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{6.873157in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{6.873157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{6.873157in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{6.873157in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.178125in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{6.401540in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{6.401540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{6.379641in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{6.379641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{6.967793in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.967793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{6.712041in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{6.712041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{6.397629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{6.397629in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{6.397629in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.210625in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{6.378859in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{6.378859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{6.378859in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{6.378859in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.341875in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{6.963100in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{6.963100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{6.963100in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{6.963100in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.473125in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{6.769135in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{6.769135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{6.769135in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{6.769135in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.604375in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{6.323328in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{6.323328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{6.362434in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{6.362434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{6.615058in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{6.615058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{6.853604in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{6.853604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{6.381987in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{6.381987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{6.381987in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{6.381987in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.636875in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{6.411708in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{6.411708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{6.411708in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{6.411708in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.768125in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{6.434389in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{6.434389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{6.434389in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{6.434389in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.899375in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{6.514165in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{6.514165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{6.514165in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{6.514165in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.030625in}{6.196625in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{6.766007in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{6.766007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981250in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{6.381205in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{6.381205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112500in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{6.597069in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{6.597069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243750in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{7.392483in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{7.392483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210625in}{6.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210625in,y=6.099403in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT16 tur-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341875in}{6.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341875in,y=6.099403in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT15 fin-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473125in}{6.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473125in,y=6.099403in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT15 rus-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604375in}{6.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.604375in,y=6.099403in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Grammarly-FCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{6.196625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915670in, y=6.096606in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{6.978743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519348in, y=6.878724in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{7.760860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519348in, y=7.660841in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{6.196625in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{8.417213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.670000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{8.417213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{6.196625in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{6.196625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{8.417213in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{8.417213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{5.752508in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{5.752508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{4.016377in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{4.016377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{4.016377in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{4.016377in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.358125in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{3.791579in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{3.791579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{3.791579in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{3.791579in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.489375in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{5.229025in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{5.229025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{5.229025in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{5.229025in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.620625in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{4.659817in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{4.659817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{4.659817in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{4.659817in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.751875in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{4.531189in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{4.531189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{3.838162in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{3.838162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{4.468078in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{4.468078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{5.646765in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{5.646765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{4.417889in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{4.417889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{4.417889in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{4.417889in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.784375in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{3.796388in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{3.796388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{3.796388in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{3.796388in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.915625in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.297676in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{4.297676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.297676in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{4.297676in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.046875in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{4.025994in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{4.025994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{4.025994in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{4.025994in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.178125in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{3.832752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{3.605850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{5.348036in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.348036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{4.002854in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{4.002854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{3.830648in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{3.830648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{3.830648in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{3.830648in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.210625in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{3.590824in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{3.590824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{3.590824in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{3.590824in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.341875in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{3.758521in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{3.758521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{3.758521in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{3.758521in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.473125in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{3.965587in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{3.965587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{3.965587in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{3.965587in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.604375in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{3.612462in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{3.612462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{3.568284in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{3.568284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{4.884315in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{4.884315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{4.911062in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{4.911062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.626587in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{3.626587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.626587in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{3.626587in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.636875in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{3.580305in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{3.580305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{3.580305in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{3.580305in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.768125in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{3.733577in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{3.733577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{3.733577in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{3.733577in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.899375in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{3.877832in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{3.877832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{3.877832in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{3.877832in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.030625in}{3.531919in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{3.647624in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.647624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981250in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{3.577600in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{3.577600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112500in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{3.603146in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{3.603146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243750in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{3.629893in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{3.629893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210625in}{3.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210625in,y=3.434697in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT16 cze-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341875in}{3.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341875in,y=3.434697in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT16 deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473125in}{3.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473125in,y=3.434697in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Grammarly-Wiki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604375in}{3.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.604375in,y=3.434697in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont E2E NLG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{3.531919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915670in, y=3.431900in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{4.283250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519348in, y=4.183231in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{5.034581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519348in, y=4.934562in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{3.531919in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{5.752508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.670000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{5.752508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{3.531919in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{3.531919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{5.752508in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{5.752508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774306in}{8.528243in}}%
\pgfpathlineto{\pgfqpoint{9.965417in}{8.528243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.020972in}{8.528243in}}{\pgfqpoint{10.020972in}{8.583798in}}%
\pgfpathlineto{\pgfqpoint{10.020972in}{9.740890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.020972in}{9.796446in}}{\pgfqpoint{9.965417in}{9.796446in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{9.796446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.718750in}{9.796446in}}{\pgfqpoint{0.718750in}{9.740890in}}%
\pgfpathlineto{\pgfqpoint{0.718750in}{8.583798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.718750in}{8.528243in}}{\pgfqpoint{0.774306in}{8.528243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327923in,y=9.485296in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Evaluation Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829861in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{0.829861in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829861in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{0.829861in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.829861in}{9.090340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607639in,y=9.090340in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829861in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{1.385417in}{8.889828in}}%
\pgfpathlineto{\pgfqpoint{0.829861in}{8.889828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607639in,y=8.695383in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Bleu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759230in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{2.759230in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759230in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{2.759230in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.759230in}{9.090340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537008in,y=9.090340in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Embed. Avg.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759230in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{8.889828in}}%
\pgfpathlineto{\pgfqpoint{2.759230in}{8.889828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537008in,y=8.695383in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Laser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639629in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{5.639629in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639629in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{5.639629in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.639629in}{9.090340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.417407in,y=9.090340in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont MoverScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639629in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{6.195184in}{8.889828in}}%
\pgfpathlineto{\pgfqpoint{5.639629in}{8.889828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.417407in,y=8.695383in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont BertScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308970in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{8.308970in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308970in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{9.090340in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{9.284784in}}%
\pgfpathlineto{\pgfqpoint{8.308970in}{9.284784in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.308970in}{9.090340in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.086748in,y=9.090340in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Bleurt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.308970in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{8.695383in}}%
\pgfpathlineto{\pgfqpoint{8.864526in}{8.889828in}}%
\pgfpathlineto{\pgfqpoint{8.308970in}{8.889828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.086748in,y=8.695383in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Electra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{3.087802in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{3.087802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{1.246185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.358125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{1.358125in}{1.246185in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.358125in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{1.167174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.489375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{3.489375in}{1.167174in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.489375in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{1.561267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.620625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{5.620625in}{1.561267in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.620625in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{2.655860in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{2.655860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.751875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{2.655860in}}%
\pgfpathlineto{\pgfqpoint{7.751875in}{2.655860in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.751875in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.675040in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{1.675040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{1.842846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{5.833750in}{1.502786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.784314,0.881373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{2.703148in}}%
\pgfpathlineto{\pgfqpoint{7.965000in}{2.703148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{1.092833in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.092833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.784375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{1.092833in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.092833in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.784375in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{1.108842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.915625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{1.108842in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.915625in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{1.568456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.046875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{6.046875in}{1.568456in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.046875in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{2.688695in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{2.688695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.178125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{2.688695in}}%
\pgfpathlineto{\pgfqpoint{8.178125in}{2.688695in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.178125in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{0.916725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{0.910870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.493522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933824,0.733824,0.536765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{2.982059in}}%
\pgfpathlineto{\pgfqpoint{8.391250in}{2.982059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{0.913019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.210625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{0.913019in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.210625in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{0.973649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.341875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{4.341875in}{0.973649in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.341875in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{1.577425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.473125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{1.577425in}}%
\pgfpathlineto{\pgfqpoint{6.473125in}{1.577425in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.473125in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{2.901788in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{2.901788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.604375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{2.901788in}}%
\pgfpathlineto{\pgfqpoint{8.604375in}{2.901788in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.604375in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{1.079417in}}%
\pgfpathlineto{\pgfqpoint{2.423750in}{1.079417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{4.555000in}{0.919764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{6.686250in}{1.522725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.624020,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{2.671500in}}%
\pgfpathlineto{\pgfqpoint{8.817500in}{2.671500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{0.957787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.636875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.957787in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{0.957787in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.636875in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{0.924359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{0.924359in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.768125in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{1.577573in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{1.577573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.899375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{1.577573in}}%
\pgfpathlineto{\pgfqpoint{6.899375in}{1.577573in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.899375in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{2.043783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.030625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{9.030625in}{2.043783in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.030625in}{0.867213in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.105359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981250in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.194375in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{4.981250in}{0.915391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112500in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.325625in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{7.112500in}{1.111955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948529,0.645588,0.639706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243750in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.456875in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{0.944594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210625in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210625in,y=0.769991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT16 ron-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341875in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341875in,y=0.769991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont WMT15 deu-eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473125in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473125in,y=0.769991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont CoNLL'14 Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604375in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.604375in,y=0.769991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont ParaBank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915670in, y=0.767194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{1.608406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387241in, y=1.508387in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145000in}{2.349599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387241in, y=2.249580in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.145000in}{0.867213in}}{\pgfqpoint{8.525000in}{2.220588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{3.087802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.670000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{3.087802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{0.867213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145000in}{3.087802in}}%
\pgfpathlineto{\pgfqpoint{9.670000in}{3.087802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270000in,y=0.167213in,,base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339969in, y=2.980343in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.480000in}{6.480000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.480000in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.480000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.380000in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{6.380000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{6.324871in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{6.324871in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{6.177862in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{6.177862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{6.324871in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{6.324871in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{6.177862in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{6.177862in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{6.177862in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.773586in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.773586in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.626576in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.626576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.773586in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.773586in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.626576in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.626576in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{5.626576in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.222300in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{5.222300in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{5.075291in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.075291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.222300in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{5.222300in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{5.075291in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.075291in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{5.075291in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.671014in}}%
\pgfpathlineto{\pgfqpoint{8.526389in}{4.671014in}}%
\pgfpathlineto{\pgfqpoint{8.526389in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.524005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.671014in}}%
\pgfpathlineto{\pgfqpoint{8.526389in}{4.671014in}}%
\pgfpathlineto{\pgfqpoint{8.526389in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.524005in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{4.524005in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.119729in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{4.119729in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{3.972719in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.972719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.119729in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{4.119729in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{3.972719in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.972719in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{3.972719in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.568443in}}%
\pgfpathlineto{\pgfqpoint{8.838671in}{3.568443in}}%
\pgfpathlineto{\pgfqpoint{8.838671in}{3.421434in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.421434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.568443in}}%
\pgfpathlineto{\pgfqpoint{8.838671in}{3.568443in}}%
\pgfpathlineto{\pgfqpoint{8.838671in}{3.421434in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.421434in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{3.421434in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-7in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.017157in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{3.017157in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.870148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.017157in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{3.017157in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.870148in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{2.870148in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-8in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.318862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.318862in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{2.318862in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-8in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{9.560150in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{9.560150in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.767577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{9.560150in}{1.914586in}}%
\pgfpathlineto{\pgfqpoint{9.560150in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.767577in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{1.767577in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-8in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.216291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.216291in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.442274in}{1.216291in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-8in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{6.177862in}}%
\pgfpathlineto{\pgfqpoint{9.118648in}{6.177862in}}%
\pgfpathlineto{\pgfqpoint{9.118648in}{6.030852in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{6.030852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.626576in}}%
\pgfpathlineto{\pgfqpoint{8.192570in}{5.626576in}}%
\pgfpathlineto{\pgfqpoint{8.192570in}{5.479567in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.479567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.075291in}}%
\pgfpathlineto{\pgfqpoint{8.903281in}{5.075291in}}%
\pgfpathlineto{\pgfqpoint{8.903281in}{4.928281in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.928281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{8.806366in}{4.524005in}}%
\pgfpathlineto{\pgfqpoint{8.806366in}{4.376995in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.376995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.972719in}}%
\pgfpathlineto{\pgfqpoint{8.881744in}{3.972719in}}%
\pgfpathlineto{\pgfqpoint{8.881744in}{3.825710in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.825710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.421434in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{3.421434in}}%
\pgfpathlineto{\pgfqpoint{8.849439in}{3.274424in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.274424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{9.570918in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{9.570918in}{2.723138in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.723138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{9.452466in}{2.318862in}}%
\pgfpathlineto{\pgfqpoint{9.452466in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.171853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{9.603223in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{9.603223in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.620567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{9.710907in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{9.710907in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.069281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{6.030852in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{6.030852in}}%
\pgfpathlineto{\pgfqpoint{9.183258in}{5.883843in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.883843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{5.479567in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.479567in}}%
\pgfpathlineto{\pgfqpoint{6.911137in}{5.332557in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{5.332557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.928281in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{4.928281in}}%
\pgfpathlineto{\pgfqpoint{8.978659in}{4.781272in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.781272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{4.376995in}}%
\pgfpathlineto{\pgfqpoint{8.634072in}{4.376995in}}%
\pgfpathlineto{\pgfqpoint{8.634072in}{4.229986in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{4.229986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.825710in}}%
\pgfpathlineto{\pgfqpoint{8.892512in}{3.825710in}}%
\pgfpathlineto{\pgfqpoint{8.892512in}{3.678700in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.678700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{3.274424in}}%
\pgfpathlineto{\pgfqpoint{8.827902in}{3.274424in}}%
\pgfpathlineto{\pgfqpoint{8.827902in}{3.127415in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{3.127415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.723138in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{2.723138in}}%
\pgfpathlineto{\pgfqpoint{9.538613in}{2.576129in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.576129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{9.474003in}{2.024843in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{2.024843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{9.603223in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{9.603223in}{1.473558in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{1.473558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{1.069281in}}%
\pgfpathlineto{\pgfqpoint{9.786285in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{0.922272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442274in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519108in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519108in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595943in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595943in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672777in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672777in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749612in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749612in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826446in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.826446in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903281in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.903281in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.980115in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.980115in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.056950in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.056950in,y=0.769921in,,top]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911137in,y=0.407183in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Micro Avg Accuracy across all 7 WMT datasets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{6.104357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720166in, y=5.984373in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Chrf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{5.553072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452925in, y=5.433087in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Bleu-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{5.001786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172658in, y=4.881801in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Rouge-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{4.450500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.330516in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Embedding Avg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{3.899215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359993in, y=3.779230in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Greedy Match}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{3.347929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149133in, y=3.227944in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Vector Extrema}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{2.796643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943579in, y=2.676659in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Bert score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{2.245358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600571in, y=2.125373in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Laser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{1.694072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742357in, y=1.574087in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont MoverScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442274in}{1.142786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470978in, y=1.022802in, left, base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Bleurt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.442274in}{0.867143in}}{\pgfqpoint{8.937726in}{5.512857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.442274in}{6.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380000in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442274in}{6.380000in}}%
\pgfpathlineto{\pgfqpoint{11.380000in}{6.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943859in}{4.304982in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{4.304982in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{4.499427in}}%
\pgfpathlineto{\pgfqpoint{8.943859in}{4.499427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943859in}{4.304982in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{4.304982in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{4.499427in}}%
\pgfpathlineto{\pgfqpoint{8.943859in}{4.499427in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.943859in}{4.304982in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.721637in,y=4.304982in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943859in}{3.910026in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{3.910026in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{4.104470in}}%
\pgfpathlineto{\pgfqpoint{8.943859in}{4.104470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.721637in,y=3.910026in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont BTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943859in}{3.515069in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{3.515069in}}%
\pgfpathlineto{\pgfqpoint{9.499415in}{3.709514in}}%
\pgfpathlineto{\pgfqpoint{8.943859in}{3.709514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.721637in,y=3.515069in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont BTL-Logistic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/parabank-num-systems-rand-mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.483660in}{4.938699in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.483660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.483660in}{4.938699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.938699in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.913297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694522in}{1.057049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415452in}{1.503027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136382in}{1.730131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857312in}{2.446966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578243in}{3.372860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299173in}{4.113289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{1.353379in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{0.699996in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{0.721954in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.766701in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{0.789490in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.907683in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{0.934304in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{0.943786in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{0.952758in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.994025in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{1.080096in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{1.134008in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.153589in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.195170in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.217169in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.313222in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.366077in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.393698in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.543876in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.576326in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.677536in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.744283in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{1.776008in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{1.905231in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{1.931886in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{1.958686in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.121838in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{2.255052in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.297236in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.339331in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.382095in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.424163in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.459139in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.494505in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.530399in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.603376in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.640460in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{2.715816in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{2.754088in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{2.792757in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{2.842924in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{2.896017in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{2.984323in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{3.026472in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{3.069033in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{3.112004in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.155387in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.199181in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.243386in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.288002in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.333029in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.378467in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{3.424317in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{3.470577in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{3.517249in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{3.564332in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{3.610930in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{3.654984in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{3.699366in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{3.744078in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.550416in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.550416in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{4.472341in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{4.395143in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{4.319830in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{4.245540in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{4.172067in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{4.099428in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{4.027612in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.956612in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.886154in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.815473in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.745664in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.676738in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.608477in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{3.541534in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{3.475289in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{3.409895in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{3.351337in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{3.297543in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{3.249981in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{3.200925in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{3.154021in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{3.106717in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{3.059156in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{3.013420in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.967699in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.921025in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.875568in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.830664in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.786208in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.742244in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.698773in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.657150in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.617275in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.576704in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{2.535672in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.455057in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.415487in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{2.376425in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{2.337842in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.299739in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{2.224971in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{2.189607in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{2.154881in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{2.120574in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{2.053220in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.020171in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.987543in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.955333in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.923543in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.828798in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.654294in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.623588in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.592992in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.562711in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.532939in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.487811in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.441169in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.409244in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{1.377670in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{1.316250in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{1.308989in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{1.308028in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{1.308292in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{1.311475in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{1.317574in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{1.321718in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{1.345588in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{1.353379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973591in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694522in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694522in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415452in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415452in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136382in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136382in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857312in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857312in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578243in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578243in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299173in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299173in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=0.758880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{1.597213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=1.513880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{2.352213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=2.268880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{3.107213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=3.023880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{3.862213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=3.778880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{4.617213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590956in, y=4.533880in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973591in,y=4.658880in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{0.956982in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{0.965903in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{1.018856in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{1.057305in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{1.071234in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{1.085719in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.149226in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.184317in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{1.202698in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.369773in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.393161in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.417106in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.545176in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.572459in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.600299in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.687156in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.747844in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.843047in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.875895in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{1.909299in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.943259in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{1.977776in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{2.012849in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{2.084665in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.158706in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{2.196561in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.273941in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.313466in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{2.353547in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{2.394184in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.435378in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.477128in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.519435in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.562298in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.605718in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.649693in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.694226in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.739315in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.831162in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{2.877920in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{2.925234in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{2.973105in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{3.021532in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{3.070516in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{3.170153in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{3.220806in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{3.272015in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{3.323781in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{3.376104in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.428982in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.482417in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.536409in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.590957in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.646061in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.701722in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{3.757940in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{3.814713in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{3.872043in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{3.929930in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{3.988373in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{4.047372in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{4.106928in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.167040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148591in}{4.070532in}}%
\pgfpathlineto{\pgfqpoint{2.700262in}{4.070532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750262in}{4.070532in}}{\pgfqpoint{2.750262in}{4.120532in}}%
\pgfpathlineto{\pgfqpoint{2.750262in}{4.442213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750262in}{4.492213in}}{\pgfqpoint{2.700262in}{4.492213in}}%
\pgfpathlineto{\pgfqpoint{1.148591in}{4.492213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.098591in}{4.492213in}}{\pgfqpoint{1.098591in}{4.442213in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{4.120532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.098591in}{4.070532in}}{\pgfqpoint{1.148591in}{4.070532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198591in}{4.217213in}}%
\pgfpathlineto{\pgfqpoint{1.698591in}{4.217213in}}%
\pgfpathlineto{\pgfqpoint{1.698591in}{4.392213in}}%
\pgfpathlineto{\pgfqpoint{1.198591in}{4.392213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898591in,y=4.217213in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.199106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.418456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{1.816730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{3.226410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{2.345267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{3.051229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{2.976366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.038392in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.099739in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.202722in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.251169in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.294220in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.343565in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.364038in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.384977in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.407648in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.427389in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.498988in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.521315in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.561020in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.582607in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.602451in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.641925in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.660367in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.738378in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.756727in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.813867in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.832162in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.851373in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.889745in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.907678in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.943543in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.998575in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.016967in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.035372in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.072290in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.090579in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.108978in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.127377in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.145776in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.163551in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.181241in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.199190in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.217749in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.236316in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.254890in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.272933in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.290869in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.308806in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.326743in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.344562in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.362425in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.380540in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.398369in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.416366in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.434310in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.470168in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.488102in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.506032in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.523960in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.559397in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.577728in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.595669in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.613597in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.631524in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.649451in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.667327in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.685247in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.703168in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.721088in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.739009in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.751802in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.770031in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.788259in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.806427in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.824076in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.839566in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.857480in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.874596in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.892234in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.909396in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.924746in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.938724in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.154139in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.154139in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{4.124505in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{4.094872in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{4.065239in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{4.035605in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{4.005972in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.976338in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.946705in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.917072in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.887438in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.857805in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.828172in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.798538in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.768905in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.739271in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.709638in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.680005in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.650371in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.620738in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.591105in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.561471in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.531838in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{3.502204in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{3.472571in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{3.442938in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{3.383671in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{3.354038in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{3.324404in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{3.265138in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{3.235504in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{3.205871in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{3.176237in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{3.147158in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{3.123145in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{3.093023in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{3.062703in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{3.055636in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{3.034769in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{3.011694in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.980637in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.922788in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.893167in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.863802in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.856878in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.841532in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.824372in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.814274in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.781814in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.778627in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.771455in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.740490in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.716380in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.688812in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.673540in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.665178in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.636341in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.597075in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.580990in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.556887in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.538265in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.509624in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.493870in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.478115in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.462361in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.446607in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.415098in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.399344in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{2.383589in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{2.367835in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{2.352216in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{2.321145in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{2.305609in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{2.290073in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{2.279922in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{2.271032in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{2.262090in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{2.253148in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{2.244206in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{2.235264in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{2.217380in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{2.208438in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{2.199496in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{2.189478in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{2.176084in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{2.162691in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{2.149297in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{2.109116in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{2.095723in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{2.082329in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{2.055542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.231298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.988916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{2.204523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{2.580338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{3.473460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{3.325230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{3.260099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.970732in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.248787in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.278717in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.307038in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.413981in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.440089in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.498427in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.549119in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.574684in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.621934in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.647727in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.697912in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.816138in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.885728in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.907631in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.952112in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.974289in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.018661in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.061617in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.084832in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.105971in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.125840in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.185402in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.226491in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.266679in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.286725in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.306771in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.346892in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.366999in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.386990in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.406503in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.450275in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.471110in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.492535in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.512387in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.553954in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.592630in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.612237in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.629943in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.648176in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.668325in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.709353in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.729868in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.750382in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.768620in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.784757in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.801449in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.818684in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.836078in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.854801in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.893036in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.911229in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.929951in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.947436in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.963195in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.983086in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.000982in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.020412in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.037821in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.073788in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.089593in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.105430in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.121239in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.137041in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.155316in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.174450in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.193632in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.211141in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{3.229097in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{3.262234in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{3.296763in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.314031in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.445623in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.445623in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{4.413836in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{4.381013in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{4.348174in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{4.315316in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{4.282457in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{4.249599in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{4.216741in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{4.183883in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{4.151025in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{4.118166in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{4.085313in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{4.052463in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{4.019612in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.986761in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.954145in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.921423in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.889278in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.824988in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.792843in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.760624in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{3.728387in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{3.696150in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{3.663913in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{3.631676in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{3.599425in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{3.532516in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{3.498588in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{3.465148in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{3.438614in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{3.406411in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{3.374208in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{3.342005in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{3.309802in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{3.278668in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{3.246293in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{3.213558in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{3.181012in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{3.151191in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{3.120635in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{3.090373in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{3.061454in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{3.030307in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.999160in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.941356in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.913823in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.888265in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.862372in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.832892in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.807978in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.782260in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.713307in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.677530in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.632907in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.601335in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.577118in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.561008in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.544898in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.525423in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.510232in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.495519in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.480806in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.465132in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.448721in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.433364in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{2.418043in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{2.402722in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{2.372081in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{2.355887in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{2.338018in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{2.321139in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{2.289832in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{2.242050in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{2.226074in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{2.210058in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{2.192489in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{2.173698in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{2.154875in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{2.119812in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{2.091687in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{2.057068in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{2.039759in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{2.022449in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{2.005197in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.987964in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.970732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.363057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.473107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{1.958222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{1.929774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{2.115436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{1.881862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{2.972623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.754372in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.118892in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.189624in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.221525in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.267891in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.283346in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.314461in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.332920in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.383459in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.398258in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.491582in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.549093in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.573541in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.602440in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.623358in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.637574in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.656209in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.674663in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.686300in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.701511in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.712742in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.719761in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.736354in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.747640in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.766540in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.774742in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.784770in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{1.792326in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{1.800684in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{1.807215in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{1.822844in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{1.828984in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{1.834832in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{1.840050in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{1.845268in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{1.850512in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{1.856219in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{1.874173in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{1.888211in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{1.898886in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{1.910357in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{1.917729in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{1.922667in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{1.926730in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{1.928779in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{1.930577in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{1.936915in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{1.936228in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{1.939455in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{1.943345in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{1.947086in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{1.952638in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{1.958262in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{1.959282in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{1.960439in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{1.964498in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{1.968602in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{1.972689in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{1.976768in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{1.984865in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{1.988938in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.946551in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.946551in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.930252in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.912714in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.891080in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.874100in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.857365in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.841146in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.824927in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.808705in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.792478in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.776251in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.760011in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.743760in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.727509in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.711269in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.695059in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.678848in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.662638in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.629873in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.613000in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.596128in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.579255in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.528500in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.511766in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.494893in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.478021in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.461148in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.444276in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.427403in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.410549in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.377801in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.361265in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.327456in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.311309in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.294987in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.277634in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.261561in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.229415in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.197237in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.181165in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.165093in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.149021in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.132949in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.116877in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.100805in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.084733in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.052588in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.036516in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.020964in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.004536in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.989068in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.978274in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.969609in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.963490in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.951314in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.937844in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.934671in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.931498in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.922949in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.891805in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.860652in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.845076in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.829499in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.806623in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.801873in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.797123in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.794748in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.789998in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.787623in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.782873in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.778123in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.773373in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.770998in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.768622in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.766247in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.763872in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.759122in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.754372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948010in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.668940in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.389870in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.110801in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.831731in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552661in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.273591in,y=0.744991in,,top]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.192369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740720in, y=1.109035in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.941004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740720in, y=1.857670in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{2.689639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740720in, y=2.606305in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{3.438274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740720in, y=3.354940in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{4.186909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740720in, y=4.103575in, left, base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948010in,y=4.658880in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.391750in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.530021in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.569527in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.609033in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.628786in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.668292in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.707797in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.767056in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.786809in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.826315in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.846068in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.865821in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.885574in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.905327in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.925080in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.944833in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.964586in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.984339in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.004092in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.023845in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.043597in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.083103in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.122609in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.162115in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.181868in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.221374in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.241127in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.260880in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.280633in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.320139in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.339892in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.359645in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.379398in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.399150in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.418903in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.438656in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.458409in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.478162in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.497915in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.517668in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.537421in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.557174in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.576927in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.596680in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.616433in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.636186in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.655939in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.675692in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.695445in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.715198in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.734951in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.754703in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.774456in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.794209in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.813962in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.833715in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.853468in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.873221in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.892974in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.912727in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.932480in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.952233in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.971986in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.991739in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.011492in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.031245in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.050998in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.070751in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.090504in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.110256in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.130009in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.149762in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{3.169515in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{3.189268in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{3.209021in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{3.228774in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.268280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.506127in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.592949in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.614655in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.658066in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.679771in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.701477in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.723183in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.744888in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.766594in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.810005in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.831710in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.853416in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.875121in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.940238in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.961944in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.983649in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{2.005355in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{2.027060in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{2.048766in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{2.070471in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{2.092177in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.113882in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.135588in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.178999in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.222410in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.244116in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.265821in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.287527in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.309232in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.330938in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.396055in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.417760in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.439466in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.461171in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.504582in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.526288in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.547994in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.591405in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.634816in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.656521in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.678227in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.699932in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.743344in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.765049in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.786755in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.808460in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.830166in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.851871in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.873577in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.895282in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.916988in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.938694in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.960399in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.982105in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{3.003810in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{3.025516in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{3.047221in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{3.068927in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{3.112338in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{3.134043in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{3.155749in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{3.177455in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.199160in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.220866in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.242571in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.264277in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.285982in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.307688in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.329393in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.351099in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.372805in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.394510in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.416216in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.437921in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.459627in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.481332in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.503038in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.524743in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{3.546449in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{3.568155in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{3.589860in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{3.611566in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{3.633271in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.654977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.334502in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.347064in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.372187in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.409871in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.422433in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.447556in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.497802in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.548048in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.585733in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.635979in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.648540in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.673663in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.686225in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.736471in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.799278in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.811840in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.836963in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.849524in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.862086in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.887209in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.899770in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.912332in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.924893in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.937455in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.987701in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.000263in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.012824in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.025386in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.088193in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.100755in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.113316in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.125878in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.138439in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.151001in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.163562in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.176124in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.188685in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.201247in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.213808in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.226370in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.238931in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.251493in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.264054in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.289177in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.301739in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.314300in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.326862in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.339423in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.351985in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.364546in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.377108in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.389669in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.402231in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.414792in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.427354in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.452477in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.465038in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.477600in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.490161in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.502723in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.515285in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.527846in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.540408in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.552969in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.565531in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.578092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123010in}{3.377168in}}%
\pgfpathlineto{\pgfqpoint{7.610678in}{3.377168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.660678in}{3.377168in}}{\pgfqpoint{7.660678in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{7.660678in}{4.442213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.660678in}{4.492213in}}{\pgfqpoint{7.610678in}{4.492213in}}%
\pgfpathlineto{\pgfqpoint{6.123010in}{4.492213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.073010in}{4.492213in}}{\pgfqpoint{6.073010in}{4.442213in}}%
\pgfpathlineto{\pgfqpoint{6.073010in}{3.427168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.073010in}{3.377168in}}{\pgfqpoint{6.123010in}{3.377168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173010in}{4.217213in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{4.217213in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{4.392213in}}%
\pgfpathlineto{\pgfqpoint{6.173010in}{4.392213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873010in,y=4.217213in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173010in}{3.870532in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{3.870532in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{4.045532in}}%
\pgfpathlineto{\pgfqpoint{6.173010in}{4.045532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873010in,y=3.870532in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173010in}{3.523850in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{3.523850in}}%
\pgfpathlineto{\pgfqpoint{6.673010in}{3.698850in}}%
\pgfpathlineto{\pgfqpoint{6.173010in}{3.698850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873010in,y=3.523850in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RMED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473591in,y=0.167213in,,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Number of NLG systems}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339969in, y=1.150000in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Query Complexity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/parabank-num-systems.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.505699in}{4.974680in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.505699in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.505699in}{4.974680in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.974680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.895471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694522in}{1.080820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415452in}{1.321786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136382in}{1.501676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857312in}{2.277948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578243in}{3.159384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299173in}{3.957385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{0.839895in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.841272in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{0.843830in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{0.848860in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{0.917410in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.929164in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{0.941815in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{0.955362in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.096026in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.117645in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.140160in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.163572in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.204093in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.225853in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.252739in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.340014in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.370945in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.428512in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.487428in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.580958in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{1.616504in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{1.692068in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{1.769820in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.792859in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{1.814358in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{1.841367in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{1.882756in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{1.925717in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{1.994298in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.076989in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.119674in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.253092in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.299352in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.346505in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.394552in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.443492in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{2.493326in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{2.544053in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{2.595673in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{2.648188in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{2.701595in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{2.755668in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{2.801685in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{2.848209in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{2.895309in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{2.942987in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{2.991243in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.034389in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.089627in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.137612in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.186128in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.235174in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.284751in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{3.332846in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{3.379570in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{3.428584in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{3.479229in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{3.531313in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{3.583392in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{3.635985in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{3.687829in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.475328in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.475328in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{4.389583in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{4.304930in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{4.221369in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{4.138806in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{4.056317in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{3.974898in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{3.892636in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.813625in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.736464in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.660488in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.584780in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.510148in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.436563in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{3.360973in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{3.290268in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{3.153701in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{3.092545in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{3.037120in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{2.987524in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{2.942012in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{2.896005in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{2.852122in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{2.808620in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.764528in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.722121in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.680220in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.630925in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.575848in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.493536in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.412714in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{2.334250in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.257800in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.220329in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{2.183362in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{2.146897in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{2.110936in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{2.075479in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{2.006073in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{1.972124in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{1.938679in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.905723in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.841237in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.778818in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.748390in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.689050in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.660128in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.631715in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.576399in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.523098in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.497203in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.422541in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.398661in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.335561in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{1.302334in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{1.253237in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.237408in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.194235in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{1.192443in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{1.191430in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{1.173791in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.181794in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{1.190875in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.205555in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{1.210978in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{1.233805in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{1.248014in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{1.263909in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.315617in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{1.343557in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{1.436236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973591in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694522in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694522in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415452in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415452in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136382in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136382in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857312in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857312in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578243in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578243in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299173in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299173in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=0.742194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{1.597213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=1.497194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{2.352213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=2.252194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{3.107213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=3.007194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{3.862213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=3.762194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973591in}{4.617213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533807in, y=4.517194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973591in,y=4.658880in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.973591in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{0.938324in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{0.939563in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{0.941161in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.279441in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{0.954077in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{1.497904in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{1.628983in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{1.672675in}{1.001791in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{1.760061in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{1.847446in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.055440in}}%
\pgfpathlineto{\pgfqpoint{1.934832in}{1.068127in}}%
\pgfpathlineto{\pgfqpoint{1.978524in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{1.110101in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{2.196988in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.193103in}}%
\pgfpathlineto{\pgfqpoint{2.328066in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.230869in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.459145in}{1.271245in}}%
\pgfpathlineto{\pgfqpoint{2.502837in}{1.292411in}}%
\pgfpathlineto{\pgfqpoint{2.546530in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.336701in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.359824in}}%
\pgfpathlineto{\pgfqpoint{2.677608in}{1.383599in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{2.808687in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{2.852379in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{2.896072in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{2.939765in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{2.983457in}{1.568290in}}%
\pgfpathlineto{\pgfqpoint{3.027150in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{3.201921in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{1.784942in}}%
\pgfpathlineto{\pgfqpoint{3.332999in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{1.852713in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{3.464078in}{1.923093in}}%
\pgfpathlineto{\pgfqpoint{3.507770in}{1.959261in}}%
\pgfpathlineto{\pgfqpoint{3.551463in}{1.996082in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{2.033555in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.071680in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{3.726234in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{2.189970in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{2.230704in}}%
\pgfpathlineto{\pgfqpoint{3.857312in}{2.272090in}}%
\pgfpathlineto{\pgfqpoint{3.901005in}{2.314129in}}%
\pgfpathlineto{\pgfqpoint{3.944698in}{2.356820in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{2.400164in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{2.444160in}}%
\pgfpathlineto{\pgfqpoint{4.075776in}{2.488807in}}%
\pgfpathlineto{\pgfqpoint{4.119469in}{2.534108in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{2.580060in}}%
\pgfpathlineto{\pgfqpoint{4.206854in}{2.626665in}}%
\pgfpathlineto{\pgfqpoint{4.250547in}{2.673922in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{2.721831in}}%
\pgfpathlineto{\pgfqpoint{4.337932in}{2.770393in}}%
\pgfpathlineto{\pgfqpoint{4.381625in}{2.819607in}}%
\pgfpathlineto{\pgfqpoint{4.425318in}{2.869473in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{2.919991in}}%
\pgfpathlineto{\pgfqpoint{4.512703in}{2.971162in}}%
\pgfpathlineto{\pgfqpoint{4.556396in}{3.022985in}}%
\pgfpathlineto{\pgfqpoint{4.600089in}{3.075460in}}%
\pgfpathlineto{\pgfqpoint{4.643782in}{3.128587in}}%
\pgfpathlineto{\pgfqpoint{4.687474in}{3.182367in}}%
\pgfpathlineto{\pgfqpoint{4.731167in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{4.774860in}{3.291883in}}%
\pgfpathlineto{\pgfqpoint{4.818553in}{3.347620in}}%
\pgfpathlineto{\pgfqpoint{4.862245in}{3.404009in}}%
\pgfpathlineto{\pgfqpoint{4.905938in}{3.461050in}}%
\pgfpathlineto{\pgfqpoint{4.949631in}{3.518743in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{3.577089in}}%
\pgfpathlineto{\pgfqpoint{5.037016in}{3.636087in}}%
\pgfpathlineto{\pgfqpoint{5.080709in}{3.695737in}}%
\pgfpathlineto{\pgfqpoint{5.124402in}{3.756039in}}%
\pgfpathlineto{\pgfqpoint{5.168095in}{3.816994in}}%
\pgfpathlineto{\pgfqpoint{5.211787in}{3.878601in}}%
\pgfpathlineto{\pgfqpoint{5.255480in}{3.940860in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.003771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973591in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{5.299173in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168036in}{4.000035in}}%
\pgfpathlineto{\pgfqpoint{2.959103in}{4.000035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014659in}{4.000035in}}{\pgfqpoint{3.014659in}{4.055590in}}%
\pgfpathlineto{\pgfqpoint{3.014659in}{4.422769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014659in}{4.478325in}}{\pgfqpoint{2.959103in}{4.478325in}}%
\pgfpathlineto{\pgfqpoint{1.168036in}{4.478325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.112480in}{4.478325in}}{\pgfqpoint{1.112480in}{4.422769in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{4.055590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.112480in}{4.000035in}}{\pgfqpoint{1.168036in}{4.000035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223591in}{4.167175in}}%
\pgfpathlineto{\pgfqpoint{1.779147in}{4.167175in}}%
\pgfpathlineto{\pgfqpoint{1.779147in}{4.361619in}}%
\pgfpathlineto{\pgfqpoint{1.223591in}{4.361619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001369in,y=4.167175in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.017424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.525971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{1.653956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{2.012381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{2.264042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{2.287027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{2.920947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.331375in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.070652in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.107166in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.125458in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.143555in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.161649in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.270155in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.287720in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.323586in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.339858in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.406171in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.459610in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.475484in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.542332in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.558204in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.574188in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.591255in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.625262in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.640908in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.705113in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.719660in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.770347in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.785280in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.802080in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.816403in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.832908in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.850849in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.898779in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{1.927612in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{1.944330in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{1.959305in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.004163in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.019076in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.033694in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.062249in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.076494in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.090756in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.105066in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.119339in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.133582in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.147468in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.161077in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.175123in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.188976in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.202671in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.215225in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.227768in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.240311in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.252854in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.263554in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.290533in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.303322in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.316455in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.330730in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.344694in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.356932in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.368898in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.380850in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.392784in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.404723in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.416705in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.428657in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.441053in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.453732in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.466270in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.478836in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.491402in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.503968in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.516528in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.529082in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.943007in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.943007in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.923946in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.904884in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.885822in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.866761in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.847699in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.828643in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.809614in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.790585in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.771547in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.753476in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.717550in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.698324in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.679420in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.660233in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.622252in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.603747in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.567331in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.510683in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.491832in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.473896in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.454953in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.436775in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.419257in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.383031in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.364608in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.328908in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.311334in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.292553in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.275063in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.257716in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.221558in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.184545in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.150417in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.132431in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.114445in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.096876in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.061105in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.044593in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.027921in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.011337in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.994260in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.976241in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.941786in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.907375in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.891298in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.841985in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.825673in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.810801in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.795018in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.763941in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.732461in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.702258in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.687468in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.658756in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.603994in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.555349in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.543467in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.531581in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.494467in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.444208in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.406513in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.381358in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.331375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.098199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.789124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{2.434863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{2.612345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{3.329782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{3.300332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{3.341470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{2.095830in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.147168in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.205322in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.262783in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.320628in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.433199in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.566070in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.592117in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.618209in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.672507in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.695644in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.718708in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.742246in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.837512in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.858683in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.880912in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.905201in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.929490in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.977095in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.999531in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.042177in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.064606in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.110795in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.133859in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.156917in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.203051in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.226115in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.249257in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.272635in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.295733in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.319366in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.344261in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.366942in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.388592in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.411764in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.434952in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.458141in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.504517in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.527705in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.550342in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.592374in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.613000in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.633744in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.657459in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.681174in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.727843in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.751368in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.775887in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.798432in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.819142in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.839905in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.861633in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.883951in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.904521in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.925117in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.945667in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.966205in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.005351in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.024418in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.043538in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.065509in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.105397in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.123309in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.138750in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.155526in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.173324in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.213083in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.234724in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.255364in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.272761in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.290114in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{3.307491in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{3.324856in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{3.336577in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{3.357987in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.390940in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.445623in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.445623in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{4.411842in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{4.378062in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{4.344556in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{4.312200in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{4.279835in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{4.247469in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{4.215103in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{4.182737in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{4.150372in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{4.118006in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{4.085640in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{4.053060in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{4.020033in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.987006in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.953987in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.920985in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.887984in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.854982in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.821981in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.788979in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.755976in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{3.722966in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{3.689956in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{3.656946in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{3.623936in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{3.590911in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{3.557868in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{3.491782in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{3.458740in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{3.426348in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{3.394269in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{3.362190in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{3.330110in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{3.308470in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{3.275950in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{3.244561in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{3.212212in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{3.179432in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{3.113249in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{3.080708in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{3.018120in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.985783in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.926244in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.896133in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.868797in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.842798in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.824050in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.808891in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.788804in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.742342in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.714789in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.702233in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.689676in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.677119in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.663136in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.647644in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.615094in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.600910in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.586727in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.558361in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.544178in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.529994in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.514559in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{2.500276in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{2.486414in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{2.472552in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{2.444828in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{2.429921in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{2.414559in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{2.398178in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{2.381796in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{2.365414in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{2.349033in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{2.332651in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{2.316270in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{2.299888in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{2.267125in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{2.250743in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{2.234362in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{2.217980in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{2.202359in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{2.188838in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{2.175551in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{2.162264in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{2.148977in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{2.135691in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{2.109117in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{2.095830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.103161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{1.756540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{1.686214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{2.357549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{1.788471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{2.526020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{2.230282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.869649in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.128852in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.161545in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.215128in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.297004in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.359244in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.372443in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.411971in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.425081in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.438191in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.448513in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.458630in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.468769in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.495195in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.505952in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.516710in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.527723in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.565235in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.577739in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.590242in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.601450in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.611473in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.621495in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.633987in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.712308in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.751112in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{1.759149in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{1.773805in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{1.784547in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{1.796309in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{1.826942in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{1.862039in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{1.872062in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{1.881745in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{1.889309in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{1.918751in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{1.934692in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{1.939602in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{1.944530in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{1.959652in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{1.981486in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{1.992879in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{1.999816in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.008571in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.029409in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.054625in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.062004in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.067739in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.073986in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.083264in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.089667in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.096251in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.102744in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.109260in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.115819in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.122064in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.127282in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.140883in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.012518in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.995477in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.978435in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.961393in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.927310in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.910268in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.893187in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.876099in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.858941in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.836638in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.803759in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.787319in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.770880in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.754420in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.737648in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.683564in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.665524in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.647484in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.629523in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.612835in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.596127in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.579380in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.562632in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.545938in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.529260in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.512581in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.495561in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.477475in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.459389in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.441887in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.427948in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.395833in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.379155in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.362476in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.329120in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.312441in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.295764in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.283358in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.271151in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.252824in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.242986in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.232168in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.215630in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.201374in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.185146in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.181171in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.174455in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.155873in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.126604in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.112475in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.102540in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.092797in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.079442in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.069482in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.059818in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.043724in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.032038in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.027624in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.023110in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.018597in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.012303in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.987526in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.980838in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.960951in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.952087in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.947656in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.943224in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.934361in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.929929in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.925498in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.916635in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.910817in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.903963in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.897110in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.883380in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.876514in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{1.869649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948010in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668940in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.668940in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.389870in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.389870in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110801in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.110801in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.831731in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.831731in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.552661in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552661in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273591in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.273591in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.307481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=1.207462in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{1.960468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=1.860449in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{2.613455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=2.513436in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{3.266442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=3.166423in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{3.919429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=3.819410in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948010in}{4.572416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718680in, y=4.472397in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948010in,y=4.658880in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.114239in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.182142in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.216093in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.250044in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.300971in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.334923in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.351898in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.368874in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.385850in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.436777in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.453753in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.521655in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.555607in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.589558in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.606534in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.640485in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.657461in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.708388in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.725363in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.742339in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.759315in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.776291in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.793266in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.827218in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.844193in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.878145in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.895120in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.929072in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.946047in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.963023in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.979999in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.030926in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.064877in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.081853in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.098828in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.115804in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.149756in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.166731in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.183707in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.200683in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.217658in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.251610in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.268585in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.285561in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.302537in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.319512in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.336488in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.353464in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.370439in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.387415in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.404391in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.421366in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.455318in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.472293in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.489269in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.506245in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.523221in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.540196in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.574148in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.591123in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.608099in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.625075in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.642050in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.659026in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.676002in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.692977in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.709953in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.726929in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.743904in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.760880in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.777856in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.794831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.417251in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.509434in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.532479in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.555525in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.578571in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.647708in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.670754in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.716846in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.785983in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.809029in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.832074in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.855120in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.901212in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.924258in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.947303in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.993395in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{2.016441in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{2.062532in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{2.085578in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{2.108624in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{2.131670in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{2.154715in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{2.177761in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{2.200807in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{2.246898in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{2.269944in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{2.292990in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{2.339082in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{2.362127in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{2.408219in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{2.431265in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{2.454310in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{2.477356in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{2.500402in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{2.523448in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{2.546494in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{2.569539in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{2.592585in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{2.615631in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{2.638677in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{2.661722in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{2.684768in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{2.707814in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.753905in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.776951in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.799997in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.823043in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.846089in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.869134in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.892180in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.915226in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.938272in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.961317in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.984363in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{3.007409in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{3.030455in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{3.053501in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{3.076546in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{3.099592in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{3.122638in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{3.145684in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{3.168729in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{3.191775in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{3.214821in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{3.237867in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{3.260913in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{3.283958in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{3.307004in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{3.330050in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{3.353096in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{3.376141in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{3.399187in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{3.422233in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{3.445279in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{3.468325in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{3.491370in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{3.537462in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{3.583553in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{3.606599in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{3.629645in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{3.652691in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{3.675736in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{3.698782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.948010in}{0.842213in}}{\pgfqpoint{4.325581in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{5.991703in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{6.035395in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{6.079088in}{1.415658in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.426529in}}%
\pgfpathlineto{\pgfqpoint{6.166474in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{6.210166in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{6.253859in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{6.297552in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{6.341245in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{6.384937in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{6.428630in}{1.502629in}}%
\pgfpathlineto{\pgfqpoint{6.472323in}{1.513500in}}%
\pgfpathlineto{\pgfqpoint{6.516016in}{1.524371in}}%
\pgfpathlineto{\pgfqpoint{6.559708in}{1.535243in}}%
\pgfpathlineto{\pgfqpoint{6.603401in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{6.647094in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{6.690787in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{6.734479in}{1.578728in}}%
\pgfpathlineto{\pgfqpoint{6.778172in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{6.821865in}{1.600471in}}%
\pgfpathlineto{\pgfqpoint{6.865558in}{1.611342in}}%
\pgfpathlineto{\pgfqpoint{6.909250in}{1.622214in}}%
\pgfpathlineto{\pgfqpoint{6.952943in}{1.633085in}}%
\pgfpathlineto{\pgfqpoint{6.996636in}{1.643957in}}%
\pgfpathlineto{\pgfqpoint{7.040329in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{7.084021in}{1.665699in}}%
\pgfpathlineto{\pgfqpoint{7.127714in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{7.171407in}{1.687442in}}%
\pgfpathlineto{\pgfqpoint{7.215099in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{7.258792in}{1.709185in}}%
\pgfpathlineto{\pgfqpoint{7.302485in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{7.346178in}{1.730928in}}%
\pgfpathlineto{\pgfqpoint{7.389870in}{1.741799in}}%
\pgfpathlineto{\pgfqpoint{7.433563in}{1.752670in}}%
\pgfpathlineto{\pgfqpoint{7.477256in}{1.763542in}}%
\pgfpathlineto{\pgfqpoint{7.520949in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{7.564641in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{7.608334in}{1.796156in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{1.807027in}}%
\pgfpathlineto{\pgfqpoint{7.695720in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{7.739412in}{1.828770in}}%
\pgfpathlineto{\pgfqpoint{7.783105in}{1.839642in}}%
\pgfpathlineto{\pgfqpoint{7.826798in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{7.870491in}{1.861384in}}%
\pgfpathlineto{\pgfqpoint{7.914183in}{1.872256in}}%
\pgfpathlineto{\pgfqpoint{7.957876in}{1.883127in}}%
\pgfpathlineto{\pgfqpoint{8.001569in}{1.893998in}}%
\pgfpathlineto{\pgfqpoint{8.045262in}{1.904870in}}%
\pgfpathlineto{\pgfqpoint{8.088954in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{8.132647in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{8.176340in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{8.220033in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{8.263725in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{8.307418in}{1.970098in}}%
\pgfpathlineto{\pgfqpoint{8.351111in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{8.394804in}{1.991841in}}%
\pgfpathlineto{\pgfqpoint{8.438496in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{8.482189in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{8.525882in}{2.024455in}}%
\pgfpathlineto{\pgfqpoint{8.569574in}{2.035326in}}%
\pgfpathlineto{\pgfqpoint{8.613267in}{2.046198in}}%
\pgfpathlineto{\pgfqpoint{8.656960in}{2.057069in}}%
\pgfpathlineto{\pgfqpoint{8.700653in}{2.067941in}}%
\pgfpathlineto{\pgfqpoint{8.744345in}{2.078812in}}%
\pgfpathlineto{\pgfqpoint{8.788038in}{2.089683in}}%
\pgfpathlineto{\pgfqpoint{8.831731in}{2.100555in}}%
\pgfpathlineto{\pgfqpoint{8.875424in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{8.919116in}{2.122298in}}%
\pgfpathlineto{\pgfqpoint{8.962809in}{2.133169in}}%
\pgfpathlineto{\pgfqpoint{9.006502in}{2.144040in}}%
\pgfpathlineto{\pgfqpoint{9.050195in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{9.093887in}{2.165783in}}%
\pgfpathlineto{\pgfqpoint{9.137580in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{9.181273in}{2.187526in}}%
\pgfpathlineto{\pgfqpoint{9.224966in}{2.198397in}}%
\pgfpathlineto{\pgfqpoint{9.268658in}{2.209269in}}%
\pgfpathlineto{\pgfqpoint{9.312351in}{2.220140in}}%
\pgfpathlineto{\pgfqpoint{9.356044in}{2.231011in}}%
\pgfpathlineto{\pgfqpoint{9.399737in}{2.241883in}}%
\pgfpathlineto{\pgfqpoint{9.443429in}{2.252754in}}%
\pgfpathlineto{\pgfqpoint{9.487122in}{2.263626in}}%
\pgfpathlineto{\pgfqpoint{9.530815in}{2.274497in}}%
\pgfpathlineto{\pgfqpoint{9.574508in}{2.285368in}}%
\pgfpathlineto{\pgfqpoint{9.618200in}{2.296240in}}%
\pgfpathlineto{\pgfqpoint{9.661893in}{2.307111in}}%
\pgfpathlineto{\pgfqpoint{9.705586in}{2.317982in}}%
\pgfpathlineto{\pgfqpoint{9.749278in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{9.792971in}{2.339725in}}%
\pgfpathlineto{\pgfqpoint{9.836664in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{9.880357in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{9.924049in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{9.967742in}{2.383211in}}%
\pgfpathlineto{\pgfqpoint{10.011435in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{10.055128in}{2.404954in}}%
\pgfpathlineto{\pgfqpoint{10.098820in}{2.415825in}}%
\pgfpathlineto{\pgfqpoint{10.142513in}{2.426696in}}%
\pgfpathlineto{\pgfqpoint{10.186206in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{10.229899in}{2.448439in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{2.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948010in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{10.273591in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142454in}{3.210122in}}%
\pgfpathlineto{\pgfqpoint{7.856704in}{3.210122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.912259in}{3.210122in}}{\pgfqpoint{7.912259in}{3.265677in}}%
\pgfpathlineto{\pgfqpoint{7.912259in}{4.422769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.912259in}{4.478325in}}{\pgfqpoint{7.856704in}{4.478325in}}%
\pgfpathlineto{\pgfqpoint{6.142454in}{4.478325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.086899in}{4.478325in}}{\pgfqpoint{6.086899in}{4.422769in}}%
\pgfpathlineto{\pgfqpoint{6.086899in}{3.265677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.086899in}{3.210122in}}{\pgfqpoint{6.142454in}{3.210122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198010in}{4.167175in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{4.167175in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{4.361619in}}%
\pgfpathlineto{\pgfqpoint{6.198010in}{4.361619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.975788in,y=4.167175in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont RCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198010in}{3.772218in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{3.772218in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{3.966663in}}%
\pgfpathlineto{\pgfqpoint{6.198010in}{3.966663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.975788in,y=3.772218in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont RUCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198010in}{3.377262in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{3.377262in}}%
\pgfpathlineto{\pgfqpoint{6.753566in}{3.571706in}}%
\pgfpathlineto{\pgfqpoint{6.198010in}{3.571706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.975788in,y=3.377262in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont RMED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473591in,y=0.167213in,,base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Number of NLG systems}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339969in, y=1.150000in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt-16-deu-eng-delays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.515242in}{6.252143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.515242in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.515242in}{6.252143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.252143in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{8.943872in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{8.943872in}{6.152143in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{6.152143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{1.655436in}}%
\pgfpathcurveto{\pgfqpoint{1.578044in}{1.655436in}}{\pgfqpoint{1.608641in}{1.668109in}}{\pgfqpoint{1.631197in}{1.690665in}}%
\pgfpathcurveto{\pgfqpoint{1.653753in}{1.713221in}}{\pgfqpoint{1.666427in}{1.743818in}}{\pgfqpoint{1.666427in}{1.775717in}}%
\pgfpathcurveto{\pgfqpoint{1.666427in}{1.807616in}}{\pgfqpoint{1.653753in}{1.838213in}}{\pgfqpoint{1.631197in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{1.608641in}{1.883325in}}{\pgfqpoint{1.578044in}{1.895998in}}{\pgfqpoint{1.546145in}{1.895998in}}%
\pgfpathcurveto{\pgfqpoint{1.514246in}{1.895998in}}{\pgfqpoint{1.483649in}{1.883325in}}{\pgfqpoint{1.461094in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{1.438538in}{1.838213in}}{\pgfqpoint{1.425864in}{1.807616in}}{\pgfqpoint{1.425864in}{1.775717in}}%
\pgfpathcurveto{\pgfqpoint{1.425864in}{1.743818in}}{\pgfqpoint{1.438538in}{1.713221in}}{\pgfqpoint{1.461094in}{1.690665in}}%
\pgfpathcurveto{\pgfqpoint{1.483649in}{1.668109in}}{\pgfqpoint{1.514246in}{1.655436in}}{\pgfqpoint{1.546145in}{1.655436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486005in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{1.486005in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{1.486005in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461094in}{1.192422in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{1.631197in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{1.631197in}{1.192422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506051in}{4.750882in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{4.750882in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{4.831069in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{4.831069in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{4.911257in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{4.911257in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{4.991444in}}%
\pgfpathlineto{\pgfqpoint{1.506051in}{4.991444in}}%
\pgfpathlineto{\pgfqpoint{1.506051in}{4.911257in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{4.911257in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{4.831069in}}%
\pgfpathlineto{\pgfqpoint{1.506051in}{4.831069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{3.079756in}}%
\pgfpathlineto{\pgfqpoint{1.425864in}{2.959474in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{2.839193in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{2.959474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426827in}{1.729917in}}%
\pgfpathcurveto{\pgfqpoint{2.458726in}{1.729917in}}{\pgfqpoint{2.489323in}{1.742591in}}{\pgfqpoint{2.511879in}{1.765146in}}%
\pgfpathcurveto{\pgfqpoint{2.534435in}{1.787702in}}{\pgfqpoint{2.547108in}{1.818299in}}{\pgfqpoint{2.547108in}{1.850198in}}%
\pgfpathcurveto{\pgfqpoint{2.547108in}{1.882097in}}{\pgfqpoint{2.534435in}{1.912694in}}{\pgfqpoint{2.511879in}{1.935250in}}%
\pgfpathcurveto{\pgfqpoint{2.489323in}{1.957806in}}{\pgfqpoint{2.458726in}{1.970480in}}{\pgfqpoint{2.426827in}{1.970480in}}%
\pgfpathcurveto{\pgfqpoint{2.394928in}{1.970480in}}{\pgfqpoint{2.364331in}{1.957806in}}{\pgfqpoint{2.341775in}{1.935250in}}%
\pgfpathcurveto{\pgfqpoint{2.319219in}{1.912694in}}{\pgfqpoint{2.306546in}{1.882097in}}{\pgfqpoint{2.306546in}{1.850198in}}%
\pgfpathcurveto{\pgfqpoint{2.306546in}{1.818299in}}{\pgfqpoint{2.319219in}{1.787702in}}{\pgfqpoint{2.341775in}{1.765146in}}%
\pgfpathcurveto{\pgfqpoint{2.364331in}{1.742591in}}{\pgfqpoint{2.394928in}{1.729917in}}{\pgfqpoint{2.426827in}{1.729917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366686in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{2.366686in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341775in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{2.341775in}{1.204053in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{1.204053in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{1.374157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386733in}{4.958436in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{4.958436in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{5.038624in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{5.038624in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{5.118811in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{5.118811in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{5.198999in}}%
\pgfpathlineto{\pgfqpoint{2.386733in}{5.198999in}}%
\pgfpathlineto{\pgfqpoint{2.386733in}{5.118811in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{5.118811in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{5.038624in}}%
\pgfpathlineto{\pgfqpoint{2.386733in}{5.038624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426827in}{4.636913in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{4.516632in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{4.396350in}}%
\pgfpathlineto{\pgfqpoint{2.547108in}{4.516632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307509in}{1.813336in}}%
\pgfpathcurveto{\pgfqpoint{3.339408in}{1.813336in}}{\pgfqpoint{3.370005in}{1.826010in}}{\pgfqpoint{3.392561in}{1.848566in}}%
\pgfpathcurveto{\pgfqpoint{3.415117in}{1.871122in}}{\pgfqpoint{3.427790in}{1.901718in}}{\pgfqpoint{3.427790in}{1.933617in}}%
\pgfpathcurveto{\pgfqpoint{3.427790in}{1.965516in}}{\pgfqpoint{3.415117in}{1.996113in}}{\pgfqpoint{3.392561in}{2.018669in}}%
\pgfpathcurveto{\pgfqpoint{3.370005in}{2.041225in}}{\pgfqpoint{3.339408in}{2.053899in}}{\pgfqpoint{3.307509in}{2.053899in}}%
\pgfpathcurveto{\pgfqpoint{3.275610in}{2.053899in}}{\pgfqpoint{3.245013in}{2.041225in}}{\pgfqpoint{3.222457in}{2.018669in}}%
\pgfpathcurveto{\pgfqpoint{3.199901in}{1.996113in}}{\pgfqpoint{3.187228in}{1.965516in}}{\pgfqpoint{3.187228in}{1.933617in}}%
\pgfpathcurveto{\pgfqpoint{3.187228in}{1.901718in}}{\pgfqpoint{3.199901in}{1.871122in}}{\pgfqpoint{3.222457in}{1.848566in}}%
\pgfpathcurveto{\pgfqpoint{3.245013in}{1.826010in}}{\pgfqpoint{3.275610in}{1.813336in}}{\pgfqpoint{3.307509in}{1.813336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247368in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{3.427790in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.427790in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{3.367650in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{3.247368in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{3.187228in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{3.247368in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.187228in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222457in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{3.222457in}{1.105738in}}%
\pgfpathlineto{\pgfqpoint{3.392561in}{1.105738in}}%
\pgfpathlineto{\pgfqpoint{3.392561in}{1.275841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267415in}{3.722046in}}%
\pgfpathlineto{\pgfqpoint{3.347603in}{3.722046in}}%
\pgfpathlineto{\pgfqpoint{3.347603in}{3.802233in}}%
\pgfpathlineto{\pgfqpoint{3.427790in}{3.802233in}}%
\pgfpathlineto{\pgfqpoint{3.427790in}{3.882421in}}%
\pgfpathlineto{\pgfqpoint{3.347603in}{3.882421in}}%
\pgfpathlineto{\pgfqpoint{3.347603in}{3.962608in}}%
\pgfpathlineto{\pgfqpoint{3.267415in}{3.962608in}}%
\pgfpathlineto{\pgfqpoint{3.267415in}{3.882421in}}%
\pgfpathlineto{\pgfqpoint{3.187228in}{3.882421in}}%
\pgfpathlineto{\pgfqpoint{3.187228in}{3.802233in}}%
\pgfpathlineto{\pgfqpoint{3.267415in}{3.802233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307509in}{4.672664in}}%
\pgfpathlineto{\pgfqpoint{3.187228in}{4.552383in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{4.432101in}}%
\pgfpathlineto{\pgfqpoint{3.427790in}{4.552383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188191in}{1.664373in}}%
\pgfpathcurveto{\pgfqpoint{4.220090in}{1.664373in}}{\pgfqpoint{4.250686in}{1.677047in}}{\pgfqpoint{4.273242in}{1.699603in}}%
\pgfpathcurveto{\pgfqpoint{4.295798in}{1.722159in}}{\pgfqpoint{4.308472in}{1.752756in}}{\pgfqpoint{4.308472in}{1.784655in}}%
\pgfpathcurveto{\pgfqpoint{4.308472in}{1.816554in}}{\pgfqpoint{4.295798in}{1.847150in}}{\pgfqpoint{4.273242in}{1.869706in}}%
\pgfpathcurveto{\pgfqpoint{4.250686in}{1.892262in}}{\pgfqpoint{4.220090in}{1.904936in}}{\pgfqpoint{4.188191in}{1.904936in}}%
\pgfpathcurveto{\pgfqpoint{4.156292in}{1.904936in}}{\pgfqpoint{4.125695in}{1.892262in}}{\pgfqpoint{4.103139in}{1.869706in}}%
\pgfpathcurveto{\pgfqpoint{4.080583in}{1.847150in}}{\pgfqpoint{4.067909in}{1.816554in}}{\pgfqpoint{4.067909in}{1.784655in}}%
\pgfpathcurveto{\pgfqpoint{4.067909in}{1.752756in}}{\pgfqpoint{4.080583in}{1.722159in}}{\pgfqpoint{4.103139in}{1.699603in}}%
\pgfpathcurveto{\pgfqpoint{4.125695in}{1.677047in}}{\pgfqpoint{4.156292in}{1.664373in}}{\pgfqpoint{4.188191in}{1.664373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128050in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{4.248331in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{4.308472in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{4.248331in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{4.308472in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{4.248331in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{4.128050in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{4.128050in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103139in}{1.336420in}}%
\pgfpathlineto{\pgfqpoint{4.103139in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{4.273242in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{4.273242in}{1.336420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148097in}{2.250293in}}%
\pgfpathlineto{\pgfqpoint{4.228284in}{2.250293in}}%
\pgfpathlineto{\pgfqpoint{4.228284in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{4.308472in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{4.308472in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{4.228284in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{4.228284in}{2.490856in}}%
\pgfpathlineto{\pgfqpoint{4.148097in}{2.490856in}}%
\pgfpathlineto{\pgfqpoint{4.148097in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{4.148097in}{2.330481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188191in}{5.886214in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{5.765933in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{5.645651in}}%
\pgfpathlineto{\pgfqpoint{4.308472in}{5.765933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068872in}{1.670332in}}%
\pgfpathcurveto{\pgfqpoint{5.100771in}{1.670332in}}{\pgfqpoint{5.131368in}{1.683005in}}{\pgfqpoint{5.153924in}{1.705561in}}%
\pgfpathcurveto{\pgfqpoint{5.176480in}{1.728117in}}{\pgfqpoint{5.189154in}{1.758714in}}{\pgfqpoint{5.189154in}{1.790613in}}%
\pgfpathcurveto{\pgfqpoint{5.189154in}{1.822512in}}{\pgfqpoint{5.176480in}{1.853109in}}{\pgfqpoint{5.153924in}{1.875665in}}%
\pgfpathcurveto{\pgfqpoint{5.131368in}{1.898221in}}{\pgfqpoint{5.100771in}{1.910894in}}{\pgfqpoint{5.068872in}{1.910894in}}%
\pgfpathcurveto{\pgfqpoint{5.036974in}{1.910894in}}{\pgfqpoint{5.006377in}{1.898221in}}{\pgfqpoint{4.983821in}{1.875665in}}%
\pgfpathcurveto{\pgfqpoint{4.961265in}{1.853109in}}{\pgfqpoint{4.948591in}{1.822512in}}{\pgfqpoint{4.948591in}{1.790613in}}%
\pgfpathcurveto{\pgfqpoint{4.948591in}{1.758714in}}{\pgfqpoint{4.961265in}{1.728117in}}{\pgfqpoint{4.983821in}{1.705561in}}%
\pgfpathcurveto{\pgfqpoint{5.006377in}{1.683005in}}{\pgfqpoint{5.036974in}{1.670332in}}{\pgfqpoint{5.068872in}{1.670332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008732in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{5.129013in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{5.129013in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{5.129013in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{5.008732in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{5.008732in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983821in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{4.983821in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{5.153924in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{5.153924in}{1.313579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028779in}{4.058701in}}%
\pgfpathlineto{\pgfqpoint{5.108966in}{4.058701in}}%
\pgfpathlineto{\pgfqpoint{5.108966in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{4.219076in}}%
\pgfpathlineto{\pgfqpoint{5.108966in}{4.219076in}}%
\pgfpathlineto{\pgfqpoint{5.108966in}{4.299264in}}%
\pgfpathlineto{\pgfqpoint{5.028779in}{4.299264in}}%
\pgfpathlineto{\pgfqpoint{5.028779in}{4.219076in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{4.219076in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{5.028779in}{4.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068872in}{5.295328in}}%
\pgfpathlineto{\pgfqpoint{4.948591in}{5.175047in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{5.054766in}}%
\pgfpathlineto{\pgfqpoint{5.189154in}{5.175047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949554in}{1.757723in}}%
\pgfpathcurveto{\pgfqpoint{5.981453in}{1.757723in}}{\pgfqpoint{6.012050in}{1.770397in}}{\pgfqpoint{6.034606in}{1.792953in}}%
\pgfpathcurveto{\pgfqpoint{6.057162in}{1.815509in}}{\pgfqpoint{6.069836in}{1.846106in}}{\pgfqpoint{6.069836in}{1.878005in}}%
\pgfpathcurveto{\pgfqpoint{6.069836in}{1.909904in}}{\pgfqpoint{6.057162in}{1.940500in}}{\pgfqpoint{6.034606in}{1.963056in}}%
\pgfpathcurveto{\pgfqpoint{6.012050in}{1.985612in}}{\pgfqpoint{5.981453in}{1.998286in}}{\pgfqpoint{5.949554in}{1.998286in}}%
\pgfpathcurveto{\pgfqpoint{5.917655in}{1.998286in}}{\pgfqpoint{5.887059in}{1.985612in}}{\pgfqpoint{5.864503in}{1.963056in}}%
\pgfpathcurveto{\pgfqpoint{5.841947in}{1.940500in}}{\pgfqpoint{5.829273in}{1.909904in}}{\pgfqpoint{5.829273in}{1.878005in}}%
\pgfpathcurveto{\pgfqpoint{5.829273in}{1.846106in}}{\pgfqpoint{5.841947in}{1.815509in}}{\pgfqpoint{5.864503in}{1.792953in}}%
\pgfpathcurveto{\pgfqpoint{5.887059in}{1.770397in}}{\pgfqpoint{5.917655in}{1.757723in}}{\pgfqpoint{5.949554in}{1.757723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889414in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{6.009695in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{6.069836in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{6.009695in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{6.069836in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{6.009695in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{5.889414in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{5.829273in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{5.889414in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{5.829273in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864503in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{5.864503in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{6.034606in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{6.034606in}{1.251014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909461in}{4.604898in}}%
\pgfpathlineto{\pgfqpoint{5.989648in}{4.604898in}}%
\pgfpathlineto{\pgfqpoint{5.989648in}{4.685086in}}%
\pgfpathlineto{\pgfqpoint{6.069836in}{4.685086in}}%
\pgfpathlineto{\pgfqpoint{6.069836in}{4.765273in}}%
\pgfpathlineto{\pgfqpoint{5.989648in}{4.765273in}}%
\pgfpathlineto{\pgfqpoint{5.989648in}{4.845461in}}%
\pgfpathlineto{\pgfqpoint{5.909461in}{4.845461in}}%
\pgfpathlineto{\pgfqpoint{5.909461in}{4.765273in}}%
\pgfpathlineto{\pgfqpoint{5.829273in}{4.765273in}}%
\pgfpathlineto{\pgfqpoint{5.829273in}{4.685086in}}%
\pgfpathlineto{\pgfqpoint{5.909461in}{4.685086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949554in}{4.400559in}}%
\pgfpathlineto{\pgfqpoint{5.829273in}{4.280277in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{4.159996in}}%
\pgfpathlineto{\pgfqpoint{6.069836in}{4.280277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830236in}{1.809364in}}%
\pgfpathcurveto{\pgfqpoint{6.862135in}{1.809364in}}{\pgfqpoint{6.892732in}{1.822037in}}{\pgfqpoint{6.915288in}{1.844593in}}%
\pgfpathcurveto{\pgfqpoint{6.937844in}{1.867149in}}{\pgfqpoint{6.950517in}{1.897746in}}{\pgfqpoint{6.950517in}{1.929645in}}%
\pgfpathcurveto{\pgfqpoint{6.950517in}{1.961544in}}{\pgfqpoint{6.937844in}{1.992141in}}{\pgfqpoint{6.915288in}{2.014697in}}%
\pgfpathcurveto{\pgfqpoint{6.892732in}{2.037253in}}{\pgfqpoint{6.862135in}{2.049926in}}{\pgfqpoint{6.830236in}{2.049926in}}%
\pgfpathcurveto{\pgfqpoint{6.798337in}{2.049926in}}{\pgfqpoint{6.767740in}{2.037253in}}{\pgfqpoint{6.745184in}{2.014697in}}%
\pgfpathcurveto{\pgfqpoint{6.722628in}{1.992141in}}{\pgfqpoint{6.709955in}{1.961544in}}{\pgfqpoint{6.709955in}{1.929645in}}%
\pgfpathcurveto{\pgfqpoint{6.709955in}{1.897746in}}{\pgfqpoint{6.722628in}{1.867149in}}{\pgfqpoint{6.745184in}{1.844593in}}%
\pgfpathcurveto{\pgfqpoint{6.767740in}{1.822037in}}{\pgfqpoint{6.798337in}{1.809364in}}{\pgfqpoint{6.830236in}{1.809364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770095in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{6.890377in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{6.950517in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{6.890377in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{6.950517in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{6.890377in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{6.770095in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{6.770095in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.745184in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{6.745184in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{6.915288in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{6.915288in}{1.240090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790142in}{3.828306in}}%
\pgfpathlineto{\pgfqpoint{6.870330in}{3.828306in}}%
\pgfpathlineto{\pgfqpoint{6.870330in}{3.908493in}}%
\pgfpathlineto{\pgfqpoint{6.950517in}{3.908493in}}%
\pgfpathlineto{\pgfqpoint{6.950517in}{3.988681in}}%
\pgfpathlineto{\pgfqpoint{6.870330in}{3.988681in}}%
\pgfpathlineto{\pgfqpoint{6.870330in}{4.068868in}}%
\pgfpathlineto{\pgfqpoint{6.790142in}{4.068868in}}%
\pgfpathlineto{\pgfqpoint{6.790142in}{3.988681in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{3.988681in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{3.908493in}}%
\pgfpathlineto{\pgfqpoint{6.790142in}{3.908493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830236in}{4.242658in}}%
\pgfpathlineto{\pgfqpoint{6.709955in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{4.002096in}}%
\pgfpathlineto{\pgfqpoint{6.950517in}{4.122377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710918in}{1.757723in}}%
\pgfpathcurveto{\pgfqpoint{7.742817in}{1.757723in}}{\pgfqpoint{7.773414in}{1.770397in}}{\pgfqpoint{7.795970in}{1.792953in}}%
\pgfpathcurveto{\pgfqpoint{7.818526in}{1.815509in}}{\pgfqpoint{7.831199in}{1.846106in}}{\pgfqpoint{7.831199in}{1.878005in}}%
\pgfpathcurveto{\pgfqpoint{7.831199in}{1.909904in}}{\pgfqpoint{7.818526in}{1.940500in}}{\pgfqpoint{7.795970in}{1.963056in}}%
\pgfpathcurveto{\pgfqpoint{7.773414in}{1.985612in}}{\pgfqpoint{7.742817in}{1.998286in}}{\pgfqpoint{7.710918in}{1.998286in}}%
\pgfpathcurveto{\pgfqpoint{7.679019in}{1.998286in}}{\pgfqpoint{7.648422in}{1.985612in}}{\pgfqpoint{7.625866in}{1.963056in}}%
\pgfpathcurveto{\pgfqpoint{7.603310in}{1.940500in}}{\pgfqpoint{7.590637in}{1.909904in}}{\pgfqpoint{7.590637in}{1.878005in}}%
\pgfpathcurveto{\pgfqpoint{7.590637in}{1.846106in}}{\pgfqpoint{7.603310in}{1.815509in}}{\pgfqpoint{7.625866in}{1.792953in}}%
\pgfpathcurveto{\pgfqpoint{7.648422in}{1.770397in}}{\pgfqpoint{7.679019in}{1.757723in}}{\pgfqpoint{7.710918in}{1.757723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650777in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{7.771059in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{7.831199in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{7.771059in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{7.831199in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{7.771059in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{7.650777in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{7.590637in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{7.650777in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{7.590637in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625866in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{7.625866in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{7.795970in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{7.795970in}{1.377136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.670824in}{2.198653in}}%
\pgfpathlineto{\pgfqpoint{7.751012in}{2.198653in}}%
\pgfpathlineto{\pgfqpoint{7.751012in}{2.278841in}}%
\pgfpathlineto{\pgfqpoint{7.831199in}{2.278841in}}%
\pgfpathlineto{\pgfqpoint{7.831199in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{7.751012in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{7.751012in}{2.439216in}}%
\pgfpathlineto{\pgfqpoint{7.670824in}{2.439216in}}%
\pgfpathlineto{\pgfqpoint{7.670824in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{7.590637in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{7.590637in}{2.278841in}}%
\pgfpathlineto{\pgfqpoint{7.670824in}{2.278841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710918in}{6.032197in}}%
\pgfpathlineto{\pgfqpoint{7.590637in}{5.911916in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{5.791635in}}%
\pgfpathlineto{\pgfqpoint{7.831199in}{5.911916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.591600in}{1.790495in}}%
\pgfpathcurveto{\pgfqpoint{8.623499in}{1.790495in}}{\pgfqpoint{8.654096in}{1.803169in}}{\pgfqpoint{8.676651in}{1.825725in}}%
\pgfpathcurveto{\pgfqpoint{8.699207in}{1.848281in}}{\pgfqpoint{8.711881in}{1.878877in}}{\pgfqpoint{8.711881in}{1.910776in}}%
\pgfpathcurveto{\pgfqpoint{8.711881in}{1.942675in}}{\pgfqpoint{8.699207in}{1.973272in}}{\pgfqpoint{8.676651in}{1.995828in}}%
\pgfpathcurveto{\pgfqpoint{8.654096in}{2.018384in}}{\pgfqpoint{8.623499in}{2.031058in}}{\pgfqpoint{8.591600in}{2.031058in}}%
\pgfpathcurveto{\pgfqpoint{8.559701in}{2.031058in}}{\pgfqpoint{8.529104in}{2.018384in}}{\pgfqpoint{8.506548in}{1.995828in}}%
\pgfpathcurveto{\pgfqpoint{8.483992in}{1.973272in}}{\pgfqpoint{8.471318in}{1.942675in}}{\pgfqpoint{8.471318in}{1.910776in}}%
\pgfpathcurveto{\pgfqpoint{8.471318in}{1.878877in}}{\pgfqpoint{8.483992in}{1.848281in}}{\pgfqpoint{8.506548in}{1.825725in}}%
\pgfpathcurveto{\pgfqpoint{8.529104in}{1.803169in}}{\pgfqpoint{8.559701in}{1.790495in}}{\pgfqpoint{8.591600in}{1.790495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531459in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{8.651740in}{1.753751in}}%
\pgfpathlineto{\pgfqpoint{8.711881in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{8.651740in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{8.711881in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{8.651740in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{8.531459in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{8.471318in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{8.531459in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{8.471318in}{1.813892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506548in}{1.341385in}}%
\pgfpathlineto{\pgfqpoint{8.506548in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{8.676651in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{8.676651in}{1.341385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551506in}{2.598866in}}%
\pgfpathlineto{\pgfqpoint{8.631694in}{2.598866in}}%
\pgfpathlineto{\pgfqpoint{8.631694in}{2.679054in}}%
\pgfpathlineto{\pgfqpoint{8.711881in}{2.679054in}}%
\pgfpathlineto{\pgfqpoint{8.711881in}{2.759241in}}%
\pgfpathlineto{\pgfqpoint{8.631694in}{2.759241in}}%
\pgfpathlineto{\pgfqpoint{8.631694in}{2.839429in}}%
\pgfpathlineto{\pgfqpoint{8.551506in}{2.839429in}}%
\pgfpathlineto{\pgfqpoint{8.551506in}{2.759241in}}%
\pgfpathlineto{\pgfqpoint{8.471318in}{2.759241in}}%
\pgfpathlineto{\pgfqpoint{8.471318in}{2.679054in}}%
\pgfpathlineto{\pgfqpoint{8.551506in}{2.679054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.591600in}{4.802758in}}%
\pgfpathlineto{\pgfqpoint{8.471318in}{4.682477in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{4.562195in}}%
\pgfpathlineto{\pgfqpoint{8.711881in}{4.682477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546145in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546145in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426827in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426827in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307509in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307509in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188191in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188191in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068872in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068873in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949554in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.949554in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830236in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.830236in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710918in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.710918in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.591600in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.591600in,y=0.769921in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068873in,y=0.407183in,,top]{\color{textcolor}\fontsize{32.000000}{38.400000}\selectfont Feedback Delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{1.242430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.122446in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{2.235515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.115531in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{3.228600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.108616in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{4.221685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.101701in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{5.214770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=5.094786in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.509643in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{32.000000}{38.400000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.850198in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{1.933617in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.784655in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{1.790613in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{1.929645in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{1.910776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{1.874032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{1.289105in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.251368in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{1.228527in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{1.165963in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{1.155039in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{1.256333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{3.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{4.871163in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{5.078718in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{3.842327in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{2.370575in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{4.178983in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{4.725179in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{3.948587in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{2.318934in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{2.719148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.867143in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.546145in}{2.959474in}}%
\pgfpathlineto{\pgfqpoint{2.426827in}{4.516632in}}%
\pgfpathlineto{\pgfqpoint{3.307509in}{4.552383in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{5.765933in}}%
\pgfpathlineto{\pgfqpoint{5.068872in}{5.175047in}}%
\pgfpathlineto{\pgfqpoint{5.949554in}{4.280277in}}%
\pgfpathlineto{\pgfqpoint{6.830236in}{4.122377in}}%
\pgfpathlineto{\pgfqpoint{7.710918in}{5.911916in}}%
\pgfpathlineto{\pgfqpoint{8.591600in}{4.682477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{6.152143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943872in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{8.943872in}{6.152143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{8.943872in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{6.152143in}}%
\pgfpathlineto{\pgfqpoint{8.943872in}{6.152143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{-0.125000in}}{\pgfqpoint{0.125000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfpathcurveto{\pgfqpoint{0.033150in}{-0.125000in}}{\pgfqpoint{0.064947in}{-0.111829in}}{\pgfqpoint{0.088388in}{-0.088388in}}%
\pgfpathcurveto{\pgfqpoint{0.111829in}{-0.064947in}}{\pgfqpoint{0.125000in}{-0.033150in}}{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.125000in}{0.033150in}}{\pgfqpoint{0.111829in}{0.064947in}}{\pgfqpoint{0.088388in}{0.088388in}}%
\pgfpathcurveto{\pgfqpoint{0.064947in}{0.111829in}}{\pgfqpoint{0.033150in}{0.125000in}}{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033150in}{0.125000in}}{\pgfqpoint{-0.064947in}{0.111829in}}{\pgfqpoint{-0.088388in}{0.088388in}}%
\pgfpathcurveto{\pgfqpoint{-0.111829in}{0.064947in}}{\pgfqpoint{-0.125000in}{0.033150in}}{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.125000in}{-0.033150in}}{\pgfqpoint{-0.111829in}{-0.064947in}}{\pgfqpoint{-0.088388in}{-0.088388in}}%
\pgfpathcurveto{\pgfqpoint{-0.064947in}{-0.111829in}}{\pgfqpoint{-0.033150in}{-0.125000in}}{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410817in}{4.913016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110817in,y=4.810933in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont RCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{-0.125000in}}{\pgfqpoint{0.125000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410817in}{4.379136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110817in,y=4.277053in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont RUCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.088388in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410817in}{3.845256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110817in,y=3.743173in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont RMED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{-0.125000in}}{\pgfqpoint{0.125000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410817in}{3.311376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110817in,y=3.209292in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont DTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{-0.125000in}}{\pgfqpoint{0.125000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410817in}{2.777496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110817in,y=2.675412in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont DTS++}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt-bleurt-rand-mix-bald.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.876593in}{5.014331in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.876593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.876593in}{5.014331in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.014331in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088390in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{4.591028in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{4.591028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.124698in}}%
\pgfpathcurveto{\pgfqpoint{1.354622in}{2.124698in}}{\pgfqpoint{1.379604in}{2.135046in}}{\pgfqpoint{1.398021in}{2.153463in}}%
\pgfpathcurveto{\pgfqpoint{1.416438in}{2.171880in}}{\pgfqpoint{1.426786in}{2.196862in}}{\pgfqpoint{1.426786in}{2.222908in}}%
\pgfpathcurveto{\pgfqpoint{1.426786in}{2.248953in}}{\pgfqpoint{1.416438in}{2.273935in}}{\pgfqpoint{1.398021in}{2.292352in}}%
\pgfpathcurveto{\pgfqpoint{1.379604in}{2.310769in}}{\pgfqpoint{1.354622in}{2.321117in}}{\pgfqpoint{1.328576in}{2.321117in}}%
\pgfpathcurveto{\pgfqpoint{1.302531in}{2.321117in}}{\pgfqpoint{1.277549in}{2.310769in}}{\pgfqpoint{1.259132in}{2.292352in}}%
\pgfpathcurveto{\pgfqpoint{1.240715in}{2.273935in}}{\pgfqpoint{1.230367in}{2.248953in}}{\pgfqpoint{1.230367in}{2.222908in}}%
\pgfpathcurveto{\pgfqpoint{1.230367in}{2.196862in}}{\pgfqpoint{1.240715in}{2.171880in}}{\pgfqpoint{1.259132in}{2.153463in}}%
\pgfpathcurveto{\pgfqpoint{1.277549in}{2.135046in}}{\pgfqpoint{1.302531in}{2.124698in}}{\pgfqpoint{1.328576in}{2.124698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279472in}{4.321228in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{4.370333in}}%
\pgfpathlineto{\pgfqpoint{1.377681in}{4.321228in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{4.370333in}}%
\pgfpathlineto{\pgfqpoint{1.377681in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{1.377681in}{4.517647in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{1.279472in}{4.517647in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{1.279472in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{4.370333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259132in}{2.217612in}}%
\pgfpathlineto{\pgfqpoint{1.259132in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{2.217612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295840in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.464719in}}%
\pgfpathlineto{\pgfqpoint{1.295840in}{1.464719in}}%
\pgfpathlineto{\pgfqpoint{1.295840in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.295840in}{1.333774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.033575in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{1.935366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.477864in}}%
\pgfpathlineto{\pgfqpoint{1.293854in}{2.414376in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{2.379654in}}%
\pgfpathlineto{\pgfqpoint{1.293854in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{1.363298in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{2.379654in}}%
\pgfpathlineto{\pgfqpoint{1.363298in}{2.414376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{3.129245in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{2.932826in}}%
\pgfpathlineto{\pgfqpoint{1.426786in}{2.932826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929041in}{1.635773in}}%
\pgfpathcurveto{\pgfqpoint{1.955087in}{1.635773in}}{\pgfqpoint{1.980069in}{1.646121in}}{\pgfqpoint{1.998486in}{1.664538in}}%
\pgfpathcurveto{\pgfqpoint{2.016902in}{1.682955in}}{\pgfqpoint{2.027250in}{1.707937in}}{\pgfqpoint{2.027250in}{1.733982in}}%
\pgfpathcurveto{\pgfqpoint{2.027250in}{1.760028in}}{\pgfqpoint{2.016902in}{1.785010in}}{\pgfqpoint{1.998486in}{1.803427in}}%
\pgfpathcurveto{\pgfqpoint{1.980069in}{1.821844in}}{\pgfqpoint{1.955087in}{1.832192in}}{\pgfqpoint{1.929041in}{1.832192in}}%
\pgfpathcurveto{\pgfqpoint{1.902996in}{1.832192in}}{\pgfqpoint{1.878014in}{1.821844in}}{\pgfqpoint{1.859597in}{1.803427in}}%
\pgfpathcurveto{\pgfqpoint{1.841180in}{1.785010in}}{\pgfqpoint{1.830832in}{1.760028in}}{\pgfqpoint{1.830832in}{1.733982in}}%
\pgfpathcurveto{\pgfqpoint{1.830832in}{1.707937in}}{\pgfqpoint{1.841180in}{1.682955in}}{\pgfqpoint{1.859597in}{1.664538in}}%
\pgfpathcurveto{\pgfqpoint{1.878014in}{1.646121in}}{\pgfqpoint{1.902996in}{1.635773in}}{\pgfqpoint{1.929041in}{1.635773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879936in}{3.803756in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{3.852861in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{3.803756in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{3.852861in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{3.901966in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{3.951070in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{4.000175in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{3.951070in}}%
\pgfpathlineto{\pgfqpoint{1.879936in}{4.000175in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{3.951070in}}%
\pgfpathlineto{\pgfqpoint{1.879936in}{3.901966in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{3.852861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859597in}{2.568994in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{2.430105in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{2.430105in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{2.568994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896305in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.961778in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{1.896305in}{1.334293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929041in}{1.670774in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{1.572565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929041in}{2.158661in}}%
\pgfpathlineto{\pgfqpoint{1.894319in}{2.095174in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{2.060452in}}%
\pgfpathlineto{\pgfqpoint{1.894319in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{1.963763in}{2.025729in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{2.060452in}}%
\pgfpathlineto{\pgfqpoint{1.963763in}{2.095174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929041in}{3.243950in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{3.047531in}}%
\pgfpathlineto{\pgfqpoint{2.027250in}{3.047531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529506in}{1.627469in}}%
\pgfpathcurveto{\pgfqpoint{2.555551in}{1.627469in}}{\pgfqpoint{2.580534in}{1.637817in}}{\pgfqpoint{2.598950in}{1.656234in}}%
\pgfpathcurveto{\pgfqpoint{2.617367in}{1.674650in}}{\pgfqpoint{2.627715in}{1.699633in}}{\pgfqpoint{2.627715in}{1.725678in}}%
\pgfpathcurveto{\pgfqpoint{2.627715in}{1.751723in}}{\pgfqpoint{2.617367in}{1.776706in}}{\pgfqpoint{2.598950in}{1.795122in}}%
\pgfpathcurveto{\pgfqpoint{2.580534in}{1.813539in}}{\pgfqpoint{2.555551in}{1.823887in}}{\pgfqpoint{2.529506in}{1.823887in}}%
\pgfpathcurveto{\pgfqpoint{2.503461in}{1.823887in}}{\pgfqpoint{2.478478in}{1.813539in}}{\pgfqpoint{2.460062in}{1.795122in}}%
\pgfpathcurveto{\pgfqpoint{2.441645in}{1.776706in}}{\pgfqpoint{2.431297in}{1.751723in}}{\pgfqpoint{2.431297in}{1.725678in}}%
\pgfpathcurveto{\pgfqpoint{2.431297in}{1.699633in}}{\pgfqpoint{2.441645in}{1.674650in}}{\pgfqpoint{2.460062in}{1.656234in}}%
\pgfpathcurveto{\pgfqpoint{2.478478in}{1.637817in}}{\pgfqpoint{2.503461in}{1.627469in}}{\pgfqpoint{2.529506in}{1.627469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480401in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{2.933661in}}%
\pgfpathlineto{\pgfqpoint{2.578611in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{2.933661in}}%
\pgfpathlineto{\pgfqpoint{2.578611in}{2.982766in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{3.031870in}}%
\pgfpathlineto{\pgfqpoint{2.578611in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{3.031870in}}%
\pgfpathlineto{\pgfqpoint{2.480401in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{3.031870in}}%
\pgfpathlineto{\pgfqpoint{2.480401in}{2.982766in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{2.933661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460062in}{2.092526in}}%
\pgfpathlineto{\pgfqpoint{2.460062in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{2.092526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496770in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{1.517141in}}%
\pgfpathlineto{\pgfqpoint{2.496770in}{1.517141in}}%
\pgfpathlineto{\pgfqpoint{2.496770in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.496770in}{1.386196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529506in}{1.701396in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.603187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529506in}{1.916274in}}%
\pgfpathlineto{\pgfqpoint{2.494784in}{1.852787in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{2.494784in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.719856in}}%
\pgfpathlineto{\pgfqpoint{2.564228in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{2.564228in}{1.852787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529506in}{2.873882in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{2.677464in}}%
\pgfpathlineto{\pgfqpoint{2.627715in}{2.677464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129971in}{1.363283in}}%
\pgfpathcurveto{\pgfqpoint{3.156016in}{1.363283in}}{\pgfqpoint{3.180998in}{1.373631in}}{\pgfqpoint{3.199415in}{1.392048in}}%
\pgfpathcurveto{\pgfqpoint{3.217832in}{1.410465in}}{\pgfqpoint{3.228180in}{1.435447in}}{\pgfqpoint{3.228180in}{1.461492in}}%
\pgfpathcurveto{\pgfqpoint{3.228180in}{1.487538in}}{\pgfqpoint{3.217832in}{1.512520in}}{\pgfqpoint{3.199415in}{1.530937in}}%
\pgfpathcurveto{\pgfqpoint{3.180998in}{1.549354in}}{\pgfqpoint{3.156016in}{1.559702in}}{\pgfqpoint{3.129971in}{1.559702in}}%
\pgfpathcurveto{\pgfqpoint{3.103925in}{1.559702in}}{\pgfqpoint{3.078943in}{1.549354in}}{\pgfqpoint{3.060526in}{1.530937in}}%
\pgfpathcurveto{\pgfqpoint{3.042110in}{1.512520in}}{\pgfqpoint{3.031762in}{1.487538in}}{\pgfqpoint{3.031762in}{1.461492in}}%
\pgfpathcurveto{\pgfqpoint{3.031762in}{1.435447in}}{\pgfqpoint{3.042110in}{1.410465in}}{\pgfqpoint{3.060526in}{1.392048in}}%
\pgfpathcurveto{\pgfqpoint{3.078943in}{1.373631in}}{\pgfqpoint{3.103925in}{1.363283in}}{\pgfqpoint{3.129971in}{1.363283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080866in}{2.090961in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{3.179075in}{2.090961in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{3.179075in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{3.179075in}{2.287380in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{3.080866in}{2.287380in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{3.080866in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{2.140066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060526in}{1.413117in}}%
\pgfpathlineto{\pgfqpoint{3.060526in}{1.274228in}}%
\pgfpathlineto{\pgfqpoint{3.199415in}{1.274228in}}%
\pgfpathlineto{\pgfqpoint{3.199415in}{1.413117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097234in}{1.493559in}}%
\pgfpathlineto{\pgfqpoint{3.162707in}{1.493559in}}%
\pgfpathlineto{\pgfqpoint{3.162707in}{1.559032in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{1.559032in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{3.162707in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{3.162707in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{3.097234in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{3.097234in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.559032in}}%
\pgfpathlineto{\pgfqpoint{3.097234in}{1.559032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129971in}{1.401398in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{1.204979in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{1.303189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129971in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{3.095249in}{2.273201in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{2.238478in}}%
\pgfpathlineto{\pgfqpoint{3.095249in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.140269in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{2.238478in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{2.273201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129971in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{2.577291in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{2.577291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730436in}{1.320204in}}%
\pgfpathcurveto{\pgfqpoint{3.756481in}{1.320204in}}{\pgfqpoint{3.781463in}{1.330552in}}{\pgfqpoint{3.799880in}{1.348969in}}%
\pgfpathcurveto{\pgfqpoint{3.818297in}{1.367385in}}{\pgfqpoint{3.828645in}{1.392368in}}{\pgfqpoint{3.828645in}{1.418413in}}%
\pgfpathcurveto{\pgfqpoint{3.828645in}{1.444458in}}{\pgfqpoint{3.818297in}{1.469441in}}{\pgfqpoint{3.799880in}{1.487857in}}%
\pgfpathcurveto{\pgfqpoint{3.781463in}{1.506274in}}{\pgfqpoint{3.756481in}{1.516622in}}{\pgfqpoint{3.730436in}{1.516622in}}%
\pgfpathcurveto{\pgfqpoint{3.704390in}{1.516622in}}{\pgfqpoint{3.679408in}{1.506274in}}{\pgfqpoint{3.660991in}{1.487857in}}%
\pgfpathcurveto{\pgfqpoint{3.642574in}{1.469441in}}{\pgfqpoint{3.632226in}{1.444458in}}{\pgfqpoint{3.632226in}{1.418413in}}%
\pgfpathcurveto{\pgfqpoint{3.632226in}{1.392368in}}{\pgfqpoint{3.642574in}{1.367385in}}{\pgfqpoint{3.660991in}{1.348969in}}%
\pgfpathcurveto{\pgfqpoint{3.679408in}{1.330552in}}{\pgfqpoint{3.704390in}{1.320204in}}{\pgfqpoint{3.730436in}{1.320204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681331in}{2.562759in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{2.611863in}}%
\pgfpathlineto{\pgfqpoint{3.779540in}{2.562759in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{2.611863in}}%
\pgfpathlineto{\pgfqpoint{3.779540in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{3.779540in}{2.759177in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{2.759177in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{3.681331in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{2.611863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660991in}{1.664327in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{1.525438in}}%
\pgfpathlineto{\pgfqpoint{3.799880in}{1.525438in}}%
\pgfpathlineto{\pgfqpoint{3.799880in}{1.664327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697699in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{3.763172in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{1.256070in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730436in}{1.507799in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.311380in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.409589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730436in}{2.089111in}}%
\pgfpathlineto{\pgfqpoint{3.695714in}{2.025624in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{3.695714in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.892692in}}%
\pgfpathlineto{\pgfqpoint{3.765158in}{1.956179in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{3.765158in}{2.025624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730436in}{3.746889in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{3.550470in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{3.550470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330901in}{1.246502in}}%
\pgfpathcurveto{\pgfqpoint{4.356946in}{1.246502in}}{\pgfqpoint{4.381928in}{1.256850in}}{\pgfqpoint{4.400345in}{1.275266in}}%
\pgfpathcurveto{\pgfqpoint{4.418762in}{1.293683in}}{\pgfqpoint{4.429110in}{1.318665in}}{\pgfqpoint{4.429110in}{1.344711in}}%
\pgfpathcurveto{\pgfqpoint{4.429110in}{1.370756in}}{\pgfqpoint{4.418762in}{1.395738in}}{\pgfqpoint{4.400345in}{1.414155in}}%
\pgfpathcurveto{\pgfqpoint{4.381928in}{1.432572in}}{\pgfqpoint{4.356946in}{1.442920in}}{\pgfqpoint{4.330901in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{4.304855in}{1.442920in}}{\pgfqpoint{4.279873in}{1.432572in}}{\pgfqpoint{4.261456in}{1.414155in}}%
\pgfpathcurveto{\pgfqpoint{4.243039in}{1.395738in}}{\pgfqpoint{4.232691in}{1.370756in}}{\pgfqpoint{4.232691in}{1.344711in}}%
\pgfpathcurveto{\pgfqpoint{4.232691in}{1.318665in}}{\pgfqpoint{4.243039in}{1.293683in}}{\pgfqpoint{4.261456in}{1.275266in}}%
\pgfpathcurveto{\pgfqpoint{4.279873in}{1.256850in}}{\pgfqpoint{4.304855in}{1.246502in}}{\pgfqpoint{4.330901in}{1.246502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281796in}{2.779194in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{2.828298in}}%
\pgfpathlineto{\pgfqpoint{4.380005in}{2.779194in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{2.828298in}}%
\pgfpathlineto{\pgfqpoint{4.380005in}{2.877403in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{4.380005in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{4.281796in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{2.926507in}}%
\pgfpathlineto{\pgfqpoint{4.281796in}{2.877403in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{2.828298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261456in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{4.261456in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{4.400345in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{4.400345in}{1.489415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298164in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{4.363637in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{4.363637in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.363637in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.363637in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{4.298164in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{4.298164in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{1.145441in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{4.298164in}{1.079969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330901in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{1.332254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330901in}{1.987900in}}%
\pgfpathlineto{\pgfqpoint{4.296178in}{1.924413in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{1.889691in}}%
\pgfpathlineto{\pgfqpoint{4.296178in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.791482in}}%
\pgfpathlineto{\pgfqpoint{4.365623in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{1.889691in}}%
\pgfpathlineto{\pgfqpoint{4.365623in}{1.924413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330901in}{2.834955in}}%
\pgfpathlineto{\pgfqpoint{4.232691in}{2.638537in}}%
\pgfpathlineto{\pgfqpoint{4.429110in}{2.638537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931365in}{1.176952in}}%
\pgfpathcurveto{\pgfqpoint{4.957411in}{1.176952in}}{\pgfqpoint{4.982393in}{1.187300in}}{\pgfqpoint{5.000810in}{1.205717in}}%
\pgfpathcurveto{\pgfqpoint{5.019227in}{1.224133in}}{\pgfqpoint{5.029575in}{1.249116in}}{\pgfqpoint{5.029575in}{1.275161in}}%
\pgfpathcurveto{\pgfqpoint{5.029575in}{1.301206in}}{\pgfqpoint{5.019227in}{1.326189in}}{\pgfqpoint{5.000810in}{1.344605in}}%
\pgfpathcurveto{\pgfqpoint{4.982393in}{1.363022in}}{\pgfqpoint{4.957411in}{1.373370in}}{\pgfqpoint{4.931365in}{1.373370in}}%
\pgfpathcurveto{\pgfqpoint{4.905320in}{1.373370in}}{\pgfqpoint{4.880338in}{1.363022in}}{\pgfqpoint{4.861921in}{1.344605in}}%
\pgfpathcurveto{\pgfqpoint{4.843504in}{1.326189in}}{\pgfqpoint{4.833156in}{1.301206in}}{\pgfqpoint{4.833156in}{1.275161in}}%
\pgfpathcurveto{\pgfqpoint{4.833156in}{1.249116in}}{\pgfqpoint{4.843504in}{1.224133in}}{\pgfqpoint{4.861921in}{1.205717in}}%
\pgfpathcurveto{\pgfqpoint{4.880338in}{1.187300in}}{\pgfqpoint{4.905320in}{1.176952in}}{\pgfqpoint{4.931365in}{1.176952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882261in}{2.515527in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.980470in}{2.515527in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{4.980470in}{2.613736in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{4.980470in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{4.882261in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{2.662841in}}%
\pgfpathlineto{\pgfqpoint{4.882261in}{2.613736in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{2.564632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861921in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{4.861921in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{5.000810in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{5.000810in}{1.302564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898629in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{4.964102in}{1.152264in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.152264in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.021318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931365in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{1.146961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931365in}{1.536345in}}%
\pgfpathlineto{\pgfqpoint{4.896643in}{1.472858in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.438136in}}%
\pgfpathlineto{\pgfqpoint{4.896643in}{1.403414in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{4.966088in}{1.403414in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{1.438136in}}%
\pgfpathlineto{\pgfqpoint{4.966088in}{1.472858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931365in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{4.833156in}{1.593213in}}%
\pgfpathlineto{\pgfqpoint{5.029575in}{1.593213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531830in}{1.004634in}}%
\pgfpathcurveto{\pgfqpoint{5.557876in}{1.004634in}}{\pgfqpoint{5.582858in}{1.014982in}}{\pgfqpoint{5.601275in}{1.033399in}}%
\pgfpathcurveto{\pgfqpoint{5.619692in}{1.051816in}}{\pgfqpoint{5.630040in}{1.076798in}}{\pgfqpoint{5.630040in}{1.102843in}}%
\pgfpathcurveto{\pgfqpoint{5.630040in}{1.128889in}}{\pgfqpoint{5.619692in}{1.153871in}}{\pgfqpoint{5.601275in}{1.172288in}}%
\pgfpathcurveto{\pgfqpoint{5.582858in}{1.190705in}}{\pgfqpoint{5.557876in}{1.201053in}}{\pgfqpoint{5.531830in}{1.201053in}}%
\pgfpathcurveto{\pgfqpoint{5.505785in}{1.201053in}}{\pgfqpoint{5.480803in}{1.190705in}}{\pgfqpoint{5.462386in}{1.172288in}}%
\pgfpathcurveto{\pgfqpoint{5.443969in}{1.153871in}}{\pgfqpoint{5.433621in}{1.128889in}}{\pgfqpoint{5.433621in}{1.102843in}}%
\pgfpathcurveto{\pgfqpoint{5.433621in}{1.076798in}}{\pgfqpoint{5.443969in}{1.051816in}}{\pgfqpoint{5.462386in}{1.033399in}}%
\pgfpathcurveto{\pgfqpoint{5.480803in}{1.014982in}}{\pgfqpoint{5.505785in}{1.004634in}}{\pgfqpoint{5.531830in}{1.004634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482726in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{5.580935in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.868095in}}%
\pgfpathlineto{\pgfqpoint{5.580935in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.966304in}}%
\pgfpathlineto{\pgfqpoint{5.580935in}{2.015409in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.966304in}}%
\pgfpathlineto{\pgfqpoint{5.482726in}{2.015409in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.966304in}}%
\pgfpathlineto{\pgfqpoint{5.482726in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.868095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462386in}{1.633705in}}%
\pgfpathlineto{\pgfqpoint{5.462386in}{1.494816in}}%
\pgfpathlineto{\pgfqpoint{5.601275in}{1.494816in}}%
\pgfpathlineto{\pgfqpoint{5.601275in}{1.633705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499094in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{5.564567in}{0.905500in}}%
\pgfpathlineto{\pgfqpoint{5.564567in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{5.564567in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{5.564567in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{5.499094in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{5.499094in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{5.499094in}{0.970973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531830in}{1.173025in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.074816in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.074816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531830in}{1.340672in}}%
\pgfpathlineto{\pgfqpoint{5.497108in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{5.497108in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{5.566553in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{5.566553in}{1.277184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531830in}{1.640151in}}%
\pgfpathlineto{\pgfqpoint{5.433621in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{5.630040in}{1.443733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132295in}{0.940275in}}%
\pgfpathcurveto{\pgfqpoint{6.158341in}{0.940275in}}{\pgfqpoint{6.183323in}{0.950623in}}{\pgfqpoint{6.201740in}{0.969039in}}%
\pgfpathcurveto{\pgfqpoint{6.220157in}{0.987456in}}{\pgfqpoint{6.230505in}{1.012439in}}{\pgfqpoint{6.230505in}{1.038484in}}%
\pgfpathcurveto{\pgfqpoint{6.230505in}{1.064529in}}{\pgfqpoint{6.220157in}{1.089511in}}{\pgfqpoint{6.201740in}{1.107928in}}%
\pgfpathcurveto{\pgfqpoint{6.183323in}{1.126345in}}{\pgfqpoint{6.158341in}{1.136693in}}{\pgfqpoint{6.132295in}{1.136693in}}%
\pgfpathcurveto{\pgfqpoint{6.106250in}{1.136693in}}{\pgfqpoint{6.081268in}{1.126345in}}{\pgfqpoint{6.062851in}{1.107928in}}%
\pgfpathcurveto{\pgfqpoint{6.044434in}{1.089511in}}{\pgfqpoint{6.034086in}{1.064529in}}{\pgfqpoint{6.034086in}{1.038484in}}%
\pgfpathcurveto{\pgfqpoint{6.034086in}{1.012439in}}{\pgfqpoint{6.044434in}{0.987456in}}{\pgfqpoint{6.062851in}{0.969039in}}%
\pgfpathcurveto{\pgfqpoint{6.081268in}{0.950623in}}{\pgfqpoint{6.106250in}{0.940275in}}{\pgfqpoint{6.132295in}{0.940275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083191in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{6.181400in}{1.569338in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{6.181400in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{1.716651in}}%
\pgfpathlineto{\pgfqpoint{6.181400in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.716651in}}%
\pgfpathlineto{\pgfqpoint{6.083191in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.716651in}}%
\pgfpathlineto{\pgfqpoint{6.083191in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.618442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062851in}{1.189416in}}%
\pgfpathlineto{\pgfqpoint{6.062851in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{6.201740in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{6.201740in}{1.189416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099559in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{6.165032in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{6.165032in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{6.165032in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{6.165032in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{6.099559in}{1.107109in}}%
\pgfpathlineto{\pgfqpoint{6.099559in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{0.976163in}}%
\pgfpathlineto{\pgfqpoint{6.099559in}{0.976163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132295in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{1.039003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132295in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{6.097573in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{6.097573in}{0.952897in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{6.167017in}{0.952897in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{6.167017in}{1.022341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132295in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{6.034086in}{1.245983in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{1.245983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328576in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328576in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529506in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529506in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730436in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730436in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931365in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931365in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132295in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132295in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730436in,y=0.407183in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Mixing Probability \(\displaystyle p_{m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088390in}{0.892637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859061in, y=0.792618in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088390in}{1.930694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.830675in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088390in}{2.968752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.868733in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088390in}{4.006809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.906790in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.703528in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.222908in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.725678in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.418413in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.344711in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.275161in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.102843in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.038484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{3.901966in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{2.982766in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{2.660968in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{2.877403in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{2.613736in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.667547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.148167in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{2.499550in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.594883in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.233120in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.119971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{3.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{1.367029in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{1.591769in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.003709in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.008899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{1.303189in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.074816in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.039003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{2.379654in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{2.060452in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.238478in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{1.889691in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.438136in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.242462in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{0.987619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.088390in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{8.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328576in}{3.031035in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{3.145741in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{3.129971in}{2.675501in}}%
\pgfpathlineto{\pgfqpoint{3.730436in}{3.648680in}}%
\pgfpathlineto{\pgfqpoint{4.330901in}{2.736746in}}%
\pgfpathlineto{\pgfqpoint{4.931365in}{1.691422in}}%
\pgfpathlineto{\pgfqpoint{5.531830in}{1.541942in}}%
\pgfpathlineto{\pgfqpoint{6.132295in}{1.344192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088390in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{1.088390in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372481in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088390in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088390in}{4.591028in}}%
\pgfpathlineto{\pgfqpoint{6.372481in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730436in,y=4.674362in,,base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Random Mixing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429299in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{12.713390in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{12.713390in}{4.591028in}}%
\pgfpathlineto{\pgfqpoint{7.429299in}{4.591028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.118552in}}%
\pgfpathcurveto{\pgfqpoint{7.695531in}{2.118552in}}{\pgfqpoint{7.720513in}{2.128900in}}{\pgfqpoint{7.738930in}{2.147316in}}%
\pgfpathcurveto{\pgfqpoint{7.757347in}{2.165733in}}{\pgfqpoint{7.767695in}{2.190716in}}{\pgfqpoint{7.767695in}{2.216761in}}%
\pgfpathcurveto{\pgfqpoint{7.767695in}{2.242806in}}{\pgfqpoint{7.757347in}{2.267788in}}{\pgfqpoint{7.738930in}{2.286205in}}%
\pgfpathcurveto{\pgfqpoint{7.720513in}{2.304622in}}{\pgfqpoint{7.695531in}{2.314970in}}{\pgfqpoint{7.669485in}{2.314970in}}%
\pgfpathcurveto{\pgfqpoint{7.643440in}{2.314970in}}{\pgfqpoint{7.618458in}{2.304622in}}{\pgfqpoint{7.600041in}{2.286205in}}%
\pgfpathcurveto{\pgfqpoint{7.581624in}{2.267788in}}{\pgfqpoint{7.571276in}{2.242806in}}{\pgfqpoint{7.571276in}{2.216761in}}%
\pgfpathcurveto{\pgfqpoint{7.571276in}{2.190716in}}{\pgfqpoint{7.581624in}{2.165733in}}{\pgfqpoint{7.600041in}{2.147316in}}%
\pgfpathcurveto{\pgfqpoint{7.618458in}{2.128900in}}{\pgfqpoint{7.643440in}{2.118552in}}{\pgfqpoint{7.669485in}{2.118552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620381in}{4.169219in}}%
\pgfpathlineto{\pgfqpoint{7.669485in}{4.218324in}}%
\pgfpathlineto{\pgfqpoint{7.718590in}{4.169219in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{4.218324in}}%
\pgfpathlineto{\pgfqpoint{7.718590in}{4.267428in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{4.316533in}}%
\pgfpathlineto{\pgfqpoint{7.718590in}{4.365638in}}%
\pgfpathlineto{\pgfqpoint{7.669485in}{4.316533in}}%
\pgfpathlineto{\pgfqpoint{7.620381in}{4.365638in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{4.316533in}}%
\pgfpathlineto{\pgfqpoint{7.620381in}{4.267428in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{4.218324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600041in}{2.218915in}}%
\pgfpathlineto{\pgfqpoint{7.600041in}{2.080026in}}%
\pgfpathlineto{\pgfqpoint{7.738930in}{2.080026in}}%
\pgfpathlineto{\pgfqpoint{7.738930in}{2.218915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.636749in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{7.702222in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{7.702222in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{7.702222in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{7.702222in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{7.636749in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{7.636749in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{7.636749in}{1.405100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{7.669485in}{1.851326in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{1.949535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{7.634763in}{1.974575in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{1.939853in}}%
\pgfpathlineto{\pgfqpoint{7.634763in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{7.669485in}{1.841644in}}%
\pgfpathlineto{\pgfqpoint{7.704208in}{1.905131in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{1.939853in}}%
\pgfpathlineto{\pgfqpoint{7.704208in}{1.974575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{3.071142in}}%
\pgfpathlineto{\pgfqpoint{7.571276in}{2.874723in}}%
\pgfpathlineto{\pgfqpoint{7.767695in}{2.874723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269950in}{1.769512in}}%
\pgfpathcurveto{\pgfqpoint{8.295996in}{1.769512in}}{\pgfqpoint{8.320978in}{1.779860in}}{\pgfqpoint{8.339395in}{1.798277in}}%
\pgfpathcurveto{\pgfqpoint{8.357812in}{1.816694in}}{\pgfqpoint{8.368159in}{1.841676in}}{\pgfqpoint{8.368159in}{1.867721in}}%
\pgfpathcurveto{\pgfqpoint{8.368159in}{1.893767in}}{\pgfqpoint{8.357812in}{1.918749in}}{\pgfqpoint{8.339395in}{1.937166in}}%
\pgfpathcurveto{\pgfqpoint{8.320978in}{1.955583in}}{\pgfqpoint{8.295996in}{1.965931in}}{\pgfqpoint{8.269950in}{1.965931in}}%
\pgfpathcurveto{\pgfqpoint{8.243905in}{1.965931in}}{\pgfqpoint{8.218923in}{1.955583in}}{\pgfqpoint{8.200506in}{1.937166in}}%
\pgfpathcurveto{\pgfqpoint{8.182089in}{1.918749in}}{\pgfqpoint{8.171741in}{1.893767in}}{\pgfqpoint{8.171741in}{1.867721in}}%
\pgfpathcurveto{\pgfqpoint{8.171741in}{1.841676in}}{\pgfqpoint{8.182089in}{1.816694in}}{\pgfqpoint{8.200506in}{1.798277in}}%
\pgfpathcurveto{\pgfqpoint{8.218923in}{1.779860in}}{\pgfqpoint{8.243905in}{1.769512in}}{\pgfqpoint{8.269950in}{1.769512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.220846in}{4.321228in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{4.370333in}}%
\pgfpathlineto{\pgfqpoint{8.319055in}{4.321228in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{4.370333in}}%
\pgfpathlineto{\pgfqpoint{8.319055in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{8.319055in}{4.517647in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{8.220846in}{4.517647in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{4.468542in}}%
\pgfpathlineto{\pgfqpoint{8.220846in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{4.370333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.200506in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{8.200506in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{8.339395in}{1.667085in}}%
\pgfpathlineto{\pgfqpoint{8.339395in}{1.805974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.237214in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{8.302687in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{8.302687in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{8.302687in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{8.302687in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{8.237214in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{8.237214in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{8.237214in}{1.549363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269950in}{3.238642in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{3.140433in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{3.140433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269950in}{2.435512in}}%
\pgfpathlineto{\pgfqpoint{8.235228in}{2.372025in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{8.235228in}{2.302581in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{2.239094in}}%
\pgfpathlineto{\pgfqpoint{8.304672in}{2.302581in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{8.304672in}{2.372025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269950in}{3.216857in}}%
\pgfpathlineto{\pgfqpoint{8.171741in}{3.020439in}}%
\pgfpathlineto{\pgfqpoint{8.368159in}{3.020439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870415in}{1.291701in}}%
\pgfpathcurveto{\pgfqpoint{8.896460in}{1.291701in}}{\pgfqpoint{8.921443in}{1.302049in}}{\pgfqpoint{8.939860in}{1.320466in}}%
\pgfpathcurveto{\pgfqpoint{8.958276in}{1.338883in}}{\pgfqpoint{8.968624in}{1.363865in}}{\pgfqpoint{8.968624in}{1.389910in}}%
\pgfpathcurveto{\pgfqpoint{8.968624in}{1.415956in}}{\pgfqpoint{8.958276in}{1.440938in}}{\pgfqpoint{8.939860in}{1.459355in}}%
\pgfpathcurveto{\pgfqpoint{8.921443in}{1.477771in}}{\pgfqpoint{8.896460in}{1.488119in}}{\pgfqpoint{8.870415in}{1.488119in}}%
\pgfpathcurveto{\pgfqpoint{8.844370in}{1.488119in}}{\pgfqpoint{8.819388in}{1.477771in}}{\pgfqpoint{8.800971in}{1.459355in}}%
\pgfpathcurveto{\pgfqpoint{8.782554in}{1.440938in}}{\pgfqpoint{8.772206in}{1.415956in}}{\pgfqpoint{8.772206in}{1.389910in}}%
\pgfpathcurveto{\pgfqpoint{8.772206in}{1.363865in}}{\pgfqpoint{8.782554in}{1.338883in}}{\pgfqpoint{8.800971in}{1.320466in}}%
\pgfpathcurveto{\pgfqpoint{8.819388in}{1.302049in}}{\pgfqpoint{8.844370in}{1.291701in}}{\pgfqpoint{8.870415in}{1.291701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821310in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{2.838625in}}%
\pgfpathlineto{\pgfqpoint{8.919520in}{2.789521in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{2.838625in}}%
\pgfpathlineto{\pgfqpoint{8.919520in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{8.919520in}{2.985939in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{8.821310in}{2.985939in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{8.821310in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{2.838625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800971in}{1.575056in}}%
\pgfpathlineto{\pgfqpoint{8.800971in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{8.939860in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{8.939860in}{1.575056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.837679in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{8.903151in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{8.903151in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{8.903151in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{8.903151in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{8.837679in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{8.837679in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{1.352451in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{8.837679in}{1.286978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870415in}{1.880244in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{1.782035in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{1.782035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870415in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{8.835693in}{1.692826in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{1.658104in}}%
\pgfpathlineto{\pgfqpoint{8.835693in}{1.623382in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{8.905137in}{1.623382in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{1.658104in}}%
\pgfpathlineto{\pgfqpoint{8.905137in}{1.692826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870415in}{3.276402in}}%
\pgfpathlineto{\pgfqpoint{8.772206in}{3.079984in}}%
\pgfpathlineto{\pgfqpoint{8.968624in}{3.079984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.470880in}{1.069013in}}%
\pgfpathcurveto{\pgfqpoint{9.496925in}{1.069013in}}{\pgfqpoint{9.521908in}{1.079361in}}{\pgfqpoint{9.540324in}{1.097778in}}%
\pgfpathcurveto{\pgfqpoint{9.558741in}{1.116194in}}{\pgfqpoint{9.569089in}{1.141177in}}{\pgfqpoint{9.569089in}{1.167222in}}%
\pgfpathcurveto{\pgfqpoint{9.569089in}{1.193267in}}{\pgfqpoint{9.558741in}{1.218250in}}{\pgfqpoint{9.540324in}{1.236666in}}%
\pgfpathcurveto{\pgfqpoint{9.521908in}{1.255083in}}{\pgfqpoint{9.496925in}{1.265431in}}{\pgfqpoint{9.470880in}{1.265431in}}%
\pgfpathcurveto{\pgfqpoint{9.444835in}{1.265431in}}{\pgfqpoint{9.419852in}{1.255083in}}{\pgfqpoint{9.401436in}{1.236666in}}%
\pgfpathcurveto{\pgfqpoint{9.383019in}{1.218250in}}{\pgfqpoint{9.372671in}{1.193267in}}{\pgfqpoint{9.372671in}{1.167222in}}%
\pgfpathcurveto{\pgfqpoint{9.372671in}{1.141177in}}{\pgfqpoint{9.383019in}{1.116194in}}{\pgfqpoint{9.401436in}{1.097778in}}%
\pgfpathcurveto{\pgfqpoint{9.419852in}{1.079361in}}{\pgfqpoint{9.444835in}{1.069013in}}{\pgfqpoint{9.470880in}{1.069013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421775in}{2.124361in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{9.519985in}{2.124361in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{9.519985in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{2.271675in}}%
\pgfpathlineto{\pgfqpoint{9.519985in}{2.320779in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{2.271675in}}%
\pgfpathlineto{\pgfqpoint{9.421775in}{2.320779in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{2.271675in}}%
\pgfpathlineto{\pgfqpoint{9.421775in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{2.173466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401436in}{1.262808in}}%
\pgfpathlineto{\pgfqpoint{9.401436in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{9.540324in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{9.540324in}{1.262808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.438144in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{9.503616in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{9.503616in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{9.503616in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{9.503616in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{9.438144in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{9.438144in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{9.438144in}{1.058481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.470880in}{1.363220in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.166802in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.265011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.470880in}{1.316746in}}%
\pgfpathlineto{\pgfqpoint{9.436158in}{1.253259in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{9.436158in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.120328in}}%
\pgfpathlineto{\pgfqpoint{9.505602in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{9.505602in}{1.253259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.470880in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{9.372671in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{9.569089in}{1.648970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.071345in}{0.963478in}}%
\pgfpathcurveto{\pgfqpoint{10.097390in}{0.963478in}}{\pgfqpoint{10.122372in}{0.973826in}}{\pgfqpoint{10.140789in}{0.992243in}}%
\pgfpathcurveto{\pgfqpoint{10.159206in}{1.010660in}}{\pgfqpoint{10.169554in}{1.035642in}}{\pgfqpoint{10.169554in}{1.061687in}}%
\pgfpathcurveto{\pgfqpoint{10.169554in}{1.087733in}}{\pgfqpoint{10.159206in}{1.112715in}}{\pgfqpoint{10.140789in}{1.131132in}}%
\pgfpathcurveto{\pgfqpoint{10.122372in}{1.149548in}}{\pgfqpoint{10.097390in}{1.159896in}}{\pgfqpoint{10.071345in}{1.159896in}}%
\pgfpathcurveto{\pgfqpoint{10.045299in}{1.159896in}}{\pgfqpoint{10.020317in}{1.149548in}}{\pgfqpoint{10.001900in}{1.131132in}}%
\pgfpathcurveto{\pgfqpoint{9.983483in}{1.112715in}}{\pgfqpoint{9.973136in}{1.087733in}}{\pgfqpoint{9.973136in}{1.061687in}}%
\pgfpathcurveto{\pgfqpoint{9.973136in}{1.035642in}}{\pgfqpoint{9.983483in}{1.010660in}}{\pgfqpoint{10.001900in}{0.992243in}}%
\pgfpathcurveto{\pgfqpoint{10.020317in}{0.973826in}}{\pgfqpoint{10.045299in}{0.963478in}}{\pgfqpoint{10.071345in}{0.963478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.022240in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.477807in}}%
\pgfpathlineto{\pgfqpoint{10.120449in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.477807in}}%
\pgfpathlineto{\pgfqpoint{10.120449in}{1.526912in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{10.120449in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{10.022240in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{10.022240in}{1.526912in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.477807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001900in}{1.211009in}}%
\pgfpathlineto{\pgfqpoint{10.001900in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{10.140789in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{10.140789in}{1.211009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.038608in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{10.104081in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{10.104081in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{10.104081in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{10.104081in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{1.029435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.071345in}{1.196688in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.098479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.071345in}{1.235901in}}%
\pgfpathlineto{\pgfqpoint{10.036623in}{1.172414in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{10.036623in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{10.106067in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{10.106067in}{1.172414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.071345in}{1.549601in}}%
\pgfpathlineto{\pgfqpoint{9.973136in}{1.353182in}}%
\pgfpathlineto{\pgfqpoint{10.169554in}{1.353182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671810in}{0.924749in}}%
\pgfpathcurveto{\pgfqpoint{10.697855in}{0.924749in}}{\pgfqpoint{10.722837in}{0.935097in}}{\pgfqpoint{10.741254in}{0.953514in}}%
\pgfpathcurveto{\pgfqpoint{10.759671in}{0.971931in}}{\pgfqpoint{10.770019in}{0.996913in}}{\pgfqpoint{10.770019in}{1.022959in}}%
\pgfpathcurveto{\pgfqpoint{10.770019in}{1.049004in}}{\pgfqpoint{10.759671in}{1.073986in}}{\pgfqpoint{10.741254in}{1.092403in}}%
\pgfpathcurveto{\pgfqpoint{10.722837in}{1.110820in}}{\pgfqpoint{10.697855in}{1.121168in}}{\pgfqpoint{10.671810in}{1.121168in}}%
\pgfpathcurveto{\pgfqpoint{10.645764in}{1.121168in}}{\pgfqpoint{10.620782in}{1.110820in}}{\pgfqpoint{10.602365in}{1.092403in}}%
\pgfpathcurveto{\pgfqpoint{10.583948in}{1.073986in}}{\pgfqpoint{10.573600in}{1.049004in}}{\pgfqpoint{10.573600in}{1.022959in}}%
\pgfpathcurveto{\pgfqpoint{10.573600in}{0.996913in}}{\pgfqpoint{10.583948in}{0.971931in}}{\pgfqpoint{10.602365in}{0.953514in}}%
\pgfpathcurveto{\pgfqpoint{10.620782in}{0.935097in}}{\pgfqpoint{10.645764in}{0.924749in}}{\pgfqpoint{10.671810in}{0.924749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.622705in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{10.720914in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{10.720914in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.287006in}}%
\pgfpathlineto{\pgfqpoint{10.720914in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.287006in}}%
\pgfpathlineto{\pgfqpoint{10.622705in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.287006in}}%
\pgfpathlineto{\pgfqpoint{10.622705in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.188797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.602365in}{1.098212in}}%
\pgfpathlineto{\pgfqpoint{10.602365in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{10.741254in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{10.741254in}{1.098212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.639073in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{0.983445in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{0.983445in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{10.704546in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{10.639073in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{10.639073in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{0.983445in}}%
\pgfpathlineto{\pgfqpoint{10.639073in}{0.983445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671810in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.290185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671810in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{10.637087in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{10.637087in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{10.706532in}{1.047781in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{10.706532in}{1.117226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.671810in}{1.545244in}}%
\pgfpathlineto{\pgfqpoint{10.573600in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{10.770019in}{1.348825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272275in}{0.912647in}}%
\pgfpathcurveto{\pgfqpoint{11.298320in}{0.912647in}}{\pgfqpoint{11.323302in}{0.922995in}}{\pgfqpoint{11.341719in}{0.941412in}}%
\pgfpathcurveto{\pgfqpoint{11.360136in}{0.959829in}}{\pgfqpoint{11.370484in}{0.984811in}}{\pgfqpoint{11.370484in}{1.010856in}}%
\pgfpathcurveto{\pgfqpoint{11.370484in}{1.036902in}}{\pgfqpoint{11.360136in}{1.061884in}}{\pgfqpoint{11.341719in}{1.080301in}}%
\pgfpathcurveto{\pgfqpoint{11.323302in}{1.098717in}}{\pgfqpoint{11.298320in}{1.109065in}}{\pgfqpoint{11.272275in}{1.109065in}}%
\pgfpathcurveto{\pgfqpoint{11.246229in}{1.109065in}}{\pgfqpoint{11.221247in}{1.098717in}}{\pgfqpoint{11.202830in}{1.080301in}}%
\pgfpathcurveto{\pgfqpoint{11.184413in}{1.061884in}}{\pgfqpoint{11.174065in}{1.036902in}}{\pgfqpoint{11.174065in}{1.010856in}}%
\pgfpathcurveto{\pgfqpoint{11.174065in}{0.984811in}}{\pgfqpoint{11.184413in}{0.959829in}}{\pgfqpoint{11.202830in}{0.941412in}}%
\pgfpathcurveto{\pgfqpoint{11.221247in}{0.922995in}}{\pgfqpoint{11.246229in}{0.912647in}}{\pgfqpoint{11.272275in}{0.912647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.223170in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{11.321379in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{11.321379in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{11.321379in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{11.223170in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{11.223170in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.123927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202830in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{11.202830in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{11.341719in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{11.341719in}{1.091435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.239538in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{11.305011in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{11.305011in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{11.305011in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{11.305011in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{11.239538in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{11.239538in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.036331in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{11.239538in}{0.970858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272275in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.026347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272275in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{11.237552in}{1.093505in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{11.237552in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{0.960573in}}%
\pgfpathlineto{\pgfqpoint{11.306997in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{11.306997in}{1.093505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272275in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{11.174065in}{1.084988in}}%
\pgfpathlineto{\pgfqpoint{11.370484in}{1.084988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.872739in}{0.903449in}}%
\pgfpathcurveto{\pgfqpoint{11.898785in}{0.903449in}}{\pgfqpoint{11.923767in}{0.913797in}}{\pgfqpoint{11.942184in}{0.932214in}}%
\pgfpathcurveto{\pgfqpoint{11.960601in}{0.950631in}}{\pgfqpoint{11.970949in}{0.975613in}}{\pgfqpoint{11.970949in}{1.001658in}}%
\pgfpathcurveto{\pgfqpoint{11.970949in}{1.027704in}}{\pgfqpoint{11.960601in}{1.052686in}}{\pgfqpoint{11.942184in}{1.071103in}}%
\pgfpathcurveto{\pgfqpoint{11.923767in}{1.089519in}}{\pgfqpoint{11.898785in}{1.099867in}}{\pgfqpoint{11.872739in}{1.099867in}}%
\pgfpathcurveto{\pgfqpoint{11.846694in}{1.099867in}}{\pgfqpoint{11.821712in}{1.089519in}}{\pgfqpoint{11.803295in}{1.071103in}}%
\pgfpathcurveto{\pgfqpoint{11.784878in}{1.052686in}}{\pgfqpoint{11.774530in}{1.027704in}}{\pgfqpoint{11.774530in}{1.001658in}}%
\pgfpathcurveto{\pgfqpoint{11.774530in}{0.975613in}}{\pgfqpoint{11.784878in}{0.950631in}}{\pgfqpoint{11.803295in}{0.932214in}}%
\pgfpathcurveto{\pgfqpoint{11.821712in}{0.913797in}}{\pgfqpoint{11.846694in}{0.903449in}}{\pgfqpoint{11.872739in}{0.903449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.823635in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.047922in}}%
\pgfpathlineto{\pgfqpoint{11.921844in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.047922in}}%
\pgfpathlineto{\pgfqpoint{11.921844in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{11.921844in}{1.195236in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{11.823635in}{1.195236in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{11.823635in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.047922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.803295in}{1.067230in}}%
\pgfpathlineto{\pgfqpoint{11.803295in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{11.942184in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{11.942184in}{1.067230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.840003in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{11.905476in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{11.905476in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{11.905476in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{11.905476in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{11.840003in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{11.840003in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{11.840003in}{0.954883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.872739in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.026347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.872739in}{1.124073in}}%
\pgfpathlineto{\pgfqpoint{11.838017in}{1.060586in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{11.838017in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{11.907462in}{0.991141in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{11.907462in}{1.060586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.872739in}{1.217021in}}%
\pgfpathlineto{\pgfqpoint{11.774530in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{11.970949in}{1.020602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473204in}{0.893767in}}%
\pgfpathcurveto{\pgfqpoint{12.499250in}{0.893767in}}{\pgfqpoint{12.524232in}{0.904115in}}{\pgfqpoint{12.542649in}{0.922532in}}%
\pgfpathcurveto{\pgfqpoint{12.561066in}{0.940948in}}{\pgfqpoint{12.571414in}{0.965931in}}{\pgfqpoint{12.571414in}{0.991976in}}%
\pgfpathcurveto{\pgfqpoint{12.571414in}{1.018021in}}{\pgfqpoint{12.561066in}{1.043004in}}{\pgfqpoint{12.542649in}{1.061420in}}%
\pgfpathcurveto{\pgfqpoint{12.524232in}{1.079837in}}{\pgfqpoint{12.499250in}{1.090185in}}{\pgfqpoint{12.473204in}{1.090185in}}%
\pgfpathcurveto{\pgfqpoint{12.447159in}{1.090185in}}{\pgfqpoint{12.422177in}{1.079837in}}{\pgfqpoint{12.403760in}{1.061420in}}%
\pgfpathcurveto{\pgfqpoint{12.385343in}{1.043004in}}{\pgfqpoint{12.374995in}{1.018021in}}{\pgfqpoint{12.374995in}{0.991976in}}%
\pgfpathcurveto{\pgfqpoint{12.374995in}{0.965931in}}{\pgfqpoint{12.385343in}{0.940948in}}{\pgfqpoint{12.403760in}{0.922532in}}%
\pgfpathcurveto{\pgfqpoint{12.422177in}{0.904115in}}{\pgfqpoint{12.447159in}{0.893767in}}{\pgfqpoint{12.473204in}{0.893767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424100in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{12.522309in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{1.001932in}}%
\pgfpathlineto{\pgfqpoint{12.522309in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{12.522309in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{12.424100in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{12.424100in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.001932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.403760in}{1.059968in}}%
\pgfpathlineto{\pgfqpoint{12.403760in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{12.542649in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{12.542649in}{1.059968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.440468in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{12.505941in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{12.505941in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{12.505941in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{12.505941in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{12.440468in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{12.440468in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{12.440468in}{0.958271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473204in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{1.008920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473204in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{12.438482in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{12.438482in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{12.507927in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{12.507927in}{1.080434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.135613pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.473204in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{12.374995in}{0.964930in}}%
\pgfpathlineto{\pgfqpoint{12.571414in}{0.964930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.669485in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669485in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870415in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.870415in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.071345in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.071345in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.272275in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.272275in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.473204in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.473204in,y=0.718806in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.071345in,y=0.407183in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont BALD Threshold \(\displaystyle \tau_{BALD}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429299in}{0.979389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.199970in, y=0.879370in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429299in}{1.947599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.803647in, y=1.847579in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429299in}{2.915808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.803647in, y=2.815789in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.429299in}{3.884017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.803647in, y=3.783998in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.216761in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.389910in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.167222in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.010856in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{0.991976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{4.267428in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{4.419437in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{2.222570in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.526912in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.173031in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.051037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.149470in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{1.736529in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.505611in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.193364in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{0.990524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{3.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{1.437836in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{1.582100in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.003595in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{0.991008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{3.140433in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.782035in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.008920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{1.939853in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{2.337303in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{1.658104in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.058782in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.045712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.429299in}{0.816028in}}{\pgfqpoint{5.284091in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{8.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.669485in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{8.269950in}{3.118648in}}%
\pgfpathlineto{\pgfqpoint{8.870415in}{3.178193in}}%
\pgfpathlineto{\pgfqpoint{9.470880in}{1.747179in}}%
\pgfpathlineto{\pgfqpoint{10.071345in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{10.671810in}{1.447034in}}%
\pgfpathlineto{\pgfqpoint{11.272275in}{1.183197in}}%
\pgfpathlineto{\pgfqpoint{11.872739in}{1.118811in}}%
\pgfpathlineto{\pgfqpoint{12.473204in}{1.063139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429299in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{7.429299in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.713390in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{12.713390in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429299in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{12.713390in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429299in}{4.591028in}}%
\pgfpathlineto{\pgfqpoint{12.713390in}{4.591028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.071345in,y=4.674362in,,base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Uncertainty-aware Selection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{4.270580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=4.197663in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT16 tur\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{3.890564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=3.817648in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT16 ron\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{3.510549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=3.437632in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT16 cze\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{3.130534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=3.057617in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT16 deu\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{2.750518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=2.677602in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT15 fin\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{2.370503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=2.297587in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT15 rus\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090347in}{1.990488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.590347in,y=1.917571in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont WMT15 deu\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt-bleurt-ucb-elim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.398398in}{5.537773in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.398398in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.398398in}{5.537773in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.537773in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{8.168873in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{8.168873in}{5.437773in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{5.437773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{2.179370in}}%
\pgfpathcurveto{\pgfqpoint{1.542817in}{2.179370in}}{\pgfqpoint{1.573414in}{2.192043in}}{\pgfqpoint{1.595970in}{2.214599in}}%
\pgfpathcurveto{\pgfqpoint{1.618526in}{2.237155in}}{\pgfqpoint{1.631199in}{2.267752in}}{\pgfqpoint{1.631199in}{2.299651in}}%
\pgfpathcurveto{\pgfqpoint{1.631199in}{2.331550in}}{\pgfqpoint{1.618526in}{2.362147in}}{\pgfqpoint{1.595970in}{2.384703in}}%
\pgfpathcurveto{\pgfqpoint{1.573414in}{2.407259in}}{\pgfqpoint{1.542817in}{2.419932in}}{\pgfqpoint{1.510918in}{2.419932in}}%
\pgfpathcurveto{\pgfqpoint{1.479019in}{2.419932in}}{\pgfqpoint{1.448422in}{2.407259in}}{\pgfqpoint{1.425866in}{2.384703in}}%
\pgfpathcurveto{\pgfqpoint{1.403310in}{2.362147in}}{\pgfqpoint{1.390637in}{2.331550in}}{\pgfqpoint{1.390637in}{2.299651in}}%
\pgfpathcurveto{\pgfqpoint{1.390637in}{2.267752in}}{\pgfqpoint{1.403310in}{2.237155in}}{\pgfqpoint{1.425866in}{2.214599in}}%
\pgfpathcurveto{\pgfqpoint{1.448422in}{2.192043in}}{\pgfqpoint{1.479019in}{2.179370in}}{\pgfqpoint{1.510918in}{2.179370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450777in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{1.510918in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{1.571059in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{1.510918in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{1.450777in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{4.802850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425866in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{1.425866in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470824in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{1.551012in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{1.551012in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{1.551012in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{1.551012in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{1.470824in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{1.470824in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.470824in}{1.923997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{1.984431in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{1.510918in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{1.864150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{3.150411in}}%
\pgfpathlineto{\pgfqpoint{1.468392in}{3.072656in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{3.030130in}}%
\pgfpathlineto{\pgfqpoint{1.468392in}{2.987604in}}%
\pgfpathlineto{\pgfqpoint{1.510918in}{2.909849in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{2.987604in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{3.030130in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{3.072656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303532in}{2.179370in}}%
\pgfpathcurveto{\pgfqpoint{2.335431in}{2.179370in}}{\pgfqpoint{2.366027in}{2.192043in}}{\pgfqpoint{2.388583in}{2.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.411139in}{2.237155in}}{\pgfqpoint{2.423813in}{2.267752in}}{\pgfqpoint{2.423813in}{2.299651in}}%
\pgfpathcurveto{\pgfqpoint{2.423813in}{2.331550in}}{\pgfqpoint{2.411139in}{2.362147in}}{\pgfqpoint{2.388583in}{2.384703in}}%
\pgfpathcurveto{\pgfqpoint{2.366027in}{2.407259in}}{\pgfqpoint{2.335431in}{2.419932in}}{\pgfqpoint{2.303532in}{2.419932in}}%
\pgfpathcurveto{\pgfqpoint{2.271633in}{2.419932in}}{\pgfqpoint{2.241036in}{2.407259in}}{\pgfqpoint{2.218480in}{2.384703in}}%
\pgfpathcurveto{\pgfqpoint{2.195924in}{2.362147in}}{\pgfqpoint{2.183250in}{2.331550in}}{\pgfqpoint{2.183250in}{2.299651in}}%
\pgfpathcurveto{\pgfqpoint{2.183250in}{2.267752in}}{\pgfqpoint{2.195924in}{2.237155in}}{\pgfqpoint{2.218480in}{2.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.241036in}{2.192043in}}{\pgfqpoint{2.271633in}{2.179370in}}{\pgfqpoint{2.303532in}{2.179370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243391in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{2.363672in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{4.802850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218480in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{2.218480in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{2.388583in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{2.388583in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263438in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.343625in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{2.263438in}{2.084372in}}%
\pgfpathlineto{\pgfqpoint{2.263438in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{2.263438in}{1.923997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303532in}{1.984431in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{1.864150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303532in}{5.352146in}}%
\pgfpathlineto{\pgfqpoint{2.261006in}{5.274390in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{2.261006in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{5.111583in}}%
\pgfpathlineto{\pgfqpoint{2.346057in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{2.346057in}{5.274390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096145in}{1.721458in}}%
\pgfpathcurveto{\pgfqpoint{3.128044in}{1.721458in}}{\pgfqpoint{3.158641in}{1.734131in}}{\pgfqpoint{3.181197in}{1.756687in}}%
\pgfpathcurveto{\pgfqpoint{3.203753in}{1.779243in}}{\pgfqpoint{3.216427in}{1.809840in}}{\pgfqpoint{3.216427in}{1.841739in}}%
\pgfpathcurveto{\pgfqpoint{3.216427in}{1.873638in}}{\pgfqpoint{3.203753in}{1.904235in}}{\pgfqpoint{3.181197in}{1.926791in}}%
\pgfpathcurveto{\pgfqpoint{3.158641in}{1.949347in}}{\pgfqpoint{3.128044in}{1.962020in}}{\pgfqpoint{3.096145in}{1.962020in}}%
\pgfpathcurveto{\pgfqpoint{3.064246in}{1.962020in}}{\pgfqpoint{3.033649in}{1.949347in}}{\pgfqpoint{3.011094in}{1.926791in}}%
\pgfpathcurveto{\pgfqpoint{2.988538in}{1.904235in}}{\pgfqpoint{2.975864in}{1.873638in}}{\pgfqpoint{2.975864in}{1.841739in}}%
\pgfpathcurveto{\pgfqpoint{2.975864in}{1.809840in}}{\pgfqpoint{2.988538in}{1.779243in}}{\pgfqpoint{3.011094in}{1.756687in}}%
\pgfpathcurveto{\pgfqpoint{3.033649in}{1.734131in}}{\pgfqpoint{3.064246in}{1.721458in}}{\pgfqpoint{3.096145in}{1.721458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036005in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{3.156286in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{3.156286in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.156286in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.036005in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{4.802850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011094in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{3.011094in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.181197in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.181197in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056051in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{3.136239in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{3.136239in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{3.136239in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{3.136239in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{1.682927in}}%
\pgfpathlineto{\pgfqpoint{3.056051in}{1.682927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096145in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{1.703638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096145in}{5.352146in}}%
\pgfpathlineto{\pgfqpoint{3.053619in}{5.274390in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.053619in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{5.111583in}}%
\pgfpathlineto{\pgfqpoint{3.138671in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.138671in}{5.274390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888759in}{1.782634in}}%
\pgfpathcurveto{\pgfqpoint{3.920658in}{1.782634in}}{\pgfqpoint{3.951255in}{1.795307in}}{\pgfqpoint{3.973811in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{3.996367in}{1.840419in}}{\pgfqpoint{4.009040in}{1.871016in}}{\pgfqpoint{4.009040in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{4.009040in}{1.934814in}}{\pgfqpoint{3.996367in}{1.965411in}}{\pgfqpoint{3.973811in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{3.951255in}{2.010523in}}{\pgfqpoint{3.920658in}{2.023196in}}{\pgfqpoint{3.888759in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{3.856860in}{2.023196in}}{\pgfqpoint{3.826263in}{2.010523in}}{\pgfqpoint{3.803707in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{3.781151in}{1.965411in}}{\pgfqpoint{3.768478in}{1.934814in}}{\pgfqpoint{3.768478in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{3.768478in}{1.871016in}}{\pgfqpoint{3.781151in}{1.840419in}}{\pgfqpoint{3.803707in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{3.826263in}{1.795307in}}{\pgfqpoint{3.856860in}{1.782634in}}{\pgfqpoint{3.888759in}{1.782634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828618in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{3.948900in}{4.742709in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{4.802850in}}%
\pgfpathlineto{\pgfqpoint{3.948900in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.948900in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.828618in}{4.983272in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{4.923131in}}%
\pgfpathlineto{\pgfqpoint{3.828618in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{4.802850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803707in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.973811in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.973811in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848665in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{3.928853in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{3.928853in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{3.928853in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{3.928853in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{3.848665in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{3.848665in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{3.848665in}{1.475171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888759in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{1.703638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888759in}{5.352146in}}%
\pgfpathlineto{\pgfqpoint{3.846233in}{5.274390in}}%
\pgfpathlineto{\pgfqpoint{3.768478in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.846233in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{5.111583in}}%
\pgfpathlineto{\pgfqpoint{3.931285in}{5.189339in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.931285in}{5.274390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681373in}{1.782634in}}%
\pgfpathcurveto{\pgfqpoint{4.713271in}{1.782634in}}{\pgfqpoint{4.743868in}{1.795307in}}{\pgfqpoint{4.766424in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{4.788980in}{1.840419in}}{\pgfqpoint{4.801654in}{1.871016in}}{\pgfqpoint{4.801654in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{4.801654in}{1.934814in}}{\pgfqpoint{4.788980in}{1.965411in}}{\pgfqpoint{4.766424in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{4.743868in}{2.010523in}}{\pgfqpoint{4.713271in}{2.023196in}}{\pgfqpoint{4.681373in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{4.649474in}{2.023196in}}{\pgfqpoint{4.618877in}{2.010523in}}{\pgfqpoint{4.596321in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{4.573765in}{1.965411in}}{\pgfqpoint{4.561091in}{1.934814in}}{\pgfqpoint{4.561091in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{4.561091in}{1.871016in}}{\pgfqpoint{4.573765in}{1.840419in}}{\pgfqpoint{4.596321in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{4.618877in}{1.795307in}}{\pgfqpoint{4.649474in}{1.782634in}}{\pgfqpoint{4.681373in}{1.782634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621232in}{2.756606in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{2.756606in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{2.876887in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{4.621232in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{4.621232in}{2.876887in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{2.816746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596321in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{4.596321in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{4.766424in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{4.766424in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641279in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.721466in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.721466in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{4.721466in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{4.721466in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{4.641279in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{4.641279in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{4.641279in}{1.118411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681373in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{1.703638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681373in}{3.622861in}}%
\pgfpathlineto{\pgfqpoint{4.638847in}{3.545105in}}%
\pgfpathlineto{\pgfqpoint{4.561091in}{3.502579in}}%
\pgfpathlineto{\pgfqpoint{4.638847in}{3.460053in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{3.382298in}}%
\pgfpathlineto{\pgfqpoint{4.723898in}{3.460053in}}%
\pgfpathlineto{\pgfqpoint{4.801654in}{3.502579in}}%
\pgfpathlineto{\pgfqpoint{4.723898in}{3.545105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473986in}{1.782634in}}%
\pgfpathcurveto{\pgfqpoint{5.505885in}{1.782634in}}{\pgfqpoint{5.536482in}{1.795307in}}{\pgfqpoint{5.559038in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{5.581594in}{1.840419in}}{\pgfqpoint{5.594267in}{1.871016in}}{\pgfqpoint{5.594267in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{5.594267in}{1.934814in}}{\pgfqpoint{5.581594in}{1.965411in}}{\pgfqpoint{5.559038in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{5.536482in}{2.010523in}}{\pgfqpoint{5.505885in}{2.023196in}}{\pgfqpoint{5.473986in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{5.442087in}{2.023196in}}{\pgfqpoint{5.411490in}{2.010523in}}{\pgfqpoint{5.388934in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{5.366378in}{1.965411in}}{\pgfqpoint{5.353705in}{1.934814in}}{\pgfqpoint{5.353705in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{5.353705in}{1.871016in}}{\pgfqpoint{5.366378in}{1.840419in}}{\pgfqpoint{5.388934in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{5.411490in}{1.795307in}}{\pgfqpoint{5.442087in}{1.782634in}}{\pgfqpoint{5.473986in}{1.782634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413845in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{5.534127in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{5.534127in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{5.534127in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{5.413845in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{5.413845in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{3.298281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388934in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{5.388934in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{5.559038in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{5.559038in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433892in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{5.514080in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{5.514080in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{5.514080in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{5.514080in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{5.433892in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{5.433892in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{5.433892in}{1.118411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473986in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{1.703638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473986in}{3.021397in}}%
\pgfpathlineto{\pgfqpoint{5.431460in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{5.353705in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{5.431460in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{5.594267in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{5.516512in}{2.943641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266600in}{1.782634in}}%
\pgfpathcurveto{\pgfqpoint{6.298499in}{1.782634in}}{\pgfqpoint{6.329096in}{1.795307in}}{\pgfqpoint{6.351651in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{6.374207in}{1.840419in}}{\pgfqpoint{6.386881in}{1.871016in}}{\pgfqpoint{6.386881in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{6.386881in}{1.934814in}}{\pgfqpoint{6.374207in}{1.965411in}}{\pgfqpoint{6.351651in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{6.329096in}{2.010523in}}{\pgfqpoint{6.298499in}{2.023196in}}{\pgfqpoint{6.266600in}{2.023196in}}%
\pgfpathcurveto{\pgfqpoint{6.234701in}{2.023196in}}{\pgfqpoint{6.204104in}{2.010523in}}{\pgfqpoint{6.181548in}{1.987967in}}%
\pgfpathcurveto{\pgfqpoint{6.158992in}{1.965411in}}{\pgfqpoint{6.146318in}{1.934814in}}{\pgfqpoint{6.146318in}{1.902915in}}%
\pgfpathcurveto{\pgfqpoint{6.146318in}{1.871016in}}{\pgfqpoint{6.158992in}{1.840419in}}{\pgfqpoint{6.181548in}{1.817863in}}%
\pgfpathcurveto{\pgfqpoint{6.204104in}{1.795307in}}{\pgfqpoint{6.234701in}{1.782634in}}{\pgfqpoint{6.266600in}{1.782634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206459in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{6.206459in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{6.206459in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{3.298281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181548in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{6.181548in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{6.351651in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{6.351651in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226506in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{6.306694in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{6.306694in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.306694in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.306694in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{6.226506in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{6.226506in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{6.226506in}{1.118411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266600in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{1.703638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266600in}{3.021397in}}%
\pgfpathlineto{\pgfqpoint{6.224074in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{6.146318in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{6.224074in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{6.309126in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{6.386881in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{6.309126in}{2.943641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059213in}{1.701469in}}%
\pgfpathcurveto{\pgfqpoint{7.091112in}{1.701469in}}{\pgfqpoint{7.121709in}{1.714143in}}{\pgfqpoint{7.144265in}{1.736699in}}%
\pgfpathcurveto{\pgfqpoint{7.166821in}{1.759255in}}{\pgfqpoint{7.179495in}{1.789852in}}{\pgfqpoint{7.179495in}{1.821751in}}%
\pgfpathcurveto{\pgfqpoint{7.179495in}{1.853650in}}{\pgfqpoint{7.166821in}{1.884246in}}{\pgfqpoint{7.144265in}{1.906802in}}%
\pgfpathcurveto{\pgfqpoint{7.121709in}{1.929358in}}{\pgfqpoint{7.091112in}{1.942032in}}{\pgfqpoint{7.059213in}{1.942032in}}%
\pgfpathcurveto{\pgfqpoint{7.027314in}{1.942032in}}{\pgfqpoint{6.996718in}{1.929358in}}{\pgfqpoint{6.974162in}{1.906802in}}%
\pgfpathcurveto{\pgfqpoint{6.951606in}{1.884246in}}{\pgfqpoint{6.938932in}{1.853650in}}{\pgfqpoint{6.938932in}{1.821751in}}%
\pgfpathcurveto{\pgfqpoint{6.938932in}{1.789852in}}{\pgfqpoint{6.951606in}{1.759255in}}{\pgfqpoint{6.974162in}{1.736699in}}%
\pgfpathcurveto{\pgfqpoint{6.996718in}{1.714143in}}{\pgfqpoint{7.027314in}{1.701469in}}{\pgfqpoint{7.059213in}{1.701469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999073in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{7.119354in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{7.119354in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{7.119354in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{6.999073in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{6.999073in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{3.298281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974162in}{1.982515in}}%
\pgfpathlineto{\pgfqpoint{6.974162in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{7.144265in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{7.144265in}{1.982515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019120in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{7.099307in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{7.099307in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{7.099307in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{7.099307in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.019120in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.019120in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{7.019120in}{1.118411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059213in}{1.770618in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{1.530055in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{1.650336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059213in}{3.021397in}}%
\pgfpathlineto{\pgfqpoint{7.016688in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{6.938932in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.016688in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{7.101739in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{7.179495in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.101739in}{2.943641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.851827in}{1.701469in}}%
\pgfpathcurveto{\pgfqpoint{7.883726in}{1.701469in}}{\pgfqpoint{7.914323in}{1.714143in}}{\pgfqpoint{7.936879in}{1.736699in}}%
\pgfpathcurveto{\pgfqpoint{7.959435in}{1.759255in}}{\pgfqpoint{7.972108in}{1.789852in}}{\pgfqpoint{7.972108in}{1.821751in}}%
\pgfpathcurveto{\pgfqpoint{7.972108in}{1.853650in}}{\pgfqpoint{7.959435in}{1.884246in}}{\pgfqpoint{7.936879in}{1.906802in}}%
\pgfpathcurveto{\pgfqpoint{7.914323in}{1.929358in}}{\pgfqpoint{7.883726in}{1.942032in}}{\pgfqpoint{7.851827in}{1.942032in}}%
\pgfpathcurveto{\pgfqpoint{7.819928in}{1.942032in}}{\pgfqpoint{7.789331in}{1.929358in}}{\pgfqpoint{7.766775in}{1.906802in}}%
\pgfpathcurveto{\pgfqpoint{7.744219in}{1.884246in}}{\pgfqpoint{7.731546in}{1.853650in}}{\pgfqpoint{7.731546in}{1.821751in}}%
\pgfpathcurveto{\pgfqpoint{7.731546in}{1.789852in}}{\pgfqpoint{7.744219in}{1.759255in}}{\pgfqpoint{7.766775in}{1.736699in}}%
\pgfpathcurveto{\pgfqpoint{7.789331in}{1.714143in}}{\pgfqpoint{7.819928in}{1.701469in}}{\pgfqpoint{7.851827in}{1.701469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791686in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{7.911968in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{7.911968in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{7.911968in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{7.791686in}{3.478703in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{7.791686in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{3.298281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766775in}{1.625150in}}%
\pgfpathlineto{\pgfqpoint{7.766775in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{7.936879in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{7.936879in}{1.625150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811733in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{7.891921in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{7.891921in}{1.073589in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{1.073589in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{7.891921in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{7.891921in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{7.811733in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{7.811733in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{1.073589in}}%
\pgfpathlineto{\pgfqpoint{7.811733in}{1.073589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.851827in}{1.932946in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{1.692384in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{1.812665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.851827in}{3.021397in}}%
\pgfpathlineto{\pgfqpoint{7.809301in}{2.943641in}}%
\pgfpathlineto{\pgfqpoint{7.731546in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.809301in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{7.894353in}{2.858589in}}%
\pgfpathlineto{\pgfqpoint{7.972108in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.894353in}{2.943641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510918in}{0.907773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510918in,y=0.810551in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096145in}{0.907773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096145in,y=0.810551in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681373in}{0.907773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681373in,y=0.810551in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266600in}{0.907773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.266600in,y=0.810551in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.851827in}{0.907773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.851827in,y=0.810551in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681373in,y=0.447813in,,top]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Copeland Threshold \(\displaystyle \tau_{cop}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{1.958640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.838655in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{3.170048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.050063in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{4.381456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.261471in, left, base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.172773in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont Annotation Complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{2.299651in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{2.299651in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.841739in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{1.821751in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{1.821751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{4.862991in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{2.876887in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{3.358422in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{3.358422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{1.540098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{3.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.723021in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{1.515264in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{1.113683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{1.812665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.193872in}{0.907773in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510918in}{3.030130in}}%
\pgfpathlineto{\pgfqpoint{2.303532in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{3.888759in}{5.231864in}}%
\pgfpathlineto{\pgfqpoint{4.681373in}{3.502579in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.059213in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{7.851827in}{2.901115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{5.437773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168873in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{8.168873in}{5.437773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{8.168873in}{0.907773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193872in}{5.437773in}}%
\pgfpathlineto{\pgfqpoint{8.168873in}{5.437773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.386150in}{1.360773in}}%
\pgfpathlineto{\pgfqpoint{12.220620in}{1.360773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.298398in}{1.360773in}}{\pgfqpoint{12.298398in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{12.298398in}{4.797388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.298398in}{4.875165in}}{\pgfqpoint{12.220620in}{4.875165in}}%
\pgfpathlineto{\pgfqpoint{8.386150in}{4.875165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.308373in}{4.875165in}}{\pgfqpoint{8.308373in}{4.797388in}}%
\pgfpathlineto{\pgfqpoint{8.308373in}{1.438551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.308373in}{1.360773in}}{\pgfqpoint{8.386150in}{1.360773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{4.549471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=4.447388in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT16 tur\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.060141in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.060141in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.060141in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathlineto{\pgfqpoint{-0.060141in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.060141in}}%
\pgfpathlineto{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{3.976702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=3.874619in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT16 ron\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{3.403933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=3.301850in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT16 cze\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{-0.040094in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.040094in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.040094in}{-0.040094in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.040094in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{0.040094in}}%
\pgfpathlineto{\pgfqpoint{0.040094in}{0.040094in}}%
\pgfpathlineto{\pgfqpoint{0.040094in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.040094in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.040094in}{0.040094in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.040094in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{-0.040094in}}%
\pgfpathlineto{\pgfqpoint{-0.040094in}{-0.040094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{2.831164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=2.729081in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT15 fin\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{2.258395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=2.156312in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT15 rus\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.120281in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.852817in}{1.685626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.552817in,y=1.583543in,left,base]{\color{textcolor}\fontsize{28.000000}{33.600000}\selectfont WMT15 deu\(\displaystyle \rightarrow\)eng}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt15-deu-eng-rand-mix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.613935in}{5.040516in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.613935in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.613935in}{5.040516in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.040516in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{4.584341in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{4.584341in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.067587in}}{\pgfqpoint{0.911705in}{1.067587in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.067587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.332822in}}{\pgfqpoint{0.911705in}{1.332822in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.360837in}}{\pgfqpoint{0.911705in}{1.360837in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.360837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.332428in}}{\pgfqpoint{0.911705in}{1.332428in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.332428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.326970in}}{\pgfqpoint{0.911705in}{1.326970in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.326970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.386029in}}{\pgfqpoint{0.911705in}{1.386029in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.386029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.541861in}}{\pgfqpoint{0.911705in}{1.541861in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.541861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{1.806202in}}{\pgfqpoint{0.911705in}{1.806202in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.806202in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.806202in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.806202in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{1.806202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.911705in}{2.032884in}}{\pgfqpoint{0.911705in}{2.172475in}}{%
\pgfpathmoveto{\pgfqpoint{0.911705in}{2.172475in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{2.172475in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{2.172475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911705in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911705in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748023in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748023in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584341in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584341in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=0.742194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{1.563408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.463388in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{2.284602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.184582in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{3.005796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.905776in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{3.726990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.626970in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902523in}{4.448184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.348164in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.729713in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Prediction Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{0.977353in}{1.743706in}}%
\pgfpathlineto{\pgfqpoint{1.004898in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{1.032442in}{2.161471in}}%
\pgfpathlineto{\pgfqpoint{1.059987in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{1.087532in}{2.374751in}}%
\pgfpathlineto{\pgfqpoint{1.115077in}{2.374751in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.170166in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.225256in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{1.252801in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{1.280345in}{2.953025in}}%
\pgfpathlineto{\pgfqpoint{1.307890in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.335435in}{3.128926in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{1.390525in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.418069in}{2.816911in}}%
\pgfpathlineto{\pgfqpoint{1.445614in}{2.735348in}}%
\pgfpathlineto{\pgfqpoint{1.473159in}{2.865075in}}%
\pgfpathlineto{\pgfqpoint{1.500704in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.528248in}{2.825497in}}%
\pgfpathlineto{\pgfqpoint{1.555793in}{3.074481in}}%
\pgfpathlineto{\pgfqpoint{1.583338in}{2.953025in}}%
\pgfpathlineto{\pgfqpoint{1.610883in}{2.953025in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{2.825497in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{3.040976in}}%
\pgfpathlineto{\pgfqpoint{1.693517in}{3.128926in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{2.891060in}}%
\pgfpathlineto{\pgfqpoint{1.748607in}{2.988624in}}%
\pgfpathlineto{\pgfqpoint{1.776151in}{3.128926in}}%
\pgfpathlineto{\pgfqpoint{1.803696in}{3.382783in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{3.190287in}}%
\pgfpathlineto{\pgfqpoint{1.858786in}{3.216877in}}%
\pgfpathlineto{\pgfqpoint{1.886330in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{3.332050in}}%
\pgfpathlineto{\pgfqpoint{1.941420in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{3.392778in}}%
\pgfpathlineto{\pgfqpoint{1.996510in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{3.392778in}}%
\pgfpathlineto{\pgfqpoint{2.051599in}{3.406459in}}%
\pgfpathlineto{\pgfqpoint{2.079144in}{3.304827in}}%
\pgfpathlineto{\pgfqpoint{2.106689in}{3.300829in}}%
\pgfpathlineto{\pgfqpoint{2.134233in}{3.160337in}}%
\pgfpathlineto{\pgfqpoint{2.161778in}{3.332050in}}%
\pgfpathlineto{\pgfqpoint{2.189323in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{2.216868in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{3.332050in}}%
\pgfpathlineto{\pgfqpoint{2.271957in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.299502in}{3.304827in}}%
\pgfpathlineto{\pgfqpoint{2.327047in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.354592in}{3.374065in}}%
\pgfpathlineto{\pgfqpoint{2.382136in}{3.382783in}}%
\pgfpathlineto{\pgfqpoint{2.409681in}{3.486592in}}%
\pgfpathlineto{\pgfqpoint{2.437226in}{3.568679in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{3.609586in}}%
\pgfpathlineto{\pgfqpoint{2.492315in}{3.568679in}}%
\pgfpathlineto{\pgfqpoint{2.519860in}{3.693446in}}%
\pgfpathlineto{\pgfqpoint{2.547405in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.574950in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{3.693446in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{3.757679in}}%
\pgfpathlineto{\pgfqpoint{2.657584in}{3.710599in}}%
\pgfpathlineto{\pgfqpoint{2.685129in}{3.807122in}}%
\pgfpathlineto{\pgfqpoint{2.712674in}{3.977840in}}%
\pgfpathlineto{\pgfqpoint{2.740218in}{3.792553in}}%
\pgfpathlineto{\pgfqpoint{2.767763in}{3.807122in}}%
\pgfpathlineto{\pgfqpoint{2.795308in}{3.832530in}}%
\pgfpathlineto{\pgfqpoint{2.822853in}{3.792553in}}%
\pgfpathlineto{\pgfqpoint{2.850398in}{3.861165in}}%
\pgfpathlineto{\pgfqpoint{2.877942in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{2.905487in}{3.956460in}}%
\pgfpathlineto{\pgfqpoint{2.933032in}{3.967388in}}%
\pgfpathlineto{\pgfqpoint{2.960577in}{4.104758in}}%
\pgfpathlineto{\pgfqpoint{2.988121in}{4.218015in}}%
\pgfpathlineto{\pgfqpoint{3.015666in}{4.008431in}}%
\pgfpathlineto{\pgfqpoint{3.043211in}{4.056230in}}%
\pgfpathlineto{\pgfqpoint{3.070756in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{3.098301in}{4.127653in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{3.153390in}{4.038414in}}%
\pgfpathlineto{\pgfqpoint{3.180935in}{4.134621in}}%
\pgfpathlineto{\pgfqpoint{3.208480in}{4.104758in}}%
\pgfpathlineto{\pgfqpoint{3.236024in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{3.263569in}{4.112745in}}%
\pgfpathlineto{\pgfqpoint{3.291114in}{4.056230in}}%
\pgfpathlineto{\pgfqpoint{3.318659in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{3.373748in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{3.401293in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{3.428838in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{3.456383in}{4.190614in}}%
\pgfpathlineto{\pgfqpoint{3.483927in}{4.153819in}}%
\pgfpathlineto{\pgfqpoint{3.511472in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{3.539017in}{4.196604in}}%
\pgfpathlineto{\pgfqpoint{3.566562in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{3.594106in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{3.621651in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{3.649196in}{4.134621in}}%
\pgfpathlineto{\pgfqpoint{3.676741in}{4.177736in}}%
\pgfpathlineto{\pgfqpoint{3.704286in}{4.127653in}}%
\pgfpathlineto{\pgfqpoint{3.731830in}{4.104758in}}%
\pgfpathlineto{\pgfqpoint{3.759375in}{4.141293in}}%
\pgfpathlineto{\pgfqpoint{3.786920in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{3.814465in}{4.120368in}}%
\pgfpathlineto{\pgfqpoint{3.842009in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{3.869554in}{4.231825in}}%
\pgfpathlineto{\pgfqpoint{3.897099in}{4.196604in}}%
\pgfpathlineto{\pgfqpoint{3.924644in}{4.301001in}}%
\pgfpathlineto{\pgfqpoint{3.952189in}{4.287918in}}%
\pgfpathlineto{\pgfqpoint{3.979733in}{4.287918in}}%
\pgfpathlineto{\pgfqpoint{4.007278in}{4.294738in}}%
\pgfpathlineto{\pgfqpoint{4.034823in}{4.291402in}}%
\pgfpathlineto{\pgfqpoint{4.062368in}{4.280464in}}%
\pgfpathlineto{\pgfqpoint{4.089912in}{4.218015in}}%
\pgfpathlineto{\pgfqpoint{4.117457in}{4.287918in}}%
\pgfpathlineto{\pgfqpoint{4.145002in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{4.172547in}{4.276471in}}%
\pgfpathlineto{\pgfqpoint{4.200091in}{4.184332in}}%
\pgfpathlineto{\pgfqpoint{4.227636in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{4.255181in}{4.236068in}}%
\pgfpathlineto{\pgfqpoint{4.282726in}{4.287918in}}%
\pgfpathlineto{\pgfqpoint{4.310271in}{4.284276in}}%
\pgfpathlineto{\pgfqpoint{4.337815in}{4.134621in}}%
\pgfpathlineto{\pgfqpoint{4.392905in}{4.196604in}}%
\pgfpathlineto{\pgfqpoint{4.420450in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{4.447994in}{4.196604in}}%
\pgfpathlineto{\pgfqpoint{4.475539in}{4.120368in}}%
\pgfpathlineto{\pgfqpoint{4.503084in}{4.284276in}}%
\pgfpathlineto{\pgfqpoint{4.530629in}{4.280464in}}%
\pgfpathlineto{\pgfqpoint{4.558174in}{4.272283in}}%
\pgfpathlineto{\pgfqpoint{4.585718in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.260949in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.260949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.332822in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.153475in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{2.399337in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.566808in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{2.249421in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{2.215916in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{2.253245in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{2.735348in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{2.720323in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.601223in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.603269in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{2.770988in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{3.166061in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.136922in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{2.990451in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{3.316899in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{3.022568in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{2.829177in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{2.795447in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{3.136922in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{3.040976in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.085928in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{3.022568in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{3.382783in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{3.166061in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{3.115542in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.312971in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{3.429105in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{3.441866in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{3.344315in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{3.300829in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{3.171069in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{3.374065in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{3.510631in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{3.344315in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{3.344315in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{3.272324in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{3.491498in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{3.429105in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{3.696940in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{3.680956in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{3.654870in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{3.772064in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{3.726990in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{3.712271in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{3.859454in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{3.742668in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{3.742668in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{3.967388in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{3.799109in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{3.712271in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{3.887255in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{3.887255in}}%
\pgfpathlineto{\pgfqpoint{2.739300in}{3.441866in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{3.699775in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{3.710599in}}%
\pgfpathlineto{\pgfqpoint{2.821935in}{3.713634in}}%
\pgfpathlineto{\pgfqpoint{2.849479in}{3.757679in}}%
\pgfpathlineto{\pgfqpoint{2.877024in}{3.726990in}}%
\pgfpathlineto{\pgfqpoint{2.904569in}{3.757679in}}%
\pgfpathlineto{\pgfqpoint{2.932114in}{3.922313in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{3.871228in}}%
\pgfpathlineto{\pgfqpoint{2.987203in}{4.061830in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{3.834401in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{4.006636in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{4.034384in}}%
\pgfpathlineto{\pgfqpoint{3.097382in}{3.887255in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{3.834401in}}%
\pgfpathlineto{\pgfqpoint{3.152472in}{3.670425in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{3.913966in}}%
\pgfpathlineto{\pgfqpoint{3.207561in}{3.989242in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{4.094657in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{3.997437in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{3.911124in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{3.858116in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{4.015467in}}%
\pgfpathlineto{\pgfqpoint{3.372830in}{4.064570in}}%
\pgfpathlineto{\pgfqpoint{3.400375in}{4.127653in}}%
\pgfpathlineto{\pgfqpoint{3.427920in}{4.015467in}}%
\pgfpathlineto{\pgfqpoint{3.455464in}{3.882541in}}%
\pgfpathlineto{\pgfqpoint{3.483009in}{3.943348in}}%
\pgfpathlineto{\pgfqpoint{3.510554in}{3.811836in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{3.933045in}}%
\pgfpathlineto{\pgfqpoint{3.565644in}{4.068608in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{4.006636in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{4.006636in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{4.072562in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{4.072562in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{3.922313in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{3.987847in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{3.987847in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.115325in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.114297in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.165362in}}%
\pgfpathlineto{\pgfqpoint{3.868636in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.165362in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{4.159706in}}%
\pgfpathlineto{\pgfqpoint{3.951270in}{4.227410in}}%
\pgfpathlineto{\pgfqpoint{3.978815in}{4.240147in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{4.291402in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{4.270841in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.147686in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{4.171629in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{4.199173in}{4.314629in}}%
\pgfpathlineto{\pgfqpoint{4.226718in}{4.312109in}}%
\pgfpathlineto{\pgfqpoint{4.254263in}{4.306773in}}%
\pgfpathlineto{\pgfqpoint{4.281808in}{4.314629in}}%
\pgfpathlineto{\pgfqpoint{4.309352in}{4.306773in}}%
\pgfpathlineto{\pgfqpoint{4.336897in}{4.323840in}}%
\pgfpathlineto{\pgfqpoint{4.364442in}{4.244072in}}%
\pgfpathlineto{\pgfqpoint{4.391987in}{4.297935in}}%
\pgfpathlineto{\pgfqpoint{4.419532in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{4.306773in}}%
\pgfpathlineto{\pgfqpoint{4.474621in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{4.502166in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{4.529711in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{4.557255in}{4.317057in}}%
\pgfpathlineto{\pgfqpoint{4.584800in}{4.376064in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.378669in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.378669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.360837in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.044204in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.146501in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.500960in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.397730in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{2.367816in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.765398in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{2.854848in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{2.801980in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{2.783890in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{2.801980in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.801980in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{2.687128in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{2.967160in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.104783in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{3.061272in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{2.976359in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{3.171069in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{3.382783in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.577777in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{3.270724in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{3.458309in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.495663in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{3.408000in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{3.199963in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{3.510631in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{3.427626in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{3.429105in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{3.379748in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.268048in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{3.604233in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{3.563700in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{3.565089in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{3.595863in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{3.713634in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{3.741131in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{3.712271in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{3.997437in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{3.826465in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{3.611083in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{3.471567in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{3.561470in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{3.530300in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{3.563700in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{3.871228in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{3.638680in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{3.824073in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{3.679698in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{3.699775in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{3.792553in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{3.858116in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{3.913966in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{4.005345in}}%
\pgfpathlineto{\pgfqpoint{2.739300in}{3.871228in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{3.950808in}}%
\pgfpathlineto{\pgfqpoint{2.821935in}{3.882541in}}%
\pgfpathlineto{\pgfqpoint{2.849479in}{3.898120in}}%
\pgfpathlineto{\pgfqpoint{2.877024in}{3.980743in}}%
\pgfpathlineto{\pgfqpoint{2.904569in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{2.932114in}{3.967388in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{4.039961in}}%
\pgfpathlineto{\pgfqpoint{2.987203in}{4.199496in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.047520in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{4.120368in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{4.170801in}}%
\pgfpathlineto{\pgfqpoint{3.097382in}{4.061830in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{4.170801in}}%
\pgfpathlineto{\pgfqpoint{3.152472in}{4.176035in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{3.975270in}}%
\pgfpathlineto{\pgfqpoint{3.207561in}{4.199496in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{4.126222in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{4.203711in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{4.390946in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{4.381406in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.372830in}{4.383791in}}%
\pgfpathlineto{\pgfqpoint{3.400375in}{4.381406in}}%
\pgfpathlineto{\pgfqpoint{3.427920in}{4.159706in}}%
\pgfpathlineto{\pgfqpoint{3.455464in}{4.142593in}}%
\pgfpathlineto{\pgfqpoint{3.483009in}{4.381406in}}%
\pgfpathlineto{\pgfqpoint{3.510554in}{4.337231in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{4.270841in}}%
\pgfpathlineto{\pgfqpoint{3.565644in}{4.261668in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{4.373059in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{4.377478in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{4.383791in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{4.386012in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{4.392707in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.244072in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.226278in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.383791in}}%
\pgfpathlineto{\pgfqpoint{3.868636in}{4.386012in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.387065in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.331862in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.381406in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{4.171629in}{4.382621in}}%
\pgfpathlineto{\pgfqpoint{4.199173in}{4.390946in}}%
\pgfpathlineto{\pgfqpoint{4.226718in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.332428in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.613567in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{2.680551in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.751256in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.680551in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.269577in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{2.803355in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{2.711976in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.714544in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{2.765398in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{2.583027in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.814228in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{2.707370in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{2.588855in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.929880in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.769542in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{2.487042in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{3.130618in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{3.482299in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{3.372719in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{3.325013in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.739868in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{3.366393in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{3.726990in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.780411in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{3.898120in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.027487in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{3.903886in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.068608in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{3.956460in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.099219in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.099219in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.068608in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.185931in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.076981in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{3.948895in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.142593in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{3.980743in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.264829in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.219233in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.061830in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.093498in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.175004in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.195133in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.034384in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{3.990283in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{3.952363in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{4.226278in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{4.207786in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{4.061830in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{4.136557in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{4.170801in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{4.041058in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{4.215540in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{4.219233in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{4.390023in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.987203in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.393548in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{4.392707in}}%
\pgfpathlineto{\pgfqpoint{3.097382in}{4.387065in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{4.349390in}}%
\pgfpathlineto{\pgfqpoint{3.152472in}{4.342126in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{4.340543in}}%
\pgfpathlineto{\pgfqpoint{3.207561in}{4.321658in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{4.393548in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{4.398101in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{4.399454in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{4.349390in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.372830in}{4.390023in}}%
\pgfpathlineto{\pgfqpoint{3.400375in}{4.397395in}}%
\pgfpathlineto{\pgfqpoint{3.427920in}{4.400737in}}%
\pgfpathlineto{\pgfqpoint{3.455464in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{4.346607in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{4.342126in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{4.281754in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.403109in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{4.382621in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{4.345156in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.390023in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.335497in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.398101in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.392707in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{4.396670in}}%
\pgfpathlineto{\pgfqpoint{3.951270in}{4.382621in}}%
\pgfpathlineto{\pgfqpoint{3.978815in}{4.393548in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{4.400737in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.388084in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.616580in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.439143in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.294618in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.492403in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{2.452022in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{2.566808in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.596469in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{2.960005in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{2.590563in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.979085in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{3.152288in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{3.490348in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{3.224729in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{3.664277in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{3.546691in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.623962in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{3.717861in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{3.744580in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{3.469420in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{3.792553in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.608437in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{4.245030in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.058349in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{3.939649in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{4.197769in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.301996in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.166467in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{4.260860in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.238534in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{4.102406in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.399454in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.397395in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.354522in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.194242in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{4.354522in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.242128in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{4.316258in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.253266in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.286722in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.158048in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.358034in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.406736in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.398101in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.356893in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{4.293642in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.403109in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{4.404738in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.510554in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{4.312960in}}%
\pgfpathlineto{\pgfqpoint{3.565644in}{4.348018in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{4.401353in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{4.399454in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{4.406254in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{4.354522in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.401953in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{4.311248in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{4.405760in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.409822in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.402538in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.144066in}}%
\pgfpathlineto{\pgfqpoint{3.868636in}{4.336659in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.373834in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{4.402538in}}%
\pgfpathlineto{\pgfqpoint{3.951270in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.403665in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.366230in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{4.171629in}{4.136557in}}%
\pgfpathlineto{\pgfqpoint{4.199173in}{4.363337in}}%
\pgfpathlineto{\pgfqpoint{4.226718in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.376758in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.319358in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{2.578421in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.473486in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{2.669238in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.910343in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{2.949072in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{2.762785in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.873746in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{2.868039in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{2.607636in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{3.345181in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{3.316077in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{3.475787in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{3.471567in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{3.411985in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.718404in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{3.970284in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{4.087587in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{4.047520in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{3.805535in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.979408in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{4.113609in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{3.972671in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{4.033704in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{4.227410in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.064570in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.210949in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{4.120368in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.243299in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{4.018114in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.165362in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.012297in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.272283in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.190614in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{3.961985in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{3.949486in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.331862in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{4.130010in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.136129in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.218015in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.213012in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.227410in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.249690in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.291402in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.371461in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{4.117023in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.225593in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{4.212279in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{4.181075in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{4.218015in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{4.366230in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{4.366230in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{4.314629in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{4.406736in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.403665in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.319399in}}%
\pgfpathlineto{\pgfqpoint{3.868636in}{4.260373in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.293088in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{4.242128in}}%
\pgfpathlineto{\pgfqpoint{3.951270in}{4.252207in}}%
\pgfpathlineto{\pgfqpoint{3.978815in}{4.386012in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{4.411388in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{4.405255in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.406736in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.411388in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.381406in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.598230in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.055761in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{1.895284in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.989589in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{3.049950in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{2.662370in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{3.234960in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{3.221410in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{2.902768in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{3.297342in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{3.497519in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{3.267468in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{3.571056in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{3.491498in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{3.307520in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{3.847189in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{3.853793in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{3.860254in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{4.061830in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{3.763049in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.964909in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{4.102931in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{4.244621in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{4.050466in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{4.153150in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.993377in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{4.287203in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.188294in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{4.182481in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{4.378838in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.382019in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.375336in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{4.378165in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.415697in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.378165in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.334610in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.415697in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.739300in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.821935in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.849479in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.877024in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.904569in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.932114in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.987203in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.097382in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.152472in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.207561in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.372830in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.400375in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.427920in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.455464in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.483009in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.510554in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.565644in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.620733in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.648278in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.675823in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.730912in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.758457in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.813546in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.841091in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.868636in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.896181in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.951270in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.978815in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.006360in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.061449in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.116539in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.144084in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.171629in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.199173in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.226718in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{4.254263in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.806202in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{2.252066in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{3.042916in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{2.835576in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{2.933070in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{3.318603in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{3.166723in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{3.095945in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{3.421028in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{3.886775in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{3.634642in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{3.596380in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{4.004372in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{3.726990in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{3.805741in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{4.090144in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{4.221036in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{4.189072in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{4.038996in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{4.126524in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{4.377478in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{4.262309in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{4.377478in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{4.239142in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{4.246608in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.403939in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{4.360233in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.383406in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.574032in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.601576in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.656666in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.684211in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.711756in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.739300in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.766845in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.794390in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.821935in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.849479in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.877024in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.904569in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.932114in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.959658in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.987203in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.014748in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.042293in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.069838in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.097382in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.152472in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.207561in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.235106in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.290196in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.317741in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.345285in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.372830in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{3.400375in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902523in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911705in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{3.022094in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{3.070796in}}%
\pgfpathlineto{\pgfqpoint{1.031524in}{3.382071in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{3.347660in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{3.628645in}}%
\pgfpathlineto{\pgfqpoint{1.114159in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{4.209553in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{4.136557in}}%
\pgfpathlineto{\pgfqpoint{1.196793in}{4.155199in}}%
\pgfpathlineto{\pgfqpoint{1.224338in}{3.740102in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{4.090988in}}%
\pgfpathlineto{\pgfqpoint{1.279427in}{4.309492in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{3.811836in}}%
\pgfpathlineto{\pgfqpoint{1.334517in}{4.172919in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{4.324449in}}%
\pgfpathlineto{\pgfqpoint{1.389606in}{4.218991in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{4.335055in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{4.313632in}}%
\pgfpathlineto{\pgfqpoint{1.472241in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{4.398331in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{4.204694in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{4.380466in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{4.428039in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{4.431867in}}%
\pgfpathlineto{\pgfqpoint{1.637509in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{4.286481in}}%
\pgfpathlineto{\pgfqpoint{1.692599in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.720144in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.747688in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.775233in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.830323in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.857868in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{1.968047in}{4.432368in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{4.380146in}}%
\pgfpathlineto{\pgfqpoint{2.023136in}{4.356893in}}%
\pgfpathlineto{\pgfqpoint{2.050681in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.105770in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.188405in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.215950in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.298584in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.353673in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{4.448184in}}%
\pgfpathlineto{\pgfqpoint{2.546487in}{4.448184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584341in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{4.584341in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{4.584341in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{4.584341in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743432in,y=4.700547in,,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Bleurt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320705in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.002523in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.002523in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{5.320705in}{4.617213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.207482in}}{\pgfqpoint{5.329886in}{1.227655in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.207482in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.227655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.320217in}}{\pgfqpoint{5.329886in}{1.320217in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.320217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.371790in}}{\pgfqpoint{5.329886in}{1.371790in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.371790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.427336in}}{\pgfqpoint{5.329886in}{1.427336in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.427336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.338400in}}{\pgfqpoint{5.329886in}{1.338400in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.338400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.390511in}}{\pgfqpoint{5.329886in}{1.390511in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.390511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.311423in}}{\pgfqpoint{5.329886in}{1.311423in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.311423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.633755in}}{\pgfqpoint{5.329886in}{1.633755in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.633755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.329886in}{1.406333in}}{\pgfqpoint{5.329886in}{1.406333in}}{%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{1.406333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329886in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.329886in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.166205in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166205in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.002523in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.002523in,y=0.744991in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{1.013804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=0.913785in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{1.700168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=1.600149in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{2.386532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=2.286512in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{3.072895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=2.972876in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{3.759259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=3.659240in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320705in}{4.445623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880920in, y=4.345603in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.842330,0.873740,0.752495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.228293in}}%
\pgfpathlineto{\pgfqpoint{5.395535in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{5.423079in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{5.450624in}{2.269348in}}%
\pgfpathlineto{\pgfqpoint{5.478169in}{2.436753in}}%
\pgfpathlineto{\pgfqpoint{5.505714in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{5.533259in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{5.560803in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{5.588348in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{5.615893in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{5.643438in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{5.670982in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{5.698527in}{3.022674in}}%
\pgfpathlineto{\pgfqpoint{5.726072in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{5.753617in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{5.781162in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{5.808706in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{5.836251in}{2.893133in}}%
\pgfpathlineto{\pgfqpoint{5.863796in}{2.815509in}}%
\pgfpathlineto{\pgfqpoint{5.891341in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{5.918885in}{2.987100in}}%
\pgfpathlineto{\pgfqpoint{5.946430in}{2.901304in}}%
\pgfpathlineto{\pgfqpoint{5.973975in}{3.138263in}}%
\pgfpathlineto{\pgfqpoint{6.001520in}{3.022674in}}%
\pgfpathlineto{\pgfqpoint{6.029065in}{3.022674in}}%
\pgfpathlineto{\pgfqpoint{6.056609in}{2.901304in}}%
\pgfpathlineto{\pgfqpoint{6.084154in}{3.106376in}}%
\pgfpathlineto{\pgfqpoint{6.111699in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{6.139244in}{2.963701in}}%
\pgfpathlineto{\pgfqpoint{6.166788in}{3.056553in}}%
\pgfpathlineto{\pgfqpoint{6.194333in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{6.221878in}{3.431676in}}%
\pgfpathlineto{\pgfqpoint{6.249423in}{3.248477in}}%
\pgfpathlineto{\pgfqpoint{6.276967in}{3.273782in}}%
\pgfpathlineto{\pgfqpoint{6.304512in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{6.332057in}{3.383393in}}%
\pgfpathlineto{\pgfqpoint{6.359602in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{6.387147in}{3.441188in}}%
\pgfpathlineto{\pgfqpoint{6.414691in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{6.442236in}{3.441188in}}%
\pgfpathlineto{\pgfqpoint{6.469781in}{3.454208in}}%
\pgfpathlineto{\pgfqpoint{6.497326in}{3.357485in}}%
\pgfpathlineto{\pgfqpoint{6.524870in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{6.552415in}{3.219973in}}%
\pgfpathlineto{\pgfqpoint{6.579960in}{3.383393in}}%
\pgfpathlineto{\pgfqpoint{6.607505in}{3.569414in}}%
\pgfpathlineto{\pgfqpoint{6.635050in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{6.662594in}{3.383393in}}%
\pgfpathlineto{\pgfqpoint{6.690139in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{6.717684in}{3.357485in}}%
\pgfpathlineto{\pgfqpoint{6.745229in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{6.772773in}{3.423379in}}%
\pgfpathlineto{\pgfqpoint{6.800318in}{3.431676in}}%
\pgfpathlineto{\pgfqpoint{6.827863in}{3.530471in}}%
\pgfpathlineto{\pgfqpoint{6.855408in}{3.608594in}}%
\pgfpathlineto{\pgfqpoint{6.882953in}{3.647525in}}%
\pgfpathlineto{\pgfqpoint{6.910497in}{3.608594in}}%
\pgfpathlineto{\pgfqpoint{6.938042in}{3.727335in}}%
\pgfpathlineto{\pgfqpoint{6.965587in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{6.993132in}{3.628523in}}%
\pgfpathlineto{\pgfqpoint{7.020676in}{3.727335in}}%
\pgfpathlineto{\pgfqpoint{7.048221in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{7.075766in}{3.743660in}}%
\pgfpathlineto{\pgfqpoint{7.103311in}{3.835522in}}%
\pgfpathlineto{\pgfqpoint{7.130855in}{3.997994in}}%
\pgfpathlineto{\pgfqpoint{7.158400in}{3.821656in}}%
\pgfpathlineto{\pgfqpoint{7.185945in}{3.835522in}}%
\pgfpathlineto{\pgfqpoint{7.213490in}{3.859702in}}%
\pgfpathlineto{\pgfqpoint{7.241035in}{3.821656in}}%
\pgfpathlineto{\pgfqpoint{7.268579in}{3.886954in}}%
\pgfpathlineto{\pgfqpoint{7.296124in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{7.323669in}{3.977647in}}%
\pgfpathlineto{\pgfqpoint{7.351214in}{3.988047in}}%
\pgfpathlineto{\pgfqpoint{7.378758in}{4.118783in}}%
\pgfpathlineto{\pgfqpoint{7.406303in}{4.226570in}}%
\pgfpathlineto{\pgfqpoint{7.433848in}{4.027108in}}%
\pgfpathlineto{\pgfqpoint{7.461393in}{4.072599in}}%
\pgfpathlineto{\pgfqpoint{7.488938in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{7.516482in}{4.140572in}}%
\pgfpathlineto{\pgfqpoint{7.544027in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{7.571572in}{4.055643in}}%
\pgfpathlineto{\pgfqpoint{7.599117in}{4.147204in}}%
\pgfpathlineto{\pgfqpoint{7.626661in}{4.118783in}}%
\pgfpathlineto{\pgfqpoint{7.654206in}{4.221808in}}%
\pgfpathlineto{\pgfqpoint{7.681751in}{4.126384in}}%
\pgfpathlineto{\pgfqpoint{7.709296in}{4.072599in}}%
\pgfpathlineto{\pgfqpoint{7.736841in}{4.211635in}}%
\pgfpathlineto{\pgfqpoint{7.764385in}{4.221808in}}%
\pgfpathlineto{\pgfqpoint{7.791930in}{4.211635in}}%
\pgfpathlineto{\pgfqpoint{7.819475in}{4.221808in}}%
\pgfpathlineto{\pgfqpoint{7.847020in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{7.874564in}{4.200493in}}%
\pgfpathlineto{\pgfqpoint{7.902109in}{4.165474in}}%
\pgfpathlineto{\pgfqpoint{7.929654in}{4.211635in}}%
\pgfpathlineto{\pgfqpoint{7.957199in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{7.984744in}{4.231134in}}%
\pgfpathlineto{\pgfqpoint{8.012288in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{8.039833in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{8.067378in}{4.147204in}}%
\pgfpathlineto{\pgfqpoint{8.094923in}{4.188236in}}%
\pgfpathlineto{\pgfqpoint{8.122467in}{4.140572in}}%
\pgfpathlineto{\pgfqpoint{8.150012in}{4.118783in}}%
\pgfpathlineto{\pgfqpoint{8.177557in}{4.153553in}}%
\pgfpathlineto{\pgfqpoint{8.205102in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{8.232646in}{4.133639in}}%
\pgfpathlineto{\pgfqpoint{8.260191in}{4.211635in}}%
\pgfpathlineto{\pgfqpoint{8.287736in}{4.239713in}}%
\pgfpathlineto{\pgfqpoint{8.315281in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{8.342826in}{4.305548in}}%
\pgfpathlineto{\pgfqpoint{8.370370in}{4.293097in}}%
\pgfpathlineto{\pgfqpoint{8.397915in}{4.293097in}}%
\pgfpathlineto{\pgfqpoint{8.425460in}{4.299588in}}%
\pgfpathlineto{\pgfqpoint{8.453005in}{4.296413in}}%
\pgfpathlineto{\pgfqpoint{8.480549in}{4.286003in}}%
\pgfpathlineto{\pgfqpoint{8.508094in}{4.226570in}}%
\pgfpathlineto{\pgfqpoint{8.535639in}{4.293097in}}%
\pgfpathlineto{\pgfqpoint{8.563184in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{8.590729in}{4.282203in}}%
\pgfpathlineto{\pgfqpoint{8.618273in}{4.194514in}}%
\pgfpathlineto{\pgfqpoint{8.645818in}{4.231134in}}%
\pgfpathlineto{\pgfqpoint{8.673363in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{8.700908in}{4.293097in}}%
\pgfpathlineto{\pgfqpoint{8.728452in}{4.289631in}}%
\pgfpathlineto{\pgfqpoint{8.755997in}{4.147204in}}%
\pgfpathlineto{\pgfqpoint{8.811087in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{8.838632in}{4.221808in}}%
\pgfpathlineto{\pgfqpoint{8.866176in}{4.206193in}}%
\pgfpathlineto{\pgfqpoint{8.893721in}{4.133639in}}%
\pgfpathlineto{\pgfqpoint{8.921266in}{4.289631in}}%
\pgfpathlineto{\pgfqpoint{8.948811in}{4.286003in}}%
\pgfpathlineto{\pgfqpoint{8.976355in}{4.278217in}}%
\pgfpathlineto{\pgfqpoint{9.003900in}{4.231134in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{4.267430in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{4.267430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.702748,0.818278,0.646337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.994324in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{2.036048in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.912614in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.983666in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.934536in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{2.239454in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{2.353051in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{2.431294in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{2.985274in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{2.938971in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{2.904806in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{3.088857in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{3.028132in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{2.849428in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{3.225421in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{3.353680in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{3.119693in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{3.277344in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{3.278804in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{3.475761in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{3.168667in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{3.475761in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{3.454208in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{3.487906in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{3.475761in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{3.550366in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{3.444676in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{3.555892in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{3.606734in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{3.647525in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{3.896532in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{3.759259in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{3.605177in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{3.665664in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{3.715448in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{3.715448in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{3.885326in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{3.605177in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{3.516172in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{3.638136in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{3.788466in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{3.606734in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{3.550366in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{3.727335in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{3.553350in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{3.441188in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{3.436264in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{3.675214in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{3.699575in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{3.774180in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{3.328286in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{3.653665in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{3.642431in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{3.863958in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{3.715448in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{3.569414in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{3.665664in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{3.638136in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{3.747626in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{3.848785in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{3.934501in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{3.737470in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{3.802157in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{3.934501in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{3.955363in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{4.031438in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{4.033804in}}%
\pgfpathlineto{\pgfqpoint{7.653288in}{4.064309in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{3.896532in}}%
\pgfpathlineto{\pgfqpoint{7.708378in}{4.007518in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{3.974589in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{4.041879in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{4.102441in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{3.815289in}}%
\pgfpathlineto{\pgfqpoint{7.846101in}{4.041879in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{4.186617in}}%
\pgfpathlineto{\pgfqpoint{7.901191in}{4.115640in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{4.115640in}}%
\pgfpathlineto{\pgfqpoint{7.956281in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{7.983825in}{4.139210in}}%
\pgfpathlineto{\pgfqpoint{8.011370in}{4.102441in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{4.095437in}}%
\pgfpathlineto{\pgfqpoint{8.066460in}{4.072599in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{4.147204in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{4.041879in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{3.955363in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{4.149776in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{4.102441in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{4.165474in}}%
\pgfpathlineto{\pgfqpoint{8.286818in}{4.176460in}}%
\pgfpathlineto{\pgfqpoint{8.314363in}{4.176460in}}%
\pgfpathlineto{\pgfqpoint{8.341907in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{8.369452in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{8.396997in}{4.316120in}}%
\pgfpathlineto{\pgfqpoint{8.424542in}{4.226570in}}%
\pgfpathlineto{\pgfqpoint{8.452087in}{4.305548in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{4.302630in}}%
\pgfpathlineto{\pgfqpoint{8.507176in}{4.313630in}}%
\pgfpathlineto{\pgfqpoint{8.534721in}{4.286003in}}%
\pgfpathlineto{\pgfqpoint{8.562266in}{4.302630in}}%
\pgfpathlineto{\pgfqpoint{8.589810in}{4.251369in}}%
\pgfpathlineto{\pgfqpoint{8.617355in}{4.311041in}}%
\pgfpathlineto{\pgfqpoint{8.672445in}{4.176460in}}%
\pgfpathlineto{\pgfqpoint{8.699989in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{8.727534in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{8.755079in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{8.782624in}{4.200493in}}%
\pgfpathlineto{\pgfqpoint{8.810169in}{4.159638in}}%
\pgfpathlineto{\pgfqpoint{8.837713in}{4.302630in}}%
\pgfpathlineto{\pgfqpoint{8.865258in}{4.316120in}}%
\pgfpathlineto{\pgfqpoint{8.892803in}{4.251369in}}%
\pgfpathlineto{\pgfqpoint{8.920348in}{4.308350in}}%
\pgfpathlineto{\pgfqpoint{8.947892in}{4.216835in}}%
\pgfpathlineto{\pgfqpoint{8.975437in}{4.302630in}}%
\pgfpathlineto{\pgfqpoint{9.002982in}{4.243751in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{4.241782in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{4.241782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.548848,0.755579,0.582394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{2.255100in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{2.182083in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{2.292325in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.888582in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{2.274472in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.023163in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{2.051331in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{1.937755in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{2.069748in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{2.417730in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{2.179328in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{2.505899in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{2.592441in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{2.290760in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{2.639402in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{2.632587in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{2.801210in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{2.670544in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{2.658217in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{2.861706in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{2.597720in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{2.965230in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{3.044880in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{2.885705in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{3.238131in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{3.150597in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{2.944202in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{2.861706in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{3.141532in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{3.150597in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{3.207918in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{3.380576in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{2.956343in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{3.347441in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{3.085846in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{3.587668in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{3.587668in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{3.277344in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{3.231287in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{3.361891in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{3.653665in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{3.539105in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{3.759259in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{3.439745in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{3.605177in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{3.634466in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{3.733358in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{3.602720in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{3.570845in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{3.826770in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{3.657992in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{3.572069in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{3.320436in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{3.521672in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{3.280099in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{3.377946in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{3.358880in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{3.403821in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{3.322482in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{3.572069in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{3.474353in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{3.653665in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{3.726048in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{3.514960in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{3.894080in}}%
\pgfpathlineto{\pgfqpoint{7.653288in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{7.708378in}{3.628523in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{3.785658in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{3.805792in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{3.638136in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{3.832798in}}%
\pgfpathlineto{\pgfqpoint{7.901191in}{3.884052in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{3.509672in}}%
\pgfpathlineto{\pgfqpoint{7.956281in}{3.689459in}}%
\pgfpathlineto{\pgfqpoint{7.983825in}{3.670696in}}%
\pgfpathlineto{\pgfqpoint{8.011370in}{3.848785in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{8.066460in}{3.863958in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{3.884052in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{3.759259in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{3.705426in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{3.853930in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{3.746548in}}%
\pgfpathlineto{\pgfqpoint{8.286818in}{3.883029in}}%
\pgfpathlineto{\pgfqpoint{8.314363in}{3.955363in}}%
\pgfpathlineto{\pgfqpoint{8.341907in}{3.913099in}}%
\pgfpathlineto{\pgfqpoint{8.369452in}{3.737470in}}%
\pgfpathlineto{\pgfqpoint{8.396997in}{4.102441in}}%
\pgfpathlineto{\pgfqpoint{8.424542in}{4.058159in}}%
\pgfpathlineto{\pgfqpoint{8.452087in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{3.903757in}}%
\pgfpathlineto{\pgfqpoint{8.507176in}{4.118783in}}%
\pgfpathlineto{\pgfqpoint{8.534721in}{4.057115in}}%
\pgfpathlineto{\pgfqpoint{8.562266in}{3.907298in}}%
\pgfpathlineto{\pgfqpoint{8.589810in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{8.617355in}{3.863958in}}%
\pgfpathlineto{\pgfqpoint{8.644900in}{4.051807in}}%
\pgfpathlineto{\pgfqpoint{8.672445in}{3.873653in}}%
\pgfpathlineto{\pgfqpoint{8.699989in}{4.057115in}}%
\pgfpathlineto{\pgfqpoint{8.727534in}{4.016645in}}%
\pgfpathlineto{\pgfqpoint{8.755079in}{3.749312in}}%
\pgfpathlineto{\pgfqpoint{8.782624in}{4.016645in}}%
\pgfpathlineto{\pgfqpoint{8.810169in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{8.837713in}{3.988047in}}%
\pgfpathlineto{\pgfqpoint{8.865258in}{3.909401in}}%
\pgfpathlineto{\pgfqpoint{8.892803in}{3.930850in}}%
\pgfpathlineto{\pgfqpoint{8.920348in}{3.853930in}}%
\pgfpathlineto{\pgfqpoint{8.947892in}{3.689459in}}%
\pgfpathlineto{\pgfqpoint{8.975437in}{3.995548in}}%
\pgfpathlineto{\pgfqpoint{9.002982in}{3.992364in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{3.997456in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{3.997456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.419763,0.679365,0.558914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.484838in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.821291in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.943255in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{2.292325in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{2.563658in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{2.476547in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{2.642464in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{2.783336in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{2.455168in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{2.854055in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{2.448928in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{3.036126in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{3.039140in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{2.573722in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{2.844107in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{3.130092in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{2.826840in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{2.991462in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{2.913561in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{2.991462in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{3.085846in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{3.036126in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{3.133457in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{2.836958in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{2.700630in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{2.880232in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{3.216315in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{3.117177in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{3.060854in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{2.676091in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{3.085846in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{3.029317in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{2.991462in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{3.249686in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{2.783336in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{2.960209in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{3.045802in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{2.790996in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{2.889865in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{2.500926in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{2.619010in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{2.278158in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{2.625719in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{2.870362in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{2.636118in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{2.920370in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{3.061825in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{2.861706in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{2.518988in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{2.563658in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{2.820024in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{2.848052in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{2.533610in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{3.061825in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{2.844107in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{2.568847in}}%
\pgfpathlineto{\pgfqpoint{7.708378in}{2.771565in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{3.007969in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{2.827765in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{2.872706in}}%
\pgfpathlineto{\pgfqpoint{7.846101in}{3.032521in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{3.227881in}}%
\pgfpathlineto{\pgfqpoint{7.901191in}{2.914504in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{7.956281in}{2.881117in}}%
\pgfpathlineto{\pgfqpoint{7.983825in}{2.931585in}}%
\pgfpathlineto{\pgfqpoint{8.011370in}{3.138263in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{2.684558in}}%
\pgfpathlineto{\pgfqpoint{8.066460in}{2.806545in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{3.102737in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{2.788883in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{2.920370in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{3.020098in}}%
\pgfpathlineto{\pgfqpoint{8.286818in}{2.756112in}}%
\pgfpathlineto{\pgfqpoint{8.314363in}{3.083790in}}%
\pgfpathlineto{\pgfqpoint{8.341907in}{3.125692in}}%
\pgfpathlineto{\pgfqpoint{8.369452in}{3.025560in}}%
\pgfpathlineto{\pgfqpoint{8.396997in}{3.138263in}}%
\pgfpathlineto{\pgfqpoint{8.424542in}{2.773711in}}%
\pgfpathlineto{\pgfqpoint{8.452087in}{2.914504in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{3.005106in}}%
\pgfpathlineto{\pgfqpoint{8.507176in}{2.848052in}}%
\pgfpathlineto{\pgfqpoint{8.534721in}{3.153120in}}%
\pgfpathlineto{\pgfqpoint{8.562266in}{2.757843in}}%
\pgfpathlineto{\pgfqpoint{8.589810in}{2.850552in}}%
\pgfpathlineto{\pgfqpoint{8.617355in}{2.820024in}}%
\pgfpathlineto{\pgfqpoint{8.644900in}{2.940439in}}%
\pgfpathlineto{\pgfqpoint{8.672445in}{2.628778in}}%
\pgfpathlineto{\pgfqpoint{8.699989in}{2.995559in}}%
\pgfpathlineto{\pgfqpoint{8.727534in}{2.755324in}}%
\pgfpathlineto{\pgfqpoint{8.755079in}{2.820024in}}%
\pgfpathlineto{\pgfqpoint{8.782624in}{2.914504in}}%
\pgfpathlineto{\pgfqpoint{8.810169in}{3.032521in}}%
\pgfpathlineto{\pgfqpoint{8.837713in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{8.865258in}{3.061825in}}%
\pgfpathlineto{\pgfqpoint{8.892803in}{3.192737in}}%
\pgfpathlineto{\pgfqpoint{8.920348in}{3.187289in}}%
\pgfpathlineto{\pgfqpoint{8.947892in}{3.093694in}}%
\pgfpathlineto{\pgfqpoint{8.975437in}{3.136113in}}%
\pgfpathlineto{\pgfqpoint{9.002982in}{3.338584in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{3.312012in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{3.312012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.322294,0.577553,0.550861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{2.120843in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.909061in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.883843in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{2.235299in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{2.174566in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{2.753219in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{2.406426in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{2.243112in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{2.174566in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{2.120843in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{2.438333in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{2.306953in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{2.555636in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{2.288480in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{2.503936in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{2.386532in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{1.835507in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{2.396064in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{2.236096in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{2.405082in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{2.129145in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{2.066229in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{2.126826in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{2.261738in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{2.201741in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{2.034075in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{2.386532in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{1.922227in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{2.421730in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{2.141402in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{1.884564in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{2.284848in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{1.883198in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{2.032625in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{2.060090in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{1.882619in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{1.809588in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{1.954029in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{2.083462in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.752297in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{1.738836in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{1.972695in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{1.954029in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{1.679680in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{1.755819in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{1.671961in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{2.108007in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{2.048051in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{1.776431in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{2.273586in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{2.139870in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{2.394421in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{2.142692in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{1.743066in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{1.871759in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{1.994324in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{2.179328in}}%
\pgfpathlineto{\pgfqpoint{7.653288in}{1.637771in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{1.882619in}}%
\pgfpathlineto{\pgfqpoint{7.708378in}{2.103270in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{1.954029in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{1.758054in}}%
\pgfpathlineto{\pgfqpoint{7.846101in}{1.689769in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{7.901191in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{1.708339in}}%
\pgfpathlineto{\pgfqpoint{7.956281in}{1.752297in}}%
\pgfpathlineto{\pgfqpoint{7.983825in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{8.011370in}{1.785963in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{8.066460in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{1.859325in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{1.830904in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{1.682340in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{1.485679in}}%
\pgfpathlineto{\pgfqpoint{8.286818in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{8.314363in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{8.341907in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{8.369452in}{1.523940in}}%
\pgfpathlineto{\pgfqpoint{8.396997in}{1.602116in}}%
\pgfpathlineto{\pgfqpoint{8.424542in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{8.452087in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{8.507176in}{1.479854in}}%
\pgfpathlineto{\pgfqpoint{8.534721in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{8.562266in}{1.824095in}}%
\pgfpathlineto{\pgfqpoint{8.589810in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{8.617355in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{8.644900in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{8.672445in}{1.329893in}}%
\pgfpathlineto{\pgfqpoint{8.699989in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{8.727534in}{1.431188in}}%
\pgfpathlineto{\pgfqpoint{8.755079in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{8.782624in}{1.606958in}}%
\pgfpathlineto{\pgfqpoint{8.810169in}{1.378245in}}%
\pgfpathlineto{\pgfqpoint{8.837713in}{1.728767in}}%
\pgfpathlineto{\pgfqpoint{8.865258in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{8.892803in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{8.920348in}{1.659794in}}%
\pgfpathlineto{\pgfqpoint{8.947892in}{1.617201in}}%
\pgfpathlineto{\pgfqpoint{8.975437in}{1.609120in}}%
\pgfpathlineto{\pgfqpoint{9.002982in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{1.915048in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{1.915048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.268171,0.462436,0.531601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.923443in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.463209in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.600826in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.781448in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.610642in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.983666in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{1.926522in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{1.690501in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{1.862534in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{1.953469in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.946726in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{2.088414in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{1.528577in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{1.616691in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{1.955872in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{1.845760in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{2.043350in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{1.842174in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{1.811095in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{1.657270in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{1.641576in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{1.740542in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{1.847704in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{1.916914in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{1.395118in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{1.693018in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{1.591795in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{1.617201in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{1.275276in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{1.573340in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{1.498735in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{1.564590in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{1.181210in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{1.200994in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{1.125711in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{1.219713in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{1.153879in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{1.296841in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{1.220540in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{1.161728in}}%
\pgfpathlineto{\pgfqpoint{7.653288in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.534721in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.562266in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{8.589810in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{9.016412in}{1.013804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.240738,0.340032,0.478637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.904757in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.242592in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{1.302800in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{1.168391in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{1.272810in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.353588in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{1.204461in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{1.113760in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{1.097507in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{1.226395in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{1.101054in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{1.200994in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{1.178796in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{1.386250in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{1.095514in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.625743in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.653288in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.680833in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.708378in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.735922in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.763467in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.791012in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.818557in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.846101in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.873646in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.901191in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.928736in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.956281in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.983825in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.011370in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.038915in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.066460in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.094004in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.121549in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.149094in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.176639in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.204184in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.231728in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.259273in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.286818in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.314363in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.341907in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.369452in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.396997in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.424542in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.452087in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.479631in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{8.507176in}{1.013804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216720,0.218315,0.377022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.526016in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.335537in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.328388in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.303817in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.379323in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{1.134643in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{1.123098in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{1.269064in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{1.493250in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{1.354979in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{1.367386in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{1.051936in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{1.107570in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.826945in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.854490in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.882034in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.909579in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.937124in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.964669in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.992213in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.019758in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.047303in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.074848in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.102393in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.129937in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.157482in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.185027in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.212572in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.240116in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.267661in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.295206in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.322751in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.350296in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.377840in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.405385in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.432930in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.460475in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.488019in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.515564in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.543109in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.570654in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{7.598199in}{1.013804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.320705in}{0.842213in}}{\pgfqpoint{3.681818in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172505,0.119518,0.243202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{5.394617in}{1.370113in}}%
\pgfpathlineto{\pgfqpoint{5.422161in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{5.449706in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{5.477251in}{1.081986in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.231432in}}%
\pgfpathlineto{\pgfqpoint{5.532340in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{5.559885in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.587430in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.614975in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.642520in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.670064in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.725154in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.752699in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.780243in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.807788in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.835333in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.890422in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.917967in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{5.973057in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.000602in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.028146in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.055691in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.083236in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.110781in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.138325in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.165870in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.193415in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.248505in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.276049in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.303594in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.331139in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.358684in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.386228in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.413773in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.441318in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.468863in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.496408in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.523952in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.551497in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.579042in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.606587in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.634131in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.661676in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.689221in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.716766in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.744310in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.771855in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{6.799400in}{1.013804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320705in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{5.320705in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002523in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.002523in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320705in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.002523in}{0.842213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320705in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{9.002523in}{4.617213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.161614in,y=4.700547in,,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Bleu}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.508773in}{0.842213in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.508773in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{0.842213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.513889in}{0.859961in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180556in,height=3.763889in]{wmt15-deu-eng-rand-mix-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.697523in}{0.842213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.794745in, y=0.742194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.697523in}{1.785963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.794745in, y=1.685944in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.697523in}{2.729713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.794745in, y=2.629694in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.697523in}{3.673463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.794745in, y=3.573444in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.697523in}{4.617213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.794745in, y=4.517194in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.206752in,y=2.729713in,,top,rotate=90.000000]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Mixing Probability \(\displaystyle p_{m}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.508773in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{9.508773in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{4.617213in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{9.697523in}{0.842213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027523in,y=0.167213in,,base]{\color{textcolor}\fontsize{24.000000}{28.800000}\selectfont Number of Human Annotations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt16-tur-eng-accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.971337in}{4.742143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.971337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.971337in}{4.742143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742143in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129381in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{6.554381in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{6.554381in}{4.642143in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{4.642143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129381in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485631in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485631in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841881in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841881in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198131in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198131in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554381in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554381in,y=0.769921in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841881in,y=0.407183in,,top]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Number of Human Annotations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{1.038734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=0.918750in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{1.896689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.776704in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{2.754643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.634659in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{3.612598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.492613in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129381in}{4.470552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.350568in, left, base]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.754643in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{26.000000}{31.200000}\selectfont Prediction Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.129381in}{0.867143in}}{\pgfqpoint{5.425000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151760in}{1.690780in}}%
\pgfpathlineto{\pgfqpoint{1.178885in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{1.233135in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{1.287385in}{2.051121in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.982484in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{2.325666in}}%
\pgfpathlineto{\pgfqpoint{1.395885in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{2.239871in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{2.205552in}}%
\pgfpathlineto{\pgfqpoint{1.477260in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{1.531510in}{2.497257in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{1.585760in}{2.531575in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{1.640010in}{2.514416in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{2.686007in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{2.703166in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{2.840439in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{1.857010in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{2.703166in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{1.992635in}{2.943393in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{2.840439in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{2.874757in}}%
\pgfpathlineto{\pgfqpoint{2.101135in}{2.994871in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{3.080666in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{2.263885in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{2.372385in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{3.046348in}}%
\pgfpathlineto{\pgfqpoint{2.426635in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{2.960552in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{2.562260in}{2.874757in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{2.960552in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{2.926234in}}%
\pgfpathlineto{\pgfqpoint{2.697885in}{2.943393in}}%
\pgfpathlineto{\pgfqpoint{2.725010in}{2.926234in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{2.977712in}}%
\pgfpathlineto{\pgfqpoint{2.779260in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{2.833510in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{2.914885in}{2.960552in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{2.969135in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{2.996260in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{2.977712in}}%
\pgfpathlineto{\pgfqpoint{3.077635in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{3.131885in}{2.943393in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{3.213260in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{3.240385in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{3.294635in}{3.080666in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{3.376010in}{3.063507in}}%
\pgfpathlineto{\pgfqpoint{3.403135in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{3.430260in}{2.926234in}}%
\pgfpathlineto{\pgfqpoint{3.457385in}{2.977712in}}%
\pgfpathlineto{\pgfqpoint{3.484510in}{3.063507in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{3.063507in}}%
\pgfpathlineto{\pgfqpoint{3.538760in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{3.593010in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{3.647260in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{3.674385in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{3.701510in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{3.728635in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{3.810010in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{3.837135in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{3.864260in}{3.183621in}}%
\pgfpathlineto{\pgfqpoint{3.891385in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{3.945635in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{3.972760in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{4.027010in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{4.054135in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{4.108385in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{4.189760in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{4.216885in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{4.271135in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{4.352510in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{4.379635in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{4.461010in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{4.488135in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{4.515260in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{4.542385in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{4.569510in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{4.596635in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{4.623760in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{4.759385in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{4.840760in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{4.867885in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{4.895010in}{3.200780in}}%
\pgfpathlineto{\pgfqpoint{4.922135in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{4.949260in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{4.976385in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{5.003510in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{5.030635in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{3.389530in}}%
\pgfpathlineto{\pgfqpoint{5.112010in}{3.389530in}}%
\pgfpathlineto{\pgfqpoint{5.139135in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{5.166260in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{5.193385in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{5.220510in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.247635in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.274760in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{5.301885in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.329010in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{5.356135in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{5.383260in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{5.410385in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{5.464635in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.491760in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{5.518885in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{5.546010in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{5.573135in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{5.600260in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{5.627385in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.654510in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{5.681635in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{5.708760in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{5.735885in}{3.389530in}}%
\pgfpathlineto{\pgfqpoint{5.763010in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{5.790135in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{3.475325in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{3.475325in}}%
\pgfpathlineto{\pgfqpoint{5.871510in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{3.475325in}}%
\pgfpathlineto{\pgfqpoint{5.980010in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.007135in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{6.088510in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{6.115635in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{6.142760in}{3.320893in}}%
\pgfpathlineto{\pgfqpoint{6.169885in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{6.224135in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.251260in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.305510in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{6.332635in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.386885in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.414010in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{6.441135in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{6.495385in}{3.406689in}}%
\pgfpathlineto{\pgfqpoint{6.522510in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{6.549635in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{3.458166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.129381in}{0.867143in}}{\pgfqpoint{5.425000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151760in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{1.178885in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{1.965325in}}%
\pgfpathlineto{\pgfqpoint{1.233135in}{1.913848in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.287385in}{2.257030in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{2.359984in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.291348in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{2.497257in}}%
\pgfpathlineto{\pgfqpoint{1.395885in}{2.497257in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{2.480098in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{2.480098in}}%
\pgfpathlineto{\pgfqpoint{1.477260in}{2.548734in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{2.686007in}}%
\pgfpathlineto{\pgfqpoint{1.531510in}{2.754643in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{1.585760in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{2.754643in}}%
\pgfpathlineto{\pgfqpoint{1.640010in}{2.840439in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{2.960552in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{3.080666in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{1.857010in}{2.977712in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{3.080666in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{3.046348in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{1.992635in}{3.269416in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{3.389530in}}%
\pgfpathlineto{\pgfqpoint{2.101135in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{3.475325in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.263885in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{3.252257in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{3.423848in}}%
\pgfpathlineto{\pgfqpoint{2.372385in}{3.509643in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{3.509643in}}%
\pgfpathlineto{\pgfqpoint{2.453760in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{3.543962in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{3.561121in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.562260in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{3.543962in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{3.595439in}}%
\pgfpathlineto{\pgfqpoint{2.643635in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{2.697885in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.725010in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{3.526802in}}%
\pgfpathlineto{\pgfqpoint{2.779260in}{3.561121in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{3.526802in}}%
\pgfpathlineto{\pgfqpoint{2.833510in}{3.578280in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{2.914885in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{3.612598in}}%
\pgfpathlineto{\pgfqpoint{2.969135in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{3.526802in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{3.561121in}}%
\pgfpathlineto{\pgfqpoint{3.131885in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{3.159010in}{3.612598in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{3.612598in}}%
\pgfpathlineto{\pgfqpoint{3.240385in}{3.715552in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{3.715552in}}%
\pgfpathlineto{\pgfqpoint{3.294635in}{3.664075in}}%
\pgfpathlineto{\pgfqpoint{3.321760in}{3.732712in}}%
\pgfpathlineto{\pgfqpoint{3.376010in}{3.732712in}}%
\pgfpathlineto{\pgfqpoint{3.403135in}{3.767030in}}%
\pgfpathlineto{\pgfqpoint{3.430260in}{3.681234in}}%
\pgfpathlineto{\pgfqpoint{3.457385in}{3.646916in}}%
\pgfpathlineto{\pgfqpoint{3.484510in}{3.698393in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{3.835666in}}%
\pgfpathlineto{\pgfqpoint{3.538760in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{3.835666in}}%
\pgfpathlineto{\pgfqpoint{3.593010in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.647260in}{3.818507in}}%
\pgfpathlineto{\pgfqpoint{3.674385in}{3.835666in}}%
\pgfpathlineto{\pgfqpoint{3.701510in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{3.904302in}}%
\pgfpathlineto{\pgfqpoint{3.782885in}{3.938621in}}%
\pgfpathlineto{\pgfqpoint{3.810010in}{3.938621in}}%
\pgfpathlineto{\pgfqpoint{3.837135in}{3.955780in}}%
\pgfpathlineto{\pgfqpoint{3.864260in}{3.887143in}}%
\pgfpathlineto{\pgfqpoint{3.891385in}{3.904302in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.945635in}{4.007257in}}%
\pgfpathlineto{\pgfqpoint{3.972760in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{4.027010in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{4.093052in}}%
\pgfpathlineto{\pgfqpoint{4.108385in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{4.135510in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{4.024416in}}%
\pgfpathlineto{\pgfqpoint{4.189760in}{4.144530in}}%
\pgfpathlineto{\pgfqpoint{4.216885in}{4.144530in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{4.093052in}}%
\pgfpathlineto{\pgfqpoint{4.271135in}{4.075893in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{4.144530in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{4.127371in}}%
\pgfpathlineto{\pgfqpoint{4.352510in}{4.093052in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{4.058734in}}%
\pgfpathlineto{\pgfqpoint{4.433885in}{4.144530in}}%
\pgfpathlineto{\pgfqpoint{4.461010in}{4.093052in}}%
\pgfpathlineto{\pgfqpoint{4.515260in}{4.196007in}}%
\pgfpathlineto{\pgfqpoint{4.542385in}{4.196007in}}%
\pgfpathlineto{\pgfqpoint{4.569510in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.623760in}{4.213166in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.759385in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.786510in}{4.281802in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.840760in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.867885in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.895010in}{4.196007in}}%
\pgfpathlineto{\pgfqpoint{4.949260in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.976385in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{5.003510in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{5.030635in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.112010in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{5.139135in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{5.166260in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.193385in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{5.220510in}{4.316121in}}%
\pgfpathlineto{\pgfqpoint{5.247635in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{5.274760in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.301885in}{4.316121in}}%
\pgfpathlineto{\pgfqpoint{5.329010in}{4.316121in}}%
\pgfpathlineto{\pgfqpoint{5.356135in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{5.383260in}{4.333280in}}%
\pgfpathlineto{\pgfqpoint{5.410385in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.464635in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{5.518885in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.546010in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.573135in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.600260in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.654510in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{5.681635in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.735885in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.763010in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.790135in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.871510in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.007135in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.034260in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{6.088510in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.115635in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.142760in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{6.169885in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.197010in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.224135in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{6.251260in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.305510in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{6.332635in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.386885in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.414010in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{6.441135in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.468260in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.495385in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.522510in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.549635in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.436234in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.436234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.129381in}{0.867143in}}{\pgfqpoint{5.425000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151760in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{1.178885in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{1.233135in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{1.287385in}{1.176007in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.381916in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{1.395885in}{1.570666in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{1.793734in}}%
\pgfpathlineto{\pgfqpoint{1.477260in}{1.913848in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.982484in}}%
\pgfpathlineto{\pgfqpoint{1.531510in}{2.205552in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{1.585760in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{2.239871in}}%
\pgfpathlineto{\pgfqpoint{1.640010in}{2.359984in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{2.325666in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{2.462939in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{2.514416in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{2.462939in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{2.480098in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{2.771802in}}%
\pgfpathlineto{\pgfqpoint{1.857010in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{2.823280in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{2.943393in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{2.926234in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{3.029189in}}%
\pgfpathlineto{\pgfqpoint{1.992635in}{3.046348in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{3.046348in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{3.097825in}}%
\pgfpathlineto{\pgfqpoint{2.101135in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{3.114984in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.183621in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{2.263885in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{2.345260in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{2.372385in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{3.286575in}}%
\pgfpathlineto{\pgfqpoint{2.426635in}{3.338052in}}%
\pgfpathlineto{\pgfqpoint{2.453760in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{3.303734in}}%
\pgfpathlineto{\pgfqpoint{2.562260in}{3.509643in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{3.458166in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.643635in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{3.526802in}}%
\pgfpathlineto{\pgfqpoint{2.697885in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{2.725010in}{3.612598in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{3.629757in}}%
\pgfpathlineto{\pgfqpoint{2.779260in}{3.543962in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{3.595439in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{3.664075in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{3.749871in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{3.749871in}}%
\pgfpathlineto{\pgfqpoint{2.969135in}{3.784189in}}%
\pgfpathlineto{\pgfqpoint{2.996260in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{3.887143in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{3.818507in}}%
\pgfpathlineto{\pgfqpoint{3.077635in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{3.904302in}}%
\pgfpathlineto{\pgfqpoint{3.131885in}{3.818507in}}%
\pgfpathlineto{\pgfqpoint{3.159010in}{3.835666in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{3.213260in}{3.801348in}}%
\pgfpathlineto{\pgfqpoint{3.240385in}{3.869984in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{3.294635in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{3.321760in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{3.376010in}{4.007257in}}%
\pgfpathlineto{\pgfqpoint{3.403135in}{3.990098in}}%
\pgfpathlineto{\pgfqpoint{3.430260in}{3.955780in}}%
\pgfpathlineto{\pgfqpoint{3.457385in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{3.484510in}{4.041575in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{4.007257in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{4.007257in}}%
\pgfpathlineto{\pgfqpoint{3.593010in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{4.041575in}}%
\pgfpathlineto{\pgfqpoint{3.647260in}{4.075893in}}%
\pgfpathlineto{\pgfqpoint{3.674385in}{4.075893in}}%
\pgfpathlineto{\pgfqpoint{3.728635in}{4.110212in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{4.110212in}}%
\pgfpathlineto{\pgfqpoint{3.782885in}{4.161689in}}%
\pgfpathlineto{\pgfqpoint{3.810010in}{4.178848in}}%
\pgfpathlineto{\pgfqpoint{3.837135in}{4.161689in}}%
\pgfpathlineto{\pgfqpoint{3.864260in}{4.178848in}}%
\pgfpathlineto{\pgfqpoint{3.891385in}{4.178848in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{4.196007in}}%
\pgfpathlineto{\pgfqpoint{3.945635in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{3.972760in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.027010in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.108385in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.135510in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.189760in}{4.230325in}}%
\pgfpathlineto{\pgfqpoint{4.216885in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{4.247484in}}%
\pgfpathlineto{\pgfqpoint{4.271135in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{4.281802in}}%
\pgfpathlineto{\pgfqpoint{4.352510in}{4.316121in}}%
\pgfpathlineto{\pgfqpoint{4.379635in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{4.433885in}{4.298962in}}%
\pgfpathlineto{\pgfqpoint{4.461010in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.488135in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.515260in}{4.316121in}}%
\pgfpathlineto{\pgfqpoint{4.569510in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{4.759385in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{4.786510in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{4.840760in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{4.867885in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{4.949260in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{4.976385in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{5.003510in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.139135in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.166260in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.193385in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.220510in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.464635in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{5.518885in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{5.546010in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.573135in}{4.367598in}}%
\pgfpathlineto{\pgfqpoint{5.600260in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.627385in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.654510in}{4.401916in}}%
\pgfpathlineto{\pgfqpoint{5.681635in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.735885in}{4.384757in}}%
\pgfpathlineto{\pgfqpoint{5.790135in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.817260in}{4.421055in}}%
\pgfpathlineto{\pgfqpoint{5.844385in}{4.424795in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{4.419075in}}%
\pgfpathlineto{\pgfqpoint{5.980010in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.007135in}{4.443530in}}%
\pgfpathlineto{\pgfqpoint{6.034260in}{4.462663in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.088510in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.115635in}{4.464574in}}%
\pgfpathlineto{\pgfqpoint{6.142760in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.470552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.129381in}{0.867143in}}{\pgfqpoint{5.425000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151760in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{1.178885in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{1.982484in}}%
\pgfpathlineto{\pgfqpoint{1.233135in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{1.287385in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{2.465827in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.535949in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{2.550773in}}%
\pgfpathlineto{\pgfqpoint{1.395885in}{2.645830in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{2.729532in}}%
\pgfpathlineto{\pgfqpoint{1.450135in}{2.877795in}}%
\pgfpathlineto{\pgfqpoint{1.477260in}{2.864839in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{2.967089in}}%
\pgfpathlineto{\pgfqpoint{1.531510in}{2.995191in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{1.585760in}{3.038004in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{3.039273in}}%
\pgfpathlineto{\pgfqpoint{1.640010in}{3.006520in}}%
\pgfpathlineto{\pgfqpoint{1.667135in}{3.002053in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{2.957433in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{3.157922in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{3.104180in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{3.113424in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{3.215397in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{3.226912in}}%
\pgfpathlineto{\pgfqpoint{1.857010in}{3.316070in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{1.911260in}{3.377230in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{3.436306in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{3.401872in}}%
\pgfpathlineto{\pgfqpoint{1.992635in}{3.401872in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{3.600951in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{3.608947in}}%
\pgfpathlineto{\pgfqpoint{2.101135in}{3.627139in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{3.685306in}}%
\pgfpathlineto{\pgfqpoint{2.155385in}{3.691905in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{3.737258in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{3.694663in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{3.645738in}}%
\pgfpathlineto{\pgfqpoint{2.263885in}{3.669291in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{3.623936in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{3.590216in}}%
\pgfpathlineto{\pgfqpoint{2.372385in}{3.671767in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{3.729763in}}%
\pgfpathlineto{\pgfqpoint{2.426635in}{3.657753in}}%
\pgfpathlineto{\pgfqpoint{2.453760in}{3.668309in}}%
\pgfpathlineto{\pgfqpoint{2.480885in}{3.699527in}}%
\pgfpathlineto{\pgfqpoint{2.508010in}{3.726992in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{3.790106in}}%
\pgfpathlineto{\pgfqpoint{2.562260in}{3.770181in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{3.841386in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{3.896190in}}%
\pgfpathlineto{\pgfqpoint{2.643635in}{3.924908in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{3.919767in}}%
\pgfpathlineto{\pgfqpoint{2.697885in}{4.013899in}}%
\pgfpathlineto{\pgfqpoint{2.725010in}{3.945853in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{3.974034in}}%
\pgfpathlineto{\pgfqpoint{2.779260in}{3.915196in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{4.036145in}}%
\pgfpathlineto{\pgfqpoint{2.833510in}{4.025421in}}%
\pgfpathlineto{\pgfqpoint{2.860635in}{4.008003in}}%
\pgfpathlineto{\pgfqpoint{2.887760in}{4.094066in}}%
\pgfpathlineto{\pgfqpoint{2.914885in}{4.011062in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{4.053351in}}%
\pgfpathlineto{\pgfqpoint{2.969135in}{4.131607in}}%
\pgfpathlineto{\pgfqpoint{2.996260in}{4.137096in}}%
\pgfpathlineto{\pgfqpoint{3.023385in}{4.050330in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{4.194904in}}%
\pgfpathlineto{\pgfqpoint{3.077635in}{4.197101in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{4.185698in}}%
\pgfpathlineto{\pgfqpoint{3.131885in}{4.170268in}}%
\pgfpathlineto{\pgfqpoint{3.159010in}{4.123027in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{4.137096in}}%
\pgfpathlineto{\pgfqpoint{3.213260in}{4.090802in}}%
\pgfpathlineto{\pgfqpoint{3.240385in}{4.143713in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{4.090802in}}%
\pgfpathlineto{\pgfqpoint{3.294635in}{4.166969in}}%
\pgfpathlineto{\pgfqpoint{3.321760in}{4.264643in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{4.267886in}}%
\pgfpathlineto{\pgfqpoint{3.376010in}{4.216838in}}%
\pgfpathlineto{\pgfqpoint{3.403135in}{4.289930in}}%
\pgfpathlineto{\pgfqpoint{3.430260in}{4.269469in}}%
\pgfpathlineto{\pgfqpoint{3.457385in}{4.262983in}}%
\pgfpathlineto{\pgfqpoint{3.484510in}{4.275246in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{4.303824in}}%
\pgfpathlineto{\pgfqpoint{3.538760in}{4.252659in}}%
\pgfpathlineto{\pgfqpoint{3.565885in}{4.266278in}}%
\pgfpathlineto{\pgfqpoint{3.593010in}{4.256898in}}%
\pgfpathlineto{\pgfqpoint{3.620135in}{4.305164in}}%
\pgfpathlineto{\pgfqpoint{3.647260in}{4.361172in}}%
\pgfpathlineto{\pgfqpoint{3.674385in}{4.332173in}}%
\pgfpathlineto{\pgfqpoint{3.701510in}{4.344845in}}%
\pgfpathlineto{\pgfqpoint{3.728635in}{4.335441in}}%
\pgfpathlineto{\pgfqpoint{3.755760in}{4.342020in}}%
\pgfpathlineto{\pgfqpoint{3.782885in}{4.351300in}}%
\pgfpathlineto{\pgfqpoint{3.810010in}{4.355305in}}%
\pgfpathlineto{\pgfqpoint{3.837135in}{4.379211in}}%
\pgfpathlineto{\pgfqpoint{3.864260in}{4.371693in}}%
\pgfpathlineto{\pgfqpoint{3.891385in}{4.390743in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{4.390432in}}%
\pgfpathlineto{\pgfqpoint{3.945635in}{4.378511in}}%
\pgfpathlineto{\pgfqpoint{3.972760in}{4.391660in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{4.378863in}}%
\pgfpathlineto{\pgfqpoint{4.027010in}{4.379901in}}%
\pgfpathlineto{\pgfqpoint{4.054135in}{4.407699in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{4.362464in}}%
\pgfpathlineto{\pgfqpoint{4.108385in}{4.351759in}}%
\pgfpathlineto{\pgfqpoint{4.135510in}{4.391961in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{4.381249in}}%
\pgfpathlineto{\pgfqpoint{4.189760in}{4.377441in}}%
\pgfpathlineto{\pgfqpoint{4.216885in}{4.380580in}}%
\pgfpathlineto{\pgfqpoint{4.244010in}{4.367340in}}%
\pgfpathlineto{\pgfqpoint{4.298260in}{4.368869in}}%
\pgfpathlineto{\pgfqpoint{4.325385in}{4.417346in}}%
\pgfpathlineto{\pgfqpoint{4.352510in}{4.429205in}}%
\pgfpathlineto{\pgfqpoint{4.379635in}{4.431257in}}%
\pgfpathlineto{\pgfqpoint{4.406760in}{4.445594in}}%
\pgfpathlineto{\pgfqpoint{4.433885in}{4.407468in}}%
\pgfpathlineto{\pgfqpoint{4.461010in}{4.444255in}}%
\pgfpathlineto{\pgfqpoint{4.488135in}{4.422888in}}%
\pgfpathlineto{\pgfqpoint{4.515260in}{4.420269in}}%
\pgfpathlineto{\pgfqpoint{4.542385in}{4.434301in}}%
\pgfpathlineto{\pgfqpoint{4.569510in}{4.433250in}}%
\pgfpathlineto{\pgfqpoint{4.596635in}{4.446637in}}%
\pgfpathlineto{\pgfqpoint{4.623760in}{4.444942in}}%
\pgfpathlineto{\pgfqpoint{4.650885in}{4.445037in}}%
\pgfpathlineto{\pgfqpoint{4.678010in}{4.419522in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{4.445774in}}%
\pgfpathlineto{\pgfqpoint{4.732260in}{4.457982in}}%
\pgfpathlineto{\pgfqpoint{4.786510in}{4.457842in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{4.445225in}}%
\pgfpathlineto{\pgfqpoint{4.840760in}{4.458073in}}%
\pgfpathlineto{\pgfqpoint{4.895010in}{4.458163in}}%
\pgfpathlineto{\pgfqpoint{4.922135in}{4.445863in}}%
\pgfpathlineto{\pgfqpoint{4.949260in}{4.445503in}}%
\pgfpathlineto{\pgfqpoint{4.976385in}{4.457842in}}%
\pgfpathlineto{\pgfqpoint{5.003510in}{4.446213in}}%
\pgfpathlineto{\pgfqpoint{5.030635in}{4.458252in}}%
\pgfpathlineto{\pgfqpoint{5.057760in}{4.458511in}}%
\pgfpathlineto{\pgfqpoint{5.084885in}{4.434804in}}%
\pgfpathlineto{\pgfqpoint{5.112010in}{4.445684in}}%
\pgfpathlineto{\pgfqpoint{5.139135in}{4.458880in}}%
\pgfpathlineto{\pgfqpoint{5.166260in}{4.434044in}}%
\pgfpathlineto{\pgfqpoint{5.193385in}{4.445318in}}%
\pgfpathlineto{\pgfqpoint{5.220510in}{4.446039in}}%
\pgfpathlineto{\pgfqpoint{5.247635in}{4.458073in}}%
\pgfpathlineto{\pgfqpoint{5.274760in}{4.458636in}}%
\pgfpathlineto{\pgfqpoint{5.301885in}{4.432279in}}%
\pgfpathlineto{\pgfqpoint{5.329010in}{4.434428in}}%
\pgfpathlineto{\pgfqpoint{5.356135in}{4.420453in}}%
\pgfpathlineto{\pgfqpoint{5.383260in}{4.434928in}}%
\pgfpathlineto{\pgfqpoint{5.410385in}{4.422046in}}%
\pgfpathlineto{\pgfqpoint{5.437510in}{4.434301in}}%
\pgfpathlineto{\pgfqpoint{5.464635in}{4.422217in}}%
\pgfpathlineto{\pgfqpoint{5.491760in}{4.399549in}}%
\pgfpathlineto{\pgfqpoint{5.518885in}{4.386262in}}%
\pgfpathlineto{\pgfqpoint{5.546010in}{4.432562in}}%
\pgfpathlineto{\pgfqpoint{5.573135in}{4.423541in}}%
\pgfpathlineto{\pgfqpoint{5.600260in}{4.421526in}}%
\pgfpathlineto{\pgfqpoint{5.627385in}{4.422217in}}%
\pgfpathlineto{\pgfqpoint{5.654510in}{4.457842in}}%
\pgfpathlineto{\pgfqpoint{5.708760in}{4.458553in}}%
\pgfpathlineto{\pgfqpoint{5.735885in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{5.763010in}{4.458719in}}%
\pgfpathlineto{\pgfqpoint{5.790135in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.468260in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.495385in}{4.436574in}}%
\pgfpathlineto{\pgfqpoint{6.522510in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.470552in}}%
\pgfpathlineto{\pgfqpoint{6.568270in}{4.470552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129381in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.129381in}{4.642143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554381in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{6.554381in}{4.642143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129381in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{6.554381in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129381in}{4.642143in}}%
\pgfpathlineto{\pgfqpoint{6.554381in}{4.642143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350589in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{6.301604in}{1.047699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373826in}{1.047699in}}{\pgfqpoint{6.373826in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{6.373826in}{2.678871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373826in}{2.751093in}}{\pgfqpoint{6.301604in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.350589in}{2.751093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278367in}{2.751093in}}{\pgfqpoint{4.278367in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{4.278367in}{1.119921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278367in}{1.047699in}}{\pgfqpoint{4.350589in}{1.047699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422812in}{2.480260in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{2.480260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433923in,y=2.353871in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422812in}{2.108578in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{2.108578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433923in,y=1.982189in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422812in}{1.736896in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.736896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433923in,y=1.610507in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RCS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422812in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.365214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433923in,y=1.238825in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RMED}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_latex/wmt16-tur-eng-accuracy.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Human Annotations},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [line width=1.4pt, color0, opacity=0.9, forget plot]
table {%
16.5 0.19
36.5 0.225
56.5 0.235
76.5 0.25
96.5 0.21
116.5 0.295
136.5 0.275
156.5 0.335
176.5 0.375
196.5 0.355
216.5 0.35
236.5 0.34
256.5 0.355
276.5 0.395
296.5 0.425
316.5 0.445
336.5 0.435
356.5 0.445
376.5 0.43
396.5 0.48
416.5 0.485
436.5 0.51
456.5 0.495
476.5 0.495
496.5 0.525
516.5 0.515
536.5 0.515
556.5 0.5
576.5 0.485
596.5 0.51
616.5 0.545
636.5 0.555
656.5 0.525
676.5 0.545
696.5 0.535
716.5 0.57
736.5 0.6
756.5 0.595
776.5 0.605
796.5 0.575
816.5 0.61
836.5 0.605
856.5 0.61
876.5 0.605
896.5 0.615
916.5 0.615
936.5 0.585
956.5 0.6
976.5 0.58
996.5 0.56
1016.5 0.545
1036.5 0.54
1056.5 0.535
1076.5 0.56
1096.5 0.58
1116.5 0.565
1136.5 0.55
1156.5 0.555
1176.5 0.55
1196.5 0.565
1216.5 0.575
1236.5 0.6
1256.5 0.61
1276.5 0.605
1296.5 0.58
1316.5 0.56
1336.5 0.53
1356.5 0.545
1376.5 0.575
1396.5 0.565
1416.5 0.57
1436.5 0.575
1456.5 0.565
1476.5 0.555
1496.5 0.565
1516.5 0.575
1536.5 0.58
1556.5 0.58
1576.5 0.575
1596.5 0.595
1616.5 0.585
1636.5 0.575
1656.5 0.59
1676.5 0.545
1696.5 0.55
1716.5 0.565
1736.5 0.59
1756.5 0.59
1776.5 0.61
1796.5 0.62
1816.5 0.61
1836.5 0.63
1856.5 0.64
1876.5 0.655
1896.5 0.655
1916.5 0.67
1936.5 0.665
1956.5 0.655
1976.5 0.645
1996.5 0.63
2016.5 0.625
2036.5 0.63
2056.5 0.65
2076.5 0.66
2096.5 0.645
2116.5 0.635
2136.5 0.645
2156.5 0.665
2176.5 0.65
2196.5 0.67
2216.5 0.655
2236.5 0.64
2256.5 0.65
2276.5 0.645
2296.5 0.655
2316.5 0.645
2336.5 0.65
2356.5 0.655
2376.5 0.655
2396.5 0.67
2416.5 0.675
2436.5 0.67
2456.5 0.665
2476.5 0.69
2496.5 0.695
2516.5 0.67
2536.5 0.66
2556.5 0.675
2576.5 0.675
2596.5 0.67
2616.5 0.645
2636.5 0.665
2656.5 0.665
2676.5 0.65
2696.5 0.64
2716.5 0.63
2736.5 0.615
2756.5 0.62
2776.5 0.63
2796.5 0.615
2816.5 0.61
2836.5 0.645
2856.5 0.64
2876.5 0.655
2896.5 0.675
2916.5 0.685
2936.5 0.685
2956.5 0.68
2976.5 0.67
2996.5 0.67
3016.5 0.675
3036.5 0.675
3056.5 0.665
3076.5 0.675
3096.5 0.67
3116.5 0.67
3136.5 0.68
3156.5 0.675
3176.5 0.655
3196.5 0.675
3216.5 0.665
3236.5 0.66
3256.5 0.66
3276.5 0.665
3296.5 0.655
3316.5 0.675
3336.5 0.665
3356.5 0.67
3376.5 0.665
3396.5 0.685
3416.5 0.695
3436.5 0.695
3456.5 0.71
3476.5 0.71
3496.5 0.705
3516.5 0.71
3536.5 0.715
3556.5 0.71
3576.5 0.69
3596.5 0.68
3616.5 0.675
3636.5 0.67
3656.5 0.66
3676.5 0.665
3696.5 0.665
3716.5 0.67
3736.5 0.68
3756.5 0.69
3776.5 0.69
3796.5 0.685
3816.5 0.68
3836.5 0.69
3856.5 0.69
3876.5 0.69
3896.5 0.68
3916.5 0.68
3936.5 0.685
3956.5 0.69
3976.5 0.7
3996.5 0.705
4016.5 0.705
4036.5 0.7
4056.5 0.7
4076.5 0.715
4096.5 0.71
4116.5 0.7
4136.5 0.705
4156.5 0.695
4176.5 0.69
4196.5 0.685
4216.5 0.685
4236.5 0.69
4256.5 0.695
4276.5 0.7
4296.5 0.71
4316.5 0.7
4336.5 0.7
4356.5 0.715
4376.5 0.71
4396.5 0.725
4416.5 0.72
4436.5 0.725
4456.5 0.705
4476.5 0.71
4496.5 0.73
4516.5 0.73
4536.5 0.725
4556.5 0.73
4576.5 0.74
4596.5 0.735
4616.5 0.735
4636.5 0.73
4656.5 0.72
4676.5 0.715
4696.5 0.72
4716.5 0.72
4736.5 0.725
4756.5 0.725
4776.5 0.725
4796.5 0.74
4816.5 0.745
4836.5 0.735
4856.5 0.73
4876.5 0.735
4896.5 0.735
4916.5 0.73
4936.5 0.73
4956.5 0.73
4976.5 0.745
4996.5 0.75
5016.5 0.75
5036.5 0.755
5056.5 0.755
5076.5 0.75
5096.5 0.75
5116.5 0.75
5136.5 0.74
5156.5 0.75
5176.5 0.745
5196.5 0.73
5216.5 0.745
5236.5 0.755
5256.5 0.745
5276.5 0.755
5296.5 0.75
5316.5 0.75
5336.5 0.76
5356.5 0.77
5376.5 0.77
5396.5 0.765
5416.5 0.755
5436.5 0.745
5456.5 0.74
5476.5 0.735
5496.5 0.735
5516.5 0.735
5536.5 0.725
5556.5 0.735
5576.5 0.745
5596.5 0.75
5616.5 0.755
5636.5 0.775
5656.5 0.775
5676.5 0.775
5696.5 0.77
5716.5 0.76
5736.5 0.755
5756.5 0.755
5776.5 0.76
5796.5 0.755
5816.5 0.765
5836.5 0.76
5856.5 0.765
5876.5 0.76
5896.5 0.77
5916.5 0.79
5936.5 0.775
5956.5 0.775
5976.5 0.77
5996.5 0.77
6016.5 0.77
6036.5 0.775
6056.5 0.765
6076.5 0.765
6096.5 0.765
6116.5 0.75
6136.5 0.75
6156.5 0.755
6176.5 0.77
6196.5 0.765
6216.5 0.77
6236.5 0.765
6256.5 0.78
6276.5 0.765
6296.5 0.765
6316.5 0.77
6336.5 0.775
6356.5 0.785
6376.5 0.78
6396.5 0.785
6416.5 0.8
6436.5 0.81
6456.5 0.805
6476.5 0.795
6496.5 0.785
6516.5 0.79
6536.5 0.785
6556.5 0.79
6576.5 0.795
6596.5 0.8
6616.5 0.805
6636.5 0.805
6656.5 0.8
6676.5 0.8
6696.5 0.805
6716.5 0.805
6736.5 0.805
6756.5 0.815
6776.5 0.81
6796.5 0.81
6816.5 0.805
6836.5 0.8
6856.5 0.805
6876.5 0.8
6896.5 0.795
6916.5 0.8
6936.5 0.81
6956.5 0.805
6976.5 0.8
6996.5 0.79
7016.5 0.795
7036.5 0.79
7056.5 0.785
7076.5 0.785
7096.5 0.795
7116.5 0.795
7136.5 0.79
7156.5 0.79
7176.5 0.79
7196.5 0.8
7216.5 0.815
7236.5 0.81
7256.5 0.805
7276.5 0.8
7296.5 0.805
7316.5 0.81
7336.5 0.805
7356.5 0.8
7376.5 0.805
7396.5 0.805
7416.5 0.81
7436.5 0.81
7456.5 0.815
7476.5 0.82
7496.5 0.82
7516.5 0.82
7536.5 0.825
7556.5 0.83
7576.5 0.825
7596.5 0.83
7616.5 0.83
7636.5 0.83
7656.5 0.83
7676.5 0.835
7696.5 0.835
7716.5 0.835
7736.5 0.835
7756.5 0.83
7776.5 0.83
7796.5 0.835
7816.5 0.835
7836.5 0.835
7856.5 0.835
7876.5 0.835
7896.5 0.835
7916.5 0.84
7936.5 0.835
7956.5 0.835
7976.5 0.84
7996.5 0.84
8016.5 0.84
8036.5 0.845
8056.5 0.84
8076.5 0.84
8096.5 0.835
8116.5 0.835
8136.5 0.83
8156.5 0.83
8176.5 0.835
8196.5 0.835
8216.5 0.84
8236.5 0.845
8256.5 0.83
8276.5 0.84
8296.5 0.835
8316.5 0.815
8336.5 0.825
8356.5 0.825
8376.5 0.825
8396.5 0.835
8416.5 0.835
8436.5 0.84
8456.5 0.855
8476.5 0.85
8496.5 0.85
8516.5 0.85
8536.5 0.845
8556.5 0.835
8576.5 0.835
8596.5 0.85
8616.5 0.85
8636.5 0.85
8656.5 0.85
8676.5 0.855
8696.5 0.85
8716.5 0.85
8736.5 0.85
8756.5 0.85
8776.5 0.845
8796.5 0.84
8816.5 0.84
8836.5 0.84
8856.5 0.845
8876.5 0.84
8896.5 0.84
8916.5 0.845
8936.5 0.84
8956.5 0.84
8976.5 0.84
8996.5 0.85
9016.5 0.85
9036.5 0.86
9056.5 0.865
9076.5 0.865
9096.5 0.865
9116.5 0.875
9136.5 0.875
9156.5 0.87
9176.5 0.87
9196.5 0.865
9216.5 0.865
9236.5 0.875
9256.5 0.855
9276.5 0.855
9296.5 0.85
9316.5 0.85
9336.5 0.86
9356.5 0.85
9376.5 0.855
9396.5 0.855
9416.5 0.855
9436.5 0.86
9456.5 0.86
9476.5 0.855
9496.5 0.865
9516.5 0.865
9536.5 0.865
9556.5 0.86
9576.5 0.86
9596.5 0.865
9616.5 0.87
9636.5 0.87
9656.5 0.865
9676.5 0.87
9696.5 0.88
9716.5 0.88
9736.5 0.875
9756.5 0.88
9776.5 0.88
9796.5 0.875
9816.5 0.875
9836.5 0.875
9856.5 0.87
9876.5 0.87
9896.5 0.87
9916.5 0.87
9936.5 0.875
9956.5 0.875
9976.5 0.875
9996.5 0.875
10016.5 0.88
10036.5 0.87
10056.5 0.88
10076.5 0.88
10096.5 0.875
10116.5 0.875
10136.5 0.875
10156.5 0.875
10176.5 0.86
10196.5 0.87
10216.5 0.88
10236.5 0.885
10256.5 0.89
10276.5 0.895
10296.5 0.89
10316.5 0.89
10336.5 0.89
10356.5 0.89
10376.5 0.89
10396.5 0.89
10416.5 0.885
10436.5 0.88
10456.5 0.88
10476.5 0.885
10496.5 0.88
10516.5 0.885
10536.5 0.885
10556.5 0.88
10576.5 0.885
10596.5 0.88
10616.5 0.885
10636.5 0.895
10656.5 0.89
10676.5 0.88
10696.5 0.885
10716.5 0.88
10736.5 0.87
10756.5 0.87
10776.5 0.875
10796.5 0.875
10816.5 0.88
10836.5 0.88
10856.5 0.88
10876.5 0.875
10896.5 0.875
10916.5 0.88
10936.5 0.88
10956.5 0.885
10976.5 0.885
10996.5 0.885
11016.5 0.885
11036.5 0.885
11056.5 0.88
11076.5 0.875
11096.5 0.88
11116.5 0.875
11136.5 0.875
11156.5 0.865
11176.5 0.87
11196.5 0.865
11216.5 0.865
11236.5 0.865
11256.5 0.865
11276.5 0.86
11296.5 0.865
11316.5 0.87
11336.5 0.865
11356.5 0.87
11376.5 0.875
11396.5 0.875
11416.5 0.875
11436.5 0.875
11456.5 0.875
11476.5 0.875
11496.5 0.88
11516.5 0.88
11536.5 0.88
11556.5 0.88
11576.5 0.885
11596.5 0.89
11616.5 0.89
11636.5 0.89
11656.5 0.89
11676.5 0.89
11696.5 0.885
11716.5 0.885
11736.5 0.885
11756.5 0.885
11776.5 0.89
11796.5 0.895
11816.5 0.905
11836.5 0.905
11856.5 0.905
11876.5 0.91
11896.5 0.91
11916.5 0.91
11936.5 0.91
11956.5 0.905
11976.5 0.905
11996.5 0.9
12016.5 0.905
12036.5 0.905
12056.5 0.9
12076.5 0.895
12096.5 0.9
12116.5 0.9
12136.5 0.9
12156.5 0.895
12176.5 0.905
12196.5 0.9
12216.5 0.9
12236.5 0.9
12256.5 0.9
12276.5 0.9
12296.5 0.9
12316.5 0.905
12336.5 0.9
12356.5 0.9
12376.5 0.9
12396.5 0.895
12416.5 0.9
12436.5 0.9
12456.5 0.905
12476.5 0.9
12496.5 0.895
12516.5 0.89
12536.5 0.885
12556.5 0.885
12576.5 0.885
12596.5 0.88
12616.5 0.885
12636.5 0.89
12656.5 0.895
12676.5 0.895
12696.5 0.9
12716.5 0.9
12736.5 0.895
12756.5 0.9
12776.5 0.9
12796.5 0.9
12816.5 0.9
12836.5 0.905
12856.5 0.9
12876.5 0.89
12896.5 0.89
12916.5 0.9
12936.5 0.895
12956.5 0.9
12976.5 0.9
12996.5 0.9
13016.5 0.905
13036.5 0.91
13056.5 0.91
13076.5 0.91
13096.5 0.905
13116.5 0.905
13136.5 0.905
13156.5 0.9
13176.5 0.9
13196.5 0.9
13216.5 0.9
13236.5 0.905
13256.5 0.905
13276.5 0.905
13296.5 0.905
13316.5 0.9
13336.5 0.905
13356.5 0.905
13376.5 0.91
13396.5 0.91
13416.5 0.905
13436.5 0.905
13456.5 0.905
13476.5 0.9
13496.5 0.9
13516.5 0.9
13536.5 0.905
13556.5 0.91
13576.5 0.91
13596.5 0.915
13616.5 0.915
13636.5 0.905
13656.5 0.91
13676.5 0.91
13696.5 0.91
13716.5 0.91
13736.5 0.91
13756.5 0.91
13776.5 0.91
13796.5 0.91
13816.5 0.91
13836.5 0.91
13856.5 0.91
13876.5 0.91
13896.5 0.91
13916.5 0.905
13936.5 0.91
13956.5 0.905
13976.5 0.91
13996.5 0.91
14016.5 0.91
14036.5 0.91
14056.5 0.905
14076.5 0.905
14096.5 0.905
14116.5 0.905
14136.5 0.905
14156.5 0.905
14176.5 0.905
14196.5 0.905
14216.5 0.905
14236.5 0.905
14256.5 0.905
14276.5 0.905
14296.5 0.905
14316.5 0.9
14336.5 0.905
14356.5 0.905
14376.5 0.905
14396.5 0.9
14416.5 0.9
14436.5 0.9
14456.5 0.9
14476.5 0.9
14496.5 0.905
14516.5 0.905
14536.5 0.905
14556.5 0.905
14576.5 0.905
14596.5 0.905
14616.5 0.905
14636.5 0.91
14656.5 0.905
14676.5 0.9
14696.5 0.905
14716.5 0.91
14736.5 0.915
14756.5 0.91
14776.5 0.91
14796.5 0.91
14816.5 0.91
14836.5 0.91
14856.5 0.915
14876.5 0.92
14896.5 0.92
14916.5 0.92
14936.5 0.92
14956.5 0.92
14976.5 0.92
14996.5 0.92
15016.5 0.92
15036.5 0.92
15056.5 0.92
15076.5 0.91
15096.5 0.915
15116.5 0.92
15136.5 0.92
15156.5 0.925
15176.5 0.92
15196.5 0.92
15216.5 0.92
15236.5 0.92
15256.5 0.925
15276.5 0.925
15296.5 0.925
15316.5 0.93
15336.5 0.93
15356.5 0.92
15376.5 0.92
15396.5 0.925
15416.5 0.93
15436.5 0.935
15456.5 0.935
15476.5 0.93
15496.5 0.93
15516.5 0.93
15536.5 0.925
15556.5 0.93
15576.5 0.93
15596.5 0.93
15616.5 0.93
15636.5 0.93
15656.5 0.93
15676.5 0.93
15696.5 0.93
15716.5 0.93
15736.5 0.935
15756.5 0.93
15776.5 0.93
15796.5 0.93
15816.5 0.935
15836.5 0.935
15856.5 0.94
15876.5 0.94
15896.5 0.935
15916.5 0.935
15936.5 0.935
15956.5 0.935
15976.5 0.935
15996.5 0.935
16016.5 0.935
16036.5 0.935
16056.5 0.935
16076.5 0.935
16096.5 0.935
16116.5 0.935
16136.5 0.935
16156.5 0.935
16176.5 0.935
16196.5 0.935
16216.5 0.935
16236.5 0.94
16256.5 0.94
16276.5 0.94
16296.5 0.94
16316.5 0.94
16336.5 0.94
16356.5 0.94
16376.5 0.94
16396.5 0.94
16416.5 0.94
16436.5 0.94
16456.5 0.94
16476.5 0.94
16496.5 0.94
16516.5 0.94
16536.5 0.94
16556.5 0.94
16576.5 0.94
16596.5 0.94
16616.5 0.94
16636.5 0.94
16656.5 0.94
16676.5 0.935
16696.5 0.935
16716.5 0.935
16736.5 0.935
16756.5 0.935
16776.5 0.935
16796.5 0.93
16816.5 0.935
16836.5 0.935
16856.5 0.935
16876.5 0.935
16896.5 0.935
16916.5 0.935
16936.5 0.935
16956.5 0.935
16976.5 0.935
16996.5 0.935
17016.5 0.94
17036.5 0.93
17056.5 0.93
17076.5 0.93
17096.5 0.935
17116.5 0.94
17136.5 0.94
17156.5 0.945
17176.5 0.945
17196.5 0.945
17216.5 0.94
17236.5 0.935
17256.5 0.935
17276.5 0.93
17296.5 0.93
17316.5 0.935
17336.5 0.935
17356.5 0.935
17376.5 0.935
17396.5 0.93
17416.5 0.935
17436.5 0.935
17456.5 0.935
17476.5 0.935
17496.5 0.935
17516.5 0.935
17536.5 0.935
17556.5 0.93
17576.5 0.93
17596.5 0.93
17616.5 0.93
17636.5 0.93
17656.5 0.93
17676.5 0.93
17696.5 0.93
17716.5 0.93
17736.5 0.93
17756.5 0.93
17776.5 0.93
17796.5 0.93
17816.5 0.93
17836.5 0.925
17856.5 0.925
17876.5 0.925
17896.5 0.925
17916.5 0.925
17936.5 0.925
17956.5 0.925
17976.5 0.93
17996.5 0.935
18016.5 0.935
18036.5 0.935
18056.5 0.935
18076.5 0.935
18096.5 0.935
18116.5 0.94
18136.5 0.945
18156.5 0.94
18176.5 0.94
18196.5 0.94
18216.5 0.94
18236.5 0.945
18256.5 0.945
18276.5 0.945
18296.5 0.945
18316.5 0.945
18336.5 0.945
18356.5 0.945
18376.5 0.945
18396.5 0.945
18416.5 0.95
18436.5 0.95
18456.5 0.95
18476.5 0.95
18496.5 0.95
18516.5 0.95
18536.5 0.95
18556.5 0.95
18576.5 0.95
18596.5 0.95
18616.5 0.945
18636.5 0.945
18656.5 0.945
18676.5 0.94
18696.5 0.95
18716.5 0.94
18736.5 0.94
18756.5 0.94
18776.5 0.94
18796.5 0.94
18816.5 0.945
18836.5 0.945
18856.5 0.945
18876.5 0.945
18896.5 0.945
18916.5 0.945
18936.5 0.945
18956.5 0.945
18976.5 0.945
18996.5 0.945
19016.5 0.945
19036.5 0.94
19056.5 0.94
19076.5 0.94
19096.5 0.945
19116.5 0.945
19136.5 0.945
19156.5 0.945
19176.5 0.94
19196.5 0.94
19216.5 0.94
19236.5 0.94
19256.5 0.94
19276.5 0.95
19296.5 0.95
19316.5 0.945
19336.5 0.94
19356.5 0.94
19376.5 0.94
19396.5 0.945
19416.5 0.945
19436.5 0.945
19456.5 0.95
19476.5 0.955
19496.5 0.955
19516.5 0.955
19536.5 0.955
19556.5 0.955
19576.5 0.955
19596.5 0.955
19616.5 0.955
19636.5 0.955
19656.5 0.955
19676.5 0.955
19696.5 0.95
19716.5 0.955
19736.5 0.955
19756.5 0.955
19776.5 0.955
19796.5 0.96
19816.5 0.955
19836.5 0.955
19856.5 0.955
19876.5 0.95
19896.5 0.95
19916.5 0.95
19936.5 0.96
19956.5 0.96
19976.5 0.96
19996.5 0.955
20016.5 0.96
20036.5 0.96
20056.5 0.96
20076.5 0.96
20096.5 0.955
20116.5 0.955
20136.5 0.96
20156.5 0.965
20176.5 0.965
20196.5 0.965
20216.5 0.965
20236.5 0.97
20256.5 0.97
20276.5 0.97
20296.5 0.97
20316.5 0.97
20336.5 0.96
20356.5 0.955
20376.5 0.96
20396.5 0.96
20416.5 0.96
20436.5 0.96
20456.5 0.965
20476.5 0.955
20496.5 0.96
20516.5 0.955
20536.5 0.96
20556.5 0.96
20576.5 0.96
20596.5 0.96
20616.5 0.96
20636.5 0.965
20656.5 0.965
20676.5 0.965
20696.5 0.965
20716.5 0.965
20736.5 0.965
20756.5 0.965
20776.5 0.965
20796.5 0.965
20816.5 0.965
20836.5 0.965
20856.5 0.97
20876.5 0.97
20896.5 0.97
20916.5 0.965
20936.5 0.96
20956.5 0.96
20976.5 0.965
20996.5 0.97
21016.5 0.97
21036.5 0.97
21056.5 0.97
21076.5 0.97
21096.5 0.97
21116.5 0.97
21136.5 0.97
21156.5 0.97
21176.5 0.97
21196.5 0.97
21216.5 0.97
21236.5 0.97
21256.5 0.97
21276.5 0.97
21296.5 0.97
21316.5 0.97
21336.5 0.97
21356.5 0.97
21376.5 0.97
21396.5 0.975
21416.5 0.975
21436.5 0.975
21456.5 0.975
21476.5 0.975
21496.5 0.975
21516.5 0.975
21536.5 0.975
21556.5 0.975
21576.5 0.975
21596.5 0.975
21616.5 0.97
21636.5 0.97
21656.5 0.97
21676.5 0.97
21696.5 0.96
21716.5 0.965
21736.5 0.965
21756.5 0.965
21776.5 0.965
21796.5 0.97
21816.5 0.97
21836.5 0.97
21856.5 0.97
21876.5 0.97
21896.5 0.97
21916.5 0.97
21936.5 0.97
21956.5 0.97
21976.5 0.97
21996.5 0.97
22016.5 0.97
22036.5 0.97
22056.5 0.97
22076.5 0.97
22096.5 0.97
22116.5 0.97
22136.5 0.97
22156.5 0.97
22176.5 0.97
22196.5 0.97
22216.5 0.97
22236.5 0.97
22256.5 0.97
22276.5 0.97
22296.5 0.97
22316.5 0.97
22336.5 0.97
22356.5 0.97
22376.5 0.97
22396.5 0.97
22416.5 0.965
22436.5 0.965
22456.5 0.965
22476.5 0.96
22496.5 0.96
22516.5 0.96
22536.5 0.96
22556.5 0.96
22576.5 0.96
22596.5 0.965
22616.5 0.965
22636.5 0.965
22656.5 0.965
22676.5 0.965
22696.5 0.965
22716.5 0.965
22736.5 0.965
22756.5 0.965
22776.5 0.965
22796.5 0.965
22816.5 0.965
22836.5 0.965
22856.5 0.96
22876.5 0.96
22896.5 0.96
22916.5 0.955
22936.5 0.955
22956.5 0.955
22976.5 0.955
22996.5 0.955
23016.5 0.955
23036.5 0.955
23056.5 0.955
23076.5 0.95
23096.5 0.955
23116.5 0.96
23136.5 0.955
23156.5 0.955
23176.5 0.96
23196.5 0.96
23216.5 0.96
23236.5 0.96
23256.5 0.96
23276.5 0.96
23296.5 0.96
23316.5 0.96
23336.5 0.96
23356.5 0.96
23376.5 0.96
23396.5 0.96
23416.5 0.96
23436.5 0.96
23456.5 0.96
23476.5 0.96
23496.5 0.96
23516.5 0.96
23536.5 0.96
23556.5 0.965
23576.5 0.96
23596.5 0.96
23616.5 0.96
23636.5 0.96
23656.5 0.96
23676.5 0.96
23696.5 0.96
23716.5 0.96
23736.5 0.96
23756.5 0.96
23776.5 0.965
23796.5 0.965
23816.5 0.965
23836.5 0.965
23856.5 0.965
23876.5 0.965
23896.5 0.965
23916.5 0.965
23936.5 0.965
23956.5 0.965
23976.5 0.965
23996.5 0.965
24016.5 0.965
24036.5 0.965
24056.5 0.965
24076.5 0.965
24096.5 0.96
24116.5 0.96
24136.5 0.965
24156.5 0.96
24176.5 0.96
24196.5 0.96
24216.5 0.96
24236.5 0.96
24256.5 0.955
24276.5 0.955
24296.5 0.96
24316.5 0.955
24336.5 0.955
24356.5 0.955
24376.5 0.955
24396.5 0.955
24416.5 0.955
24436.5 0.955
24456.5 0.955
24476.5 0.96
24496.5 0.96
24516.5 0.96
24536.5 0.96
24556.5 0.96
24576.5 0.955
24596.5 0.955
24616.5 0.955
24636.5 0.955
24656.5 0.955
24676.5 0.955
24696.5 0.955
24716.5 0.955
24736.5 0.955
24756.5 0.955
24776.5 0.955
24796.5 0.955
24816.5 0.955
24836.5 0.955
24856.5 0.955
24876.5 0.96
24896.5 0.955
24916.5 0.96
24936.5 0.95
24956.5 0.95
24976.5 0.95
24996.5 0.95
25016.5 0.955
25036.5 0.955
25056.5 0.955
25076.5 0.955
25096.5 0.955
25116.5 0.95
25136.5 0.955
25156.5 0.955
25176.5 0.95
25196.5 0.95
25216.5 0.95
25236.5 0.95
25256.5 0.95
25276.5 0.95
25296.5 0.95
25316.5 0.95
25336.5 0.95
25356.5 0.955
25376.5 0.955
25396.5 0.955
25416.5 0.955
25436.5 0.955
25456.5 0.955
25476.5 0.955
25496.5 0.955
25516.5 0.955
25536.5 0.955
25556.5 0.955
25576.5 0.955
25596.5 0.955
25616.5 0.955
25636.5 0.955
25656.5 0.955
25676.5 0.955
25696.5 0.96
25716.5 0.96
25736.5 0.96
25756.5 0.96
25776.5 0.96
25796.5 0.955
25816.5 0.955
25836.5 0.955
25856.5 0.96
25876.5 0.96
25896.5 0.96
25916.5 0.96
25936.5 0.96
25956.5 0.96
25976.5 0.96
25996.5 0.955
26016.5 0.955
26036.5 0.955
26056.5 0.955
26076.5 0.955
26096.5 0.965
26116.5 0.965
26136.5 0.965
26156.5 0.965
26176.5 0.965
26196.5 0.965
26216.5 0.965
26236.5 0.965
26256.5 0.965
26276.5 0.965
26296.5 0.965
26316.5 0.965
26336.5 0.965
26356.5 0.965
26376.5 0.965
26396.5 0.965
26416.5 0.965
26436.5 0.965
26456.5 0.965
26476.5 0.965
26496.5 0.965
26516.5 0.965
26536.5 0.965
26556.5 0.965
26576.5 0.965
26596.5 0.965
26616.5 0.965
26636.5 0.965
26656.5 0.965
26676.5 0.965
26696.5 0.965
26716.5 0.965
26736.5 0.965
26756.5 0.965
26776.5 0.965
26796.5 0.965
26816.5 0.965
26836.5 0.965
26856.5 0.965
26876.5 0.965
26896.5 0.965
26916.5 0.965
26936.5 0.965
26956.5 0.965
26976.5 0.965
26996.5 0.965
27016.5 0.965
27036.5 0.965
27056.5 0.965
27076.5 0.965
27096.5 0.965
27116.5 0.965
27136.5 0.965
27156.5 0.965
27176.5 0.965
27196.5 0.965
27216.5 0.965
27236.5 0.965
27256.5 0.965
27276.5 0.965
27296.5 0.965
27316.5 0.965
27336.5 0.965
27356.5 0.965
27376.5 0.965
27396.5 0.965
27416.5 0.965
27436.5 0.965
27456.5 0.97
27476.5 0.97
27496.5 0.97
27516.5 0.97
27536.5 0.97
27556.5 0.97
27576.5 0.97
27596.5 0.97
27616.5 0.975
27636.5 0.975
27656.5 0.97
27676.5 0.97
27696.5 0.97
27716.5 0.97
27736.5 0.97
27756.5 0.97
27776.5 0.97
27796.5 0.97
27816.5 0.97
27836.5 0.97
27856.5 0.97
27876.5 0.97
27896.5 0.97
27916.5 0.97
27936.5 0.975
27956.5 0.975
27976.5 0.975
27996.5 0.975
28016.5 0.975
28036.5 0.98
28056.5 0.98
28076.5 0.985
28096.5 0.985
28116.5 0.985
28136.5 0.985
28156.5 0.985
28176.5 0.985
28196.5 0.98
28216.5 0.98
28236.5 0.98
28256.5 0.98
28276.5 0.98
28296.5 0.98
28316.5 0.98
28336.5 0.98
28356.5 0.985
28376.5 0.985
28396.5 0.985
28416.5 0.985
28436.5 0.985
28456.5 0.985
28476.5 0.985
28496.5 0.985
28516.5 0.985
28536.5 0.98
28556.5 0.98
28576.5 0.98
28596.5 0.98
28616.5 0.98
28636.5 0.98
28656.5 0.98
28676.5 0.98
28696.5 0.98
28716.5 0.98
28736.5 0.98
28756.5 0.98
28776.5 0.98
28796.5 0.98
28816.5 0.98
28836.5 0.98
28856.5 0.98
28876.5 0.98
28896.5 0.98
28916.5 0.98
28936.5 0.985
28956.5 0.985
28976.5 0.985
28996.5 0.985
29016.5 0.985
29036.5 0.985
29056.5 0.985
29076.5 0.985
29096.5 0.985
29116.5 0.985
29136.5 0.985
29156.5 0.985
29176.5 0.985
29196.5 0.985
29216.5 0.985
29236.5 0.985
29256.5 0.985
29276.5 0.985
29296.5 0.985
29316.5 0.985
29336.5 0.985
29356.5 0.985
29376.5 0.985
29396.5 0.985
29416.5 0.985
29436.5 0.985
29456.5 0.985
29476.5 0.985
29496.5 0.985
29516.5 0.985
29536.5 0.985
29556.5 0.985
29576.5 0.985
29596.5 0.985
29616.5 0.98
29636.5 0.98
29656.5 0.98
29676.5 0.98
29696.5 0.98
29716.5 0.98
29736.5 0.98
29756.5 0.98
29776.5 0.98
29796.5 0.98
29816.5 0.98
29836.5 0.98
29856.5 0.98
29876.5 0.985
29896.5 0.985
29916.5 0.985
29936.5 0.985
29956.5 0.985
29976.5 0.985
29996.5 0.985
30016.5 0.985
30036.5 0.985
30056.5 0.985
30076.5 0.985
30096.5 0.985
30116.5 0.985
30136.5 0.985
30156.5 0.985
30176.5 0.985
30196.5 0.985
30216.5 0.985
30236.5 0.985
30256.5 0.985
30276.5 0.985
30296.5 0.985
30316.5 0.985
30336.5 0.985
30356.5 0.985
30376.5 0.985
30396.5 0.985
30416.5 0.985
30436.5 0.99
30456.5 0.99
30476.5 0.99
30496.5 0.99
30516.5 0.99
30536.5 0.99
30556.5 0.99
30576.5 0.99
30596.5 0.99
30616.5 0.99
30636.5 0.99
30656.5 0.99
30676.5 0.99
30696.5 0.99
30716.5 0.99
30736.5 0.99
30756.5 0.99
30776.5 0.99
30796.5 0.99
30816.5 0.99
30836.5 0.99
30856.5 0.99
30876.5 0.99
30896.5 0.99
30916.5 0.99
30936.5 0.99
30956.5 0.99
30976.5 0.99
30996.5 0.99
31016.5 0.99
31036.5 0.99
31056.5 0.99
31076.5 0.99
31096.5 0.99
31116.5 0.99
31136.5 0.99
31156.5 0.99
31176.5 0.99
31196.5 0.99
31216.5 0.99
31236.5 0.99
31256.5 0.99
31276.5 0.99
31296.5 0.99
31316.5 0.99
31336.5 0.99
31356.5 0.99
31376.5 0.99
31396.5 0.99
31416.5 0.99
31436.5 0.99
31456.5 0.99
31476.5 0.99
31496.5 0.99
31516.5 0.99
31536.5 0.99
31556.5 0.99
31576.5 0.99
31596.5 0.99
31616.5 0.99
31636.5 0.99
31656.5 0.99
31676.5 0.99
31696.5 0.99
31716.5 0.99
31736.5 0.99
31756.5 0.99
31776.5 0.99
31796.5 0.99
31816.5 0.99
31836.5 0.99
31856.5 0.99
31876.5 0.99
31896.5 0.99
31916.5 0.99
31936.5 0.99
31956.5 0.99
31976.5 0.99
31996.5 0.99
32016.5 0.99
32036.5 0.99
32056.5 0.99
32076.5 0.99
32096.5 0.99
32116.5 0.99
32136.5 0.99
32156.5 0.99
32176.5 0.99
32196.5 0.99
32216.5 0.99
32236.5 0.985
32256.5 0.985
32276.5 0.985
32296.5 0.985
32316.5 0.985
32336.5 0.985
32356.5 0.985
32376.5 0.985
32396.5 0.985
32416.5 0.985
32436.5 0.985
32456.5 0.985
32476.5 0.985
32496.5 0.985
32516.5 0.985
32536.5 0.985
32556.5 0.985
32576.5 0.985
32596.5 0.985
32616.5 0.985
32636.5 0.985
32656.5 0.985
32676.5 0.985
32696.5 0.985
32716.5 0.985
32736.5 0.99
32756.5 0.99
32776.5 0.99
32796.5 0.99
32816.5 0.99
32836.5 0.99
32856.5 0.99
32876.5 0.99
32896.5 0.985
32916.5 0.985
32936.5 0.985
32956.5 0.985
32976.5 0.985
32996.5 0.985
33016.5 0.985
33036.5 0.985
33056.5 0.985
33076.5 0.985
33096.5 0.985
33116.5 0.985
33136.5 0.985
33156.5 0.99
33176.5 0.99
33196.5 0.99
33216.5 0.99
33236.5 0.99
33256.5 0.99
33276.5 0.99
33296.5 0.99
33316.5 0.985
33336.5 0.985
33356.5 0.985
33376.5 0.985
33396.5 0.985
33416.5 0.985
33436.5 0.985
33456.5 0.985
33476.5 0.985
33496.5 0.985
33516.5 0.985
33536.5 0.985
33556.5 0.985
33576.5 0.985
33596.5 0.985
33616.5 0.985
33636.5 0.985
33656.5 0.985
33676.5 0.985
33696.5 0.985
33716.5 0.985
33736.5 0.985
33756.5 0.985
33776.5 0.99
33796.5 0.99
33816.5 0.99
33836.5 0.99
33856.5 0.99
33876.5 0.99
33896.5 0.99
33916.5 0.985
33936.5 0.985
33956.5 0.985
33976.5 0.985
33996.5 0.985
34016.5 0.985
34036.5 0.985
34056.5 0.985
34076.5 0.985
34096.5 0.985
34116.5 0.985
34136.5 0.985
34156.5 0.985
34176.5 0.985
34196.5 0.985
34216.5 0.985
34236.5 0.985
34256.5 0.985
34276.5 0.985
34296.5 0.985
34316.5 0.99
34336.5 0.99
34356.5 0.99
34376.5 0.99
34396.5 0.99
34416.5 0.99
34436.5 0.99
34456.5 0.99
34476.5 0.99
34496.5 0.99
34516.5 0.99
34536.5 0.99
34556.5 0.99
34576.5 0.99
34596.5 0.99
34616.5 0.99
34636.5 0.99
34656.5 0.99
34676.5 0.99
34696.5 0.99
34716.5 0.99
34736.5 0.99
34756.5 0.99
34776.5 0.99
34796.5 0.99
34816.5 0.99
34836.5 0.99
34856.5 0.995
34876.5 0.995
34896.5 0.995
34916.5 0.995
34936.5 0.99
34956.5 0.99
34976.5 0.99
34996.5 0.99
35016.5 0.99
35036.5 0.99
35056.5 0.99
35076.5 0.995
35096.5 0.995
35116.5 0.995
35136.5 0.995
35156.5 0.995
35176.5 0.995
35196.5 0.995
35216.5 0.995
35236.5 0.995
35256.5 0.99
35276.5 0.995
35296.5 0.995
35316.5 0.995
35336.5 0.995
35356.5 0.995
35376.5 0.99
35396.5 0.995
35416.5 0.995
35436.5 0.995
35456.5 0.995
35476.5 0.995
35496.5 0.995
35516.5 0.995
35536.5 0.995
35556.5 0.995
35576.5 0.995
35596.5 0.995
35616.5 0.995
35636.5 0.995
35656.5 0.995
35676.5 0.995
35696.5 0.995
35716.5 0.995
35736.5 0.995
35756.5 0.995
35776.5 0.995
35796.5 0.995
35816.5 0.995
35836.5 0.995
35856.5 1
35876.5 1
35896.5 1
35916.5 1
35936.5 1
35956.5 1
35976.5 1
35996.5 1
36016.5 1
36036.5 1
36056.5 1
36076.5 1
36096.5 1
36116.5 1
36136.5 1
36156.5 1
36176.5 1
36196.5 1
36216.5 1
36236.5 1
36256.5 1
36276.5 1
36296.5 1
36316.5 1
36336.5 1
36356.5 1
36376.5 1
36396.5 1
36416.5 1
36436.5 1
36456.5 1
36476.5 1
36496.5 1
36516.5 1
36536.5 1
36556.5 1
36576.5 1
36596.5 1
36616.5 1
36636.5 1
36656.5 1
36676.5 1
36696.5 1
36716.5 1
36736.5 1
36756.5 1
36776.5 1
36796.5 1
36816.5 1
36836.5 1
36856.5 1
36876.5 1
36896.5 1
36916.5 1
36936.5 1
36956.5 1
36976.5 1
36996.5 1
37016.5 1
37036.5 1
37056.5 1
37076.5 1
37096.5 1
37116.5 1
37136.5 1
37156.5 1
37176.5 1
37196.5 1
37216.5 1
37236.5 1
37256.5 1
37276.5 1
37296.5 1
37316.5 1
37336.5 1
37356.5 1
37376.5 1
37396.5 1
37416.5 1
37436.5 1
37456.5 1
37476.5 1
37496.5 1
37516.5 1
37536.5 1
37556.5 1
37576.5 1
37596.5 1
37616.5 0.995
37636.5 0.995
37656.5 0.995
37676.5 0.995
37696.5 0.995
37716.5 0.995
37736.5 0.995
37756.5 0.995
37776.5 0.995
37796.5 0.995
37816.5 0.99
37836.5 0.99
37856.5 0.995
37876.5 0.995
37896.5 0.995
37916.5 0.995
37936.5 0.995
37956.5 0.995
37976.5 0.995
37996.5 0.995
38016.5 0.995
38036.5 0.995
38056.5 0.995
38076.5 0.995
38096.5 0.995
38116.5 0.995
38136.5 0.995
38156.5 0.995
38176.5 0.995
38196.5 0.995
38216.5 0.995
38236.5 0.995
38256.5 0.995
38276.5 0.995
38296.5 0.995
38316.5 0.995
38336.5 0.995
38356.5 0.995
38376.5 0.995
38396.5 0.995
38416.5 1
38436.5 1
38456.5 1
38476.5 1
38496.5 1
38516.5 1
38536.5 1
38556.5 1
38576.5 1
38596.5 1
38616.5 1
38636.5 1
38656.5 1
38676.5 1
38696.5 1
38716.5 1
38736.5 1
38756.5 1
38776.5 1
38796.5 1
38816.5 1
38836.5 1
38856.5 1
38876.5 1
38896.5 1
38916.5 1
38936.5 1
38956.5 1
38976.5 1
38996.5 0.995
39016.5 0.995
39036.5 1
39056.5 1
39076.5 1
39096.5 1
39116.5 1
39136.5 0.995
39156.5 0.99
39176.5 0.99
39196.5 0.99
39216.5 0.99
39236.5 0.99
39256.5 0.995
39276.5 0.995
39296.5 0.995
39316.5 0.995
39336.5 0.995
39356.5 0.995
39376.5 0.995
39396.5 0.995
39416.5 0.995
39436.5 0.995
39456.5 0.995
39476.5 0.995
39496.5 0.995
39516.5 0.995
39536.5 0.995
39556.5 0.995
39576.5 0.995
39596.5 0.995
39616.5 0.995
39636.5 0.995
39656.5 0.995
39676.5 0.995
39696.5 0.995
39716.5 0.995
39736.5 0.995
39756.5 0.995
39776.5 0.995
39796.5 0.995
39816.5 0.995
39836.5 0.995
39856.5 0.995
39876.5 0.99
39896.5 1
39916.5 1
39936.5 1
39956.5 1
39976.5 1
39996.5 1
40016.5 1
40036.5 1
40056.5 1
40076.5 1
40096.5 1
40116.5 1
40136.5 1
40156.5 1
40176.5 1
40196.5 1
40216.5 1
40236.5 1
40256.5 1
40276.5 1
40296.5 1
40316.5 1
40336.5 1
40356.5 1
40376.5 0.995
40396.5 0.99
40416.5 0.995
40436.5 0.995
40456.5 0.995
40476.5 0.995
40496.5 0.995
40516.5 0.995
40536.5 0.995
40556.5 0.995
40576.5 0.995
40596.5 0.995
40616.5 0.995
40636.5 0.99
40656.5 0.99
40676.5 0.99
40696.5 0.99
40716.5 0.99
40736.5 0.99
40756.5 0.99
40776.5 0.99
40796.5 0.99
40816.5 0.99
40836.5 0.99
40856.5 0.99
40876.5 0.99
40896.5 0.995
40916.5 0.995
40936.5 0.995
40956.5 0.995
40976.5 0.995
40996.5 0.995
41016.5 0.995
41036.5 0.995
41056.5 0.995
41076.5 0.995
41096.5 0.995
41116.5 0.995
41136.5 0.995
41156.5 0.995
41176.5 0.995
41196.5 0.995
41216.5 0.995
41236.5 0.995
41256.5 0.995
41276.5 0.995
41296.5 0.995
41316.5 0.995
41336.5 0.995
41356.5 0.995
41376.5 0.995
41396.5 0.995
41416.5 0.995
41436.5 0.995
41456.5 0.995
41476.5 0.995
41496.5 0.995
41516.5 0.995
41536.5 0.995
41556.5 0.995
41576.5 0.995
41596.5 0.995
41616.5 0.995
41636.5 0.995
41656.5 0.995
41676.5 0.995
41696.5 0.995
41716.5 0.995
41736.5 0.995
41756.5 0.995
41776.5 0.995
41796.5 0.995
41816.5 0.995
41836.5 0.995
41856.5 0.995
41876.5 0.995
41896.5 0.995
41916.5 0.995
41936.5 0.995
41956.5 0.995
41976.5 0.995
41996.5 0.995
42016.5 0.995
42036.5 0.995
42056.5 0.995
42076.5 0.995
42096.5 1
42116.5 1
42136.5 1
42156.5 1
42176.5 1
42196.5 1
42216.5 1
42236.5 1
42256.5 1
42276.5 0.995
42296.5 0.995
42316.5 0.995
42336.5 0.995
42356.5 0.995
42376.5 0.995
42396.5 0.995
42416.5 0.995
42436.5 0.995
42456.5 0.995
42476.5 0.995
42496.5 0.995
42516.5 0.995
42536.5 0.995
42556.5 0.995
42576.5 0.995
42596.5 0.995
42616.5 0.995
42636.5 0.995
42656.5 0.995
42676.5 0.995
42696.5 0.995
42716.5 0.995
42736.5 0.995
42756.5 0.995
42776.5 1
42796.5 0.995
42816.5 0.995
42836.5 0.995
42856.5 1
42876.5 1
42896.5 1
42916.5 1
42936.5 1
42956.5 1
42976.5 1
42996.5 1
43016.5 1
43036.5 1
43056.5 1
43076.5 1
43096.5 1
43116.5 1
43136.5 1
43156.5 1
43176.5 1
43196.5 1
43216.5 1
43236.5 1
43256.5 1
43276.5 1
43296.5 1
43316.5 1
43336.5 1
43356.5 1
43376.5 1
43396.5 1
43416.5 1
43436.5 1
43456.5 1
43476.5 1
43496.5 1
43516.5 1
43536.5 1
43556.5 1
43576.5 1
43596.5 1
43616.5 1
43636.5 1
43656.5 1
43676.5 1
43696.5 1
43716.5 1
43736.5 1
43756.5 1
43776.5 1
43796.5 1
43816.5 1
43836.5 1
43856.5 1
43876.5 1
43896.5 1
43916.5 1
43936.5 1
43956.5 1
43976.5 1
43996.5 1
44016.5 1
44036.5 1
44056.5 1
44076.5 1
44096.5 1
44116.5 1
44136.5 1
44156.5 1
44176.5 1
44196.5 1
44216.5 1
44236.5 1
44256.5 1
44276.5 1
44296.5 1
44316.5 1
44336.5 1
44356.5 1
44376.5 1
44396.5 1
44416.5 1
44436.5 1
44456.5 1
44476.5 1
44496.5 1
44516.5 1
44536.5 1
44556.5 1
44576.5 1
44596.5 1
44616.5 1
44636.5 1
44656.5 1
44676.5 1
44696.5 1
44716.5 1
44736.5 1
44756.5 1
44776.5 1
44796.5 1
44816.5 1
44836.5 1
44856.5 1
44876.5 1
44896.5 1
44916.5 1
44936.5 1
44956.5 1
44976.5 1
44996.5 1
45016.5 1
45036.5 1
45056.5 1
45076.5 1
45096.5 1
45116.5 1
45136.5 1
45156.5 1
45176.5 1
45196.5 1
45216.5 1
45236.5 1
45256.5 1
45276.5 1
45296.5 1
45316.5 1
45336.5 1
45356.5 1
45376.5 1
45396.5 1
45416.5 1
45436.5 1
45456.5 1
45476.5 1
45496.5 1
45516.5 1
45536.5 1
45556.5 1
45576.5 1
45596.5 1
45616.5 1
45636.5 1
45656.5 1
45676.5 1
45696.5 1
45716.5 1
45736.5 1
45756.5 1
45776.5 1
45796.5 1
45816.5 1
45836.5 1
45856.5 1
45876.5 1
45896.5 1
45916.5 1
45936.5 1
45956.5 1
45976.5 1
45996.5 1
46016.5 1
46036.5 1
46056.5 1
46076.5 1
46096.5 1
46116.5 1
46136.5 1
46156.5 1
46176.5 1
46196.5 1
46216.5 1
46236.5 1
46256.5 1
46276.5 1
46296.5 1
46316.5 1
46336.5 1
46356.5 1
46376.5 1
46396.5 1
46416.5 1
46436.5 1
46456.5 1
46476.5 1
46496.5 1
46516.5 1
46536.5 1
46556.5 1
46576.5 1
46596.5 1
46616.5 1
46636.5 1
46656.5 1
46676.5 1
46696.5 1
46716.5 1
46736.5 1
46756.5 1
46776.5 1
46796.5 1
46816.5 1
46836.5 1
46856.5 1
46876.5 1
46896.5 1
46916.5 1
46936.5 1
46956.5 1
46976.5 1
46996.5 1
47016.5 1
47036.5 1
47056.5 1
47076.5 1
47096.5 1
47116.5 1
47136.5 1
47156.5 1
47176.5 1
47196.5 1
47216.5 1
47236.5 1
47256.5 1
47276.5 1
47296.5 1
47316.5 1
47336.5 1
47356.5 1
47376.5 1
47396.5 1
47416.5 1
47436.5 1
47456.5 1
47476.5 1
47496.5 1
47516.5 1
47536.5 1
47556.5 1
47576.5 1
47596.5 1
47616.5 1
47636.5 1
47656.5 1
47676.5 1
47696.5 1
47716.5 1
47736.5 1
47756.5 1
47776.5 1
47796.5 1
47816.5 1
47836.5 1
47856.5 1
47876.5 1
47896.5 1
47916.5 1
47936.5 1
47956.5 1
47976.5 1
47996.5 1
48016.5 1
48036.5 1
48056.5 1
48076.5 1
48096.5 1
48116.5 1
48136.5 1
48156.5 1
48176.5 1
48196.5 1
48216.5 1
48236.5 1
48256.5 1
48276.5 1
48296.5 1
48316.5 1
48336.5 1
48356.5 1
48376.5 1
48396.5 1
48416.5 1
48436.5 1
48456.5 1
48476.5 1
48496.5 1
48516.5 1
48536.5 1
48556.5 1
48576.5 1
48596.5 1
48616.5 1
48636.5 1
48656.5 1
48676.5 1
48696.5 1
48716.5 1
48736.5 1
48756.5 1
48776.5 1
48796.5 1
48816.5 1
48836.5 1
48856.5 1
48876.5 1
48896.5 1
48916.5 1
48936.5 1
48956.5 1
48976.5 1
48996.5 1
49016.5 1
49036.5 1
49056.5 1
49076.5 1
49096.5 1
49116.5 1
49136.5 1
49156.5 1
49176.5 1
49196.5 1
49216.5 1
49236.5 1
49256.5 1
49276.5 1
49296.5 1
49316.5 1
49336.5 1
49356.5 1
49376.5 1
49396.5 1
49416.5 1
49436.5 1
49456.5 1
49476.5 1
49496.5 1
49516.5 1
49536.5 1
49556.5 1
49576.5 1
49596.5 1
49616.5 1
49636.5 1
49656.5 1
49676.5 1
49696.5 1
49716.5 1
49736.5 1
49756.5 1
49776.5 1
49796.5 1
49816.5 1
49836.5 1
49856.5 1
49876.5 1
49896.5 1
49916.5 1
49936.5 1
49956.5 1
49976.5 1
};
\addplot [line width=1.4pt, color1, opacity=0.9, forget plot]
table {%
16.5 0.005
36.5 0.005
56.5 0.01
76.5 0.015
96.5 0.015
116.5 0.005
136.5 0.035
156.5 0.05
176.5 0.05
196.5 0.065
216.5 0.075
236.5 0.08
256.5 0.085
276.5 0.095
296.5 0.08
316.5 0.1
336.5 0.135
356.5 0.15
376.5 0.16
396.5 0.16
416.5 0.195
436.5 0.2
456.5 0.215
476.5 0.215
496.5 0.255
516.5 0.255
536.5 0.28
556.5 0.255
576.5 0.285
596.5 0.305
616.5 0.31
636.5 0.32
656.5 0.29
676.5 0.31
696.5 0.31
716.5 0.33
736.5 0.34
756.5 0.35
776.5 0.365
796.5 0.42
816.5 0.395
836.5 0.395
856.5 0.415
876.5 0.435
896.5 0.47
916.5 0.445
936.5 0.485
956.5 0.48
976.5 0.49
996.5 0.515
1016.5 0.52
1036.5 0.48
1056.5 0.465
1076.5 0.485
1096.5 0.515
1116.5 0.505
1136.5 0.55
1156.5 0.54
1176.5 0.535
1196.5 0.53
1216.5 0.545
1236.5 0.535
1256.5 0.55
1276.5 0.555
1296.5 0.545
1316.5 0.575
1336.5 0.545
1356.5 0.54
1376.5 0.565
1396.5 0.575
1416.5 0.595
1436.5 0.59
1456.5 0.59
1476.5 0.595
1496.5 0.585
1516.5 0.585
1536.5 0.585
1556.5 0.56
1576.5 0.58
1596.5 0.59
1616.5 0.6
1636.5 0.635
1656.5 0.64
1676.5 0.61
1696.5 0.62
1716.5 0.65
1736.5 0.66
1756.5 0.65
1776.5 0.655
1796.5 0.655
1816.5 0.64
1836.5 0.645
1856.5 0.665
1876.5 0.655
1896.5 0.635
1916.5 0.64
1936.5 0.63
1956.5 0.66
1976.5 0.67
1996.5 0.685
2016.5 0.675
2036.5 0.7
2056.5 0.71
2076.5 0.71
2096.5 0.715
2116.5 0.705
2136.5 0.72
2156.5 0.715
2176.5 0.705
2196.5 0.735
2216.5 0.745
2236.5 0.75
2256.5 0.74
2276.5 0.71
2296.5 0.72
2316.5 0.725
2336.5 0.725
2356.5 0.725
2376.5 0.72
2396.5 0.73
2416.5 0.72
2436.5 0.71
2456.5 0.695
2476.5 0.71
2496.5 0.7
2516.5 0.72
2536.5 0.715
2556.5 0.72
2576.5 0.715
2596.5 0.71
2616.5 0.745
2636.5 0.75
2656.5 0.745
2676.5 0.755
2696.5 0.76
2716.5 0.77
2736.5 0.76
2756.5 0.785
2776.5 0.775
2796.5 0.76
2816.5 0.76
2836.5 0.775
2856.5 0.78
2876.5 0.775
2896.5 0.78
2916.5 0.805
2936.5 0.79
2956.5 0.805
2976.5 0.8
2996.5 0.815
3016.5 0.825
3036.5 0.835
3056.5 0.83
3076.5 0.83
3096.5 0.835
3116.5 0.835
3136.5 0.82
3156.5 0.82
3176.5 0.82
3196.5 0.845
3216.5 0.82
3236.5 0.83
3256.5 0.835
3276.5 0.835
3296.5 0.835
3316.5 0.825
3336.5 0.82
3356.5 0.82
3376.5 0.83
3396.5 0.84
3416.5 0.84
3436.5 0.84
3456.5 0.84
3476.5 0.83
3496.5 0.825
3516.5 0.835
3536.5 0.835
3556.5 0.84
3576.5 0.825
3596.5 0.845
3616.5 0.82
3636.5 0.84
3656.5 0.84
3676.5 0.83
3696.5 0.85
3716.5 0.845
3736.5 0.86
3756.5 0.84
3776.5 0.845
3796.5 0.845
3816.5 0.845
3836.5 0.85
3856.5 0.85
3876.5 0.845
3896.5 0.855
3916.5 0.87
3936.5 0.865
3956.5 0.87
3976.5 0.875
3996.5 0.875
4016.5 0.875
4036.5 0.875
4056.5 0.88
4076.5 0.88
4096.5 0.875
4116.5 0.885
4136.5 0.89
4156.5 0.895
4176.5 0.905
4196.5 0.9
4216.5 0.905
4236.5 0.9
4256.5 0.895
4276.5 0.9
4296.5 0.895
4316.5 0.895
4336.5 0.885
4356.5 0.88
4376.5 0.895
4396.5 0.895
4416.5 0.895
4436.5 0.895
4456.5 0.9
4476.5 0.9
4496.5 0.89
4516.5 0.89
4536.5 0.885
4556.5 0.885
4576.5 0.885
4596.5 0.885
4616.5 0.89
4636.5 0.905
4656.5 0.9
4676.5 0.9
4696.5 0.905
4716.5 0.9
4736.5 0.9
4756.5 0.895
4776.5 0.905
4796.5 0.9
4816.5 0.905
4836.5 0.905
4856.5 0.915
4876.5 0.905
4896.5 0.9
4916.5 0.885
4936.5 0.89
4956.5 0.89
4976.5 0.89
4996.5 0.895
5016.5 0.895
5036.5 0.9
5056.5 0.905
5076.5 0.9
5096.5 0.905
5116.5 0.91
5136.5 0.905
5156.5 0.91
5176.5 0.91
5196.5 0.915
5216.5 0.91
5236.5 0.91
5256.5 0.9
5276.5 0.9
5296.5 0.895
5316.5 0.905
5336.5 0.91
5356.5 0.91
5376.5 0.91
5396.5 0.9
5416.5 0.9
5436.5 0.905
5456.5 0.91
5476.5 0.905
5496.5 0.91
5516.5 0.915
5536.5 0.905
5556.5 0.905
5576.5 0.91
5596.5 0.905
5616.5 0.905
5636.5 0.915
5656.5 0.92
5676.5 0.93
5696.5 0.925
5716.5 0.93
5736.5 0.925
5756.5 0.93
5776.5 0.93
5796.5 0.925
5816.5 0.925
5836.5 0.925
5856.5 0.935
5876.5 0.945
5896.5 0.945
5916.5 0.945
5936.5 0.95
5956.5 0.95
5976.5 0.935
5996.5 0.935
6016.5 0.94
6036.5 0.94
6056.5 0.94
6076.5 0.94
6096.5 0.945
6116.5 0.945
6136.5 0.945
6156.5 0.94
6176.5 0.935
6196.5 0.935
6216.5 0.935
6236.5 0.935
6256.5 0.94
6276.5 0.94
6296.5 0.935
6316.5 0.94
6336.5 0.945
6356.5 0.945
6376.5 0.945
6396.5 0.945
6416.5 0.945
6436.5 0.945
6456.5 0.95
6476.5 0.95
6496.5 0.955
6516.5 0.955
6536.5 0.95
6556.5 0.955
6576.5 0.955
6596.5 0.95
6616.5 0.955
6636.5 0.95
6656.5 0.955
6676.5 0.955
6696.5 0.955
6716.5 0.96
6736.5 0.96
6756.5 0.955
6776.5 0.95
6796.5 0.96
6816.5 0.955
6836.5 0.95
6856.5 0.96
6876.5 0.945
6896.5 0.95
6916.5 0.955
6936.5 0.955
6956.5 0.955
6976.5 0.955
6996.5 0.95
7016.5 0.965
7036.5 0.965
7056.5 0.965
7076.5 0.965
7096.5 0.96
7116.5 0.965
7136.5 0.965
7156.5 0.965
7176.5 0.965
7196.5 0.96
7216.5 0.96
7236.5 0.965
7256.5 0.97
7276.5 0.97
7296.5 0.965
7316.5 0.965
7336.5 0.97
7356.5 0.97
7376.5 0.965
7396.5 0.97
7416.5 0.97
7436.5 0.97
7456.5 0.97
7476.5 0.965
7496.5 0.965
7516.5 0.975
7536.5 0.975
7556.5 0.975
7576.5 0.975
7596.5 0.98
7616.5 0.975
7636.5 0.98
7656.5 0.97
7676.5 0.975
7696.5 0.98
7716.5 0.98
7736.5 0.97
7756.5 0.98
7776.5 0.98
7796.5 0.975
7816.5 0.975
7836.5 0.975
7856.5 0.98
7876.5 0.97
7896.5 0.975
7916.5 0.975
7936.5 0.975
7956.5 0.975
7976.5 0.975
7996.5 0.975
8016.5 0.975
8036.5 0.97
8056.5 0.98
8076.5 0.97
8096.5 0.975
8116.5 0.98
8136.5 0.98
8156.5 0.98
8176.5 0.98
8196.5 0.98
8216.5 0.98
8236.5 0.98
8256.5 0.98
8276.5 0.98
8296.5 0.98
8316.5 0.98
8336.5 0.98
8356.5 0.98
8376.5 0.98
8396.5 0.98
8416.5 0.985
8436.5 0.985
8456.5 0.985
8476.5 0.985
8496.5 0.985
8516.5 0.98
8536.5 0.985
8556.5 0.985
8576.5 0.985
8596.5 0.98
8616.5 0.985
8636.5 0.985
8656.5 0.985
8676.5 0.985
8696.5 0.985
8716.5 0.985
8736.5 0.985
8756.5 0.985
8776.5 0.985
8796.5 0.985
8816.5 0.985
8836.5 0.985
8856.5 0.985
8876.5 0.99
8896.5 0.99
8916.5 0.99
8936.5 0.99
8956.5 0.99
8976.5 0.99
8996.5 0.99
9016.5 0.99
9036.5 0.99
9056.5 0.99
9076.5 0.99
9096.5 0.99
9116.5 0.99
9136.5 0.99
9156.5 0.99
9176.5 0.99
9196.5 0.99
9216.5 0.99
9236.5 0.985
9256.5 0.985
9276.5 0.985
9296.5 0.985
9316.5 0.985
9336.5 0.985
9356.5 0.99
9376.5 0.99
9396.5 0.985
9416.5 0.985
9436.5 0.99
9456.5 0.985
9476.5 0.985
9496.5 0.985
9516.5 0.99
9536.5 0.99
9556.5 0.99
9576.5 0.99
9596.5 0.99
9616.5 0.99
9636.5 0.99
9656.5 0.99
9676.5 0.99
9696.5 0.99
9716.5 0.99
9736.5 0.99
9756.5 0.99
9776.5 0.99
9796.5 0.99
9816.5 0.99
9836.5 0.99
9856.5 0.99
9876.5 0.99
9896.5 0.99
9916.5 0.99
9936.5 0.99
9956.5 0.99
9976.5 0.99
9996.5 0.99
10016.5 0.99
10036.5 0.99
10056.5 0.99
10076.5 0.99
10096.5 0.99
10116.5 0.99
10136.5 0.99
10156.5 0.99
10176.5 0.99
10196.5 0.99
10216.5 0.99
10236.5 0.99
10256.5 0.99
10276.5 0.99
10296.5 0.99
10316.5 0.99
10336.5 0.99
10356.5 0.99
10376.5 0.99
10396.5 0.99
10416.5 0.995
10436.5 0.99
10456.5 0.995
10476.5 1
10496.5 1
10516.5 1
10536.5 1
10556.5 1
10576.5 1
10596.5 1
10616.5 1
10636.5 1
10656.5 1
10676.5 1
10696.5 1
10716.5 1
10736.5 1
10756.5 1
10776.5 1
10796.5 1
10816.5 1
10836.5 1
10856.5 1
10876.5 1
10896.5 1
10916.5 0.995
10936.5 0.995
10956.5 0.995
10976.5 0.995
10996.5 1
11016.5 1
11036.5 1
11056.5 1
11076.5 1
11096.5 1
11116.5 1
11136.5 1
11156.5 1
11176.5 1
11196.5 1
11216.5 1
11236.5 1
11256.5 1
11276.5 1
11296.5 1
11316.5 1
11336.5 1
11356.5 1
11376.5 1
11396.5 1
11416.5 1
11436.5 1
11456.5 1
11476.5 1
11496.5 1
11516.5 1
11536.5 1
11556.5 1
11576.5 1
11596.5 1
11616.5 1
11636.5 1
11656.5 1
11676.5 1
11696.5 1
11716.5 1
11736.5 1
11756.5 1
11776.5 1
11796.5 1
11816.5 1
11836.5 1
11856.5 1
11876.5 1
11896.5 1
11916.5 1
11936.5 1
11956.5 1
11976.5 1
11996.5 1
12016.5 1
12036.5 1
12056.5 1
12076.5 1
12096.5 1
12116.5 1
12136.5 1
12156.5 1
12176.5 1
12196.5 1
12216.5 1
12236.5 1
12256.5 1
12276.5 1
12296.5 1
12316.5 1
12336.5 1
12356.5 1
12376.5 1
12396.5 1
12416.5 1
12436.5 1
12456.5 1
12476.5 1
12496.5 1
12516.5 1
12536.5 1
12556.5 1
12576.5 1
12596.5 1
12616.5 1
12636.5 1
12656.5 1
12676.5 1
12696.5 1
12716.5 1
12736.5 1
12756.5 1
12776.5 1
12796.5 1
12816.5 1
12836.5 1
12856.5 1
12876.5 1
12896.5 1
12916.5 1
12936.5 1
12956.5 1
12976.5 1
12996.5 1
13016.5 1
13036.5 1
13056.5 1
13076.5 1
13096.5 1
13116.5 1
13136.5 1
13156.5 1
13176.5 1
13196.5 1
13216.5 1
13236.5 1
13256.5 1
13276.5 1
13296.5 1
13316.5 1
13336.5 1
13356.5 1
13376.5 1
13396.5 1
13416.5 1
13436.5 1
13456.5 1
13476.5 1
13496.5 1
13516.5 1
13536.5 1
13556.5 1
13576.5 1
13596.5 1
13616.5 1
13636.5 1
13656.5 1
13676.5 1
13696.5 1
13716.5 1
13736.5 1
13756.5 1
13776.5 1
13796.5 1
13816.5 1
13836.5 1
13856.5 1
13876.5 1
13896.5 1
13916.5 1
13936.5 1
13956.5 1
13976.5 1
13996.5 1
14016.5 1
14036.5 1
14056.5 1
14076.5 1
14096.5 1
14116.5 1
14136.5 1
14156.5 1
14176.5 1
14196.5 1
14216.5 1
14236.5 1
14256.5 1
14276.5 1
14296.5 1
14316.5 1
14336.5 1
14356.5 1
14376.5 1
14396.5 1
14416.5 1
14436.5 1
14456.5 1
14476.5 1
14496.5 1
14516.5 1
14536.5 1
14556.5 1
14576.5 1
14596.5 1
14616.5 1
14636.5 1
14656.5 1
14676.5 1
14696.5 1
14716.5 1
14736.5 1
14756.5 1
14776.5 1
14796.5 1
14816.5 1
14836.5 1
14856.5 1
14876.5 1
14896.5 1
14916.5 1
14936.5 1
14956.5 1
14976.5 1
14996.5 1
15016.5 1
15036.5 1
15056.5 1
15076.5 1
15096.5 1
15116.5 1
15136.5 1
15156.5 1
15176.5 1
15196.5 1
15216.5 1
15236.5 1
15256.5 1
15276.5 1
15296.5 1
15316.5 1
15336.5 1
15356.5 1
15376.5 1
15396.5 1
15416.5 1
15436.5 1
15456.5 1
15476.5 1
15496.5 1
15516.5 1
15536.5 1
15556.5 1
15576.5 1
15596.5 1
15616.5 1
15636.5 1
15656.5 1
15676.5 1
15696.5 1
15716.5 1
15736.5 1
15756.5 1
15776.5 1
15796.5 1
15816.5 1
15836.5 1
15856.5 1
15876.5 1
15896.5 1
15916.5 1
15936.5 1
15956.5 1
15976.5 1
15996.5 1
16016.5 1
16036.5 1
16056.5 1
16076.5 1
16096.5 1
16116.5 1
16136.5 1
16156.5 1
16176.5 1
16196.5 1
16216.5 1
16236.5 1
16256.5 1
16276.5 1
16296.5 1
16316.5 1
16336.5 1
16356.5 1
16376.5 1
16396.5 1
16416.5 1
16436.5 1
16456.5 1
16476.5 1
16496.5 1
16516.5 1
16536.5 1
16556.5 1
16576.5 1
16596.5 1
16616.5 1
16636.5 1
16656.5 1
16676.5 1
16696.5 1
16716.5 1
16736.5 1
16756.5 1
16776.5 1
16796.5 1
16816.5 1
16836.5 1
16856.5 1
16876.5 1
16896.5 1
16916.5 1
16936.5 1
16956.5 1
16976.5 1
16996.5 1
17016.5 1
17036.5 1
17056.5 1
17076.5 1
17096.5 1
17116.5 1
17136.5 1
17156.5 1
17176.5 1
17196.5 1
17216.5 1
17236.5 1
17256.5 1
17276.5 1
17296.5 1
17316.5 1
17336.5 1
17356.5 1
17376.5 1
17396.5 1
17416.5 1
17436.5 1
17456.5 1
17476.5 1
17496.5 1
17516.5 1
17536.5 1
17556.5 1
17576.5 1
17596.5 1
17616.5 1
17636.5 1
17656.5 1
17676.5 1
17696.5 1
17716.5 1
17736.5 1
17756.5 1
17776.5 1
17796.5 1
17816.5 1
17836.5 1
17856.5 1
17876.5 1
17896.5 1
17916.5 1
17936.5 1
17956.5 1
17976.5 1
17996.5 1
18016.5 1
18036.5 1
18056.5 1
18076.5 1
18096.5 1
18116.5 1
18136.5 1
18156.5 1
18176.5 1
18196.5 1
18216.5 1
18236.5 1
18256.5 1
18276.5 1
18296.5 1
18316.5 1
18336.5 1
18356.5 1
18376.5 1
18396.5 1
18416.5 1
18436.5 1
18456.5 1
18476.5 1
18496.5 1
18516.5 1
18536.5 1
18556.5 1
18576.5 1
18596.5 1
18616.5 1
18636.5 1
18656.5 1
18676.5 1
18696.5 1
18716.5 1
18736.5 1
18756.5 1
18776.5 1
18796.5 1
18816.5 1
18836.5 1
18856.5 1
18876.5 1
18896.5 1
18916.5 1
18936.5 1
18956.5 1
18976.5 1
18996.5 1
19016.5 1
19036.5 1
19056.5 1
19076.5 1
19096.5 1
19116.5 1
19136.5 1
19156.5 1
19176.5 1
19196.5 1
19216.5 1
19236.5 1
19256.5 1
19276.5 1
19296.5 1
19316.5 1
19336.5 1
19356.5 1
19376.5 1
19396.5 1
19416.5 1
19436.5 1
19456.5 1
19476.5 1
19496.5 1
19516.5 1
19536.5 1
19556.5 1
19576.5 1
19596.5 1
19616.5 1
19636.5 1
19656.5 1
19676.5 1
19696.5 1
19716.5 1
19736.5 1
19756.5 1
19776.5 1
19796.5 1
19816.5 1
19836.5 1
19856.5 1
19876.5 1
19896.5 1
19916.5 1
19936.5 1
19956.5 1
19976.5 1
19996.5 1
20016.5 1
20036.5 1
20056.5 1
20076.5 1
20096.5 1
20116.5 1
20136.5 1
20156.5 1
20176.5 1
20196.5 1
20216.5 1
20236.5 1
20256.5 1
20276.5 1
20296.5 1
20316.5 1
20336.5 1
20356.5 1
20376.5 1
20396.5 1
20416.5 1
20436.5 1
20456.5 1
20476.5 1
20496.5 1
20516.5 1
20536.5 1
20556.5 1
20576.5 1
20596.5 1
20616.5 1
20636.5 1
20656.5 1
20676.5 1
20696.5 1
20716.5 1
20736.5 1
20756.5 1
20776.5 1
20796.5 1
20816.5 1
20836.5 1
20856.5 1
20876.5 1
20896.5 1
20916.5 1
20936.5 1
20956.5 1
20976.5 1
20996.5 1
21016.5 1
21036.5 1
21056.5 1
21076.5 1
21096.5 1
21116.5 1
21136.5 1
21156.5 1
21176.5 1
21196.5 1
21216.5 1
21236.5 1
21256.5 1
21276.5 1
21296.5 1
21316.5 1
21336.5 1
21356.5 1
21376.5 1
21396.5 1
21416.5 1
21436.5 1
21456.5 1
21476.5 1
21496.5 1
21516.5 1
21536.5 1
21556.5 1
21576.5 1
21596.5 1
21616.5 1
21636.5 1
21656.5 1
21676.5 1
21696.5 1
21716.5 1
21736.5 1
21756.5 1
21776.5 1
21796.5 1
21816.5 1
21836.5 1
21856.5 1
21876.5 1
21896.5 1
21916.5 1
21936.5 1
21956.5 1
21976.5 1
21996.5 1
22016.5 1
22036.5 1
22056.5 1
22076.5 1
22096.5 1
22116.5 1
22136.5 1
22156.5 1
22176.5 1
22196.5 1
22216.5 1
22236.5 1
22256.5 1
22276.5 1
22296.5 1
22316.5 1
22336.5 1
22356.5 1
22376.5 1
22396.5 1
22416.5 1
22436.5 1
22456.5 1
22476.5 1
22496.5 1
22516.5 1
22536.5 1
22556.5 1
22576.5 1
22596.5 1
22616.5 1
22636.5 1
22656.5 1
22676.5 1
22696.5 1
22716.5 1
22736.5 1
22756.5 1
22776.5 1
22796.5 1
22816.5 1
22836.5 1
22856.5 1
22876.5 1
22896.5 1
22916.5 1
22936.5 1
22956.5 1
22976.5 1
22996.5 1
23016.5 1
23036.5 1
23056.5 1
23076.5 1
23096.5 1
23116.5 1
23136.5 1
23156.5 1
23176.5 1
23196.5 1
23216.5 1
23236.5 1
23256.5 1
23276.5 1
23296.5 1
23316.5 1
23336.5 1
23356.5 1
23376.5 1
23396.5 1
23416.5 1
23436.5 1
23456.5 1
23476.5 1
23496.5 1
23516.5 1
23536.5 1
23556.5 1
23576.5 1
23596.5 1
23616.5 1
23636.5 1
23656.5 1
23676.5 1
23696.5 1
23716.5 1
23736.5 1
23756.5 1
23776.5 1
23796.5 1
23816.5 1
23836.5 1
23856.5 1
23876.5 1
23896.5 1
23916.5 1
23936.5 1
23956.5 1
23976.5 1
23996.5 1
24016.5 1
24036.5 1
24056.5 1
24076.5 1
24096.5 1
24116.5 1
24136.5 1
24156.5 1
24176.5 1
24196.5 1
24216.5 1
24236.5 1
24256.5 1
24276.5 1
24296.5 1
24316.5 1
24336.5 1
24356.5 1
24376.5 1
24396.5 1
24416.5 1
24436.5 1
24456.5 1
24476.5 1
24496.5 1
24516.5 1
24536.5 1
24556.5 1
24576.5 1
24596.5 1
24616.5 1
24636.5 1
24656.5 1
24676.5 1
24696.5 1
24716.5 1
24736.5 1
24756.5 1
24776.5 1
24796.5 1
24816.5 1
24836.5 1
24856.5 1
24876.5 1
24896.5 1
24916.5 1
24936.5 1
24956.5 1
24976.5 1
24996.5 1
25016.5 1
25036.5 1
25056.5 1
25076.5 1
25096.5 1
25116.5 1
25136.5 1
25156.5 1
25176.5 1
25196.5 1
25216.5 1
25236.5 1
25256.5 1
25276.5 1
25296.5 1
25316.5 1
25336.5 1
25356.5 1
25376.5 1
25396.5 1
25416.5 1
25436.5 1
25456.5 1
25476.5 1
25496.5 1
25516.5 1
25536.5 1
25556.5 1
25576.5 1
25596.5 1
25616.5 1
25636.5 1
25656.5 1
25676.5 1
25696.5 1
25716.5 1
25736.5 1
25756.5 1
25776.5 1
25796.5 1
25816.5 1
25836.5 1
25856.5 1
25876.5 1
25896.5 1
25916.5 1
25936.5 1
25956.5 1
25976.5 1
25996.5 1
26016.5 1
26036.5 1
26056.5 1
26076.5 1
26096.5 1
26116.5 1
26136.5 1
26156.5 1
26176.5 1
26196.5 1
26216.5 1
26236.5 1
26256.5 1
26276.5 1
26296.5 1
26316.5 1
26336.5 1
26356.5 1
26376.5 1
26396.5 1
26416.5 1
26436.5 1
26456.5 1
26476.5 1
26496.5 1
26516.5 1
26536.5 1
26556.5 1
26576.5 1
26596.5 1
26616.5 1
26636.5 1
26656.5 1
26676.5 1
26696.5 1
26716.5 1
26736.5 1
26756.5 1
26776.5 1
26796.5 1
26816.5 1
26836.5 1
26856.5 1
26876.5 1
26896.5 1
26916.5 1
26936.5 1
26956.5 1
26976.5 1
26996.5 1
27016.5 1
27036.5 1
27056.5 1
27076.5 1
27096.5 1
27116.5 1
27136.5 1
27156.5 1
27176.5 1
27196.5 1
27216.5 1
27236.5 1
27256.5 1
27276.5 1
27296.5 1
27316.5 1
27336.5 1
27356.5 1
27376.5 1
27396.5 1
27416.5 1
27436.5 1
27456.5 1
27476.5 1
27496.5 1
27516.5 1
27536.5 1
27556.5 1
27576.5 1
27596.5 1
27616.5 1
27636.5 1
27656.5 1
27676.5 1
27696.5 1
27716.5 1
27736.5 1
27756.5 1
27776.5 1
27796.5 1
27816.5 1
27836.5 1
27856.5 1
27876.5 1
27896.5 1
27916.5 1
27936.5 1
27956.5 1
27976.5 1
27996.5 1
28016.5 1
28036.5 1
28056.5 1
28076.5 1
28096.5 1
28116.5 1
28136.5 1
28156.5 1
28176.5 1
28196.5 1
28216.5 1
28236.5 1
28256.5 1
28276.5 1
28296.5 1
28316.5 1
28336.5 1
28356.5 1
28376.5 1
28396.5 1
28416.5 1
28436.5 1
28456.5 1
28476.5 1
28496.5 1
28516.5 1
28536.5 1
28556.5 1
28576.5 1
28596.5 1
28616.5 1
28636.5 1
28656.5 1
28676.5 1
28696.5 1
28716.5 1
28736.5 1
28756.5 1
28776.5 1
28796.5 1
28816.5 1
28836.5 1
28856.5 1
28876.5 1
28896.5 1
28916.5 1
28936.5 1
28956.5 1
28976.5 1
28996.5 1
29016.5 1
29036.5 1
29056.5 1
29076.5 1
29096.5 1
29116.5 1
29136.5 1
29156.5 1
29176.5 1
29196.5 1
29216.5 1
29236.5 1
29256.5 1
29276.5 1
29296.5 1
29316.5 1
29336.5 1
29356.5 1
29376.5 1
29396.5 1
29416.5 1
29436.5 1
29456.5 1
29476.5 1
29496.5 1
29516.5 1
29536.5 1
29556.5 1
29576.5 1
29596.5 1
29616.5 1
29636.5 1
29656.5 1
29676.5 1
29696.5 1
29716.5 1
29736.5 1
29756.5 1
29776.5 1
29796.5 1
29816.5 1
29836.5 1
29856.5 1
29876.5 1
29896.5 1
29916.5 1
29936.5 1
29956.5 1
29976.5 1
};
\addplot [line width=1.4pt, color2, opacity=0.9, forget plot]
table {%
16.5 0.195
36.5 0.25
56.5 0.27
76.5 0.255
96.5 0.32
116.5 0.355
136.5 0.385
156.5 0.365
176.5 0.425
196.5 0.425
216.5 0.42
236.5 0.42
256.5 0.44
276.5 0.48
296.5 0.5
316.5 0.515
336.5 0.495
356.5 0.5
376.5 0.525
396.5 0.515
416.5 0.51
436.5 0.56
456.5 0.595
476.5 0.58
496.5 0.575
516.5 0.58
536.5 0.565
556.5 0.595
576.5 0.585
596.5 0.6
616.5 0.615
636.5 0.65
656.5 0.645
676.5 0.635
696.5 0.685
716.5 0.655
736.5 0.675
756.5 0.7
776.5 0.68
796.5 0.71
816.5 0.7
836.5 0.705
856.5 0.695
876.5 0.645
896.5 0.695
916.5 0.72
936.5 0.72
956.5 0.71
976.5 0.7
996.5 0.73
1016.5 0.735
1036.5 0.715
1056.5 0.755
1076.5 0.73
1096.5 0.745
1116.5 0.715
1136.5 0.705
1156.5 0.7
1176.5 0.705
1196.5 0.725
1216.5 0.735
1236.5 0.725
1256.5 0.74
1276.5 0.715
1296.5 0.715
1316.5 0.755
1336.5 0.75
1356.5 0.755
1376.5 0.74
1396.5 0.725
1416.5 0.755
1436.5 0.745
1456.5 0.735
1476.5 0.755
1496.5 0.75
1516.5 0.75
1536.5 0.765
1556.5 0.78
1576.5 0.78
1596.5 0.765
1616.5 0.785
1636.5 0.785
1656.5 0.785
1676.5 0.795
1696.5 0.77
1716.5 0.76
1736.5 0.775
1756.5 0.815
1776.5 0.82
1796.5 0.815
1816.5 0.825
1836.5 0.82
1856.5 0.81
1876.5 0.815
1896.5 0.825
1916.5 0.83
1936.5 0.835
1956.5 0.845
1976.5 0.845
1996.5 0.85
2016.5 0.83
2036.5 0.835
2056.5 0.82
2076.5 0.865
2096.5 0.86
2116.5 0.87
2136.5 0.88
2156.5 0.885
2176.5 0.89
2196.5 0.86
2216.5 0.86
2236.5 0.87
2256.5 0.905
2276.5 0.905
2296.5 0.89
2316.5 0.885
2336.5 0.905
2356.5 0.9
2376.5 0.89
2396.5 0.885
2416.5 0.88
2436.5 0.905
2456.5 0.89
2476.5 0.905
2496.5 0.92
2516.5 0.92
2536.5 0.935
2556.5 0.93
2576.5 0.925
2596.5 0.935
2616.5 0.94
2636.5 0.94
2656.5 0.93
2676.5 0.94
2696.5 0.945
2716.5 0.94
2736.5 0.93
2756.5 0.935
2776.5 0.92
2796.5 0.93
2816.5 0.94
2836.5 0.94
2856.5 0.95
2876.5 0.95
2896.5 0.96
2916.5 0.96
2936.5 0.965
2956.5 0.965
2976.5 0.96
2996.5 0.965
3016.5 0.955
3036.5 0.95
3056.5 0.96
3076.5 0.955
3096.5 0.955
3116.5 0.95
3136.5 0.96
3156.5 0.975
3176.5 0.975
3196.5 0.965
3216.5 0.97
3236.5 0.975
3256.5 0.975
3276.5 0.98
3296.5 0.98
3316.5 0.985
3336.5 0.99
3356.5 0.985
3376.5 0.985
3396.5 0.985
3416.5 0.98
3436.5 0.98
3456.5 0.985
3476.5 0.975
3496.5 0.98
3516.5 0.98
3536.5 0.98
3556.5 0.98
3576.5 0.98
3596.5 0.98
3616.5 0.985
3636.5 0.985
3656.5 0.98
3676.5 0.98
3696.5 0.975
3716.5 0.98
3736.5 0.98
3756.5 0.985
3776.5 0.98
3796.5 0.98
3816.5 0.98
3836.5 0.99
3856.5 0.99
3876.5 0.99
3896.5 0.985
3916.5 0.99
3936.5 0.99
3956.5 0.995
3976.5 0.995
3996.5 0.99
4016.5 0.99
4036.5 0.995
4056.5 0.995
4076.5 0.99
4096.5 0.99
4116.5 0.99
4136.5 0.99
4156.5 0.99
4176.5 0.995
4196.5 0.99
4216.5 0.99
4236.5 1
4256.5 0.995
4276.5 0.99
4296.5 0.995
4316.5 0.995
4336.5 0.99
4356.5 0.99
4376.5 1
4396.5 0.995
4416.5 1
4436.5 1
4456.5 1
4476.5 1
4496.5 1
4516.5 1
4536.5 1
4556.5 1
4576.5 1
4596.5 1
4616.5 1
4636.5 1
4656.5 1
4676.5 1
4696.5 1
4716.5 1
4736.5 1
4756.5 1
4776.5 1
4796.5 1
4816.5 1
4836.5 1
4856.5 1
4876.5 1
4896.5 1
4916.5 1
4936.5 1
4956.5 1
4976.5 1
4996.5 1
5016.5 1
5036.5 1
5056.5 1
5076.5 1
5096.5 1
5116.5 1
5136.5 1
5156.5 1
5176.5 1
5196.5 1
5216.5 1
5236.5 1
5256.5 1
5276.5 1
5296.5 1
5316.5 1
5336.5 1
5356.5 1
5376.5 1
5396.5 1
5416.5 1
5436.5 1
5456.5 1
5476.5 1
5496.5 1
5516.5 1
5536.5 1
5556.5 1
5576.5 1
5596.5 1
5616.5 1
5636.5 1
5656.5 1
5676.5 1
5696.5 1
5716.5 1
5736.5 1
5756.5 1
5776.5 1
5796.5 1
5816.5 1
5836.5 1
5856.5 1
5876.5 1
5896.5 1
5916.5 1
5936.5 1
5956.5 1
5976.5 1
5996.5 1
6016.5 1
6036.5 1
6056.5 1
6076.5 1
6096.5 1
6116.5 1
6136.5 1
6156.5 1
6176.5 1
6196.5 1
6216.5 1
6236.5 1
6256.5 1
6276.5 1
6296.5 1
6316.5 1
6336.5 1
6356.5 1
6376.5 1
6396.5 1
6416.5 1
6436.5 1
6456.5 1
6476.5 1
6496.5 1
6516.5 1
6536.5 1
6556.5 1
6576.5 1
6596.5 1
6616.5 1
6636.5 1
6656.5 1
6676.5 1
6696.5 1
6716.5 1
6736.5 1
6756.5 1
6776.5 1
6796.5 1
6816.5 1
6836.5 1
6856.5 1
6876.5 1
6896.5 1
6916.5 1
6936.5 1
6956.5 1
6976.5 1
};
\addplot [line width=1.4pt, color3, opacity=0.9, forget plot]
table {%
16.5 0
36.5 0
56.5 0.015
76.5 0.02
96.5 0.02
116.5 0.04
136.5 0.075
156.5 0.1
176.5 0.12
196.5 0.155
216.5 0.135
236.5 0.22
256.5 0.255
276.5 0.275
296.5 0.34
316.5 0.345
336.5 0.32
356.5 0.35
376.5 0.385
396.5 0.375
416.5 0.415
436.5 0.43
456.5 0.415
476.5 0.42
496.5 0.465
516.5 0.505
536.5 0.53
556.5 0.52
576.5 0.555
596.5 0.55
616.5 0.58
636.5 0.585
656.5 0.585
676.5 0.61
696.5 0.6
716.5 0.605
736.5 0.635
756.5 0.605
776.5 0.625
796.5 0.62
816.5 0.635
836.5 0.62
856.5 0.635
876.5 0.645
896.5 0.655
916.5 0.67
936.5 0.655
956.5 0.67
976.5 0.68
996.5 0.67
1016.5 0.66
1036.5 0.69
1056.5 0.72
1076.5 0.705
1096.5 0.7
1116.5 0.7
1136.5 0.725
1156.5 0.755
1176.5 0.75
1196.5 0.755
1216.5 0.73
1236.5 0.745
1256.5 0.755
1276.5 0.765
1296.5 0.79
1316.5 0.79
1336.5 0.79
1356.5 0.8
1376.5 0.82
1396.5 0.83
1416.5 0.81
1436.5 0.825
1456.5 0.835
1476.5 0.81
1496.5 0.815
1516.5 0.825
1536.5 0.805
1556.5 0.825
1576.5 0.855
1596.5 0.855
1616.5 0.86
1636.5 0.855
1656.5 0.865
1676.5 0.86
1696.5 0.85
1716.5 0.855
1736.5 0.875
1756.5 0.865
1776.5 0.865
1796.5 0.865
1816.5 0.855
1836.5 0.875
1856.5 0.885
1876.5 0.885
1896.5 0.89
1916.5 0.895
1936.5 0.895
1956.5 0.91
1976.5 0.915
1996.5 0.91
2016.5 0.915
2036.5 0.915
2056.5 0.92
2076.5 0.935
2096.5 0.935
2116.5 0.93
2136.5 0.935
2156.5 0.935
2176.5 0.935
2196.5 0.93
2216.5 0.935
2236.5 0.93
2256.5 0.93
2276.5 0.935
2296.5 0.935
2316.5 0.94
2336.5 0.95
2356.5 0.945
2376.5 0.955
2396.5 0.95
2416.5 0.95
2436.5 0.95
2456.5 0.965
2476.5 0.965
2496.5 0.955
2516.5 0.96
2536.5 0.965
2556.5 0.965
2576.5 0.965
2596.5 0.965
2616.5 0.97
2636.5 0.965
2656.5 0.97
2676.5 0.97
2696.5 0.965
2716.5 0.97
2736.5 0.975
2756.5 0.97
2776.5 0.97
2796.5 0.97
2816.5 0.97
2836.5 0.965
2856.5 0.975
2876.5 0.975
2896.5 0.975
2916.5 0.98
2936.5 0.98
2956.5 0.98
2976.5 0.975
2996.5 0.98
3016.5 0.975
3036.5 0.975
3056.5 0.975
3076.5 0.975
3096.5 0.975
3116.5 0.975
3136.5 0.975
3156.5 0.975
3176.5 0.975
3196.5 0.97
3216.5 0.97
3236.5 0.97
3256.5 0.975
3276.5 0.97
3296.5 0.975
3316.5 0.975
3336.5 0.98
3356.5 0.975
3376.5 0.975
3396.5 0.975
3416.5 0.98
3436.5 0.985
3456.5 0.985576923076923
3476.5 0.986666666666667
3496.5 0.986046511627907
3516.5 0.985
3536.5 0.985
3556.5 0.985
3576.5 0.995
3596.5 0.992125984251969
3616.5 0.997701149425287
3636.5 0.995
3656.5 1
3676.5 0.998257839721254
3696.5 1
3716.5 1
3736.5 1
3756.5 1
3776.5 1
3796.5 1
3816.5 1
3836.5 1
3856.5 1
3876.5 1
3896.5 1
3916.5 1
3936.5 1
3956.5 1
3976.5 1
3996.5 1
4016.5 1
4036.5 1
4056.5 1
4076.5 1
4096.5 1
4116.5 1
4136.5 1
4156.5 1
4176.5 1
4196.5 1
4216.5 1
4236.5 1
4256.5 1
4276.5 1
4296.5 1
4316.5 1
4336.5 1
4356.5 1
4376.5 1
4396.5 1
4416.5 1
4436.5 1
4456.5 1
4476.5 1
4496.5 1
4516.5 1
4536.5 1
4556.5 1
4576.5 1
4596.5 1
4616.5 1
4636.5 1
4656.5 1
4676.5 1
4696.5 1
4716.5 1
4736.5 1
4756.5 1
4776.5 1
4796.5 1
4816.5 1
4836.5 1
4856.5 1
4876.5 1
4896.5 1
4916.5 1
4936.5 1
4956.5 1
4976.5 1
4996.5 1
5016.5 1
5036.5 1
5056.5 1
5076.5 1
5096.5 1
5116.5 1
5136.5 1
5156.5 1
5176.5 1
5196.5 1
5216.5 1
5236.5 1
5256.5 1
5276.5 1
5296.5 1
5316.5 1
5336.5 1
5356.5 1
5376.5 1
5396.5 1
5416.5 1
5436.5 1
5456.5 1
5476.5 1
5496.5 1
5516.5 1
5536.5 1
5556.5 1
5576.5 1
5596.5 1
5616.5 1
5636.5 1
5656.5 1
5676.5 1
5696.5 1
5716.5 1
5736.5 1
5756.5 1
5776.5 1
5796.5 1
5816.5 1
5836.5 1
5856.5 1
5876.5 1
5896.5 1
5916.5 1
5936.5 1
5956.5 1
5976.5 1
5996.5 1
6016.5 1
6036.5 1
6056.5 1
6076.5 1
6096.5 1
6116.5 1
6136.5 1
6156.5 1
6176.5 1
6196.5 1
6216.5 1
6236.5 1
6256.5 1
6276.5 1
6296.5 1
6316.5 1
6336.5 1
6356.5 1
6376.5 1
6396.5 1
6416.5 1
6436.5 1
6456.5 1
6476.5 1
6496.5 1
6516.5 1
6536.5 1
6556.5 1
6576.5 1
6596.5 1
6616.5 1
6636.5 1
6656.5 1
6676.5 1
6696.5 1
6716.5 1
6736.5 1
6756.5 1
6776.5 1
6796.5 1
6816.5 1
6836.5 1
6856.5 1
6876.5 1
6896.5 1
6916.5 1
6936.5 1
6956.5 1
6976.5 1
6996.5 1
7016.5 1
7036.5 1
7056.5 1
7076.5 1
7096.5 1
7116.5 1
7136.5 1
7156.5 1
7176.5 1
7196.5 1
7216.5 1
7236.5 1
7256.5 1
7276.5 1
7296.5 1
7316.5 1
7336.5 1
7356.5 1
7376.5 1
7396.5 1
7416.5 1
7436.5 1
7456.5 1
7476.5 1
7496.5 1
7516.5 1
7536.5 1
7556.5 1
7576.5 1
7596.5 1
7616.5 1
7636.5 1
7656.5 1
7676.5 1
7696.5 1
7716.5 1
7736.5 1
7756.5 1
7776.5 1
7796.5 1
7816.5 1
7836.5 1
7856.5 1
7876.5 1
7896.5 1
7916.5 1
7936.5 1
7956.5 1
7976.5 1
7996.5 1
8016.5 1
8036.5 1
8056.5 1
8076.5 1
8096.5 1
8116.5 1
8136.5 1
8156.5 1
8176.5 1
8196.5 1
8216.5 1
8236.5 1
8256.5 1
8276.5 1
8296.5 1
8316.5 1
8336.5 1
8356.5 1
8376.5 1
8396.5 1
8416.5 1
8436.5 1
8456.5 1
8476.5 1
8496.5 1
8516.5 1
8536.5 1
8556.5 1
8576.5 1
8596.5 1
8616.5 1
8636.5 1
8656.5 1
8676.5 1
8696.5 1
8716.5 1
8736.5 1
8756.5 1
8776.5 1
8796.5 1
8816.5 1
8836.5 1
8856.5 1
8876.5 1
8896.5 1
8916.5 1
8936.5 1
8956.5 1
8976.5 1
8996.5 1
9016.5 1
9036.5 1
9056.5 1
9076.5 1
9096.5 1
9116.5 1
9136.5 1
9156.5 1
9176.5 1
9196.5 1
9216.5 1
9236.5 1
9256.5 1
9276.5 1
9296.5 1
9316.5 1
9336.5 1
9356.5 1
9376.5 1
9396.5 1
9416.5 1
9436.5 1
9456.5 1
9476.5 1
9496.5 1
9516.5 1
9536.5 1
9556.5 1
9576.5 1
9596.5 1
9616.5 1
9636.5 1
9656.5 1
9676.5 1
9696.5 1
9716.5 1
9736.5 1
9756.5 1
9776.5 1
9796.5 1
9816.5 1
9836.5 1
9856.5 1
9876.5 1
9896.5 1
9916.5 1
9936.5 1
9956.5 1
9976.5 1
9996.5 1
10016.5 1
10036.5 1
10056.5 1
10076.5 1
10096.5 1
10116.5 1
10136.5 1
10156.5 1
10176.5 1
10196.5 1
10216.5 1
10236.5 1
10256.5 1
10276.5 1
10296.5 1
10316.5 1
10336.5 1
10356.5 1
10376.5 1
10396.5 1
10416.5 1
10436.5 1
10456.5 1
10476.5 1
10496.5 1
10516.5 1
10536.5 1
10556.5 1
10576.5 1
10596.5 1
10616.5 1
10636.5 1
10656.5 1
10676.5 1
10696.5 1
10716.5 1
10736.5 1
10756.5 1
10776.5 1
10796.5 1
10816.5 1
};
\addplot [line width=1.4pt, color4, opacity=0.9, forget plot]
table {%
16.5 0.025
36.5 0.288557213930348
56.5 0.275
76.5 0.335
96.5 0.36
116.5 0.373134328358209
136.5 0.415841584158416
156.5 0.436274509803922
176.5 0.440594059405941
196.5 0.468292682926829
216.5 0.492682926829268
236.5 0.535885167464115
256.5 0.532110091743119
276.5 0.561904761904762
296.5 0.570093457943925
316.5 0.574766355140187
336.5 0.582568807339449
356.5 0.582938388625592
376.5 0.573394495412844
396.5 0.572093023255814
416.5 0.559090909090909
436.5 0.617511520737327
456.5 0.601851851851852
476.5 0.604545454545454
496.5 0.634259259259259
516.5 0.637614678899083
536.5 0.663594470046083
556.5 0.699115044247788
576.5 0.68141592920354
596.5 0.698630136986301
616.5 0.68859649122807
636.5 0.68859649122807
656.5 0.746606334841629
676.5 0.766949152542373
696.5 0.748936170212766
716.5 0.754237288135593
736.5 0.771186440677966
756.5 0.773109243697479
776.5 0.786324786324786
796.5 0.773913043478261
816.5 0.759656652360515
836.5 0.766519823788546
856.5 0.753303964757709
876.5 0.743478260869565
896.5 0.755458515283843
916.5 0.767241379310345
936.5 0.784140969162996
956.5 0.763157894736842
976.5 0.766233766233766
996.5 0.775330396475771
1016.5 0.783333333333333
1036.5 0.801724137931034
1056.5 0.795918367346939
1076.5 0.816666666666667
1096.5 0.832635983263598
1116.5 0.841004184100418
1136.5 0.839506172839506
1156.5 0.866935483870968
1176.5 0.847107438016529
1196.5 0.85531914893617
1216.5 0.838174273858921
1236.5 0.873417721518987
1256.5 0.870292887029289
1276.5 0.865217391304348
1296.5 0.890295358649789
1316.5 0.866108786610879
1336.5 0.87843137254902
1356.5 0.901234567901235
1376.5 0.902834008097166
1396.5 0.877551020408163
1416.5 0.919678714859438
1436.5 0.920318725099602
1456.5 0.91699604743083
1476.5 0.9125
1496.5 0.89873417721519
1516.5 0.902834008097166
1536.5 0.889344262295082
1556.5 0.904761904761905
1576.5 0.889344262295082
1596.5 0.911538461538462
1616.5 0.94
1636.5 0.940944881889764
1656.5 0.926070038910506
1676.5 0.947368421052632
1696.5 0.94140625
1716.5 0.939516129032258
1736.5 0.943089430894309
1756.5 0.951417004048583
1776.5 0.936507936507937
1796.5 0.94047619047619
1816.5 0.937743190661479
1836.5 0.951807228915663
1856.5 0.968127490039841
1876.5 0.959677419354839
1896.5 0.963369963369963
1916.5 0.960629921259842
1936.5 0.962546816479401
1956.5 0.965250965250965
1976.5 0.966417910447761
1996.5 0.973384030418251
2016.5 0.97119341563786
2036.5 0.976744186046512
2056.5 0.976653696498054
2076.5 0.973180076628352
2096.5 0.977011494252874
2116.5 0.973282442748092
2136.5 0.973584905660377
2156.5 0.981684981684982
2176.5 0.968503937007874
2196.5 0.965384615384615
2216.5 0.977099236641221
2236.5 0.973977695167286
2256.5 0.972868217054264
2276.5 0.973782771535581
2296.5 0.969924812030075
2316.5 0.97037037037037
2336.5 0.97037037037037
2356.5 0.984496124031008
2376.5 0.987951807228916
2396.5 0.988549618320611
2416.5 0.992727272727273
2436.5 0.981617647058823
2456.5 0.992337164750958
2476.5 0.986111111111111
2496.5 0.985347985347985
2516.5 0.98943661971831
2536.5 0.989130434782609
2556.5 0.993031358885017
2576.5 0.992537313432836
2596.5 0.992565055762082
2616.5 0.985130111524164
2636.5 0.992779783393502
2656.5 0.996336996336996
2676.5 0.996363636363636
2696.5 0.996296296296296
2716.5 0.992619926199262
2736.5 0.996363636363636
2756.5 0.996428571428571
2776.5 0.996389891696751
2796.5 0.992805755395683
2816.5 0.992700729927007
2836.5 0.996296296296296
2856.5 0.99290780141844
2876.5 0.996415770609319
2896.5 0.996491228070175
2916.5 0.989583333333333
2936.5 0.992753623188406
2956.5 0.996598639455782
2976.5 0.98936170212766
2996.5 0.992647058823529
3016.5 0.992857142857143
3036.5 0.996363636363636
3056.5 0.996527777777778
3076.5 0.988847583643123
3096.5 0.989473684210526
3116.5 0.985401459854015
3136.5 0.98961937716263
3156.5 0.985865724381625
3176.5 0.98943661971831
3196.5 0.985915492957746
3216.5 0.979310344827586
3236.5 0.975438596491228
3256.5 0.988929889298893
3276.5 0.986301369863014
3296.5 0.985714285714286
3316.5 0.985915492957746
3336.5 0.996296296296296
3356.5 0.996503496503496
3376.5 0.996503496503496
3396.5 1
3416.5 0.996551724137931
3436.5 1
3456.5 1
3476.5 1
3496.5 1
3516.5 1
3536.5 1
3556.5 1
3576.5 1
3596.5 1
3616.5 1
3636.5 1
3656.5 1
3676.5 1
3696.5 1
3716.5 1
3736.5 1
3756.5 1
3776.5 1
3796.5 1
3816.5 1
3836.5 1
3856.5 1
3876.5 1
3896.5 1
3916.5 1
3936.5 1
3956.5 0.99009900990099
3976.5 1
3996.5 1
4016.5 1
4036.5 1
4056.5 1
4076.5 1
4096.5 1
4116.5 1
4136.5 1
4156.5 1
4176.5 1
4196.5 1
4216.5 1
4236.5 1
};
\end{axis}

\end{tikzpicture}

